Catalogue of topological phonon materials

Phonons play a crucial role in many properties of solid state systems, such as thermal and electrical conductivity, neutron scattering and associated effects or superconductivity. Hence, it is expected that topological phonons will also lead to rich and unconventional physics and the search of materials hosting topological phonons becomes a priority in the field. In electronic crystalline materials, a large part of the topological properties of Bloch states can be indicated by their symmetry eigenvalues in reciprocal space. This has been adapted to the high-throughput calculations of topological materials, and more than half of the stoichiometric materials on the databases are found to be topological insulators or semi-metals. Based on the existing phonon materials databases, here we have performed the first catalogue of topological phonon bands for more than ten thousand three-dimensional crystalline materials. Using topological quantum chemistry, we calculate the band representations, compatibility relations, and band topologies of each isolated set of phonon bands for the materials in the phonon databases. We have also calculated the real space invariants for all the topologically trivial bands and classified them as atomic and obstructed atomic bands. In particular, surface phonon modes (dispersion) are calculated on different cleavage planes for all the materials. Remarkably, we select more than one thousand "ideal" non-trivial phonon materials to fascinate the future experimental studies. All the data-sets obtained in the the high-throughput calculations are used to build a Topological Phonon Database.

==> (inline-0) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c|}
  \caption[Statistics of non-trivial phonon band sets for the phonon materials from Materials Project]{Statistics of non-trivial phonon band sets for the phonon materials from Materials Project. The statistics are provided per space group (SG), shown in the first column. The second column gives the number of materials per SG. The third column provides the number and percentage of materials hosting at least one strong-topology band set. The fourth, fifth and sixth columns gives similar figures for fragile-topology, OABR and OOABR band sets. Note that a material can host several types of non-trivial or non-atomic band sets. Thus the percentages do not add up. In the seventh column, we show the number of materials hosting at least one non-atomic band set, i.e., topological, fragile, OABR or OOABR. Conversely, the last column gives the number of materials having solely atomic band sets. For each SG, the first line provides statistics for calculations performed without NAC while the second line gives statistics for calculations performed with NAC.}
    \label{tab:statiticssgmp}\\
    \hline
    \hline
    {\scriptsize{SG}} & {\scriptsize{\# materials}}  & {\scriptsize{\begin{tabular}{c}\# materials with\\ strong band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ fragile band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OABR band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OOABR band sets \end{tabular}}}  & {\scriptsize{\begin{tabular}{c}\# materials with\\ non-atomic band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ only atomic band sets \end{tabular}}}\\
        \hline
1& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
2& 5 & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & 1 {\tiny(20.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
 &  & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & 1 {\tiny(20.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
4& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
5& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
6& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
8& 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
9& 9 & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
11& 24 & 1 {\tiny(4.2\%)} & ---  & 5 {\tiny(20.8\%)} & ---  & 6 {\tiny(25.0\%)} & 18 {\tiny(75.0\%)} \\ 
 &  & 1 {\tiny(4.2\%)} & ---  & 5 {\tiny(20.8\%)} & ---  & 6 {\tiny(25.0\%)} & 18 {\tiny(75.0\%)} \\ 
12& 57 & 34 {\tiny(59.6\%)} & ---  & 35 {\tiny(61.4\%)} & 25 {\tiny(43.9\%)} & 56 {\tiny(98.2\%)} & 1 {\tiny(1.8\%)} \\ 
 &  & 35 {\tiny(61.4\%)} & ---  & 35 {\tiny(61.4\%)} & 25 {\tiny(43.9\%)} & 56 {\tiny(98.2\%)} & 1 {\tiny(1.8\%)} \\ 
13& 5 & 3 {\tiny(60.0\%)} & ---  & ---  & ---  & 3 {\tiny(60.0\%)} & 2 {\tiny(40.0\%)} \\ 
 &  & 2 {\tiny(40.0\%)} & ---  & ---  & ---  & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} \\ 
14& 16 & 4 {\tiny(25.0\%)} & ---  & 8 {\tiny(50.0\%)} & 3 {\tiny(18.8\%)} & 11 {\tiny(68.8\%)} & 5 {\tiny(31.2\%)} \\ 
 &  & 5 {\tiny(31.2\%)} & ---  & 8 {\tiny(50.0\%)} & 3 {\tiny(18.8\%)} & 11 {\tiny(68.8\%)} & 5 {\tiny(31.2\%)} \\ 
15& 30 & 15 {\tiny(50.0\%)} & ---  & 20 {\tiny(66.7\%)} & 2 {\tiny(6.7\%)} & 25 {\tiny(83.3\%)} & 5 {\tiny(16.7\%)} \\ 
 &  & 16 {\tiny(53.3\%)} & ---  & 20 {\tiny(66.7\%)} & 2 {\tiny(6.7\%)} & 25 {\tiny(83.3\%)} & 5 {\tiny(16.7\%)} \\ 
19& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
23& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
24& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
26& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
29& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
31& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
33& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
36& 27 & ---  & ---  & ---  & ---  & ---  & 27 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 27 {\tiny(100\%)} \\ 
43& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
44& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
51& 2 & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
53& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
55& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
58& 14 & 2 {\tiny(14.3\%)} & ---  & 9 {\tiny(64.3\%)} & 5 {\tiny(35.7\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
 &  & 2 {\tiny(14.3\%)} & ---  & 9 {\tiny(64.3\%)} & 5 {\tiny(35.7\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
59& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
62& 18 & ---  & ---  & 2 {\tiny(11.1\%)} & 1 {\tiny(5.6\%)} & 3 {\tiny(16.7\%)} & 15 {\tiny(83.3\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(11.1\%)} & 1 {\tiny(5.6\%)} & 3 {\tiny(16.7\%)} & 15 {\tiny(83.3\%)} \\ 
63& 64 & ---  & ---  & 10 {\tiny(15.6\%)} & 23 {\tiny(35.9\%)} & 33 {\tiny(51.6\%)} & 31 {\tiny(48.4\%)} \\ 
 &  & ---  & ---  & 10 {\tiny(15.6\%)} & 23 {\tiny(35.9\%)} & 33 {\tiny(51.6\%)} & 31 {\tiny(48.4\%)} \\ 
64& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
65& 6 & ---  & ---  & 5 {\tiny(83.3\%)} & ---  & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} \\ 
 &  & ---  & ---  & 5 {\tiny(83.3\%)} & ---  & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} \\ 
67& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
69& 8 & ---  & ---  & 8 {\tiny(100\%)} & ---  & 8 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 8 {\tiny(100\%)} & ---  & 8 {\tiny(100\%)} & ---  \\ 
71& 18 & ---  & ---  & 18 {\tiny(100\%)} & 7 {\tiny(38.9\%)} & 18 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 18 {\tiny(100\%)} & 7 {\tiny(38.9\%)} & 18 {\tiny(100\%)} & ---  \\ 
72& 21 & ---  & ---  & 15 {\tiny(71.4\%)} & 13 {\tiny(61.9\%)} & 20 {\tiny(95.2\%)} & 1 {\tiny(4.8\%)} \\ 
 &  & ---  & ---  & 15 {\tiny(71.4\%)} & 13 {\tiny(61.9\%)} & 20 {\tiny(95.2\%)} & 1 {\tiny(4.8\%)} \\ 
74& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
82& 37 & 35 {\tiny(94.6\%)} & 4 {\tiny(10.8\%)} & 4 {\tiny(10.8\%)} & 36 {\tiny(97.3\%)} & 37 {\tiny(100\%)} & ---  \\ 
 &  & 35 {\tiny(94.6\%)} & 4 {\tiny(10.8\%)} & 4 {\tiny(10.8\%)} & 36 {\tiny(97.3\%)} & 37 {\tiny(100\%)} & ---  \\ 
87& 5 & 3 {\tiny(60.0\%)} & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
 &  & 3 {\tiny(60.0\%)} & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
88& 8 & 2 {\tiny(25.0\%)} & ---  & 1 {\tiny(12.5\%)} & 4 {\tiny(50.0\%)} & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
 &  & 2 {\tiny(25.0\%)} & ---  & 1 {\tiny(12.5\%)} & 4 {\tiny(50.0\%)} & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
92& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
97& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
98& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
99& 3 & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
107& 3 & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
108& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
109& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
111& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
112& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
113& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
115& 1 & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
119& 2 & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
121& 16 & ---  & ---  & 2 {\tiny(12.5\%)} & 16 {\tiny(100\%)} & 16 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 2 {\tiny(12.5\%)} & 16 {\tiny(100\%)} & 16 {\tiny(100\%)} & ---  \\ 
122& 39 & ---  & ---  & ---  & 20 {\tiny(51.3\%)} & 20 {\tiny(51.3\%)} & 19 {\tiny(48.7\%)} \\ 
 &  & ---  & ---  & ---  & 20 {\tiny(51.3\%)} & 20 {\tiny(51.3\%)} & 19 {\tiny(48.7\%)} \\ 
123& 13 & ---  & ---  & 1 {\tiny(7.7\%)} & 8 {\tiny(61.5\%)} & 9 {\tiny(69.2\%)} & 4 {\tiny(30.8\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(7.7\%)} & 8 {\tiny(61.5\%)} & 9 {\tiny(69.2\%)} & 4 {\tiny(30.8\%)} \\ 
127& 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
129& 56 & ---  & ---  & ---  & 56 {\tiny(100\%)} & 56 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & ---  & 56 {\tiny(100\%)} & 56 {\tiny(100\%)} & ---  \\ 
131& 2 & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
136& 15 & ---  & ---  & 4 {\tiny(26.7\%)} & 5 {\tiny(33.3\%)} & 8 {\tiny(53.3\%)} & 7 {\tiny(46.7\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(26.7\%)} & 5 {\tiny(33.3\%)} & 8 {\tiny(53.3\%)} & 7 {\tiny(46.7\%)} \\ 
137& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
139& 72 & ---  & ---  & 15 {\tiny(20.8\%)} & 32 {\tiny(44.4\%)} & 44 {\tiny(61.1\%)} & 28 {\tiny(38.9\%)} \\ 
 &  & ---  & ---  & 15 {\tiny(20.8\%)} & 32 {\tiny(44.4\%)} & 44 {\tiny(61.1\%)} & 28 {\tiny(38.9\%)} \\ 
140& 17 & ---  & ---  & 9 {\tiny(52.9\%)} & 8 {\tiny(47.1\%)} & 16 {\tiny(94.1\%)} & 1 {\tiny(5.9\%)} \\ 
 &  & ---  & ---  & 9 {\tiny(52.9\%)} & 8 {\tiny(47.1\%)} & 16 {\tiny(94.1\%)} & 1 {\tiny(5.9\%)} \\ 
141& 16 & ---  & 3 {\tiny(18.8\%)} & ---  & 16 {\tiny(100\%)} & 16 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 3 {\tiny(18.8\%)} & ---  & 16 {\tiny(100\%)} & 16 {\tiny(100\%)} & ---  \\ 
146& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
147& 2 & 2 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & 2 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & ---  \\ 
148& 46 & 46 {\tiny(100\%)} & 1 {\tiny(2.2\%)} & 9 {\tiny(19.6\%)} & 33 {\tiny(71.7\%)} & 46 {\tiny(100\%)} & ---  \\ 
 &  & 46 {\tiny(100\%)} & 1 {\tiny(2.2\%)} & 9 {\tiny(19.6\%)} & 33 {\tiny(71.7\%)} & 46 {\tiny(100\%)} & ---  \\ 
149& 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 2 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(100\%)} & ---  \\ 
152& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
154& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
155& 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
156& 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
160& 17 & ---  & ---  & ---  & ---  & ---  & 17 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 17 {\tiny(100\%)} \\ 
161& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
162& 13 & 1 {\tiny(7.7\%)} & ---  & 3 {\tiny(23.1\%)} & 1 {\tiny(7.7\%)} & 4 {\tiny(30.8\%)} & 9 {\tiny(69.2\%)} \\ 
 &  & 1 {\tiny(7.7\%)} & ---  & 3 {\tiny(23.1\%)} & 1 {\tiny(7.7\%)} & 4 {\tiny(30.8\%)} & 9 {\tiny(69.2\%)} \\ 
164& 59 & ---  & 4 {\tiny(6.8\%)} & 16 {\tiny(27.1\%)} & 18 {\tiny(30.5\%)} & 31 {\tiny(52.5\%)} & 28 {\tiny(47.5\%)} \\ 
 &  & ---  & 4 {\tiny(6.8\%)} & 16 {\tiny(27.1\%)} & 18 {\tiny(30.5\%)} & 31 {\tiny(52.5\%)} & 28 {\tiny(47.5\%)} \\ 
166& 97 & 7 {\tiny(7.2\%)} & 4 {\tiny(4.1\%)} & 13 {\tiny(13.4\%)} & 58 {\tiny(59.8\%)} & 68 {\tiny(70.1\%)} & 29 {\tiny(29.9\%)} \\ 
 &  & 7 {\tiny(7.2\%)} & 4 {\tiny(4.1\%)} & 13 {\tiny(13.4\%)} & 58 {\tiny(59.8\%)} & 68 {\tiny(70.1\%)} & 29 {\tiny(29.9\%)} \\ 
167& 20 & ---  & ---  & 3 {\tiny(15.0\%)} & ---  & 3 {\tiny(15.0\%)} & 17 {\tiny(85.0\%)} \\ 
 &  & ---  & ---  & 3 {\tiny(15.0\%)} & ---  & 3 {\tiny(15.0\%)} & 17 {\tiny(85.0\%)} \\ 
176& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
180& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
186& 34 & ---  & ---  & ---  & ---  & ---  & 34 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 34 {\tiny(100\%)} \\ 
187& 9 & ---  & ---  & 2 {\tiny(22.2\%)} & 3 {\tiny(33.3\%)} & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(22.2\%)} & 3 {\tiny(33.3\%)} & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
189& 14 & ---  & ---  & 11 {\tiny(78.6\%)} & ---  & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
 &  & ---  & ---  & 11 {\tiny(78.6\%)} & ---  & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
190& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
191& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
194& 57 & ---  & 1 {\tiny(1.8\%)} & 13 {\tiny(22.8\%)} & 5 {\tiny(8.8\%)} & 16 {\tiny(28.1\%)} & 41 {\tiny(71.9\%)} \\ 
 &  & ---  & 1 {\tiny(1.8\%)} & 13 {\tiny(22.8\%)} & 5 {\tiny(8.8\%)} & 16 {\tiny(28.1\%)} & 41 {\tiny(71.9\%)} \\ 
198& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
199& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
205& 3 & ---  & 1 {\tiny(33.3\%)} & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 1 {\tiny(33.3\%)} & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
206& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
215& 11 & ---  & ---  & ---  & 11 {\tiny(100\%)} & 11 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & ---  & 11 {\tiny(100\%)} & 11 {\tiny(100\%)} & ---  \\ 
216& 91 & ---  & 3 {\tiny(3.3\%)} & 78 {\tiny(85.7\%)} & 1 {\tiny(1.1\%)} & 81 {\tiny(89.0\%)} & 10 {\tiny(11.0\%)} \\ 
 &  & ---  & 3 {\tiny(3.3\%)} & 78 {\tiny(85.7\%)} & 1 {\tiny(1.1\%)} & 81 {\tiny(89.0\%)} & 10 {\tiny(11.0\%)} \\ 
217& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 3 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 3 {\tiny(100\%)} & ---  \\ 
221& 61 & ---  & ---  & ---  & ---  & ---  & 61 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 61 {\tiny(100\%)} \\ 
225& 240 & ---  & 2 {\tiny(0.8\%)} & 1 {\tiny(0.4\%)} & 132 {\tiny(55.0\%)} & 132 {\tiny(55.0\%)} & 108 {\tiny(45.0\%)} \\ 
 &  & ---  & 3 {\tiny(1.2\%)} & 1 {\tiny(0.4\%)} & 132 {\tiny(55.0\%)} & 132 {\tiny(55.0\%)} & 108 {\tiny(45.0\%)} \\ 
227& 7 & ---  & ---  & 7 {\tiny(100\%)} & ---  & 7 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 7 {\tiny(100\%)} & ---  & 7 {\tiny(100\%)} & ---  \\ 
\hline
total& 1516 & 160 {\tiny(10.6\%)} & 26 {\tiny(1.7\%)} & 351 {\tiny(23.1\%)} & 562 {\tiny(37.1\%)} & 886 {\tiny(58.4\%)} & 630 {\tiny(41.6\%)} \\ 
 &  & 162 {\tiny(10.7\%)} & 27 {\tiny(1.8\%)} & 351 {\tiny(23.1\%)} & 562 {\tiny(37.1\%)} & 885 {\tiny(58.4\%)} & 631 {\tiny(41.6\%)}\\
    \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.0}
\begin{longtable*}{|c|c|c|c|c|c|c|c|}
  \caption[Statistics of non-trivial phonon band sets for the phonon materials from the Kyoto phonon database]{Statistics of non-trivial phonon band sets for the phonon materials from the Kyoto phonon database. The statistics are provided per space group (SG), shown in the first column. The second column gives the number of materials per SG. The third column provides the number and percentage of materials hosting at least one strong-topology band set. The fourth, fifth and sixth columns gives similar figures for fragile-topology, OABR and OOABR band sets. Note that a material can host several types of non-trivial or non-atomic band sets. Thus the percentages do not add up. In the seventh column, we show the number of materials hosting at least one non-atomic band set, i.e., strong-topology, fragile-topology, OABR or OOABR. Conversely, the last column gives the number of materials having solely atomic band sets. For each SG, the first line provides statistics for calculations performed without NAC while the second line gives statistics for calculations performed with NAC.}
    \label{tab:statiticssgkyoto}\\
    \hline
    \hline
    {\scriptsize{SG}} & {\scriptsize{\# materials}}  & {\scriptsize{\begin{tabular}{c}\# materials with\\ strong band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ fragile band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OABR band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OOABR band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ non-atomic band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ only atomic band sets \end{tabular}}} \\
        \hline
3& 11 & 11 {\tiny(100\%)} & ---  & 2 {\tiny(18.2\%)} & ---  & 11 {\tiny(100\%)} & ---  \\ 
 &  & 11 {\tiny(100\%)} & ---  & 2 {\tiny(18.2\%)} & ---  & 11 {\tiny(100\%)} & ---  \\ 
4& 97 & ---  & ---  & ---  & ---  & ---  & 97 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 97 {\tiny(100\%)} \\ 
5& 55 & ---  & ---  & 11 {\tiny(20.0\%)} & 1 {\tiny(1.8\%)} & 11 {\tiny(20.0\%)} & 44 {\tiny(80.0\%)} \\ 
 &  & ---  & ---  & 11 {\tiny(20.0\%)} & 1 {\tiny(1.8\%)} & 11 {\tiny(20.0\%)} & 44 {\tiny(80.0\%)} \\ 
6& 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
7& 51 & ---  & ---  & ---  & ---  & ---  & 51 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 51 {\tiny(100\%)} \\ 
8& 65 & ---  & ---  & ---  & ---  & ---  & 65 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 65 {\tiny(100\%)} \\ 
9& 82 & ---  & ---  & ---  & ---  & ---  & 82 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 82 {\tiny(100\%)} \\ 
10& 15 & 5 {\tiny(33.3\%)} & ---  & 8 {\tiny(53.3\%)} & 6 {\tiny(40.0\%)} & 11 {\tiny(73.3\%)} & 4 {\tiny(26.7\%)} \\ 
 &  & 6 {\tiny(40.0\%)} & ---  & 8 {\tiny(53.3\%)} & 6 {\tiny(40.0\%)} & 11 {\tiny(73.3\%)} & 4 {\tiny(26.7\%)} \\ 
11& 204 & 33 {\tiny(16.2\%)} & ---  & 62 {\tiny(30.4\%)} & 25 {\tiny(12.2\%)} & 103 {\tiny(50.5\%)} & 101 {\tiny(49.5\%)} \\ 
 &  & 35 {\tiny(17.2\%)} & ---  & 62 {\tiny(30.4\%)} & 25 {\tiny(12.2\%)} & 103 {\tiny(50.5\%)} & 101 {\tiny(49.5\%)} \\ 
12& 365 & 289 {\tiny(79.2\%)} & 6 {\tiny(1.6\%)} & 286 {\tiny(78.4\%)} & 146 {\tiny(40.0\%)} & 353 {\tiny(96.7\%)} & 12 {\tiny(3.3\%)} \\ 
 &  & 282 {\tiny(77.3\%)} & 11 {\tiny(3.0\%)} & 286 {\tiny(78.4\%)} & 146 {\tiny(40.0\%)} & 353 {\tiny(96.7\%)} & 12 {\tiny(3.3\%)} \\ 
13& 83 & 58 {\tiny(69.9\%)} & ---  & 49 {\tiny(59.0\%)} & 11 {\tiny(13.2\%)} & 72 {\tiny(86.8\%)} & 11 {\tiny(13.2\%)} \\ 
 &  & 59 {\tiny(71.1\%)} & ---  & 49 {\tiny(59.0\%)} & 11 {\tiny(13.2\%)} & 73 {\tiny(88.0\%)} & 10 {\tiny(12.1\%)} \\ 
14& 1070 & 812 {\tiny(75.9\%)} & ---  & 876 {\tiny(81.9\%)} & 161 {\tiny(15.1\%)} & 1017 {\tiny(95.0\%)} & 53 {\tiny(5.0\%)} \\ 
 &  & 822 {\tiny(76.8\%)} & 1 {\tiny(0.1\%)} & 876 {\tiny(81.9\%)} & 161 {\tiny(15.1\%)} & 1011 {\tiny(94.5\%)} & 59 {\tiny(5.5\%)} \\ 
15& 599 & 525 {\tiny(87.7\%)} & ---  & 402 {\tiny(67.1\%)} & 65 {\tiny(10.8\%)} & 564 {\tiny(94.2\%)} & 35 {\tiny(5.8\%)} \\ 
 &  & 529 {\tiny(88.3\%)} & ---  & 402 {\tiny(67.1\%)} & 65 {\tiny(10.8\%)} & 566 {\tiny(94.5\%)} & 33 {\tiny(5.5\%)} \\ 
17& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
18& 12 & ---  & ---  & 4 {\tiny(33.3\%)} & 1 {\tiny(8.3\%)} & 5 {\tiny(41.7\%)} & 7 {\tiny(58.3\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(33.3\%)} & 1 {\tiny(8.3\%)} & 5 {\tiny(41.7\%)} & 7 {\tiny(58.3\%)} \\ 
19& 118 & ---  & ---  & ---  & ---  & ---  & 118 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 118 {\tiny(100\%)} \\ 
20& 36 & ---  & ---  & 2 {\tiny(5.6\%)} & 1 {\tiny(2.8\%)} & 3 {\tiny(8.3\%)} & 33 {\tiny(91.7\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(5.6\%)} & 1 {\tiny(2.8\%)} & 3 {\tiny(8.3\%)} & 33 {\tiny(91.7\%)} \\ 
21& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
22& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
24& 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
25& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
26& 22 & ---  & ---  & ---  & ---  & ---  & 22 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 22 {\tiny(100\%)} \\ 
28& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
29& 30 & ---  & ---  & ---  & ---  & ---  & 30 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 30 {\tiny(100\%)} \\ 
30& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
31& 55 & ---  & ---  & ---  & ---  & ---  & 55 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 55 {\tiny(100\%)} \\ 
32& 6 & ---  & ---  & 1 {\tiny(16.7\%)} & ---  & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(16.7\%)} & ---  & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} \\ 
33& 128 & ---  & ---  & ---  & ---  & ---  & 128 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 128 {\tiny(100\%)} \\ 
34& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
35& 3 & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
36& 106 & ---  & ---  & 1 {\tiny(0.9\%)} & ---  & 1 {\tiny(0.9\%)} & 105 {\tiny(99.1\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(0.9\%)} & ---  & 1 {\tiny(0.9\%)} & 105 {\tiny(99.1\%)} \\ 
37& 6 & 2 {\tiny(33.3\%)} & ---  & 1 {\tiny(16.7\%)} & ---  & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} \\ 
 &  & 2 {\tiny(33.3\%)} & ---  & 1 {\tiny(16.7\%)} & ---  & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} \\ 
38& 16 & ---  & ---  & 1 {\tiny(6.2\%)} & ---  & 1 {\tiny(6.2\%)} & 15 {\tiny(93.8\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(6.2\%)} & ---  & 1 {\tiny(6.2\%)} & 15 {\tiny(93.8\%)} \\ 
39& 7 & ---  & ---  & 2 {\tiny(28.6\%)} & 1 {\tiny(14.3\%)} & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(28.6\%)} & 1 {\tiny(14.3\%)} & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
40& 36 & ---  & ---  & 2 {\tiny(5.6\%)} & ---  & 2 {\tiny(5.6\%)} & 34 {\tiny(94.4\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(5.6\%)} & ---  & 2 {\tiny(5.6\%)} & 34 {\tiny(94.4\%)} \\ 
41& 15 & ---  & ---  & 2 {\tiny(13.3\%)} & ---  & 2 {\tiny(13.3\%)} & 13 {\tiny(86.7\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(13.3\%)} & ---  & 2 {\tiny(13.3\%)} & 13 {\tiny(86.7\%)} \\ 
42& 9 & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
43& 30 & ---  & ---  & 2 {\tiny(6.7\%)} & 1 {\tiny(3.3\%)} & 3 {\tiny(10.0\%)} & 27 {\tiny(90.0\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(6.7\%)} & 1 {\tiny(3.3\%)} & 3 {\tiny(10.0\%)} & 27 {\tiny(90.0\%)} \\ 
44& 12 & ---  & ---  & 2 {\tiny(16.7\%)} & ---  & 2 {\tiny(16.7\%)} & 10 {\tiny(83.3\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(16.7\%)} & ---  & 2 {\tiny(16.7\%)} & 10 {\tiny(83.3\%)} \\ 
45& 7 & ---  & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
46& 12 & ---  & ---  & ---  & ---  & ---  & 12 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 12 {\tiny(100\%)} \\ 
47& 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
48& 2 & 1 {\tiny(50.0\%)} & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & 1 {\tiny(50.0\%)} & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
50& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
51& 14 & ---  & ---  & 4 {\tiny(28.6\%)} & 8 {\tiny(57.1\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(28.6\%)} & 8 {\tiny(57.1\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
52& 37 & 6 {\tiny(16.2\%)} & ---  & 5 {\tiny(13.5\%)} & 2 {\tiny(5.4\%)} & 11 {\tiny(29.7\%)} & 26 {\tiny(70.3\%)} \\ 
 &  & 8 {\tiny(21.6\%)} & ---  & 5 {\tiny(13.5\%)} & 2 {\tiny(5.4\%)} & 13 {\tiny(35.1\%)} & 24 {\tiny(64.9\%)} \\ 
53& 12 & 4 {\tiny(33.3\%)} & ---  & 8 {\tiny(66.7\%)} & 2 {\tiny(16.7\%)} & 10 {\tiny(83.3\%)} & 2 {\tiny(16.7\%)} \\ 
 &  & 4 {\tiny(33.3\%)} & ---  & 8 {\tiny(66.7\%)} & 2 {\tiny(16.7\%)} & 10 {\tiny(83.3\%)} & 2 {\tiny(16.7\%)} \\ 
54& 8 & 1 {\tiny(12.5\%)} & ---  & 1 {\tiny(12.5\%)} & ---  & 2 {\tiny(25.0\%)} & 6 {\tiny(75.0\%)} \\ 
 &  & 1 {\tiny(12.5\%)} & ---  & 1 {\tiny(12.5\%)} & ---  & 2 {\tiny(25.0\%)} & 6 {\tiny(75.0\%)} \\ 
55& 47 & ---  & ---  & 28 {\tiny(59.6\%)} & 13 {\tiny(27.7\%)} & 34 {\tiny(72.3\%)} & 13 {\tiny(27.7\%)} \\ 
 &  & ---  & ---  & 28 {\tiny(59.6\%)} & 13 {\tiny(27.7\%)} & 34 {\tiny(72.3\%)} & 13 {\tiny(27.7\%)} \\ 
56& 11 & 3 {\tiny(27.3\%)} & ---  & 6 {\tiny(54.5\%)} & ---  & 7 {\tiny(63.6\%)} & 4 {\tiny(36.4\%)} \\ 
 &  & 3 {\tiny(27.3\%)} & ---  & 6 {\tiny(54.5\%)} & ---  & 7 {\tiny(63.6\%)} & 4 {\tiny(36.4\%)} \\ 
57& 58 & ---  & ---  & 7 {\tiny(12.1\%)} & 2 {\tiny(3.5\%)} & 9 {\tiny(15.5\%)} & 49 {\tiny(84.5\%)} \\ 
 &  & ---  & ---  & 7 {\tiny(12.1\%)} & 2 {\tiny(3.5\%)} & 9 {\tiny(15.5\%)} & 49 {\tiny(84.5\%)} \\ 
58& 61 & 30 {\tiny(49.2\%)} & ---  & 45 {\tiny(73.8\%)} & 22 {\tiny(36.1\%)} & 53 {\tiny(86.9\%)} & 8 {\tiny(13.1\%)} \\ 
 &  & 29 {\tiny(47.5\%)} & ---  & 45 {\tiny(73.8\%)} & 22 {\tiny(36.1\%)} & 53 {\tiny(86.9\%)} & 8 {\tiny(13.1\%)} \\ 
59& 41 & ---  & ---  & 2 {\tiny(4.9\%)} & 5 {\tiny(12.2\%)} & 7 {\tiny(17.1\%)} & 34 {\tiny(82.9\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(4.9\%)} & 5 {\tiny(12.2\%)} & 7 {\tiny(17.1\%)} & 34 {\tiny(82.9\%)} \\ 
60& 122 & 53 {\tiny(43.4\%)} & ---  & 35 {\tiny(28.7\%)} & 10 {\tiny(8.2\%)} & 71 {\tiny(58.2\%)} & 51 {\tiny(41.8\%)} \\ 
 &  & 55 {\tiny(45.1\%)} & ---  & 35 {\tiny(28.7\%)} & 10 {\tiny(8.2\%)} & 71 {\tiny(58.2\%)} & 51 {\tiny(41.8\%)} \\ 
61& 128 & ---  & ---  & 83 {\tiny(64.8\%)} & 8 {\tiny(6.2\%)} & 89 {\tiny(69.5\%)} & 39 {\tiny(30.5\%)} \\ 
 &  & ---  & ---  & 83 {\tiny(64.8\%)} & 8 {\tiny(6.2\%)} & 89 {\tiny(69.5\%)} & 39 {\tiny(30.5\%)} \\ 
62& 837 & ---  & ---  & 225 {\tiny(26.9\%)} & 44 {\tiny(5.3\%)} & 268 {\tiny(32.0\%)} & 569 {\tiny(68.0\%)} \\ 
 &  & ---  & ---  & 225 {\tiny(26.9\%)} & 44 {\tiny(5.3\%)} & 268 {\tiny(32.0\%)} & 569 {\tiny(68.0\%)} \\ 
63& 301 & ---  & ---  & 64 {\tiny(21.3\%)} & 68 {\tiny(22.6\%)} & 131 {\tiny(43.5\%)} & 170 {\tiny(56.5\%)} \\ 
 &  & ---  & ---  & 64 {\tiny(21.3\%)} & 68 {\tiny(22.6\%)} & 131 {\tiny(43.5\%)} & 170 {\tiny(56.5\%)} \\ 
64& 91 & ---  & ---  & 58 {\tiny(63.7\%)} & 24 {\tiny(26.4\%)} & 75 {\tiny(82.4\%)} & 16 {\tiny(17.6\%)} \\ 
 &  & ---  & ---  & 58 {\tiny(63.7\%)} & 24 {\tiny(26.4\%)} & 75 {\tiny(82.4\%)} & 16 {\tiny(17.6\%)} \\ 
65& 18 & ---  & ---  & 12 {\tiny(66.7\%)} & 10 {\tiny(55.6\%)} & 14 {\tiny(77.8\%)} & 4 {\tiny(22.2\%)} \\ 
 &  & ---  & ---  & 12 {\tiny(66.7\%)} & 10 {\tiny(55.6\%)} & 14 {\tiny(77.8\%)} & 4 {\tiny(22.2\%)} \\ 
66& 7 & ---  & ---  & 7 {\tiny(100\%)} & 5 {\tiny(71.4\%)} & 7 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 7 {\tiny(100\%)} & 5 {\tiny(71.4\%)} & 7 {\tiny(100\%)} & ---  \\ 
67& 8 & ---  & ---  & 6 {\tiny(75.0\%)} & ---  & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
 &  & ---  & ---  & 6 {\tiny(75.0\%)} & ---  & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
68& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
69& 13 & ---  & ---  & 12 {\tiny(92.3\%)} & 3 {\tiny(23.1\%)} & 13 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 12 {\tiny(92.3\%)} & 3 {\tiny(23.1\%)} & 13 {\tiny(100\%)} & ---  \\ 
70& 61 & 23 {\tiny(37.7\%)} & ---  & 20 {\tiny(32.8\%)} & ---  & 27 {\tiny(44.3\%)} & 34 {\tiny(55.7\%)} \\ 
 &  & 23 {\tiny(37.7\%)} & ---  & 20 {\tiny(32.8\%)} & ---  & 27 {\tiny(44.3\%)} & 34 {\tiny(55.7\%)} \\ 
71& 43 & ---  & ---  & 41 {\tiny(95.3\%)} & 18 {\tiny(41.9\%)} & 42 {\tiny(97.7\%)} & 1 {\tiny(2.3\%)} \\ 
 &  & ---  & ---  & 41 {\tiny(95.3\%)} & 18 {\tiny(41.9\%)} & 42 {\tiny(97.7\%)} & 1 {\tiny(2.3\%)} \\ 
72& 61 & ---  & ---  & 40 {\tiny(65.6\%)} & 39 {\tiny(63.9\%)} & 56 {\tiny(91.8\%)} & 5 {\tiny(8.2\%)} \\ 
 &  & ---  & ---  & 40 {\tiny(65.6\%)} & 39 {\tiny(63.9\%)} & 56 {\tiny(91.8\%)} & 5 {\tiny(8.2\%)} \\ 
73& 7 & ---  & ---  & 3 {\tiny(42.9\%)} & 2 {\tiny(28.6\%)} & 4 {\tiny(57.1\%)} & 3 {\tiny(42.9\%)} \\ 
 &  & ---  & ---  & 3 {\tiny(42.9\%)} & 2 {\tiny(28.6\%)} & 4 {\tiny(57.1\%)} & 3 {\tiny(42.9\%)} \\ 
74& 55 & ---  & ---  & 25 {\tiny(45.5\%)} & 8 {\tiny(14.6\%)} & 31 {\tiny(56.4\%)} & 24 {\tiny(43.6\%)} \\ 
 &  & ---  & ---  & 25 {\tiny(45.5\%)} & 8 {\tiny(14.6\%)} & 31 {\tiny(56.4\%)} & 24 {\tiny(43.6\%)} \\ 
76& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
77& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
79& 5 & ---  & ---  & 1 {\tiny(20.0\%)} & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(20.0\%)} & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & ---  \\ 
80& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
81& 2 & 2 {\tiny(100\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & 2 {\tiny(100\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & ---  \\ 
82& 70 & 69 {\tiny(98.6\%)} & 21 {\tiny(30.0\%)} & 64 {\tiny(91.4\%)} & 52 {\tiny(74.3\%)} & 70 {\tiny(100\%)} & ---  \\ 
 &  & 68 {\tiny(97.1\%)} & 21 {\tiny(30.0\%)} & 64 {\tiny(91.4\%)} & 52 {\tiny(74.3\%)} & 70 {\tiny(100\%)} & ---  \\ 
83& 1 & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
84& 9 & 3 {\tiny(33.3\%)} & ---  & 6 {\tiny(66.7\%)} & 3 {\tiny(33.3\%)} & 8 {\tiny(88.9\%)} & 1 {\tiny(11.1\%)} \\ 
 &  & 3 {\tiny(33.3\%)} & ---  & 6 {\tiny(66.7\%)} & 3 {\tiny(33.3\%)} & 8 {\tiny(88.9\%)} & 1 {\tiny(11.1\%)} \\ 
85& 14 & 11 {\tiny(78.6\%)} & ---  & 7 {\tiny(50.0\%)} & 9 {\tiny(64.3\%)} & 13 {\tiny(92.9\%)} & 1 {\tiny(7.1\%)} \\ 
 &  & 11 {\tiny(78.6\%)} & ---  & 7 {\tiny(50.0\%)} & 9 {\tiny(64.3\%)} & 13 {\tiny(92.9\%)} & 1 {\tiny(7.1\%)} \\ 
86& 15 & 9 {\tiny(60.0\%)} & ---  & 10 {\tiny(66.7\%)} & 4 {\tiny(26.7\%)} & 14 {\tiny(93.3\%)} & 1 {\tiny(6.7\%)} \\ 
 &  & 9 {\tiny(60.0\%)} & ---  & 10 {\tiny(66.7\%)} & 4 {\tiny(26.7\%)} & 14 {\tiny(93.3\%)} & 1 {\tiny(6.7\%)} \\ 
87& 40 & 31 {\tiny(77.5\%)} & ---  & 16 {\tiny(40.0\%)} & 32 {\tiny(80.0\%)} & 40 {\tiny(100\%)} & ---  \\ 
 &  & 30 {\tiny(75.0\%)} & ---  & 16 {\tiny(40.0\%)} & 32 {\tiny(80.0\%)} & 40 {\tiny(100\%)} & ---  \\ 
88& 54 & 28 {\tiny(51.9\%)} & 3 {\tiny(5.6\%)} & 23 {\tiny(42.6\%)} & 28 {\tiny(51.9\%)} & 50 {\tiny(92.6\%)} & 4 {\tiny(7.4\%)} \\ 
 &  & 27 {\tiny(50.0\%)} & 3 {\tiny(5.6\%)} & 23 {\tiny(42.6\%)} & 28 {\tiny(51.9\%)} & 49 {\tiny(90.7\%)} & 5 {\tiny(9.3\%)} \\ 
91& 8 & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} \\ 
92& 28 & ---  & ---  & ---  & ---  & ---  & 28 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 28 {\tiny(100\%)} \\ 
95& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
96& 11 & ---  & ---  & ---  & 1 {\tiny(9.1\%)} & 1 {\tiny(9.1\%)} & 10 {\tiny(90.9\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(9.1\%)} & 1 {\tiny(9.1\%)} & 10 {\tiny(90.9\%)} \\ 
97& 5 & ---  & ---  & 4 {\tiny(80.0\%)} & ---  & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(80.0\%)} & ---  & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
99& 4 & ---  & ---  & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} \\ 
100& 8 & ---  & 1 {\tiny(12.5\%)} & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} & 5 {\tiny(62.5\%)} \\ 
 &  & ---  & 1 {\tiny(12.5\%)} & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} & 5 {\tiny(62.5\%)} \\ 
102& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
105& 6 & ---  & ---  & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} \\ 
107& 10 & ---  & ---  & ---  & 7 {\tiny(70.0\%)} & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} \\ 
 &  & ---  & ---  & ---  & 7 {\tiny(70.0\%)} & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} \\ 
108& 6 & ---  & ---  & ---  & 2 {\tiny(33.3\%)} & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & ---  & 2 {\tiny(33.3\%)} & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} \\ 
109& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
110& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
111& 5 & ---  & ---  & 1 {\tiny(20.0\%)} & 1 {\tiny(20.0\%)} & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(20.0\%)} & 1 {\tiny(20.0\%)} & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} \\ 
112& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
113& 40 & ---  & 2 {\tiny(5.0\%)} & 5 {\tiny(12.5\%)} & 8 {\tiny(20.0\%)} & 14 {\tiny(35.0\%)} & 26 {\tiny(65.0\%)} \\ 
 &  & ---  & 1 {\tiny(2.5\%)} & 5 {\tiny(12.5\%)} & 8 {\tiny(20.0\%)} & 13 {\tiny(32.5\%)} & 27 {\tiny(67.5\%)} \\ 
114& 13 & ---  & 1 {\tiny(7.7\%)} & 8 {\tiny(61.5\%)} & 5 {\tiny(38.5\%)} & 12 {\tiny(92.3\%)} & 1 {\tiny(7.7\%)} \\ 
 &  & ---  & 1 {\tiny(7.7\%)} & 8 {\tiny(61.5\%)} & 5 {\tiny(38.5\%)} & 12 {\tiny(92.3\%)} & 1 {\tiny(7.7\%)} \\ 
115& 8 & ---  & 1 {\tiny(12.5\%)} & 2 {\tiny(25.0\%)} & 8 {\tiny(100\%)} & 8 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 1 {\tiny(12.5\%)} & 2 {\tiny(25.0\%)} & 8 {\tiny(100\%)} & 8 {\tiny(100\%)} & ---  \\ 
116& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
117& 6 & ---  & ---  & 3 {\tiny(50.0\%)} & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} & 2 {\tiny(33.3\%)} \\ 
 &  & ---  & ---  & 3 {\tiny(50.0\%)} & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} & 2 {\tiny(33.3\%)} \\ 
118& 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
 &  & ---  & ---  & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
119& 8 & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} & 8 {\tiny(100\%)} & 8 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} & 8 {\tiny(100\%)} & 8 {\tiny(100\%)} & ---  \\ 
120& 2 & ---  & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
121& 25 & ---  & ---  & 3 {\tiny(12.0\%)} & 20 {\tiny(80.0\%)} & 23 {\tiny(92.0\%)} & 2 {\tiny(8.0\%)} \\ 
 &  & ---  & ---  & 3 {\tiny(12.0\%)} & 20 {\tiny(80.0\%)} & 23 {\tiny(92.0\%)} & 2 {\tiny(8.0\%)} \\ 
122& 115 & ---  & 13 {\tiny(11.3\%)} & 41 {\tiny(35.6\%)} & 52 {\tiny(45.2\%)} & 78 {\tiny(67.8\%)} & 37 {\tiny(32.2\%)} \\ 
 &  & ---  & 5 {\tiny(4.3\%)} & 41 {\tiny(35.6\%)} & 52 {\tiny(45.2\%)} & 78 {\tiny(67.8\%)} & 37 {\tiny(32.2\%)} \\ 
123& 61 & ---  & ---  & 30 {\tiny(49.2\%)} & 21 {\tiny(34.4\%)} & 49 {\tiny(80.3\%)} & 12 {\tiny(19.7\%)} \\ 
 &  & ---  & ---  & 30 {\tiny(49.2\%)} & 21 {\tiny(34.4\%)} & 49 {\tiny(80.3\%)} & 12 {\tiny(19.7\%)} \\ 
124& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
125& 10 & ---  & ---  & 4 {\tiny(40.0\%)} & 4 {\tiny(40.0\%)} & 8 {\tiny(80.0\%)} & 2 {\tiny(20.0\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(40.0\%)} & 4 {\tiny(40.0\%)} & 8 {\tiny(80.0\%)} & 2 {\tiny(20.0\%)} \\ 
126& 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 2 {\tiny(50.0\%)} & 4 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 3 {\tiny(75.0\%)} & 2 {\tiny(50.0\%)} & 4 {\tiny(100\%)} & ---  \\ 
127& 44 & ---  & ---  & 1 {\tiny(2.3\%)} & 21 {\tiny(47.7\%)} & 22 {\tiny(50.0\%)} & 22 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(2.3\%)} & 21 {\tiny(47.7\%)} & 22 {\tiny(50.0\%)} & 22 {\tiny(50.0\%)} \\ 
128& 14 & 2 {\tiny(14.3\%)} & ---  & ---  & 13 {\tiny(92.9\%)} & 13 {\tiny(92.9\%)} & 1 {\tiny(7.1\%)} \\ 
 &  & 2 {\tiny(14.3\%)} & ---  & ---  & 13 {\tiny(92.9\%)} & 13 {\tiny(92.9\%)} & 1 {\tiny(7.1\%)} \\ 
129& 151 & ---  & 1 {\tiny(0.7\%)} & 4 {\tiny(2.6\%)} & 141 {\tiny(93.4\%)} & 142 {\tiny(94.0\%)} & 9 {\tiny(6.0\%)} \\ 
 &  & ---  & 1 {\tiny(0.7\%)} & 4 {\tiny(2.6\%)} & 141 {\tiny(93.4\%)} & 142 {\tiny(94.0\%)} & 9 {\tiny(6.0\%)} \\ 
130& 13 & 6 {\tiny(46.1\%)} & ---  & 8 {\tiny(61.5\%)} & 7 {\tiny(53.9\%)} & 11 {\tiny(84.6\%)} & 2 {\tiny(15.4\%)} \\ 
 &  & 6 {\tiny(46.1\%)} & ---  & 8 {\tiny(61.5\%)} & 7 {\tiny(53.9\%)} & 11 {\tiny(84.6\%)} & 2 {\tiny(15.4\%)} \\ 
131& 3 & ---  & ---  & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & 3 {\tiny(100\%)} & ---  \\ 
132& 8 & ---  & ---  & 3 {\tiny(37.5\%)} & 7 {\tiny(87.5\%)} & 8 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 3 {\tiny(37.5\%)} & 7 {\tiny(87.5\%)} & 8 {\tiny(100\%)} & ---  \\ 
133& 3 & ---  & ---  & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
135& 7 & ---  & ---  & 2 {\tiny(28.6\%)} & 1 {\tiny(14.3\%)} & 3 {\tiny(42.9\%)} & 4 {\tiny(57.1\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(28.6\%)} & 1 {\tiny(14.3\%)} & 3 {\tiny(42.9\%)} & 4 {\tiny(57.1\%)} \\ 
136& 73 & ---  & ---  & 43 {\tiny(58.9\%)} & 32 {\tiny(43.8\%)} & 62 {\tiny(84.9\%)} & 11 {\tiny(15.1\%)} \\ 
 &  & ---  & ---  & 43 {\tiny(58.9\%)} & 32 {\tiny(43.8\%)} & 62 {\tiny(84.9\%)} & 11 {\tiny(15.1\%)} \\ 
137& 24 & ---  & ---  & 14 {\tiny(58.3\%)} & 11 {\tiny(45.8\%)} & 22 {\tiny(91.7\%)} & 2 {\tiny(8.3\%)} \\ 
 &  & ---  & 1 {\tiny(4.2\%)} & 14 {\tiny(58.3\%)} & 11 {\tiny(45.8\%)} & 22 {\tiny(91.7\%)} & 2 {\tiny(8.3\%)} \\ 
138& 8 & ---  & ---  & 2 {\tiny(25.0\%)} & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(25.0\%)} & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} \\ 
139& 146 & ---  & ---  & 36 {\tiny(24.7\%)} & 88 {\tiny(60.3\%)} & 115 {\tiny(78.8\%)} & 31 {\tiny(21.2\%)} \\ 
 &  & ---  & ---  & 36 {\tiny(24.7\%)} & 88 {\tiny(60.3\%)} & 115 {\tiny(78.8\%)} & 31 {\tiny(21.2\%)} \\ 
140& 97 & ---  & ---  & 35 {\tiny(36.1\%)} & 58 {\tiny(59.8\%)} & 76 {\tiny(78.3\%)} & 21 {\tiny(21.6\%)} \\ 
 &  & ---  & ---  & 35 {\tiny(36.1\%)} & 58 {\tiny(59.8\%)} & 76 {\tiny(78.3\%)} & 21 {\tiny(21.6\%)} \\ 
141& 106 & ---  & 7 {\tiny(6.6\%)} & 28 {\tiny(26.4\%)} & 86 {\tiny(81.1\%)} & 105 {\tiny(99.1\%)} & 1 {\tiny(0.9\%)} \\ 
 &  & ---  & 4 {\tiny(3.8\%)} & 28 {\tiny(26.4\%)} & 86 {\tiny(81.1\%)} & 105 {\tiny(99.1\%)} & 1 {\tiny(0.9\%)} \\ 
142& 35 & ---  & ---  & 17 {\tiny(48.6\%)} & 5 {\tiny(14.3\%)} & 21 {\tiny(60.0\%)} & 14 {\tiny(40.0\%)} \\ 
 &  & ---  & ---  & 17 {\tiny(48.6\%)} & 5 {\tiny(14.3\%)} & 21 {\tiny(60.0\%)} & 14 {\tiny(40.0\%)} \\ 
143& 4 & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 &  & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
144& 8 & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} \\ 
145& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
146& 47 & ---  & ---  & 4 {\tiny(8.5\%)} & ---  & 4 {\tiny(8.5\%)} & 43 {\tiny(91.5\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(8.5\%)} & ---  & 4 {\tiny(8.5\%)} & 43 {\tiny(91.5\%)} \\ 
147& 30 & 30 {\tiny(100\%)} & 3 {\tiny(10.0\%)} & 22 {\tiny(73.3\%)} & 14 {\tiny(46.7\%)} & 30 {\tiny(100\%)} & ---  \\ 
 &  & 30 {\tiny(100\%)} & 5 {\tiny(16.7\%)} & 22 {\tiny(73.3\%)} & 14 {\tiny(46.7\%)} & 30 {\tiny(100\%)} & ---  \\ 
148& 196 & 195 {\tiny(99.5\%)} & 34 {\tiny(17.4\%)} & 121 {\tiny(61.7\%)} & 111 {\tiny(56.6\%)} & 196 {\tiny(100\%)} & ---  \\ 
 &  & 195 {\tiny(99.5\%)} & 34 {\tiny(17.4\%)} & 121 {\tiny(61.7\%)} & 111 {\tiny(56.6\%)} & 196 {\tiny(100\%)} & ---  \\ 
149& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
150& 42 & ---  & 9 {\tiny(21.4\%)} & 5 {\tiny(11.9\%)} & ---  & 12 {\tiny(28.6\%)} & 30 {\tiny(71.4\%)} \\ 
 &  & ---  & 7 {\tiny(16.7\%)} & 5 {\tiny(11.9\%)} & ---  & 9 {\tiny(21.4\%)} & 33 {\tiny(78.6\%)} \\ 
151& 4 & ---  & ---  & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} \\ 
 &  & ---  & ---  & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} \\ 
152& 37 & ---  & ---  & 5 {\tiny(13.5\%)} & 1 {\tiny(2.7\%)} & 6 {\tiny(16.2\%)} & 31 {\tiny(83.8\%)} \\ 
 &  & ---  & ---  & 5 {\tiny(13.5\%)} & 1 {\tiny(2.7\%)} & 6 {\tiny(16.2\%)} & 31 {\tiny(83.8\%)} \\ 
154& 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
155& 24 & ---  & ---  & 7 {\tiny(29.2\%)} & ---  & 7 {\tiny(29.2\%)} & 17 {\tiny(70.8\%)} \\ 
 &  & ---  & ---  & 7 {\tiny(29.2\%)} & ---  & 7 {\tiny(29.2\%)} & 17 {\tiny(70.8\%)} \\ 
156& 171 & ---  & 52 {\tiny(30.4\%)} & 2 {\tiny(1.2\%)} & 1 {\tiny(0.6\%)} & 54 {\tiny(31.6\%)} & 117 {\tiny(68.4\%)} \\ 
 &  & ---  & 51 {\tiny(29.8\%)} & 2 {\tiny(1.2\%)} & 1 {\tiny(0.6\%)} & 53 {\tiny(31.0\%)} & 118 {\tiny(69.0\%)} \\ 
157& 6 & ---  & 2 {\tiny(33.3\%)} & 2 {\tiny(33.3\%)} & ---  & 4 {\tiny(66.7\%)} & 2 {\tiny(33.3\%)} \\ 
 &  & ---  & 2 {\tiny(33.3\%)} & 2 {\tiny(33.3\%)} & ---  & 4 {\tiny(66.7\%)} & 2 {\tiny(33.3\%)} \\ 
158& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
159& 15 & ---  & ---  & 1 {\tiny(6.7\%)} & ---  & 1 {\tiny(6.7\%)} & 14 {\tiny(93.3\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(6.7\%)} & ---  & 1 {\tiny(6.7\%)} & 14 {\tiny(93.3\%)} \\ 
160& 83 & ---  & ---  & ---  & ---  & ---  & 83 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 83 {\tiny(100\%)} \\ 
161& 39 & ---  & ---  & 1 {\tiny(2.6\%)} & ---  & 1 {\tiny(2.6\%)} & 38 {\tiny(97.4\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(2.6\%)} & ---  & 1 {\tiny(2.6\%)} & 38 {\tiny(97.4\%)} \\ 
162& 22 & 2 {\tiny(9.1\%)} & 2 {\tiny(9.1\%)} & 6 {\tiny(27.3\%)} & 2 {\tiny(9.1\%)} & 8 {\tiny(36.4\%)} & 14 {\tiny(63.6\%)} \\ 
 &  & 3 {\tiny(13.6\%)} & 2 {\tiny(9.1\%)} & 6 {\tiny(27.3\%)} & 2 {\tiny(9.1\%)} & 9 {\tiny(40.9\%)} & 13 {\tiny(59.1\%)} \\ 
163& 31 & 11 {\tiny(35.5\%)} & 3 {\tiny(9.7\%)} & 11 {\tiny(35.5\%)} & 2 {\tiny(6.5\%)} & 17 {\tiny(54.8\%)} & 14 {\tiny(45.2\%)} \\ 
 &  & 11 {\tiny(35.5\%)} & 3 {\tiny(9.7\%)} & 11 {\tiny(35.5\%)} & 2 {\tiny(6.5\%)} & 17 {\tiny(54.8\%)} & 14 {\tiny(45.2\%)} \\ 
164& 192 & 7 {\tiny(3.6\%)} & 11 {\tiny(5.7\%)} & 34 {\tiny(17.7\%)} & 73 {\tiny(38.0\%)} & 98 {\tiny(51.0\%)} & 94 {\tiny(49.0\%)} \\ 
 &  & 8 {\tiny(4.2\%)} & 11 {\tiny(5.7\%)} & 34 {\tiny(17.7\%)} & 73 {\tiny(38.0\%)} & 99 {\tiny(51.6\%)} & 93 {\tiny(48.4\%)} \\ 
165& 28 & 13 {\tiny(46.4\%)} & 1 {\tiny(3.6\%)} & 15 {\tiny(53.6\%)} & 7 {\tiny(25.0\%)} & 21 {\tiny(75.0\%)} & 7 {\tiny(25.0\%)} \\ 
 &  & 12 {\tiny(42.9\%)} & 1 {\tiny(3.6\%)} & 15 {\tiny(53.6\%)} & 7 {\tiny(25.0\%)} & 20 {\tiny(71.4\%)} & 8 {\tiny(28.6\%)} \\ 
166& 312 & 32 {\tiny(10.3\%)} & 43 {\tiny(13.8\%)} & 66 {\tiny(21.1\%)} & 152 {\tiny(48.7\%)} & 223 {\tiny(71.5\%)} & 89 {\tiny(28.5\%)} \\ 
 &  & 32 {\tiny(10.3\%)} & 42 {\tiny(13.5\%)} & 66 {\tiny(21.1\%)} & 152 {\tiny(48.7\%)} & 223 {\tiny(71.5\%)} & 89 {\tiny(28.5\%)} \\ 
167& 152 & 35 {\tiny(23.0\%)} & 3 {\tiny(2.0\%)} & 62 {\tiny(40.8\%)} & 39 {\tiny(25.7\%)} & 109 {\tiny(71.7\%)} & 43 {\tiny(28.3\%)} \\ 
 &  & 35 {\tiny(23.0\%)} & 3 {\tiny(2.0\%)} & 62 {\tiny(40.8\%)} & 39 {\tiny(25.7\%)} & 109 {\tiny(71.7\%)} & 43 {\tiny(28.3\%)} \\ 
169& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
172& 1 & 1 {\tiny(100\%)} & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & 1 {\tiny(100\%)} & ---  & ---  & ---  & 1 {\tiny(100\%)} & ---  \\ 
173& 86 & ---  & ---  & 3 {\tiny(3.5\%)} & ---  & 3 {\tiny(3.5\%)} & 83 {\tiny(96.5\%)} \\ 
 &  & ---  & ---  & 3 {\tiny(3.5\%)} & ---  & 3 {\tiny(3.5\%)} & 83 {\tiny(96.5\%)} \\ 
174& 12 & ---  & ---  & 11 {\tiny(91.7\%)} & 10 {\tiny(83.3\%)} & 12 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 11 {\tiny(91.7\%)} & 10 {\tiny(83.3\%)} & 12 {\tiny(100\%)} & ---  \\ 
176& 88 & 6 {\tiny(6.8\%)} & 1 {\tiny(1.1\%)} & 72 {\tiny(81.8\%)} & 35 {\tiny(39.8\%)} & 81 {\tiny(92.0\%)} & 7 {\tiny(8.0\%)} \\ 
 &  & 7 {\tiny(8.0\%)} & 1 {\tiny(1.1\%)} & 72 {\tiny(81.8\%)} & 35 {\tiny(39.8\%)} & 81 {\tiny(92.0\%)} & 7 {\tiny(8.0\%)} \\ 
178& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
179& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
180& 11 & ---  & ---  & 4 {\tiny(36.4\%)} & 4 {\tiny(36.4\%)} & 7 {\tiny(63.6\%)} & 4 {\tiny(36.4\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(36.4\%)} & 4 {\tiny(36.4\%)} & 7 {\tiny(63.6\%)} & 4 {\tiny(36.4\%)} \\ 
181& 6 & ---  & ---  & 2 {\tiny(33.3\%)} & ---  & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(33.3\%)} & ---  & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} \\ 
182& 8 & ---  & ---  & 4 {\tiny(50.0\%)} & ---  & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(50.0\%)} & ---  & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} \\ 
185& 34 & ---  & 5 {\tiny(14.7\%)} & 1 {\tiny(2.9\%)} & ---  & 6 {\tiny(17.6\%)} & 28 {\tiny(82.3\%)} \\ 
 &  & ---  & 5 {\tiny(14.7\%)} & 1 {\tiny(2.9\%)} & ---  & 6 {\tiny(17.6\%)} & 28 {\tiny(82.3\%)} \\ 
186& 115 & ---  & 1 {\tiny(0.9\%)} & 3 {\tiny(2.6\%)} & 1 {\tiny(0.9\%)} & 5 {\tiny(4.3\%)} & 110 {\tiny(95.7\%)} \\ 
 &  & ---  & 1 {\tiny(0.9\%)} & 3 {\tiny(2.6\%)} & 1 {\tiny(0.9\%)} & 5 {\tiny(4.3\%)} & 110 {\tiny(95.7\%)} \\ 
187& 9 & ---  & ---  & 2 {\tiny(22.2\%)} & 3 {\tiny(33.3\%)} & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(22.2\%)} & 3 {\tiny(33.3\%)} & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
188& 22 & ---  & 1 {\tiny(4.5\%)} & 22 {\tiny(100\%)} & ---  & 22 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 1 {\tiny(4.5\%)} & 22 {\tiny(100\%)} & ---  & 22 {\tiny(100\%)} & ---  \\ 
189& 35 & ---  & 3 {\tiny(8.6\%)} & 28 {\tiny(80.0\%)} & 14 {\tiny(40.0\%)} & 30 {\tiny(85.7\%)} & 5 {\tiny(14.3\%)} \\ 
 &  & ---  & 2 {\tiny(5.7\%)} & 28 {\tiny(80.0\%)} & 14 {\tiny(40.0\%)} & 30 {\tiny(85.7\%)} & 5 {\tiny(14.3\%)} \\ 
190& 15 & ---  & ---  & 12 {\tiny(80.0\%)} & 4 {\tiny(26.7\%)} & 14 {\tiny(93.3\%)} & 1 {\tiny(6.7\%)} \\ 
 &  & ---  & ---  & 12 {\tiny(80.0\%)} & 4 {\tiny(26.7\%)} & 14 {\tiny(93.3\%)} & 1 {\tiny(6.7\%)} \\ 
191& 6 & ---  & ---  & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} \\ 
192& 4 & ---  & ---  & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & 4 {\tiny(100\%)} & ---  \\ 
193& 14 & ---  & ---  & 5 {\tiny(35.7\%)} & 9 {\tiny(64.3\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
 &  & ---  & ---  & 5 {\tiny(35.7\%)} & 9 {\tiny(64.3\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
194& 176 & ---  & 4 {\tiny(2.3\%)} & 99 {\tiny(56.2\%)} & 49 {\tiny(27.8\%)} & 119 {\tiny(67.6\%)} & 57 {\tiny(32.4\%)} \\ 
 &  & ---  & 4 {\tiny(2.3\%)} & 99 {\tiny(56.2\%)} & 49 {\tiny(27.8\%)} & 119 {\tiny(67.6\%)} & 57 {\tiny(32.4\%)} \\ 
195& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
196& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
197& 6 & ---  & ---  & 1 {\tiny(16.7\%)} & ---  & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(16.7\%)} & ---  & 1 {\tiny(16.7\%)} & 5 {\tiny(83.3\%)} \\ 
198& 70 & ---  & ---  & ---  & ---  & ---  & 70 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 70 {\tiny(100\%)} \\ 
199& 13 & ---  & ---  & 1 {\tiny(7.7\%)} & ---  & 1 {\tiny(7.7\%)} & 12 {\tiny(92.3\%)} \\ 
 &  & ---  & ---  & 1 {\tiny(7.7\%)} & ---  & 1 {\tiny(7.7\%)} & 12 {\tiny(92.3\%)} \\ 
200& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
201& 16 & 7 {\tiny(43.8\%)} & ---  & 13 {\tiny(81.2\%)} & 8 {\tiny(50.0\%)} & 16 {\tiny(100\%)} & ---  \\ 
 &  & 7 {\tiny(43.8\%)} & ---  & 13 {\tiny(81.2\%)} & 8 {\tiny(50.0\%)} & 16 {\tiny(100\%)} & ---  \\ 
202& 5 & ---  & 2 {\tiny(40.0\%)} & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 2 {\tiny(40.0\%)} & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  \\ 
203& 5 & 4 {\tiny(80.0\%)} & ---  & 3 {\tiny(60.0\%)} & 3 {\tiny(60.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
 &  & 4 {\tiny(80.0\%)} & ---  & 3 {\tiny(60.0\%)} & 3 {\tiny(60.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
204& 5 & ---  & ---  & 4 {\tiny(80.0\%)} & 2 {\tiny(40.0\%)} & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(80.0\%)} & 2 {\tiny(40.0\%)} & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
205& 70 & ---  & 20 {\tiny(28.6\%)} & 41 {\tiny(58.6\%)} & 34 {\tiny(48.6\%)} & 70 {\tiny(100\%)} & ---  \\ 
 &  & ---  & 20 {\tiny(28.6\%)} & 41 {\tiny(58.6\%)} & 34 {\tiny(48.6\%)} & 70 {\tiny(100\%)} & ---  \\ 
206& 36 & ---  & ---  & 34 {\tiny(94.4\%)} & 5 {\tiny(13.9\%)} & 36 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 34 {\tiny(94.4\%)} & 5 {\tiny(13.9\%)} & 36 {\tiny(100\%)} & ---  \\ 
212& 7 & ---  & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
213& 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
214& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
215& 19 & ---  & ---  & 4 {\tiny(21.1\%)} & 17 {\tiny(89.5\%)} & 18 {\tiny(94.7\%)} & 1 {\tiny(5.3\%)} \\ 
 &  & ---  & ---  & 4 {\tiny(21.1\%)} & 17 {\tiny(89.5\%)} & 18 {\tiny(94.7\%)} & 1 {\tiny(5.3\%)} \\ 
216& 73 & ---  & 7 {\tiny(9.6\%)} & 9 {\tiny(12.3\%)} & 18 {\tiny(24.7\%)} & 20 {\tiny(27.4\%)} & 53 {\tiny(72.6\%)} \\ 
 &  & ---  & 7 {\tiny(9.6\%)} & 9 {\tiny(12.3\%)} & 18 {\tiny(24.7\%)} & 20 {\tiny(27.4\%)} & 53 {\tiny(72.6\%)} \\ 
217& 50 & ---  & ---  & 26 {\tiny(52.0\%)} & 17 {\tiny(34.0\%)} & 40 {\tiny(80.0\%)} & 10 {\tiny(20.0\%)} \\ 
 &  & ---  & ---  & 26 {\tiny(52.0\%)} & 17 {\tiny(34.0\%)} & 40 {\tiny(80.0\%)} & 10 {\tiny(20.0\%)} \\ 
218& 51 & ---  & 5 {\tiny(9.8\%)} & 40 {\tiny(78.4\%)} & 27 {\tiny(52.9\%)} & 47 {\tiny(92.2\%)} & 4 {\tiny(7.8\%)} \\ 
 &  & ---  & 5 {\tiny(9.8\%)} & 40 {\tiny(78.4\%)} & 27 {\tiny(52.9\%)} & 47 {\tiny(92.2\%)} & 4 {\tiny(7.8\%)} \\ 
219& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 &  & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
220& 10 & ---  & ---  & 6 {\tiny(60.0\%)} & 1 {\tiny(10.0\%)} & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} \\ 
 &  & ---  & ---  & 6 {\tiny(60.0\%)} & 1 {\tiny(10.0\%)} & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} \\ 
221& 85 & ---  & 1 {\tiny(1.2\%)} & 1 {\tiny(1.2\%)} & 1 {\tiny(1.2\%)} & 2 {\tiny(2.4\%)} & 83 {\tiny(97.7\%)} \\ 
 &  & ---  & 1 {\tiny(1.2\%)} & 1 {\tiny(1.2\%)} & 1 {\tiny(1.2\%)} & 2 {\tiny(2.4\%)} & 83 {\tiny(97.7\%)} \\ 
223& 1 & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 &  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
224& 5 & ---  & ---  & ---  & 4 {\tiny(80.0\%)} & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
 &  & ---  & ---  & ---  & 4 {\tiny(80.0\%)} & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
225& 332 & ---  & 8 {\tiny(2.4\%)} & 11 {\tiny(3.3\%)} & 214 {\tiny(64.5\%)} & 219 {\tiny(66.0\%)} & 113 {\tiny(34.0\%)} \\ 
 &  & ---  & 8 {\tiny(2.4\%)} & 11 {\tiny(3.3\%)} & 214 {\tiny(64.5\%)} & 219 {\tiny(66.0\%)} & 113 {\tiny(34.0\%)} \\ 
227& 142 & ---  & 5 {\tiny(3.5\%)} & 44 {\tiny(31.0\%)} & 58 {\tiny(40.9\%)} & 96 {\tiny(67.6\%)} & 46 {\tiny(32.4\%)} \\ 
 &  & ---  & 5 {\tiny(3.5\%)} & 44 {\tiny(31.0\%)} & 58 {\tiny(40.9\%)} & 96 {\tiny(67.6\%)} & 46 {\tiny(32.4\%)} \\ 
229& 16 & ---  & ---  & 2 {\tiny(12.5\%)} & 13 {\tiny(81.2\%)} & 14 {\tiny(87.5\%)} & 2 {\tiny(12.5\%)} \\ 
 &  & ---  & ---  & 2 {\tiny(12.5\%)} & 13 {\tiny(81.2\%)} & 14 {\tiny(87.5\%)} & 2 {\tiny(12.5\%)} \\ 
230& 45 & ---  & 7 {\tiny(15.6\%)} & 27 {\tiny(60.0\%)} & 12 {\tiny(26.7\%)} & 30 {\tiny(66.7\%)} & 15 {\tiny(33.3\%)} \\ 
 &  & ---  & 7 {\tiny(15.6\%)} & 27 {\tiny(60.0\%)} & 12 {\tiny(26.7\%)} & 30 {\tiny(66.7\%)} & 15 {\tiny(33.3\%)} \\ 
\hline
total& 9991 & 2361 {\tiny(23.6\%)} & 294 {\tiny(2.9\%)} & 3823 {\tiny(38.3\%)} & 2448 {\tiny(24.5\%)} & 5971 {\tiny(59.8\%)} & 4020 {\tiny(40.2\%)} \\ 
 &  & 2374 {\tiny(23.8\%)} & 286 {\tiny(2.9\%)} & 3823 {\tiny(38.3\%)} & 2448 {\tiny(24.5\%)} & 5965 {\tiny(59.7\%)} & 4026 {\tiny(40.3\%)}\\
    \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.0}
\begin{longtable*}{|c|c|c|c|c|c|c|c|}
  \caption[Statistics of non-trivial phonon band sets for the phonon materials without negative energies from Materials Project]{Statistics of non-trivial phonon band sets for the phonon materials \emph{without negative energies} from Materials Project. The statistics are provided per space group (SG), shown in the first column. The second column gives the number of materials per SG. The third column provides the number and percentage of materials hosting at least one strong-topology band set. The fourth, fifth and sixth columns gives similar figures for fragile-topology, OABR and OOABR band sets. Note that a material can host several types of non-trivial or non-atomic band sets. Thus the percentages do not add up. In the seventh column, we show the number of materials hosting at least one non-atomic band set, i.e., strong-topology, fragile-topology, OABR or OOABR. Conversely, the last column gives the number of materials having solely atomic band sets. For each SG, the first line provides statistics for calculations performed without NAC while the second line gives statistics for calculations performed with NAC.}
    \label{tab:statiticssgmpnonnegative}\\
    \hline
    \hline
    {\scriptsize{SG}} & {\scriptsize{\# materials}}  & {\scriptsize{\begin{tabular}{c}\# materials with\\ strong band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ fragile band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OABR band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OOABR band sets \end{tabular}}}  & {\scriptsize{\begin{tabular}{c}\# materials with\\ non-atomic band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ only atomic band sets \end{tabular}}}\\
        \hline
1& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 & 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
2& 5 & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & 1 {\tiny(20.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
 & 5 & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & 1 {\tiny(20.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
4& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
5& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
6& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
8& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 & 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
9& 9 & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
 & 9 & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
11& 20 & ---  & ---  & 4 {\tiny(20.0\%)} & ---  & 4 {\tiny(20.0\%)} & 16 {\tiny(80.0\%)} \\ 
 & 20 & ---  & ---  & 4 {\tiny(20.0\%)} & ---  & 4 {\tiny(20.0\%)} & 16 {\tiny(80.0\%)} \\ 
12& 49 & 27 {\tiny(55.1\%)} & ---  & 29 {\tiny(59.2\%)} & 25 {\tiny(51.0\%)} & 48 {\tiny(98.0\%)} & 1 {\tiny(2.0\%)} \\ 
 & 49 & 28 {\tiny(57.1\%)} & ---  & 29 {\tiny(59.2\%)} & 25 {\tiny(51.0\%)} & 48 {\tiny(98.0\%)} & 1 {\tiny(2.0\%)} \\ 
13& 4 & 3 {\tiny(75.0\%)} & ---  & ---  & ---  & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
 & 5 & 2 {\tiny(40.0\%)} & ---  & ---  & ---  & 2 {\tiny(40.0\%)} & 3 {\tiny(60.0\%)} \\ 
14& 16 & 4 {\tiny(25.0\%)} & ---  & 8 {\tiny(50.0\%)} & 3 {\tiny(18.8\%)} & 11 {\tiny(68.8\%)} & 5 {\tiny(31.2\%)} \\ 
 & 16 & 5 {\tiny(31.2\%)} & ---  & 8 {\tiny(50.0\%)} & 3 {\tiny(18.8\%)} & 11 {\tiny(68.8\%)} & 5 {\tiny(31.2\%)} \\ 
15& 30 & 15 {\tiny(50.0\%)} & ---  & 20 {\tiny(66.7\%)} & 2 {\tiny(6.7\%)} & 25 {\tiny(83.3\%)} & 5 {\tiny(16.7\%)} \\ 
 & 30 & 16 {\tiny(53.3\%)} & ---  & 20 {\tiny(66.7\%)} & 2 {\tiny(6.7\%)} & 25 {\tiny(83.3\%)} & 5 {\tiny(16.7\%)} \\ 
19& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
23& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
24& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
26& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
29& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 & 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
31& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 & 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
33& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
36& 27 & ---  & ---  & ---  & ---  & ---  & 27 {\tiny(100\%)} \\ 
 & 27 & ---  & ---  & ---  & ---  & ---  & 27 {\tiny(100\%)} \\ 
43& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 & 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
44& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
51& 2 & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
53& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
55& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
58& 14 & 2 {\tiny(14.3\%)} & ---  & 9 {\tiny(64.3\%)} & 5 {\tiny(35.7\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
 & 14 & 2 {\tiny(14.3\%)} & ---  & 9 {\tiny(64.3\%)} & 5 {\tiny(35.7\%)} & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
59& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
62& 18 & ---  & ---  & 2 {\tiny(11.1\%)} & 1 {\tiny(5.6\%)} & 3 {\tiny(16.7\%)} & 15 {\tiny(83.3\%)} \\ 
 & 18 & ---  & ---  & 2 {\tiny(11.1\%)} & 1 {\tiny(5.6\%)} & 3 {\tiny(16.7\%)} & 15 {\tiny(83.3\%)} \\ 
63& 64 & ---  & ---  & 10 {\tiny(15.6\%)} & 23 {\tiny(35.9\%)} & 33 {\tiny(51.6\%)} & 31 {\tiny(48.4\%)} \\ 
 & 64 & ---  & ---  & 10 {\tiny(15.6\%)} & 23 {\tiny(35.9\%)} & 33 {\tiny(51.6\%)} & 31 {\tiny(48.4\%)} \\ 
64& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
65& 4 & ---  & ---  & 4 {\tiny(100\%)} & ---  & 4 {\tiny(100\%)} & ---  \\ 
 & 5 & ---  & ---  & 5 {\tiny(100\%)} & ---  & 5 {\tiny(100\%)} & ---  \\ 
67& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
69& 7 & ---  & ---  & 7 {\tiny(100\%)} & ---  & 7 {\tiny(100\%)} & ---  \\ 
 & 7 & ---  & ---  & 7 {\tiny(100\%)} & ---  & 7 {\tiny(100\%)} & ---  \\ 
71& 17 & ---  & ---  & 17 {\tiny(100\%)} & 7 {\tiny(41.2\%)} & 17 {\tiny(100\%)} & ---  \\ 
 & 17 & ---  & ---  & 17 {\tiny(100\%)} & 7 {\tiny(41.2\%)} & 17 {\tiny(100\%)} & ---  \\ 
72& 21 & ---  & ---  & 15 {\tiny(71.4\%)} & 13 {\tiny(61.9\%)} & 20 {\tiny(95.2\%)} & 1 {\tiny(4.8\%)} \\ 
 & 21 & ---  & ---  & 15 {\tiny(71.4\%)} & 13 {\tiny(61.9\%)} & 20 {\tiny(95.2\%)} & 1 {\tiny(4.8\%)} \\ 
82& 37 & 35 {\tiny(94.6\%)} & 4 {\tiny(10.8\%)} & 4 {\tiny(10.8\%)} & 36 {\tiny(97.3\%)} & 37 {\tiny(100\%)} & ---  \\ 
 & 37 & 35 {\tiny(94.6\%)} & 4 {\tiny(10.8\%)} & 4 {\tiny(10.8\%)} & 36 {\tiny(97.3\%)} & 37 {\tiny(100\%)} & ---  \\ 
87& 5 & 3 {\tiny(60.0\%)} & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
 & 5 & 3 {\tiny(60.0\%)} & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
88& 8 & 2 {\tiny(25.0\%)} & ---  & 1 {\tiny(12.5\%)} & 4 {\tiny(50.0\%)} & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
 & 8 & 2 {\tiny(25.0\%)} & ---  & 1 {\tiny(12.5\%)} & 4 {\tiny(50.0\%)} & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
92& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
97& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
98& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
99& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
107& 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
108& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
109& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
111& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
112& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
113& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 & 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
115& 1 & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
119& 2 & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
121& 15 & ---  & ---  & 2 {\tiny(13.3\%)} & 16 {\tiny(106.7\%)} & 15 {\tiny(100\%)} & ---  \\ 
 & 15 & ---  & ---  & 2 {\tiny(13.3\%)} & 16 {\tiny(106.7\%)} & 15 {\tiny(100\%)} & ---  \\ 
122& 38 & ---  & ---  & ---  & 20 {\tiny(52.6\%)} & 20 {\tiny(52.6\%)} & 18 {\tiny(47.4\%)} \\ 
 & 38 & ---  & ---  & ---  & 20 {\tiny(52.6\%)} & 20 {\tiny(52.6\%)} & 18 {\tiny(47.4\%)} \\ 
123& 11 & ---  & ---  & 1 {\tiny(9.1\%)} & 8 {\tiny(72.7\%)} & 8 {\tiny(72.7\%)} & 3 {\tiny(27.3\%)} \\ 
 & 11 & ---  & ---  & 1 {\tiny(9.1\%)} & 8 {\tiny(72.7\%)} & 8 {\tiny(72.7\%)} & 3 {\tiny(27.3\%)} \\ 
127& 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
129& 56 & ---  & ---  & ---  & 56 {\tiny(100\%)} & 56 {\tiny(100\%)} & ---  \\ 
 & 56 & ---  & ---  & ---  & 56 {\tiny(100\%)} & 56 {\tiny(100\%)} & ---  \\ 
131& 2 & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
136& 14 & ---  & ---  & 4 {\tiny(28.6\%)} & 5 {\tiny(35.7\%)} & 7 {\tiny(50.0\%)} & 7 {\tiny(50.0\%)} \\ 
 & 15 & ---  & ---  & 4 {\tiny(26.7\%)} & 5 {\tiny(33.3\%)} & 8 {\tiny(53.3\%)} & 7 {\tiny(46.7\%)} \\ 
137& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
139& 58 & ---  & ---  & 13 {\tiny(22.4\%)} & 32 {\tiny(55.2\%)} & 38 {\tiny(65.5\%)} & 20 {\tiny(34.5\%)} \\ 
 & 60 & ---  & ---  & 13 {\tiny(21.7\%)} & 32 {\tiny(53.3\%)} & 39 {\tiny(65.0\%)} & 21 {\tiny(35.0\%)} \\ 
140& 16 & ---  & ---  & 9 {\tiny(56.2\%)} & 8 {\tiny(50.0\%)} & 16 {\tiny(100\%)} & ---  \\ 
 & 16 & ---  & ---  & 9 {\tiny(56.2\%)} & 8 {\tiny(50.0\%)} & 16 {\tiny(100\%)} & ---  \\ 
141& 16 & ---  & 3 {\tiny(18.8\%)} & ---  & 16 {\tiny(100\%)} & 16 {\tiny(100\%)} & ---  \\ 
 & 16 & ---  & 3 {\tiny(18.8\%)} & ---  & 16 {\tiny(100\%)} & 16 {\tiny(100\%)} & ---  \\ 
146& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
147& 2 & 2 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & 2 {\tiny(100\%)} & ---  & ---  & 1 {\tiny(50.0\%)} & 2 {\tiny(100\%)} & ---  \\ 
148& 46 & 46 {\tiny(100\%)} & 1 {\tiny(2.2\%)} & 9 {\tiny(19.6\%)} & 33 {\tiny(71.7\%)} & 46 {\tiny(100\%)} & ---  \\ 
 & 46 & 46 {\tiny(100\%)} & 1 {\tiny(2.2\%)} & 9 {\tiny(19.6\%)} & 33 {\tiny(71.7\%)} & 46 {\tiny(100\%)} & ---  \\ 
149& 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & 2 {\tiny(100\%)} & ---  & ---  & 2 {\tiny(100\%)} & ---  \\ 
152& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 & 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
154& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
155& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 & 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
156& 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
 & 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
160& 15 & ---  & ---  & ---  & ---  & ---  & 15 {\tiny(100\%)} \\ 
 & 15 & ---  & ---  & ---  & ---  & ---  & 15 {\tiny(100\%)} \\ 
161& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 & 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
162& 13 & 1 {\tiny(7.7\%)} & ---  & 3 {\tiny(23.1\%)} & 1 {\tiny(7.7\%)} & 4 {\tiny(30.8\%)} & 9 {\tiny(69.2\%)} \\ 
 & 13 & 1 {\tiny(7.7\%)} & ---  & 3 {\tiny(23.1\%)} & 1 {\tiny(7.7\%)} & 4 {\tiny(30.8\%)} & 9 {\tiny(69.2\%)} \\ 
164& 59 & ---  & 4 {\tiny(6.8\%)} & 16 {\tiny(27.1\%)} & 18 {\tiny(30.5\%)} & 31 {\tiny(52.5\%)} & 28 {\tiny(47.5\%)} \\ 
 & 59 & ---  & 4 {\tiny(6.8\%)} & 16 {\tiny(27.1\%)} & 18 {\tiny(30.5\%)} & 31 {\tiny(52.5\%)} & 28 {\tiny(47.5\%)} \\ 
166& 94 & 6 {\tiny(6.4\%)} & 4 {\tiny(4.3\%)} & 12 {\tiny(12.8\%)} & 58 {\tiny(61.7\%)} & 65 {\tiny(69.2\%)} & 29 {\tiny(30.9\%)} \\ 
 & 94 & 6 {\tiny(6.4\%)} & 4 {\tiny(4.3\%)} & 12 {\tiny(12.8\%)} & 58 {\tiny(61.7\%)} & 65 {\tiny(69.2\%)} & 29 {\tiny(30.9\%)} \\ 
167& 20 & ---  & ---  & 3 {\tiny(15.0\%)} & ---  & 3 {\tiny(15.0\%)} & 17 {\tiny(85.0\%)} \\ 
 & 20 & ---  & ---  & 3 {\tiny(15.0\%)} & ---  & 3 {\tiny(15.0\%)} & 17 {\tiny(85.0\%)} \\ 
176& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
186& 34 & ---  & ---  & ---  & ---  & ---  & 34 {\tiny(100\%)} \\ 
 & 34 & ---  & ---  & ---  & ---  & ---  & 34 {\tiny(100\%)} \\ 
187& 8 & ---  & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} \\ 
 & 8 & ---  & ---  & 2 {\tiny(25.0\%)} & 3 {\tiny(37.5\%)} & 4 {\tiny(50.0\%)} & 4 {\tiny(50.0\%)} \\ 
189& 14 & ---  & ---  & 11 {\tiny(78.6\%)} & ---  & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
 & 14 & ---  & ---  & 11 {\tiny(78.6\%)} & ---  & 11 {\tiny(78.6\%)} & 3 {\tiny(21.4\%)} \\ 
190& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
194& 57 & ---  & 1 {\tiny(1.8\%)} & 13 {\tiny(22.8\%)} & 5 {\tiny(8.8\%)} & 16 {\tiny(28.1\%)} & 41 {\tiny(71.9\%)} \\ 
 & 57 & ---  & 1 {\tiny(1.8\%)} & 13 {\tiny(22.8\%)} & 5 {\tiny(8.8\%)} & 16 {\tiny(28.1\%)} & 41 {\tiny(71.9\%)} \\ 
198& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 & 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
199& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
205& 3 & ---  & 1 {\tiny(33.3\%)} & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
 & 3 & ---  & 1 {\tiny(33.3\%)} & 3 {\tiny(100\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
206& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
215& 11 & ---  & ---  & ---  & 11 {\tiny(100\%)} & 11 {\tiny(100\%)} & ---  \\ 
 & 11 & ---  & ---  & ---  & 11 {\tiny(100\%)} & 11 {\tiny(100\%)} & ---  \\ 
216& 89 & ---  & 3 {\tiny(3.4\%)} & 77 {\tiny(86.5\%)} & 1 {\tiny(1.1\%)} & 80 {\tiny(89.9\%)} & 9 {\tiny(10.1\%)} \\ 
 & 89 & ---  & 3 {\tiny(3.4\%)} & 77 {\tiny(86.5\%)} & 1 {\tiny(1.1\%)} & 80 {\tiny(89.9\%)} & 9 {\tiny(10.1\%)} \\ 
217& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 3 {\tiny(100\%)} & ---  \\ 
 & 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 3 {\tiny(100\%)} & ---  \\ 
221& 46 & ---  & ---  & ---  & ---  & ---  & 46 {\tiny(100\%)} \\ 
 & 46 & ---  & ---  & ---  & ---  & ---  & 46 {\tiny(100\%)} \\ 
225& 191 & ---  & 2 {\tiny(1.1\%)} & 1 {\tiny(0.5\%)} & 132 {\tiny(69.1\%)} & 88 {\tiny(46.1\%)} & 103 {\tiny(53.9\%)} \\ 
 & 191 & ---  & 3 {\tiny(1.6\%)} & 1 {\tiny(0.5\%)} & 132 {\tiny(69.1\%)} & 88 {\tiny(46.1\%)} & 103 {\tiny(53.9\%)} \\ 
227& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
\hline
total& 1389 & 151 {\tiny(10.9\%)} & 26 {\tiny(1.9\%)} & 331 {\tiny(23.8\%)} & 501 {\tiny(36.1\%)} & 808 {\tiny(58.2\%)} & 581 {\tiny(41.8\%)} \\ 
 & 1394 & 153 {\tiny(11.0\%)} & 27 {\tiny(1.9\%)} & 332 {\tiny(23.8\%)} & 503 {\tiny(36.1\%)} & 810 {\tiny(58.1\%)} & 584 {\tiny(41.9\%)}\\
    \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.0}
\begin{longtable*}{|c|c|c|c|c|c|c|c|}
  \caption[Statistics of non-trivial phonon band sets for the phonon materials without negative energies from the Kyoto phonon database]{Statistics of non-trivial phonon band sets for the phonon materials \emph{without negative energies} from the Kyoto phonon database. The statistics are provided per space group (SG), shown in the first column. The second column gives the number of materials per SG. The third column provides the number and percentage of materials hosting at least one strong-topology band set. The fourth, fifth and sixth columns gives similar figures for fragile-topology, OABR and OOABR band sets. Note that a material can host several types of non-trivial or non-atomic band sets. Thus the percentages do not add up. In the seventh column, we show the number of materials hosting at least one non-atomic band set, i.e., strong-topology, fragile-topology, OABR or OOABR. Conversely, the last column gives the number of materials having solely atomic band sets. For each SG, the first line provides statistics for calculations performed without NAC while the second line gives statistics for calculations performed with NAC.}
    \label{tab:statiticssgkyotonnonnegative}\\
    \hline
    \hline
    {\scriptsize{SG}} & {\scriptsize{\# materials}}  & {\scriptsize{\begin{tabular}{c}\# materials with\\ strong band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ fragile band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OABR band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ OsOABR band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ non-atomic band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# materials with\\ only atomic band sets \end{tabular}}} \\
        \hline
3& 4 & 4 {\tiny(100\%)} & ---  & 1 {\tiny(25.0\%)} & ---  & 4 {\tiny(100\%)} & ---  \\ 
 & 8 & 8 {\tiny(100\%)} & ---  & 1 {\tiny(12.5\%)} & ---  & 8 {\tiny(100\%)} & ---  \\ 
4& 72 & ---  & ---  & ---  & ---  & ---  & 72 {\tiny(100\%)} \\ 
 & 76 & ---  & ---  & ---  & ---  & ---  & 76 {\tiny(100\%)} \\ 
5& 41 & ---  & ---  & 9 {\tiny(21.9\%)} & 1 {\tiny(2.4\%)} & 9 {\tiny(21.9\%)} & 32 {\tiny(78.0\%)} \\ 
 & 42 & ---  & ---  & 9 {\tiny(21.4\%)} & 1 {\tiny(2.4\%)} & 9 {\tiny(21.4\%)} & 33 {\tiny(78.6\%)} \\ 
6& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
7& 41 & ---  & ---  & ---  & ---  & ---  & 41 {\tiny(100\%)} \\ 
 & 42 & ---  & ---  & ---  & ---  & ---  & 42 {\tiny(100\%)} \\ 
8& 33 & ---  & ---  & ---  & ---  & ---  & 33 {\tiny(100\%)} \\ 
 & 34 & ---  & ---  & ---  & ---  & ---  & 34 {\tiny(100\%)} \\ 
9& 63 & ---  & ---  & ---  & ---  & ---  & 63 {\tiny(100\%)} \\ 
 & 66 & ---  & ---  & ---  & ---  & ---  & 66 {\tiny(100\%)} \\ 
10& 11 & 3 {\tiny(27.3\%)} & ---  & 5 {\tiny(45.5\%)} & 6 {\tiny(54.5\%)} & 7 {\tiny(63.6\%)} & 4 {\tiny(36.4\%)} \\ 
 & 12 & 4 {\tiny(33.3\%)} & ---  & 6 {\tiny(50.0\%)} & 6 {\tiny(50.0\%)} & 8 {\tiny(66.7\%)} & 4 {\tiny(33.3\%)} \\ 
11& 145 & 24 {\tiny(16.6\%)} & ---  & 41 {\tiny(28.3\%)} & 25 {\tiny(17.2\%)} & 67 {\tiny(46.2\%)} & 78 {\tiny(53.8\%)} \\ 
 & 160 & 26 {\tiny(16.2\%)} & ---  & 44 {\tiny(27.5\%)} & 25 {\tiny(15.6\%)} & 77 {\tiny(48.1\%)} & 83 {\tiny(51.9\%)} \\ 
12& 250 & 188 {\tiny(75.2\%)} & 4 {\tiny(1.6\%)} & 198 {\tiny(79.2\%)} & 146 {\tiny(58.4\%)} & 242 {\tiny(96.8\%)} & 8 {\tiny(3.2\%)} \\ 
 & 268 & 197 {\tiny(73.5\%)} & 9 {\tiny(3.4\%)} & 211 {\tiny(78.7\%)} & 146 {\tiny(54.5\%)} & 259 {\tiny(96.6\%)} & 9 {\tiny(3.4\%)} \\ 
13& 56 & 37 {\tiny(66.1\%)} & ---  & 36 {\tiny(64.3\%)} & 11 {\tiny(19.6\%)} & 48 {\tiny(85.7\%)} & 8 {\tiny(14.3\%)} \\ 
 & 60 & 38 {\tiny(63.3\%)} & ---  & 37 {\tiny(61.7\%)} & 11 {\tiny(18.3\%)} & 50 {\tiny(83.3\%)} & 10 {\tiny(16.7\%)} \\ 
14& 874 & 648 {\tiny(74.1\%)} & ---  & 706 {\tiny(80.8\%)} & 161 {\tiny(18.4\%)} & 827 {\tiny(94.6\%)} & 47 {\tiny(5.4\%)} \\ 
 & 893 & 666 {\tiny(74.6\%)} & 1 {\tiny(0.1\%)} & 719 {\tiny(80.5\%)} & 161 {\tiny(18.0\%)} & 837 {\tiny(93.7\%)} & 56 {\tiny(6.3\%)} \\ 
15& 466 & 403 {\tiny(86.5\%)} & ---  & 304 {\tiny(65.2\%)} & 65 {\tiny(13.9\%)} & 435 {\tiny(93.3\%)} & 31 {\tiny(6.7\%)} \\ 
 & 469 & 409 {\tiny(87.2\%)} & ---  & 303 {\tiny(64.6\%)} & 65 {\tiny(13.9\%)} & 439 {\tiny(93.6\%)} & 30 {\tiny(6.4\%)} \\ 
17& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
18& 9 & ---  & ---  & 3 {\tiny(33.3\%)} & 1 {\tiny(11.1\%)} & 4 {\tiny(44.4\%)} & 5 {\tiny(55.6\%)} \\ 
 & 10 & ---  & ---  & 3 {\tiny(30.0\%)} & 1 {\tiny(10.0\%)} & 4 {\tiny(40.0\%)} & 6 {\tiny(60.0\%)} \\ 
19& 102 & ---  & ---  & ---  & ---  & ---  & 102 {\tiny(100\%)} \\ 
 & 105 & ---  & ---  & ---  & ---  & ---  & 105 {\tiny(100\%)} \\ 
20& 17 & ---  & ---  & 1 {\tiny(5.9\%)} & 1 {\tiny(5.9\%)} & 1 {\tiny(5.9\%)} & 16 {\tiny(94.1\%)} \\ 
 & 19 & ---  & ---  & 1 {\tiny(5.3\%)} & 1 {\tiny(5.3\%)} & 2 {\tiny(10.5\%)} & 17 {\tiny(89.5\%)} \\ 
24& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 & 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
25& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
26& 15 & ---  & ---  & ---  & ---  & ---  & 15 {\tiny(100\%)} \\ 
 & 16 & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} \\ 
29& 23 & ---  & ---  & ---  & ---  & ---  & 23 {\tiny(100\%)} \\ 
 & 24 & ---  & ---  & ---  & ---  & ---  & 24 {\tiny(100\%)} \\ 
30& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
31& 42 & ---  & ---  & ---  & ---  & ---  & 42 {\tiny(100\%)} \\ 
 & 50 & ---  & ---  & ---  & ---  & ---  & 50 {\tiny(100\%)} \\ 
32& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
33& 92 & ---  & ---  & ---  & ---  & ---  & 92 {\tiny(100\%)} \\ 
 & 94 & ---  & ---  & ---  & ---  & ---  & 94 {\tiny(100\%)} \\ 
34& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 & 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
35& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
36& 90 & ---  & ---  & ---  & ---  & ---  & 90 {\tiny(100\%)} \\ 
 & 91 & ---  & ---  & ---  & ---  & ---  & 91 {\tiny(100\%)} \\ 
37& 3 & 2 {\tiny(66.7\%)} & ---  & 1 {\tiny(33.3\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
 & 3 & 2 {\tiny(66.7\%)} & ---  & 1 {\tiny(33.3\%)} & ---  & 3 {\tiny(100\%)} & ---  \\ 
38& 8 & ---  & ---  & 1 {\tiny(12.5\%)} & ---  & 1 {\tiny(12.5\%)} & 7 {\tiny(87.5\%)} \\ 
 & 8 & ---  & ---  & 1 {\tiny(12.5\%)} & ---  & 1 {\tiny(12.5\%)} & 7 {\tiny(87.5\%)} \\ 
39& 3 & ---  & ---  & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
 & 3 & ---  & ---  & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
40& 29 & ---  & ---  & 2 {\tiny(6.9\%)} & ---  & 2 {\tiny(6.9\%)} & 27 {\tiny(93.1\%)} \\ 
 & 29 & ---  & ---  & 2 {\tiny(6.9\%)} & ---  & 2 {\tiny(6.9\%)} & 27 {\tiny(93.1\%)} \\ 
41& 11 & ---  & ---  & 2 {\tiny(18.2\%)} & ---  & 2 {\tiny(18.2\%)} & 9 {\tiny(81.8\%)} \\ 
 & 11 & ---  & ---  & 2 {\tiny(18.2\%)} & ---  & 2 {\tiny(18.2\%)} & 9 {\tiny(81.8\%)} \\ 
42& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 & 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
43& 22 & ---  & ---  & 1 {\tiny(4.5\%)} & 1 {\tiny(4.5\%)} & 2 {\tiny(9.1\%)} & 20 {\tiny(90.9\%)} \\ 
 & 22 & ---  & ---  & 1 {\tiny(4.5\%)} & 1 {\tiny(4.5\%)} & 2 {\tiny(9.1\%)} & 20 {\tiny(90.9\%)} \\ 
44& 8 & ---  & ---  & 2 {\tiny(25.0\%)} & ---  & 2 {\tiny(25.0\%)} & 6 {\tiny(75.0\%)} \\ 
 & 9 & ---  & ---  & 2 {\tiny(22.2\%)} & ---  & 2 {\tiny(22.2\%)} & 7 {\tiny(77.8\%)} \\ 
45& 7 & ---  & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
 & 7 & ---  & ---  & 2 {\tiny(28.6\%)} & ---  & 2 {\tiny(28.6\%)} & 5 {\tiny(71.4\%)} \\ 
46& 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
 & 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
47& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
48& 2 & 1 {\tiny(50.0\%)} & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & 1 {\tiny(50.0\%)} & ---  & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & 2 {\tiny(100\%)} & ---  \\ 
50& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
51& 9 & ---  & ---  & 2 {\tiny(22.2\%)} & 8 {\tiny(88.9\%)} & 8 {\tiny(88.9\%)} & 1 {\tiny(11.1\%)} \\ 
 & 9 & ---  & ---  & 2 {\tiny(22.2\%)} & 8 {\tiny(88.9\%)} & 8 {\tiny(88.9\%)} & 1 {\tiny(11.1\%)} \\ 
52& 31 & 5 {\tiny(16.1\%)} & ---  & 4 {\tiny(12.9\%)} & 2 {\tiny(6.5\%)} & 9 {\tiny(29.0\%)} & 22 {\tiny(71.0\%)} \\ 
 & 31 & 7 {\tiny(22.6\%)} & ---  & 4 {\tiny(12.9\%)} & 2 {\tiny(6.5\%)} & 11 {\tiny(35.5\%)} & 20 {\tiny(64.5\%)} \\ 
53& 11 & 3 {\tiny(27.3\%)} & ---  & 7 {\tiny(63.6\%)} & 2 {\tiny(18.2\%)} & 9 {\tiny(81.8\%)} & 2 {\tiny(18.2\%)} \\ 
 & 11 & 3 {\tiny(27.3\%)} & ---  & 7 {\tiny(63.6\%)} & 2 {\tiny(18.2\%)} & 9 {\tiny(81.8\%)} & 2 {\tiny(18.2\%)} \\ 
54& 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
 & 3 & ---  & ---  & ---  & ---  & ---  & 3 {\tiny(100\%)} \\ 
55& 38 & ---  & ---  & 20 {\tiny(52.6\%)} & 13 {\tiny(34.2\%)} & 26 {\tiny(68.4\%)} & 12 {\tiny(31.6\%)} \\ 
 & 38 & ---  & ---  & 20 {\tiny(52.6\%)} & 13 {\tiny(34.2\%)} & 26 {\tiny(68.4\%)} & 12 {\tiny(31.6\%)} \\ 
56& 9 & 1 {\tiny(11.1\%)} & ---  & 4 {\tiny(44.4\%)} & ---  & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
 & 9 & 1 {\tiny(11.1\%)} & ---  & 4 {\tiny(44.4\%)} & ---  & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
57& 45 & ---  & ---  & 5 {\tiny(11.1\%)} & 2 {\tiny(4.4\%)} & 7 {\tiny(15.6\%)} & 38 {\tiny(84.4\%)} \\ 
 & 46 & ---  & ---  & 5 {\tiny(10.9\%)} & 2 {\tiny(4.3\%)} & 7 {\tiny(15.2\%)} & 39 {\tiny(84.8\%)} \\ 
58& 50 & 23 {\tiny(46.0\%)} & ---  & 37 {\tiny(74.0\%)} & 22 {\tiny(44.0\%)} & 43 {\tiny(86.0\%)} & 7 {\tiny(14.0\%)} \\ 
 & 50 & 22 {\tiny(44.0\%)} & ---  & 37 {\tiny(74.0\%)} & 22 {\tiny(44.0\%)} & 43 {\tiny(86.0\%)} & 7 {\tiny(14.0\%)} \\ 
59& 32 & ---  & ---  & 1 {\tiny(3.1\%)} & 5 {\tiny(15.6\%)} & 5 {\tiny(15.6\%)} & 27 {\tiny(84.4\%)} \\ 
 & 32 & ---  & ---  & 1 {\tiny(3.1\%)} & 5 {\tiny(15.6\%)} & 5 {\tiny(15.6\%)} & 27 {\tiny(84.4\%)} \\ 
60& 94 & 38 {\tiny(40.4\%)} & ---  & 27 {\tiny(28.7\%)} & 10 {\tiny(10.6\%)} & 55 {\tiny(58.5\%)} & 39 {\tiny(41.5\%)} \\ 
 & 94 & 40 {\tiny(42.5\%)} & ---  & 27 {\tiny(28.7\%)} & 10 {\tiny(10.6\%)} & 55 {\tiny(58.5\%)} & 39 {\tiny(41.5\%)} \\ 
61& 107 & ---  & ---  & 68 {\tiny(63.5\%)} & 8 {\tiny(7.5\%)} & 72 {\tiny(67.3\%)} & 35 {\tiny(32.7\%)} \\ 
 & 108 & ---  & ---  & 68 {\tiny(63.0\%)} & 8 {\tiny(7.4\%)} & 72 {\tiny(66.7\%)} & 36 {\tiny(33.3\%)} \\ 
62& 723 & ---  & ---  & 194 {\tiny(26.8\%)} & 44 {\tiny(6.1\%)} & 226 {\tiny(31.3\%)} & 497 {\tiny(68.7\%)} \\ 
 & 743 & ---  & ---  & 199 {\tiny(26.8\%)} & 44 {\tiny(5.9\%)} & 231 {\tiny(31.1\%)} & 512 {\tiny(68.9\%)} \\ 
63& 228 & ---  & ---  & 50 {\tiny(21.9\%)} & 68 {\tiny(29.8\%)} & 98 {\tiny(43.0\%)} & 130 {\tiny(57.0\%)} \\ 
 & 227 & ---  & ---  & 50 {\tiny(22.0\%)} & 68 {\tiny(30.0\%)} & 97 {\tiny(42.7\%)} & 130 {\tiny(57.3\%)} \\ 
64& 80 & ---  & ---  & 54 {\tiny(67.5\%)} & 24 {\tiny(30.0\%)} & 68 {\tiny(85.0\%)} & 12 {\tiny(15.0\%)} \\ 
 & 80 & ---  & ---  & 54 {\tiny(67.5\%)} & 24 {\tiny(30.0\%)} & 68 {\tiny(85.0\%)} & 12 {\tiny(15.0\%)} \\ 
65& 12 & ---  & ---  & 8 {\tiny(66.7\%)} & 10 {\tiny(83.3\%)} & 10 {\tiny(83.3\%)} & 2 {\tiny(16.7\%)} \\ 
 & 12 & ---  & ---  & 8 {\tiny(66.7\%)} & 10 {\tiny(83.3\%)} & 10 {\tiny(83.3\%)} & 2 {\tiny(16.7\%)} \\ 
66& 5 & ---  & ---  & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & ---  \\ 
 & 5 & ---  & ---  & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & 5 {\tiny(100\%)} & ---  \\ 
67& 7 & ---  & ---  & 5 {\tiny(71.4\%)} & ---  & 5 {\tiny(71.4\%)} & 2 {\tiny(28.6\%)} \\ 
 & 7 & ---  & ---  & 5 {\tiny(71.4\%)} & ---  & 5 {\tiny(71.4\%)} & 2 {\tiny(28.6\%)} \\ 
68& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
69& 12 & ---  & ---  & 11 {\tiny(91.7\%)} & 3 {\tiny(25.0\%)} & 12 {\tiny(100\%)} & ---  \\ 
 & 12 & ---  & ---  & 11 {\tiny(91.7\%)} & 3 {\tiny(25.0\%)} & 12 {\tiny(100\%)} & ---  \\ 
70& 57 & 20 {\tiny(35.1\%)} & ---  & 17 {\tiny(29.8\%)} & ---  & 23 {\tiny(40.4\%)} & 34 {\tiny(59.6\%)} \\ 
 & 57 & 20 {\tiny(35.1\%)} & ---  & 17 {\tiny(29.8\%)} & ---  & 23 {\tiny(40.4\%)} & 34 {\tiny(59.6\%)} \\ 
71& 33 & ---  & ---  & 31 {\tiny(93.9\%)} & 18 {\tiny(54.5\%)} & 32 {\tiny(97.0\%)} & 1 {\tiny(3.0\%)} \\ 
 & 33 & ---  & ---  & 31 {\tiny(93.9\%)} & 18 {\tiny(54.5\%)} & 32 {\tiny(97.0\%)} & 1 {\tiny(3.0\%)} \\ 
72& 56 & ---  & ---  & 36 {\tiny(64.3\%)} & 39 {\tiny(69.6\%)} & 51 {\tiny(91.1\%)} & 5 {\tiny(8.9\%)} \\ 
 & 56 & ---  & ---  & 36 {\tiny(64.3\%)} & 39 {\tiny(69.6\%)} & 51 {\tiny(91.1\%)} & 5 {\tiny(8.9\%)} \\ 
73& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
 & 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
74& 36 & ---  & ---  & 20 {\tiny(55.6\%)} & 8 {\tiny(22.2\%)} & 24 {\tiny(66.7\%)} & 12 {\tiny(33.3\%)} \\ 
 & 36 & ---  & ---  & 20 {\tiny(55.6\%)} & 8 {\tiny(22.2\%)} & 24 {\tiny(66.7\%)} & 12 {\tiny(33.3\%)} \\ 
76& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 & 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
77& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
79& 4 & ---  & ---  & 1 {\tiny(25.0\%)} & 5 {\tiny(125.0\%)} & 4 {\tiny(100\%)} & ---  \\ 
 & 4 & ---  & ---  & 1 {\tiny(25.0\%)} & 5 {\tiny(125.0\%)} & 4 {\tiny(100\%)} & ---  \\ 
80& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
81& 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
82& 60 & 59 {\tiny(98.3\%)} & 17 {\tiny(28.3\%)} & 55 {\tiny(91.7\%)} & 52 {\tiny(86.7\%)} & 60 {\tiny(100\%)} & ---  \\ 
 & 62 & 60 {\tiny(96.8\%)} & 17 {\tiny(27.4\%)} & 57 {\tiny(91.9\%)} & 52 {\tiny(83.9\%)} & 62 {\tiny(100\%)} & ---  \\ 
83& 1 & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
84& 6 & 2 {\tiny(33.3\%)} & ---  & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} \\ 
 & 6 & 1 {\tiny(16.7\%)} & ---  & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} & 5 {\tiny(83.3\%)} & 1 {\tiny(16.7\%)} \\ 
85& 9 & 7 {\tiny(77.8\%)} & ---  & 5 {\tiny(55.6\%)} & 9 {\tiny(100\%)} & 9 {\tiny(100\%)} & ---  \\ 
 & 9 & 7 {\tiny(77.8\%)} & ---  & 5 {\tiny(55.6\%)} & 9 {\tiny(100\%)} & 9 {\tiny(100\%)} & ---  \\ 
86& 11 & 7 {\tiny(63.6\%)} & ---  & 6 {\tiny(54.5\%)} & 4 {\tiny(36.4\%)} & 10 {\tiny(90.9\%)} & 1 {\tiny(9.1\%)} \\ 
 & 11 & 7 {\tiny(63.6\%)} & ---  & 6 {\tiny(54.5\%)} & 4 {\tiny(36.4\%)} & 10 {\tiny(90.9\%)} & 1 {\tiny(9.1\%)} \\ 
87& 31 & 23 {\tiny(74.2\%)} & ---  & 11 {\tiny(35.5\%)} & 32 {\tiny(103.2\%)} & 31 {\tiny(100\%)} & ---  \\ 
 & 30 & 22 {\tiny(73.3\%)} & ---  & 11 {\tiny(36.7\%)} & 32 {\tiny(106.7\%)} & 30 {\tiny(100\%)} & ---  \\ 
88& 45 & 23 {\tiny(51.1\%)} & 3 {\tiny(6.7\%)} & 15 {\tiny(33.3\%)} & 28 {\tiny(62.2\%)} & 41 {\tiny(91.1\%)} & 4 {\tiny(8.9\%)} \\ 
 & 45 & 22 {\tiny(48.9\%)} & 3 {\tiny(6.7\%)} & 15 {\tiny(33.3\%)} & 28 {\tiny(62.2\%)} & 40 {\tiny(88.9\%)} & 5 {\tiny(11.1\%)} \\ 
91& 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
 & 4 & ---  & ---  & ---  & ---  & ---  & 4 {\tiny(100\%)} \\ 
92& 16 & ---  & ---  & ---  & ---  & ---  & 16 {\tiny(100\%)} \\ 
 & 17 & ---  & ---  & ---  & ---  & ---  & 17 {\tiny(100\%)} \\ 
95& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
96& 10 & ---  & ---  & ---  & 1 {\tiny(10.0\%)} & 1 {\tiny(10.0\%)} & 9 {\tiny(90.0\%)} \\ 
 & 10 & ---  & ---  & ---  & 1 {\tiny(10.0\%)} & 1 {\tiny(10.0\%)} & 9 {\tiny(90.0\%)} \\ 
97& 5 & ---  & ---  & 4 {\tiny(80.0\%)} & ---  & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
 & 5 & ---  & ---  & 4 {\tiny(80.0\%)} & ---  & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
99& 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & ---  & 1 {\tiny(100\%)} & 1 {\tiny(100\%)} & ---  \\ 
100& 4 & ---  & 1 {\tiny(25.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 & 3 & ---  & ---  & ---  & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
102& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
105& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
107& 4 & ---  & ---  & ---  & 7 {\tiny(175.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 & 4 & ---  & ---  & ---  & 7 {\tiny(175.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
108& 1 & ---  & ---  & ---  & 2 {\tiny(200.0\%)} & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & 2 {\tiny(200.0\%)} & ---  & 1 {\tiny(100\%)} \\ 
109& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 & 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
110& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
111& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
 & 3 & ---  & ---  & 1 {\tiny(33.3\%)} & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
112& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
113& 34 & ---  & 2 {\tiny(5.9\%)} & 3 {\tiny(8.8\%)} & 8 {\tiny(23.5\%)} & 12 {\tiny(35.3\%)} & 22 {\tiny(64.7\%)} \\ 
 & 35 & ---  & 1 {\tiny(2.9\%)} & 4 {\tiny(11.4\%)} & 8 {\tiny(22.9\%)} & 12 {\tiny(34.3\%)} & 23 {\tiny(65.7\%)} \\ 
114& 10 & ---  & 1 {\tiny(10.0\%)} & 6 {\tiny(60.0\%)} & 5 {\tiny(50.0\%)} & 10 {\tiny(100\%)} & ---  \\ 
 & 11 & ---  & 1 {\tiny(9.1\%)} & 6 {\tiny(54.5\%)} & 5 {\tiny(45.5\%)} & 10 {\tiny(90.9\%)} & 1 {\tiny(9.1\%)} \\ 
115& 6 & ---  & 1 {\tiny(16.7\%)} & 1 {\tiny(16.7\%)} & 8 {\tiny(133.3\%)} & 6 {\tiny(100\%)} & ---  \\ 
 & 7 & ---  & 1 {\tiny(14.3\%)} & 1 {\tiny(14.3\%)} & 8 {\tiny(114.3\%)} & 7 {\tiny(100\%)} & ---  \\ 
116& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
117& 4 & ---  & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 & 4 & ---  & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
118& 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
 & 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
119& 7 & ---  & 2 {\tiny(28.6\%)} & 3 {\tiny(42.9\%)} & 8 {\tiny(114.3\%)} & 7 {\tiny(100\%)} & ---  \\ 
 & 6 & ---  & 2 {\tiny(33.3\%)} & 2 {\tiny(33.3\%)} & 8 {\tiny(133.3\%)} & 6 {\tiny(100\%)} & ---  \\ 
121& 23 & ---  & ---  & 3 {\tiny(13.0\%)} & 20 {\tiny(87.0\%)} & 23 {\tiny(100\%)} & ---  \\ 
 & 23 & ---  & ---  & 3 {\tiny(13.0\%)} & 20 {\tiny(87.0\%)} & 23 {\tiny(100\%)} & ---  \\ 
122& 106 & ---  & 12 {\tiny(11.3\%)} & 40 {\tiny(37.7\%)} & 52 {\tiny(49.1\%)} & 73 {\tiny(68.9\%)} & 33 {\tiny(31.1\%)} \\ 
 & 107 & ---  & 5 {\tiny(4.7\%)} & 40 {\tiny(37.4\%)} & 52 {\tiny(48.6\%)} & 74 {\tiny(69.2\%)} & 33 {\tiny(30.8\%)} \\ 
123& 42 & ---  & ---  & 27 {\tiny(64.3\%)} & 21 {\tiny(50.0\%)} & 36 {\tiny(85.7\%)} & 6 {\tiny(14.3\%)} \\ 
 & 42 & ---  & ---  & 27 {\tiny(64.3\%)} & 21 {\tiny(50.0\%)} & 36 {\tiny(85.7\%)} & 6 {\tiny(14.3\%)} \\ 
124& 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
125& 5 & ---  & ---  & ---  & 4 {\tiny(80.0\%)} & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
 & 5 & ---  & ---  & ---  & 4 {\tiny(80.0\%)} & 4 {\tiny(80.0\%)} & 1 {\tiny(20.0\%)} \\ 
126& 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 2 {\tiny(50.0\%)} & 4 {\tiny(100\%)} & ---  \\ 
 & 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 2 {\tiny(50.0\%)} & 4 {\tiny(100\%)} & ---  \\ 
127& 33 & ---  & ---  & 1 {\tiny(3.0\%)} & 21 {\tiny(63.6\%)} & 16 {\tiny(48.5\%)} & 17 {\tiny(51.5\%)} \\ 
 & 35 & ---  & ---  & 1 {\tiny(2.9\%)} & 21 {\tiny(60.0\%)} & 18 {\tiny(51.4\%)} & 17 {\tiny(48.6\%)} \\ 
128& 12 & 1 {\tiny(8.3\%)} & ---  & ---  & 13 {\tiny(108.3\%)} & 11 {\tiny(91.7\%)} & 1 {\tiny(8.3\%)} \\ 
 & 12 & 1 {\tiny(8.3\%)} & ---  & ---  & 13 {\tiny(108.3\%)} & 11 {\tiny(91.7\%)} & 1 {\tiny(8.3\%)} \\ 
129& 133 & ---  & 1 {\tiny(0.8\%)} & 3 {\tiny(2.3\%)} & 141 {\tiny(106.0\%)} & 128 {\tiny(96.2\%)} & 5 {\tiny(3.8\%)} \\ 
 & 140 & ---  & 1 {\tiny(0.7\%)} & 3 {\tiny(2.1\%)} & 141 {\tiny(100.7\%)} & 132 {\tiny(94.3\%)} & 8 {\tiny(5.7\%)} \\ 
130& 10 & 5 {\tiny(50.0\%)} & ---  & 7 {\tiny(70.0\%)} & 7 {\tiny(70.0\%)} & 9 {\tiny(90.0\%)} & 1 {\tiny(10.0\%)} \\ 
 & 10 & 5 {\tiny(50.0\%)} & ---  & 7 {\tiny(70.0\%)} & 7 {\tiny(70.0\%)} & 9 {\tiny(90.0\%)} & 1 {\tiny(10.0\%)} \\ 
131& 1 & ---  & ---  & 1 {\tiny(100\%)} & 3 {\tiny(300.0\%)} & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & 3 {\tiny(300.0\%)} & 1 {\tiny(100\%)} & ---  \\ 
132& 6 & ---  & ---  & 3 {\tiny(50.0\%)} & 7 {\tiny(116.7\%)} & 6 {\tiny(100\%)} & ---  \\ 
 & 7 & ---  & ---  & 3 {\tiny(42.9\%)} & 7 {\tiny(100\%)} & 7 {\tiny(100\%)} & ---  \\ 
133& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
136& 61 & ---  & ---  & 34 {\tiny(55.7\%)} & 32 {\tiny(52.5\%)} & 51 {\tiny(83.6\%)} & 10 {\tiny(16.4\%)} \\ 
 & 62 & ---  & ---  & 34 {\tiny(54.8\%)} & 32 {\tiny(51.6\%)} & 51 {\tiny(82.3\%)} & 11 {\tiny(17.7\%)} \\ 
137& 17 & ---  & ---  & 11 {\tiny(64.7\%)} & 11 {\tiny(64.7\%)} & 16 {\tiny(94.1\%)} & 1 {\tiny(5.9\%)} \\ 
 & 18 & ---  & 1 {\tiny(5.6\%)} & 12 {\tiny(66.7\%)} & 11 {\tiny(61.1\%)} & 17 {\tiny(94.4\%)} & 1 {\tiny(5.6\%)} \\ 
138& 6 & ---  & ---  & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} \\ 
 & 6 & ---  & ---  & 2 {\tiny(33.3\%)} & 4 {\tiny(66.7\%)} & 3 {\tiny(50.0\%)} & 3 {\tiny(50.0\%)} \\ 
139& 94 & ---  & ---  & 20 {\tiny(21.3\%)} & 88 {\tiny(93.6\%)} & 72 {\tiny(76.6\%)} & 22 {\tiny(23.4\%)} \\ 
 & 93 & ---  & ---  & 19 {\tiny(20.4\%)} & 88 {\tiny(94.6\%)} & 71 {\tiny(76.3\%)} & 22 {\tiny(23.7\%)} \\ 
140& 78 & ---  & ---  & 30 {\tiny(38.5\%)} & 58 {\tiny(74.4\%)} & 65 {\tiny(83.3\%)} & 13 {\tiny(16.7\%)} \\ 
 & 79 & ---  & ---  & 31 {\tiny(39.2\%)} & 58 {\tiny(73.4\%)} & 66 {\tiny(83.5\%)} & 13 {\tiny(16.5\%)} \\ 
141& 93 & ---  & 5 {\tiny(5.4\%)} & 21 {\tiny(22.6\%)} & 86 {\tiny(92.5\%)} & 92 {\tiny(98.9\%)} & 1 {\tiny(1.1\%)} \\ 
 & 93 & ---  & 3 {\tiny(3.2\%)} & 21 {\tiny(22.6\%)} & 86 {\tiny(92.5\%)} & 92 {\tiny(98.9\%)} & 1 {\tiny(1.1\%)} \\ 
142& 32 & ---  & ---  & 15 {\tiny(46.9\%)} & 5 {\tiny(15.6\%)} & 18 {\tiny(56.2\%)} & 14 {\tiny(43.8\%)} \\ 
 & 32 & ---  & ---  & 15 {\tiny(46.9\%)} & 5 {\tiny(15.6\%)} & 18 {\tiny(56.2\%)} & 14 {\tiny(43.8\%)} \\ 
143& 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
 & 2 & ---  & ---  & 1 {\tiny(50.0\%)} & ---  & 1 {\tiny(50.0\%)} & 1 {\tiny(50.0\%)} \\ 
144& 5 & ---  & ---  & ---  & ---  & ---  & 5 {\tiny(100\%)} \\ 
 & 8 & ---  & ---  & ---  & ---  & ---  & 8 {\tiny(100\%)} \\ 
145& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
146& 26 & ---  & ---  & 4 {\tiny(15.4\%)} & ---  & 4 {\tiny(15.4\%)} & 22 {\tiny(84.6\%)} \\ 
 & 26 & ---  & ---  & 4 {\tiny(15.4\%)} & ---  & 4 {\tiny(15.4\%)} & 22 {\tiny(84.6\%)} \\ 
147& 25 & 25 {\tiny(100\%)} & 3 {\tiny(12.0\%)} & 18 {\tiny(72.0\%)} & 14 {\tiny(56.0\%)} & 25 {\tiny(100\%)} & ---  \\ 
 & 26 & 26 {\tiny(100\%)} & 4 {\tiny(15.4\%)} & 19 {\tiny(73.1\%)} & 14 {\tiny(53.9\%)} & 26 {\tiny(100\%)} & ---  \\ 
148& 144 & 143 {\tiny(99.3\%)} & 23 {\tiny(16.0\%)} & 81 {\tiny(56.2\%)} & 111 {\tiny(77.1\%)} & 144 {\tiny(100\%)} & ---  \\ 
 & 150 & 149 {\tiny(99.3\%)} & 23 {\tiny(15.3\%)} & 84 {\tiny(56.0\%)} & 111 {\tiny(74.0\%)} & 150 {\tiny(100\%)} & ---  \\ 
149& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
150& 21 & ---  & 4 {\tiny(19.1\%)} & 4 {\tiny(19.1\%)} & ---  & 7 {\tiny(33.3\%)} & 14 {\tiny(66.7\%)} \\ 
 & 33 & ---  & 5 {\tiny(15.2\%)} & 4 {\tiny(12.1\%)} & ---  & 7 {\tiny(21.2\%)} & 26 {\tiny(78.8\%)} \\ 
151& 3 & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 3 {\tiny(100\%)} \\ 
 & 3 & ---  & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 3 {\tiny(100\%)} \\ 
152& 19 & ---  & ---  & 3 {\tiny(15.8\%)} & 1 {\tiny(5.3\%)} & 4 {\tiny(21.1\%)} & 15 {\tiny(79.0\%)} \\ 
 & 22 & ---  & ---  & 3 {\tiny(13.6\%)} & 1 {\tiny(4.5\%)} & 4 {\tiny(18.2\%)} & 18 {\tiny(81.8\%)} \\ 
154& 9 & ---  & ---  & ---  & ---  & ---  & 9 {\tiny(100\%)} \\ 
 & 10 & ---  & ---  & ---  & ---  & ---  & 10 {\tiny(100\%)} \\ 
155& 17 & ---  & ---  & 5 {\tiny(29.4\%)} & ---  & 5 {\tiny(29.4\%)} & 12 {\tiny(70.6\%)} \\ 
 & 17 & ---  & ---  & 5 {\tiny(29.4\%)} & ---  & 5 {\tiny(29.4\%)} & 12 {\tiny(70.6\%)} \\ 
156& 166 & ---  & 51 {\tiny(30.7\%)} & 2 {\tiny(1.2\%)} & 1 {\tiny(0.6\%)} & 53 {\tiny(31.9\%)} & 113 {\tiny(68.1\%)} \\ 
 & 166 & ---  & 51 {\tiny(30.7\%)} & 2 {\tiny(1.2\%)} & 1 {\tiny(0.6\%)} & 53 {\tiny(31.9\%)} & 113 {\tiny(68.1\%)} \\ 
157& 4 & ---  & 1 {\tiny(25.0\%)} & 1 {\tiny(25.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 & 5 & ---  & 1 {\tiny(20.0\%)} & 2 {\tiny(40.0\%)} & ---  & 3 {\tiny(60.0\%)} & 2 {\tiny(40.0\%)} \\ 
159& 12 & ---  & ---  & 1 {\tiny(8.3\%)} & ---  & 1 {\tiny(8.3\%)} & 11 {\tiny(91.7\%)} \\ 
 & 12 & ---  & ---  & 1 {\tiny(8.3\%)} & ---  & 1 {\tiny(8.3\%)} & 11 {\tiny(91.7\%)} \\ 
160& 60 & ---  & ---  & ---  & ---  & ---  & 60 {\tiny(100\%)} \\ 
 & 62 & ---  & ---  & ---  & ---  & ---  & 62 {\tiny(100\%)} \\ 
161& 30 & ---  & ---  & 1 {\tiny(3.3\%)} & ---  & 1 {\tiny(3.3\%)} & 29 {\tiny(96.7\%)} \\ 
 & 30 & ---  & ---  & 1 {\tiny(3.3\%)} & ---  & 1 {\tiny(3.3\%)} & 29 {\tiny(96.7\%)} \\ 
162& 22 & 2 {\tiny(9.1\%)} & 2 {\tiny(9.1\%)} & 6 {\tiny(27.3\%)} & 2 {\tiny(9.1\%)} & 8 {\tiny(36.4\%)} & 14 {\tiny(63.6\%)} \\ 
 & 22 & 3 {\tiny(13.6\%)} & 2 {\tiny(9.1\%)} & 6 {\tiny(27.3\%)} & 2 {\tiny(9.1\%)} & 9 {\tiny(40.9\%)} & 13 {\tiny(59.1\%)} \\ 
163& 29 & 9 {\tiny(31.0\%)} & 3 {\tiny(10.3\%)} & 10 {\tiny(34.5\%)} & 2 {\tiny(6.9\%)} & 15 {\tiny(51.7\%)} & 14 {\tiny(48.3\%)} \\ 
 & 29 & 9 {\tiny(31.0\%)} & 3 {\tiny(10.3\%)} & 10 {\tiny(34.5\%)} & 2 {\tiny(6.9\%)} & 15 {\tiny(51.7\%)} & 14 {\tiny(48.3\%)} \\ 
164& 161 & 5 {\tiny(3.1\%)} & 8 {\tiny(5.0\%)} & 28 {\tiny(17.4\%)} & 73 {\tiny(45.3\%)} & 78 {\tiny(48.5\%)} & 83 {\tiny(51.5\%)} \\ 
 & 163 & 6 {\tiny(3.7\%)} & 9 {\tiny(5.5\%)} & 28 {\tiny(17.2\%)} & 73 {\tiny(44.8\%)} & 81 {\tiny(49.7\%)} & 82 {\tiny(50.3\%)} \\ 
165& 18 & 10 {\tiny(55.6\%)} & 1 {\tiny(5.6\%)} & 10 {\tiny(55.6\%)} & 7 {\tiny(38.9\%)} & 15 {\tiny(83.3\%)} & 3 {\tiny(16.7\%)} \\ 
 & 18 & 9 {\tiny(50.0\%)} & 1 {\tiny(5.6\%)} & 10 {\tiny(55.6\%)} & 7 {\tiny(38.9\%)} & 14 {\tiny(77.8\%)} & 4 {\tiny(22.2\%)} \\ 
166& 280 & 24 {\tiny(8.6\%)} & 39 {\tiny(13.9\%)} & 55 {\tiny(19.6\%)} & 152 {\tiny(54.3\%)} & 194 {\tiny(69.3\%)} & 86 {\tiny(30.7\%)} \\ 
 & 279 & 24 {\tiny(8.6\%)} & 38 {\tiny(13.6\%)} & 55 {\tiny(19.7\%)} & 152 {\tiny(54.5\%)} & 193 {\tiny(69.2\%)} & 86 {\tiny(30.8\%)} \\ 
167& 120 & 24 {\tiny(20.0\%)} & ---  & 43 {\tiny(35.8\%)} & 39 {\tiny(32.5\%)} & 86 {\tiny(71.7\%)} & 34 {\tiny(28.3\%)} \\ 
 & 121 & 24 {\tiny(19.8\%)} & ---  & 43 {\tiny(35.5\%)} & 39 {\tiny(32.2\%)} & 86 {\tiny(71.1\%)} & 35 {\tiny(28.9\%)} \\ 
169& 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
 & 6 & ---  & ---  & ---  & ---  & ---  & 6 {\tiny(100\%)} \\ 
173& 76 & ---  & ---  & 1 {\tiny(1.3\%)} & ---  & 1 {\tiny(1.3\%)} & 75 {\tiny(98.7\%)} \\ 
 & 76 & ---  & ---  & 1 {\tiny(1.3\%)} & ---  & 1 {\tiny(1.3\%)} & 75 {\tiny(98.7\%)} \\ 
174& 8 & ---  & ---  & 8 {\tiny(100\%)} & 10 {\tiny(125.0\%)} & 8 {\tiny(100\%)} & ---  \\ 
 & 8 & ---  & ---  & 8 {\tiny(100\%)} & 10 {\tiny(125.0\%)} & 8 {\tiny(100\%)} & ---  \\ 
176& 53 & 1 {\tiny(1.9\%)} & 1 {\tiny(1.9\%)} & 46 {\tiny(86.8\%)} & 35 {\tiny(66.0\%)} & 52 {\tiny(98.1\%)} & 1 {\tiny(1.9\%)} \\ 
 & 54 & 2 {\tiny(3.7\%)} & 1 {\tiny(1.9\%)} & 47 {\tiny(87.0\%)} & 35 {\tiny(64.8\%)} & 53 {\tiny(98.2\%)} & 1 {\tiny(1.9\%)} \\ 
178& 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
 & 2 & ---  & ---  & ---  & ---  & ---  & 2 {\tiny(100\%)} \\ 
180& 8 & ---  & ---  & 3 {\tiny(37.5\%)} & 4 {\tiny(50.0\%)} & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
 & 8 & ---  & ---  & 3 {\tiny(37.5\%)} & 4 {\tiny(50.0\%)} & 6 {\tiny(75.0\%)} & 2 {\tiny(25.0\%)} \\ 
181& 4 & ---  & ---  & 2 {\tiny(50.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 & 4 & ---  & ---  & 2 {\tiny(50.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
182& 4 & ---  & ---  & 2 {\tiny(50.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
 & 4 & ---  & ---  & 2 {\tiny(50.0\%)} & ---  & 2 {\tiny(50.0\%)} & 2 {\tiny(50.0\%)} \\ 
185& 31 & ---  & 5 {\tiny(16.1\%)} & ---  & ---  & 5 {\tiny(16.1\%)} & 26 {\tiny(83.9\%)} \\ 
 & 31 & ---  & 5 {\tiny(16.1\%)} & ---  & ---  & 5 {\tiny(16.1\%)} & 26 {\tiny(83.9\%)} \\ 
186& 100 & ---  & 1 {\tiny(1.0\%)} & 2 {\tiny(2.0\%)} & 1 {\tiny(1.0\%)} & 4 {\tiny(4.0\%)} & 96 {\tiny(96.0\%)} \\ 
 & 100 & ---  & 1 {\tiny(1.0\%)} & 2 {\tiny(2.0\%)} & 1 {\tiny(1.0\%)} & 3 {\tiny(3.0\%)} & 97 {\tiny(97.0\%)} \\ 
187& 9 & ---  & ---  & 2 {\tiny(22.2\%)} & 3 {\tiny(33.3\%)} & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
 & 9 & ---  & ---  & 2 {\tiny(22.2\%)} & 3 {\tiny(33.3\%)} & 5 {\tiny(55.6\%)} & 4 {\tiny(44.4\%)} \\ 
188& 12 & ---  & ---  & 12 {\tiny(100\%)} & ---  & 12 {\tiny(100\%)} & ---  \\ 
 & 12 & ---  & ---  & 12 {\tiny(100\%)} & ---  & 12 {\tiny(100\%)} & ---  \\ 
189& 19 & ---  & 1 {\tiny(5.3\%)} & 13 {\tiny(68.4\%)} & 14 {\tiny(73.7\%)} & 15 {\tiny(79.0\%)} & 4 {\tiny(21.1\%)} \\ 
 & 20 & ---  & ---  & 14 {\tiny(70.0\%)} & 14 {\tiny(70.0\%)} & 16 {\tiny(80.0\%)} & 4 {\tiny(20.0\%)} \\ 
190& 10 & ---  & ---  & 8 {\tiny(80.0\%)} & 4 {\tiny(40.0\%)} & 9 {\tiny(90.0\%)} & 1 {\tiny(10.0\%)} \\ 
 & 10 & ---  & ---  & 8 {\tiny(80.0\%)} & 4 {\tiny(40.0\%)} & 9 {\tiny(90.0\%)} & 1 {\tiny(10.0\%)} \\ 
191& 4 & ---  & ---  & ---  & 1 {\tiny(25.0\%)} & ---  & 4 {\tiny(100\%)} \\ 
 & 4 & ---  & ---  & ---  & 1 {\tiny(25.0\%)} & ---  & 4 {\tiny(100\%)} \\ 
192& 3 & ---  & ---  & 3 {\tiny(100\%)} & 4 {\tiny(133.3\%)} & 3 {\tiny(100\%)} & ---  \\ 
 & 3 & ---  & ---  & 3 {\tiny(100\%)} & 4 {\tiny(133.3\%)} & 3 {\tiny(100\%)} & ---  \\ 
193& 12 & ---  & ---  & 4 {\tiny(33.3\%)} & 9 {\tiny(75.0\%)} & 9 {\tiny(75.0\%)} & 3 {\tiny(25.0\%)} \\ 
 & 12 & ---  & ---  & 4 {\tiny(33.3\%)} & 9 {\tiny(75.0\%)} & 9 {\tiny(75.0\%)} & 3 {\tiny(25.0\%)} \\ 
194& 130 & ---  & 1 {\tiny(0.8\%)} & 73 {\tiny(56.1\%)} & 49 {\tiny(37.7\%)} & 79 {\tiny(60.8\%)} & 51 {\tiny(39.2\%)} \\ 
 & 130 & ---  & 1 {\tiny(0.8\%)} & 73 {\tiny(56.1\%)} & 49 {\tiny(37.7\%)} & 79 {\tiny(60.8\%)} & 51 {\tiny(39.2\%)} \\ 
196& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
197& 5 & ---  & ---  & 1 {\tiny(20.0\%)} & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} \\ 
 & 5 & ---  & ---  & 1 {\tiny(20.0\%)} & ---  & 1 {\tiny(20.0\%)} & 4 {\tiny(80.0\%)} \\ 
198& 54 & ---  & ---  & ---  & ---  & ---  & 54 {\tiny(100\%)} \\ 
 & 57 & ---  & ---  & ---  & ---  & ---  & 57 {\tiny(100\%)} \\ 
199& 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
 & 11 & ---  & ---  & ---  & ---  & ---  & 11 {\tiny(100\%)} \\ 
200& 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
 & 1 & ---  & ---  & 1 {\tiny(100\%)} & ---  & 1 {\tiny(100\%)} & ---  \\ 
201& 13 & 4 {\tiny(30.8\%)} & ---  & 12 {\tiny(92.3\%)} & 8 {\tiny(61.5\%)} & 13 {\tiny(100\%)} & ---  \\ 
 & 13 & 4 {\tiny(30.8\%)} & ---  & 12 {\tiny(92.3\%)} & 8 {\tiny(61.5\%)} & 13 {\tiny(100\%)} & ---  \\ 
202& 4 & ---  & 2 {\tiny(50.0\%)} & 4 {\tiny(100\%)} & ---  & 4 {\tiny(100\%)} & ---  \\ 
 & 4 & ---  & 2 {\tiny(50.0\%)} & 4 {\tiny(100\%)} & ---  & 4 {\tiny(100\%)} & ---  \\ 
203& 5 & 4 {\tiny(80.0\%)} & ---  & 3 {\tiny(60.0\%)} & 3 {\tiny(60.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
 & 5 & 4 {\tiny(80.0\%)} & ---  & 3 {\tiny(60.0\%)} & 3 {\tiny(60.0\%)} & 5 {\tiny(100\%)} & ---  \\ 
204& 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 2 {\tiny(50.0\%)} & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
 & 4 & ---  & ---  & 3 {\tiny(75.0\%)} & 2 {\tiny(50.0\%)} & 3 {\tiny(75.0\%)} & 1 {\tiny(25.0\%)} \\ 
205& 61 & ---  & 16 {\tiny(26.2\%)} & 40 {\tiny(65.6\%)} & 34 {\tiny(55.7\%)} & 61 {\tiny(100\%)} & ---  \\ 
 & 62 & ---  & 16 {\tiny(25.8\%)} & 40 {\tiny(64.5\%)} & 34 {\tiny(54.8\%)} & 62 {\tiny(100\%)} & ---  \\ 
206& 36 & ---  & ---  & 34 {\tiny(94.4\%)} & 5 {\tiny(13.9\%)} & 36 {\tiny(100\%)} & ---  \\ 
 & 36 & ---  & ---  & 34 {\tiny(94.4\%)} & 5 {\tiny(13.9\%)} & 36 {\tiny(100\%)} & ---  \\ 
212& 3 & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
 & 3 & ---  & ---  & 1 {\tiny(33.3\%)} & ---  & 1 {\tiny(33.3\%)} & 2 {\tiny(66.7\%)} \\ 
213& 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
 & 7 & ---  & ---  & ---  & ---  & ---  & 7 {\tiny(100\%)} \\ 
214& 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
 & 2 & ---  & ---  & 2 {\tiny(100\%)} & ---  & 2 {\tiny(100\%)} & ---  \\ 
215& 16 & ---  & ---  & 2 {\tiny(12.5\%)} & 17 {\tiny(106.2\%)} & 15 {\tiny(93.8\%)} & 1 {\tiny(6.2\%)} \\ 
 & 16 & ---  & ---  & 2 {\tiny(12.5\%)} & 17 {\tiny(106.2\%)} & 15 {\tiny(93.8\%)} & 1 {\tiny(6.2\%)} \\ 
216& 64 & ---  & 4 {\tiny(6.2\%)} & 6 {\tiny(9.4\%)} & 18 {\tiny(28.1\%)} & 11 {\tiny(17.2\%)} & 53 {\tiny(82.8\%)} \\ 
 & 64 & ---  & 4 {\tiny(6.2\%)} & 6 {\tiny(9.4\%)} & 18 {\tiny(28.1\%)} & 11 {\tiny(17.2\%)} & 53 {\tiny(82.8\%)} \\ 
217& 40 & ---  & ---  & 18 {\tiny(45.0\%)} & 17 {\tiny(42.5\%)} & 30 {\tiny(75.0\%)} & 10 {\tiny(25.0\%)} \\ 
 & 40 & ---  & ---  & 18 {\tiny(45.0\%)} & 17 {\tiny(42.5\%)} & 30 {\tiny(75.0\%)} & 10 {\tiny(25.0\%)} \\ 
218& 51 & ---  & 5 {\tiny(9.8\%)} & 40 {\tiny(78.4\%)} & 27 {\tiny(52.9\%)} & 47 {\tiny(92.2\%)} & 4 {\tiny(7.8\%)} \\ 
 & 51 & ---  & 5 {\tiny(9.8\%)} & 40 {\tiny(78.4\%)} & 27 {\tiny(52.9\%)} & 47 {\tiny(92.2\%)} & 4 {\tiny(7.8\%)} \\ 
219& 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
 & 1 & ---  & ---  & ---  & ---  & ---  & 1 {\tiny(100\%)} \\ 
220& 10 & ---  & ---  & 6 {\tiny(60.0\%)} & 1 {\tiny(10.0\%)} & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} \\ 
 & 10 & ---  & ---  & 6 {\tiny(60.0\%)} & 1 {\tiny(10.0\%)} & 7 {\tiny(70.0\%)} & 3 {\tiny(30.0\%)} \\ 
221& 43 & ---  & ---  & ---  & 1 {\tiny(2.3\%)} & ---  & 43 {\tiny(100\%)} \\ 
 & 45 & ---  & ---  & ---  & 1 {\tiny(2.2\%)} & ---  & 45 {\tiny(100\%)} \\ 
224& 3 & ---  & ---  & ---  & 4 {\tiny(133.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
 & 3 & ---  & ---  & ---  & 4 {\tiny(133.3\%)} & 2 {\tiny(66.7\%)} & 1 {\tiny(33.3\%)} \\ 
225& 231 & ---  & 5 {\tiny(2.2\%)} & 7 {\tiny(3.0\%)} & 214 {\tiny(92.6\%)} & 125 {\tiny(54.1\%)} & 106 {\tiny(45.9\%)} \\ 
 & 231 & ---  & 5 {\tiny(2.2\%)} & 7 {\tiny(3.0\%)} & 214 {\tiny(92.6\%)} & 125 {\tiny(54.1\%)} & 106 {\tiny(45.9\%)} \\ 
227& 111 & ---  & 5 {\tiny(4.5\%)} & 39 {\tiny(35.1\%)} & 58 {\tiny(52.2\%)} & 86 {\tiny(77.5\%)} & 25 {\tiny(22.5\%)} \\ 
 & 111 & ---  & 5 {\tiny(4.5\%)} & 39 {\tiny(35.1\%)} & 58 {\tiny(52.2\%)} & 86 {\tiny(77.5\%)} & 25 {\tiny(22.5\%)} \\ 
229& 11 & ---  & ---  & 1 {\tiny(9.1\%)} & 13 {\tiny(118.2\%)} & 11 {\tiny(100\%)} & ---  \\ 
 & 11 & ---  & ---  & 1 {\tiny(9.1\%)} & 13 {\tiny(118.2\%)} & 11 {\tiny(100\%)} & ---  \\ 
230& 39 & ---  & 7 {\tiny(17.9\%)} & 23 {\tiny(59.0\%)} & 12 {\tiny(30.8\%)} & 26 {\tiny(66.7\%)} & 13 {\tiny(33.3\%)} \\ 
 & 39 & ---  & 7 {\tiny(17.9\%)} & 23 {\tiny(59.0\%)} & 12 {\tiny(30.8\%)} & 26 {\tiny(66.7\%)} & 13 {\tiny(33.3\%)} \\ 
\hline
total& 7809 & 1780 {\tiny(22.8\%)} & 238 {\tiny(3.0\%)} & 2972 {\tiny(38.1\%)} & 1846 {\tiny(23.6\%)} & 4654 {\tiny(59.6\%)} & 3155 {\tiny(40.4\%)} \\ 
 & 7983 & 1831 {\tiny(22.9\%)} & 235 {\tiny(2.9\%)} & 3019 {\tiny(37.8\%)} & 1882 {\tiny(23.6\%)} & 4731 {\tiny(59.3\%)} & 3252 {\tiny(40.7\%)}\\
    \hline
\end{longtable*}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|}
    \hline\hline
        Data source &  Strong topology & Enforced nodes & OABR & OOABR \\
        \hline
        \webphonondbshort\ & \TPDBNbrIdealTopoKyotoMaterials(\TPDBPercentIdealTopoKyotoMaterials\%) Tab.\ref{tab:besttopkyoto}& \TPDBNbrIdealSMKyotoMaterials(\TPDBPercentIdealSMKyotoMaterials\%) Tab.\ref{tab:bestsmkyoto}& \TPDBNbrIdealOABRKyotoMaterials(\TPDBPercentIdealOABRKyotoMaterials\%) Tab.\ref{tab:bestoabrkyoto}& \TPDBNbrIdealOOABRKyotoMaterials(\TPDBPercentIdealOOABRKyotoMaterials\%) Tab.\ref{tab:bestooabrkyoto} \\
        \hline
        \webMP\ & \TPDBNbrIdealTopoMPMaterials(\TPDBPercentIdealTopoMPMaterials\%) Tab.\ref{tab:besttopmp}& \TPDBNbrIdealSMMPMaterials(\TPDBPercentIdealSMMPMaterials\%) Tab.\ref{tab:bestsmmp}& \TPDBNbrIdealOABRMPMaterials(\TPDBPercentIdealOABRMPMaterials\%) Tab.\ref{tab:bestoabrmp}& \TPDBNbrIdealOOABRMPMaterials(\TPDBPercentIdealOOABRMPMaterials\%) Tab.\ref{tab:bestooabrmp} \\
        \hline
    \end{tabular}
\begin{longtable*}{|c|l|l|l|l|c|c|c|c|c|c|}
    \caption[The ``ideal'' phonon materials with cumulative strong topology on the \webMP]{The ``ideal'' topological phonon materials with cumulative strong topology on the \webMP. 
    For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ), and a link to its band structure (BS) plot near the topological band gaps. Note that there can exist more than one ``ideal'' set of bands with cumulative strong topology in a phonon band structure. For each band set, we provide the band index of the top band (topBI), the maximal energy level (maxE) in unit of meV of the band set, the maximal direct band gap (maxDGap) and the indirect band gap (IGap) along the high-symmetry paths of the BZ, TQC topology of the cumulative set of bands (Topo.), and the related topological indices (Indices) that indicate the band topology.} 
    \label{tab:besttopmp}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{BS} & \scriptsize{topBI} & \scriptsize{E (meV)} & \scriptsize{maxDGap} & \scriptsize{IGap} & \scriptsize{Topo.} & \scriptsize{Indices} \\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{2 (\sgsymb{2})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561710}}} & \multirow{1}{*}{\scriptsize{\ce{CsSnS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_mp}}} & \scriptsize{17} & \scriptsize{18.741} & \scriptsize{0.048} & \scriptsize{0.005} & \scriptsize{NLC} & \scriptsize{($z_{2,1}$,$z_{2,2}$,$z_{2,3}$,$z_{4}$) = (0,1,0,0)} \\
\hline
\multirow{1}{*}{\scriptsize{2}} & \multirow{1}{*}{\scriptsize{2 (\sgsymb{2})}} & \multirow{1}{*}{\scriptsize{\mpidweb{997036}}} & \multirow{1}{*}{\scriptsize{\ce{CdAuO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_mp}}} & \scriptsize{19} & \scriptsize{60.627} & \scriptsize{0.464} & \scriptsize{0.464} & \scriptsize{NLC} & \scriptsize{($z_{2,1}$,$z_{2,2}$,$z_{2,3}$,$z_{4}$) = (1,1,0,0)} \\
\hline
\multirow{1}{*}{\scriptsize{3}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7808}}} & \multirow{1}{*}{\scriptsize{\ce{BaP$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_mp}}} & \scriptsize{22} & \scriptsize{53.366} & \scriptsize{0.097} & \scriptsize{0.097} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{4}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568666}}} & \multirow{1}{*}{\scriptsize{\ce{RbAuI$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_mp}}} & \scriptsize{19} & \scriptsize{7.994} & \scriptsize{0.143} & \scriptsize{0.025} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28266}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Pd}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_mp}}} & \scriptsize{8} & \scriptsize{30.277} & \scriptsize{0.384} & \scriptsize{0.363} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{6}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4809}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$HgS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_mp}}} & \scriptsize{6} & \scriptsize{13.151} & \scriptsize{0.473} & \scriptsize{0.025} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{7}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7907}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$ZnSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_mp}}} & \scriptsize{18} & \scriptsize{43.646} & \scriptsize{0.402} & \scriptsize{0.299} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{8}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7908}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$ZnTe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_mp}}} & \scriptsize{18} & \scriptsize{37.63} & \scriptsize{0.28} & \scriptsize{0.245} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{9}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{20731}}} & \multirow{1}{*}{\scriptsize{\ce{In$_2$HgSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_mp}}} & \scriptsize{10} & \scriptsize{16.923} & \scriptsize{0.235} & \scriptsize{0.081} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{10}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7921}}} & \multirow{1}{*}{\scriptsize{\ce{MgPdF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_mp}}} & \scriptsize{15} & \scriptsize{40.919} & \scriptsize{0.305} & \scriptsize{0.281} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8256}}} & \multirow{1}{*}{\scriptsize{\ce{ZnPtF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_mp}}} & \scriptsize{15} & \scriptsize{36.127} & \scriptsize{0.517} & \scriptsize{0.22} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{2}{*}{\scriptsize{12}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13610}}} & \multirow{2}{*}{\scriptsize{\ce{ZnPbF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:2_besttop_mp}}} & \scriptsize{3} & \scriptsize{11.29} & \scriptsize{0.13} & \scriptsize{0.13} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{15} & \scriptsize{30.749} & \scriptsize{0.362} & \scriptsize{0.357} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{2}{*}{\scriptsize{13}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13903}}} & \multirow{2}{*}{\scriptsize{\ce{ZnSnF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:3_besttop_mp}}} & \scriptsize{10} & \scriptsize{22.671} & \scriptsize{0.599} & \scriptsize{0.161} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{15} & \scriptsize{33.515} & \scriptsize{0.337} & \scriptsize{0.278} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13907}}} & \multirow{1}{*}{\scriptsize{\ce{CdSnF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_mp}}} & \scriptsize{10} & \scriptsize{20.341} & \scriptsize{0.738} & \scriptsize{0.617} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\hline
\multirow{2}{*}{\scriptsize{15}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13983}}} & \multirow{2}{*}{\scriptsize{\ce{ZnPdF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:3_besttop_mp}}} & \scriptsize{11} & \scriptsize{29.496} & \scriptsize{0.4} & \scriptsize{0.024} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{15} & \scriptsize{35.942} & \scriptsize{0.781} & \scriptsize{0.457} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13984}}} & \multirow{1}{*}{\scriptsize{\ce{CdPdF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_mp}}} & \scriptsize{15} & \scriptsize{33.846} & \scriptsize{0.429} & \scriptsize{0.362} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{2}{*}{\scriptsize{17}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{19734}}} & \multirow{2}{*}{\scriptsize{\ce{MgPbF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:3_besttop_mp}}} & \scriptsize{3} & \scriptsize{11.55} & \scriptsize{0.666} & \scriptsize{0.591} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{7} & \scriptsize{17.222} & \scriptsize{0.881} & \scriptsize{0.624} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{18}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23054}}} & \multirow{1}{*}{\scriptsize{\ce{NaBiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_mp}}} & \scriptsize{4} & \scriptsize{14.202} & \scriptsize{0.561} & \scriptsize{0.434} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{1}{*}{\scriptsize{19}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{36508}}} & \multirow{1}{*}{\scriptsize{\ce{SnHgF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_mp}}} & \scriptsize{10} & \scriptsize{19.078} & \scriptsize{0.492} & \scriptsize{0.492} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\hline
\multirow{2}{*}{\scriptsize{20}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{37216}}} & \multirow{2}{*}{\scriptsize{\ce{CdPbF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:4_besttop_mp}}} & \scriptsize{10} & \scriptsize{17.746} & \scriptsize{0.401} & \scriptsize{0.025} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{15} & \scriptsize{28.521} & \scriptsize{0.391} & \scriptsize{0.391} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{21}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{547792}}} & \multirow{1}{*}{\scriptsize{\ce{KSbO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_mp}}} & \scriptsize{16} & \scriptsize{36.405} & \scriptsize{0.2} & \scriptsize{0.035} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{22}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{551269}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaSbO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_mp}}} & \scriptsize{26} & \scriptsize{68.981} & \scriptsize{0.259} & \scriptsize{0.044} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\hline
\multirow{2}{*}{\scriptsize{23}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{754329}}} & \multirow{2}{*}{\scriptsize{\ce{CdSnO$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:4_besttop_mp}}} & \scriptsize{10} & \scriptsize{25.362} & \scriptsize{0.45} & \scriptsize{0.417} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{14} & \scriptsize{34.406} & \scriptsize{0.558} & \scriptsize{0.091} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)}\\
    \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.2}
\begin{longtable*}{|c|l|l|l|l|c|c|c|c|c|c|}
    \caption[The ``ideal'' phonon materials with cumulative strong topology on the \webphonondb]{The ``ideal'' topological phonon materials with cumulative strong topology on the \webphonondb. 
    For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ), and a link to its band structure (BS) plot near the topological band gaps. Note that there can exist more than one ``ideal'' set of bands with cumulative strong topology in a phonon band structure. For each band set, we provide the band index of the top band (topBI), the maximal energy level (maxE) in unit of meV of the band set, the maximal direct band gap (maxDGap) and the indirect band gap (IGap) along the high-symmetry paths of the BZ, TQC topology of the cumulative set of bands (Topo.), and the related topological indices (Indices) that indicate the band topology.} 
    \label{tab:besttopkyoto}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{BS} & \scriptsize{topBI} & \scriptsize{E (meV)} & \scriptsize{maxDGap} & \scriptsize{IGap} & \scriptsize{Topo.} & \scriptsize{Indices} \\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{3 (\sgsymb{3})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571132}}} & \multirow{1}{*}{\scriptsize{\ce{LiMg$_10$AlH$_24$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_kyoto}}} & \scriptsize{84} & \scriptsize{149.449} & \scriptsize{0.343} & \scriptsize{0.098} & \scriptsize{NLC} & \scriptsize{($\alpha_{2}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{2}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7808}}} & \multirow{1}{*}{\scriptsize{\ce{BaP$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_kyoto}}} & \scriptsize{22} & \scriptsize{53.237} & \scriptsize{0.034} & \scriptsize{0.028} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{3}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28034}}} & \multirow{1}{*}{\scriptsize{\ce{Cu$_2$P$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_kyoto}}} & \scriptsize{62} & \scriptsize{38.411} & \scriptsize{0.03} & \scriptsize{0.009} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{4}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29094}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_3$PO$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_kyoto}}} & \scriptsize{194} & \scriptsize{128.041} & \scriptsize{0.062} & \scriptsize{0.011} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568628}}} & \multirow{1}{*}{\scriptsize{\ce{CsHg$_5$Cl$_11$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_kyoto}}} & \scriptsize{16} & \scriptsize{6.346} & \scriptsize{0.078} & \scriptsize{0.043} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{6}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569623}}} & \multirow{1}{*}{\scriptsize{\ce{Nb(SeBr)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_besttop_kyoto}}} & \scriptsize{29} & \scriptsize{41.805} & \scriptsize{0.01} & \scriptsize{0.01} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{7}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{753802}}} & \multirow{1}{*}{\scriptsize{\ce{Sc$_2$Ti$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_kyoto}}} & \scriptsize{27} & \scriptsize{75.626} & \scriptsize{0.86} & \scriptsize{0.349} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{8}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{758933}}} & \multirow{1}{*}{\scriptsize{\ce{B$_8$O}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_kyoto}}} & \scriptsize{152} & \scriptsize{140.888} & \scriptsize{0.049} & \scriptsize{0.049} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{2}{*}{\scriptsize{9}} & \multirow{2}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{2}{*}{\scriptsize{\mpidweb{540924}}} & \multirow{2}{*}{\scriptsize{\ce{NbTeI$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:2_besttop_kyoto}}} & \scriptsize{34} & \scriptsize{12.934} & \scriptsize{0.174} & \scriptsize{0.061} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{40} & \scriptsize{14.723} & \scriptsize{0.054} & \scriptsize{0.003} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{2}{*}{\scriptsize{10}} & \multirow{2}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{2}{*}{\scriptsize{\mpidweb{555392}}} & \multirow{2}{*}{\scriptsize{\ce{K$_6$NaAu$_2$IO$_8$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:2_besttop_kyoto}}} & \scriptsize{78} & \scriptsize{50.192} & \scriptsize{0.139} & \scriptsize{0.015} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{90} & \scriptsize{64.228} & \scriptsize{0.136} & \scriptsize{0.127} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{1}{*}{\scriptsize{\mpidweb{570270}}} & \multirow{1}{*}{\scriptsize{\ce{NbSeCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{39.881} & \scriptsize{0.195} & \scriptsize{0.134} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{12}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6089}}} & \multirow{1}{*}{\scriptsize{\ce{BaZn$_2$(PO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_besttop_kyoto}}} & \scriptsize{102} & \scriptsize{64.418} & \scriptsize{0.113} & \scriptsize{0.049} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{13}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6095}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$PO$_4$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_kyoto}}} & \scriptsize{330} & \scriptsize{118.629} & \scriptsize{0.069} & \scriptsize{0.023} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6331}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Y$_2$B$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_kyoto}}} & \scriptsize{142} & \scriptsize{146.125} & \scriptsize{0.612} & \scriptsize{0.14} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{15}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8195}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$GeAs$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_kyoto}}} & \scriptsize{48} & \scriptsize{17.572} & \scriptsize{0.149} & \scriptsize{0.085} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{11643}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Mg(PSe$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_kyoto}}} & \scriptsize{40} & \scriptsize{17.864} & \scriptsize{0.018} & \scriptsize{0.006} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{17}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12449}}} & \multirow{1}{*}{\scriptsize{\ce{LiPr$_2$OsO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_kyoto}}} & \scriptsize{38} & \scriptsize{45.518} & \scriptsize{0.422} & \scriptsize{0.011} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{18}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15415}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$GaAs$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_besttop_kyoto}}} & \scriptsize{40} & \scriptsize{10.711} & \scriptsize{0.092} & \scriptsize{0.026} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{19}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16993}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$SiO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{45.904} & \scriptsize{0.466} & \scriptsize{0.063} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{20}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17065}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_2$SiO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{45.533} & \scriptsize{0.233} & \scriptsize{0.014} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{21}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17291}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$SiTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{14.207} & \scriptsize{0.031} & \scriptsize{0.031} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{22}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17774}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Li$_3$GaO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_kyoto}}} & \scriptsize{94} & \scriptsize{61.937} & \scriptsize{0.241} & \scriptsize{0.048} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24079}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$PHO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_kyoto}}} & \scriptsize{302} & \scriptsize{73.362} & \scriptsize{0.09} & \scriptsize{0.008} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{24}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29977}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$BS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_besttop_kyoto}}} & \scriptsize{62} & \scriptsize{31.686} & \scriptsize{0.029} & \scriptsize{0.019} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{25}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30926}}} & \multirow{1}{*}{\scriptsize{\ce{LaB$_5$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_besttop_kyoto}}} & \scriptsize{62} & \scriptsize{49.065} & \scriptsize{0.132} & \scriptsize{0.053} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541692}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$In$_2$Sb$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_besttop_kyoto}}} & \scriptsize{108} & \scriptsize{16.523} & \scriptsize{0.044} & \scriptsize{0.007} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{27}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542570}}} & \multirow{1}{*}{\scriptsize{\ce{AsSe}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_besttop_kyoto}}} & \scriptsize{72} & \scriptsize{27.646} & \scriptsize{0.162} & \scriptsize{0.09} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{2}{*}{\scriptsize{28}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{554859}}} & \multirow{2}{*}{\scriptsize{\ce{KGeAuS$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:5_besttop_kyoto}}} & \scriptsize{94} & \scriptsize{25.287} & \scriptsize{0.034} & \scriptsize{0.034} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\cline{6-11}
 & & & & & \scriptsize{134} & \scriptsize{47.797} & \scriptsize{0.038} & \scriptsize{0.009} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{29}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555104}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Er$_2$B$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_besttop_kyoto}}} & \scriptsize{142} & \scriptsize{146.63} & \scriptsize{0.634} & \scriptsize{0.277} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{30}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558616}}} & \multirow{1}{*}{\scriptsize{\ce{SrZnP$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_besttop_kyoto}}} & \scriptsize{102} & \scriptsize{89.577} & \scriptsize{0.267} & \scriptsize{0.13} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{31}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568855}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Hg(PSe$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_besttop_kyoto}}} & \scriptsize{122} & \scriptsize{53.215} & \scriptsize{0.045} & \scriptsize{0.025} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{32}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571219}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$BiI$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_besttop_kyoto}}} & \scriptsize{118} & \scriptsize{15.784} & \scriptsize{0.028} & \scriptsize{0.027} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{33}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{581864}}} & \multirow{1}{*}{\scriptsize{\ce{CsAsSe$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_besttop_kyoto}}} & \scriptsize{64} & \scriptsize{13.371} & \scriptsize{0.056} & \scriptsize{0.039} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{34}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{619651}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$AlP$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_besttop_kyoto}}} & \scriptsize{76} & \scriptsize{10.636} & \scriptsize{0.064} & \scriptsize{0.021} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{2}{*}{\scriptsize{35}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{679930}}} & \multirow{2}{*}{\scriptsize{\ce{Cu$_3$P$_15$I$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:6_besttop_kyoto}}} & \scriptsize{126} & \scriptsize{31.543} & \scriptsize{0.006} & \scriptsize{0.002} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\cline{6-11}
 & & & & & \scriptsize{182} & \scriptsize{49.641} & \scriptsize{0.034} & \scriptsize{0.028} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{36}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{765481}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$AgF$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_besttop_kyoto}}} & \scriptsize{54} & \scriptsize{32.741} & \scriptsize{0.071} & \scriptsize{0.005} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{37}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{989614}}} & \multirow{1}{*}{\scriptsize{\ce{LaReN$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_besttop_kyoto}}} & \scriptsize{24} & \scriptsize{25.396} & \scriptsize{0.307} & \scriptsize{0.307} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{38}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5450}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ZrF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{63.135} & \scriptsize{1.226} & \scriptsize{0.33} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{39}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6526}}} & \multirow{1}{*}{\scriptsize{\ce{NaGeSbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_besttop_kyoto}}} & \scriptsize{36} & \scriptsize{61.775} & \scriptsize{0.21} & \scriptsize{0.207} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{40}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7293}}} & \multirow{1}{*}{\scriptsize{\ce{HgPSe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_besttop_kyoto}}} & \scriptsize{36} & \scriptsize{17.947} & \scriptsize{0.189} & \scriptsize{0.03} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{41}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8709}}} & \multirow{1}{*}{\scriptsize{\ce{KIn(GeO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_besttop_kyoto}}} & \scriptsize{46} & \scriptsize{60.047} & \scriptsize{0.274} & \scriptsize{0.112} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{42}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8966}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Sn$_2$Se$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{28.65} & \scriptsize{0.084} & \scriptsize{0.0} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{43}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17400}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$TaN$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_besttop_kyoto}}} & \scriptsize{48} & \scriptsize{37.004} & \scriptsize{0.576} & \scriptsize{0.419} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{44}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28266}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Pd}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_besttop_kyoto}}} & \scriptsize{8} & \scriptsize{30.338} & \scriptsize{0.317} & \scriptsize{0.317} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{45}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30150}}} & \multirow{1}{*}{\scriptsize{\ce{GaBH$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_besttop_kyoto}}} & \scriptsize{82} & \scriptsize{121.292} & \scriptsize{0.031} & \scriptsize{0.031} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{46}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541735}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Ti$_3$S$_14$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_besttop_kyoto}}} & \scriptsize{86} & \scriptsize{32.415} & \scriptsize{0.05} & \scriptsize{0.013} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{47}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555852}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ag$_2$GeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_besttop_kyoto}}} & \scriptsize{46} & \scriptsize{41.48} & \scriptsize{0.055} & \scriptsize{0.05} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{48}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557104}}} & \multirow{1}{*}{\scriptsize{\ce{LiAlB$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_besttop_kyoto}}} & \scriptsize{98} & \scriptsize{163.042} & \scriptsize{0.096} & \scriptsize{0.096} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{49}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559710}}} & \multirow{1}{*}{\scriptsize{\ce{NaInAs$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_besttop_kyoto}}} & \scriptsize{110} & \scriptsize{96.21} & \scriptsize{0.276} & \scriptsize{0.006} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{50}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560493}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$V(CuS$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_besttop_kyoto}}} & \scriptsize{56} & \scriptsize{33.343} & \scriptsize{0.056} & \scriptsize{0.054} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{51}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560767}}} & \multirow{1}{*}{\scriptsize{\ce{KNaTiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_besttop_kyoto}}} & \scriptsize{32} & \scriptsize{77.994} & \scriptsize{1.256} & \scriptsize{0.45} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{52}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561467}}} & \multirow{1}{*}{\scriptsize{\ce{YAg$_3$(PS$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_besttop_kyoto}}} & \scriptsize{46} & \scriptsize{25.244} & \scriptsize{0.339} & \scriptsize{0.09} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{53}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{562764}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_7$B$_4$S$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_besttop_kyoto}}} & \scriptsize{118} & \scriptsize{52.899} & \scriptsize{0.018} & \scriptsize{0.015} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{54}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{583221}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_7$B$_4$Se$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_besttop_kyoto}}} & \scriptsize{126} & \scriptsize{42.761} & \scriptsize{0.009} & \scriptsize{0.009} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{55}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{774547}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$GeO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_besttop_kyoto}}} & \scriptsize{108} & \scriptsize{57.293} & \scriptsize{0.078} & \scriptsize{0.051} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{56}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{985608}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_besttop_kyoto}}} & \scriptsize{18} & \scriptsize{29.702} & \scriptsize{0.892} & \scriptsize{0.065} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$,$z_{2,2}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{57}} & \multirow{1}{*}{\scriptsize{52 (\sgsymb{52})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18109}}} & \multirow{1}{*}{\scriptsize{\ce{RbDy(SO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_besttop_kyoto}}} & \scriptsize{96} & \scriptsize{72.098} & \scriptsize{0.132} & \scriptsize{0.008} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{58}} & \multirow{1}{*}{\scriptsize{53 (\sgsymb{53})}} & \multirow{1}{*}{\scriptsize{\mpidweb{570431}}} & \multirow{1}{*}{\scriptsize{\ce{AgTe$_3$I}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_besttop_kyoto}}} & \scriptsize{58} & \scriptsize{22.088} & \scriptsize{0.037} & \scriptsize{0.003} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{59}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28874}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$P$_3$Br}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{40.087} & \scriptsize{0.03} & \scriptsize{0.03} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{60}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554264}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Tb$_2$(PS$_4$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_besttop_kyoto}}} & \scriptsize{232} & \scriptsize{36.394} & \scriptsize{0.025} & \scriptsize{0.025} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{61}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559171}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Ho$_2$(PS$_4$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_besttop_kyoto}}} & \scriptsize{232} & \scriptsize{36.367} & \scriptsize{0.031} & \scriptsize{0.031} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{62}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560534}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Er$_2$(PS$_4$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_besttop_kyoto}}} & \scriptsize{232} & \scriptsize{36.368} & \scriptsize{0.031} & \scriptsize{0.031} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{63}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560798}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Dy$_2$(PS$_4$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_besttop_kyoto}}} & \scriptsize{232} & \scriptsize{36.374} & \scriptsize{0.032} & \scriptsize{0.032} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{64}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14423}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(GaS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_besttop_kyoto}}} & \scriptsize{128} & \scriptsize{39.714} & \scriptsize{0.133} & \scriptsize{0.066} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{65}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14424}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(AlS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_besttop_kyoto}}} & \scriptsize{112} & \scriptsize{39.913} & \scriptsize{0.867} & \scriptsize{0.552} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{2}{*}{\scriptsize{66}} & \multirow{2}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{2}{*}{\scriptsize{\mpidweb{21766}}} & \multirow{2}{*}{\scriptsize{\ce{Ba(InSe$_2$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:11_besttop_kyoto}}} & \scriptsize{124} & \scriptsize{21.464} & \scriptsize{0.023} & \scriptsize{0.009} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\cline{6-11}
 & & & & & \scriptsize{128} & \scriptsize{22.256} & \scriptsize{0.48} & \scriptsize{0.36} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{67}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561799}}} & \multirow{1}{*}{\scriptsize{\ce{Yb(GaS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_besttop_kyoto}}} & \scriptsize{128} & \scriptsize{40.084} & \scriptsize{0.157} & \scriptsize{0.109} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{68}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{570876}}} & \multirow{1}{*}{\scriptsize{\ce{NaNd(GaSe$_2$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_besttop_kyoto}}} & \scriptsize{116} & \scriptsize{23.849} & \scriptsize{0.004} & \scriptsize{0.004} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{69}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4809}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$HgS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_besttop_kyoto}}} & \scriptsize{6} & \scriptsize{13.223} & \scriptsize{0.572} & \scriptsize{0.088} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{70}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7907}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$ZnSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_besttop_kyoto}}} & \scriptsize{18} & \scriptsize{43.596} & \scriptsize{0.37} & \scriptsize{0.284} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{71}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7908}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$ZnTe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_besttop_kyoto}}} & \scriptsize{18} & \scriptsize{37.578} & \scriptsize{0.285} & \scriptsize{0.227} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{72}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{20731}}} & \multirow{1}{*}{\scriptsize{\ce{In$_2$HgSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{17.053} & \scriptsize{0.252} & \scriptsize{0.129} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{73}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{37829}}} & \multirow{1}{*}{\scriptsize{\ce{La$_5$TlSe$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_besttop_kyoto}}} & \scriptsize{28} & \scriptsize{16.812} & \scriptsize{0.156} & \scriptsize{0.03} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{2}{*}{\scriptsize{74}} & \multirow{2}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{2}{*}{\scriptsize{\mpidweb{530149}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_12$Al$_14$O$_33$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:13_besttop_kyoto}}} & \scriptsize{172} & \scriptsize{111.254} & \scriptsize{0.215} & \scriptsize{0.013} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\cline{6-11}
 & & & & & \scriptsize{174} & \scriptsize{112.382} & \scriptsize{0.379} & \scriptsize{0.177} & \scriptsize{NLC} & \scriptsize{($\omega_{2,0}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{75}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5558}}} & \multirow{1}{*}{\scriptsize{\ce{NaReO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{15.547} & \scriptsize{0.203} & \scriptsize{0.025} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{76}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{752451}}} & \multirow{1}{*}{\scriptsize{\ce{Zn(CuO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_besttop_kyoto}}} & \scriptsize{30} & \scriptsize{63.79} & \scriptsize{0.473} & \scriptsize{0.166} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{2}{*}{\scriptsize{77}} & \multirow{2}{*}{\scriptsize{130 (\sgsymb{130})}} & \multirow{2}{*}{\scriptsize{\mpidweb{560785}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Y$_4$Sn$_2$S$_11$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:13_besttop_kyoto}}} & \scriptsize{120} & \scriptsize{22.004} & \scriptsize{0.327} & \scriptsize{0.078} & \scriptsize{SEBR} & \scriptsize{($\theta_{2}$) = (1)} \\
\cline{6-11}
 & & & & & \scriptsize{200} & \scriptsize{39.663} & \scriptsize{0.03} & \scriptsize{0.03} & \scriptsize{SEBR} & \scriptsize{($\theta_{2}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{78}} & \multirow{1}{*}{\scriptsize{147 (\sgsymb{147})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27559}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_14$Cd$_2$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_besttop_kyoto}}} & \scriptsize{66} & \scriptsize{43.207} & \scriptsize{0.409} & \scriptsize{0.276} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{79}} & \multirow{1}{*}{\scriptsize{147 (\sgsymb{147})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554822}}} & \multirow{1}{*}{\scriptsize{\ce{CsSb(PO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_besttop_kyoto}}} & \scriptsize{12} & \scriptsize{27.755} & \scriptsize{0.123} & \scriptsize{0.042} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{80}} & \multirow{1}{*}{\scriptsize{147 (\sgsymb{147})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560993}}} & \multirow{1}{*}{\scriptsize{\ce{CaAl$_12$Si$_4$O$_27$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_besttop_kyoto}}} & \scriptsize{114} & \scriptsize{93.243} & \scriptsize{0.503} & \scriptsize{0.462} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{2}{*}{\scriptsize{81}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{2994}}} & \multirow{2}{*}{\scriptsize{\ce{Co$_2$(GeTe)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:14_besttop_kyoto}}} & \scriptsize{60} & \scriptsize{23.678} & \scriptsize{0.023} & \scriptsize{0.023} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\cline{6-11}
 & & & & & \scriptsize{90} & \scriptsize{36.683} & \scriptsize{0.012} & \scriptsize{0.007} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{2}{*}{\scriptsize{82}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{3273}}} & \multirow{2}{*}{\scriptsize{\ce{Si$_5$P$_6$O$_25$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:14_besttop_kyoto}}} & \scriptsize{63} & \scriptsize{66.475} & \scriptsize{0.417} & \scriptsize{0.222} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\cline{6-11}
 & & & & & \scriptsize{80} & \scriptsize{96.031} & \scriptsize{0.328} & \scriptsize{0.297} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{83}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3771}}} & \multirow{1}{*}{\scriptsize{\ce{MgTiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_besttop_kyoto}}} & \scriptsize{20} & \scriptsize{54.972} & \scriptsize{0.296} & \scriptsize{0.017} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\hline
\multirow{1}{*}{\scriptsize{84}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3789}}} & \multirow{1}{*}{\scriptsize{\ce{Zn$_2$SiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_besttop_kyoto}}} & \scriptsize{105} & \scriptsize{104.905} & \scriptsize{0.126} & \scriptsize{0.099} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,2)} \\
\hline
\multirow{2}{*}{\scriptsize{85}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{5909}}} & \multirow{2}{*}{\scriptsize{\ce{Zn$_2$GeO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:15_besttop_kyoto}}} & \scriptsize{77} & \scriptsize{41.104} & \scriptsize{0.056} & \scriptsize{0.029} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{112} & \scriptsize{89.616} & \scriptsize{0.138} & \scriptsize{0.138} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{1}{*}{\scriptsize{86}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6031}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_16$Nb$_2$N$_8$O}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_besttop_kyoto}}} & \scriptsize{75} & \scriptsize{85.49} & \scriptsize{0.088} & \scriptsize{0.081} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{87}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8275}}} & \multirow{1}{*}{\scriptsize{\ce{CdGeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{31.709} & \scriptsize{0.403} & \scriptsize{0.403} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{88}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8702}}} & \multirow{1}{*}{\scriptsize{\ce{LiGaGeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_besttop_kyoto}}} & \scriptsize{114} & \scriptsize{92.837} & \scriptsize{0.04} & \scriptsize{0.013} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\hline
\multirow{1}{*}{\scriptsize{89}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9330}}} & \multirow{1}{*}{\scriptsize{\ce{CdPS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_besttop_kyoto}}} & \scriptsize{6} & \scriptsize{11.297} & \scriptsize{0.181} & \scriptsize{0.158} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{2}{*}{\scriptsize{90}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13610}}} & \multirow{2}{*}{\scriptsize{\ce{ZnPbF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:15_besttop_kyoto}}} & \scriptsize{3} & \scriptsize{10.702} & \scriptsize{1.037} & \scriptsize{0.727} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{15} & \scriptsize{31.395} & \scriptsize{0.241} & \scriptsize{0.241} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{91}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13641}}} & \multirow{1}{*}{\scriptsize{\ce{TiCdO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:16_besttop_kyoto}}} & \scriptsize{20} & \scriptsize{51.836} & \scriptsize{0.253} & \scriptsize{0.066} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\hline
\multirow{2}{*}{\scriptsize{92}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13740}}} & \multirow{2}{*}{\scriptsize{\ce{AgAsS$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:16_besttop_kyoto}}} & \scriptsize{44} & \scriptsize{24.903} & \scriptsize{0.29} & \scriptsize{0.215} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\cline{6-11}
 & & & & & \scriptsize{62} & \scriptsize{41.575} & \scriptsize{0.055} & \scriptsize{0.055} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{2}{*}{\scriptsize{93}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13840}}} & \multirow{2}{*}{\scriptsize{\ce{Ho$_3$ScO$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:16_besttop_kyoto}}} & \scriptsize{19} & \scriptsize{29.657} & \scriptsize{0.463} & \scriptsize{0.4} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{26} & \scriptsize{36.124} & \scriptsize{0.16} & \scriptsize{0.063} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{2}{*}{\scriptsize{94}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13903}}} & \multirow{2}{*}{\scriptsize{\ce{ZnSnF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:16_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{22.776} & \scriptsize{0.93} & \scriptsize{0.318} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{15} & \scriptsize{34.354} & \scriptsize{0.127} & \scriptsize{0.077} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{2}{*}{\scriptsize{95}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13907}}} & \multirow{2}{*}{\scriptsize{\ce{CdSnF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:16_besttop_kyoto}}} & \scriptsize{8} & \scriptsize{17.967} & \scriptsize{0.002} & \scriptsize{0.002} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{10} & \scriptsize{20.548} & \scriptsize{1.102} & \scriptsize{0.892} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{96}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13983}}} & \multirow{1}{*}{\scriptsize{\ce{ZnPdF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:16_besttop_kyoto}}} & \scriptsize{20} & \scriptsize{68.432} & \scriptsize{0.061} & \scriptsize{0.046} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,2)} \\
\hline
\multirow{1}{*}{\scriptsize{97}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13984}}} & \multirow{1}{*}{\scriptsize{\ce{CdPdF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_besttop_kyoto}}} & \scriptsize{15} & \scriptsize{34.173} & \scriptsize{0.406} & \scriptsize{0.406} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{98}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14142}}} & \multirow{1}{*}{\scriptsize{\ce{TiZnO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_besttop_kyoto}}} & \scriptsize{20} & \scriptsize{53.021} & \scriptsize{0.212} & \scriptsize{0.212} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\hline
\multirow{1}{*}{\scriptsize{99}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14252}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$UO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_besttop_kyoto}}} & \scriptsize{6} & \scriptsize{14.039} & \scriptsize{0.324} & \scriptsize{0.324} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\hline
\multirow{2}{*}{\scriptsize{100}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14591}}} & \multirow{2}{*}{\scriptsize{\ce{LiSbS$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:17_besttop_kyoto}}} & \scriptsize{12} & \scriptsize{9.576} & \scriptsize{0.037} & \scriptsize{0.033} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{26} & \scriptsize{16.93} & \scriptsize{0.127} & \scriptsize{0.03} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{2}{*}{\scriptsize{101}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14871}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_16$Ta$_2$N$_8$O}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:17_besttop_kyoto}}} & \scriptsize{71} & \scriptsize{75.139} & \scriptsize{0.187} & \scriptsize{0.078} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\cline{6-11}
 & & & & & \scriptsize{75} & \scriptsize{86.531} & \scriptsize{0.052} & \scriptsize{0.052} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{102}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16947}}} & \multirow{1}{*}{\scriptsize{\ce{LiAlGeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_besttop_kyoto}}} & \scriptsize{99} & \scriptsize{83.584} & \scriptsize{0.109} & \scriptsize{0.109} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{2}{*}{\scriptsize{103}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{17562}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$Sc(BO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:18_besttop_kyoto}}} & \scriptsize{52} & \scriptsize{41.232} & \scriptsize{0.376} & \scriptsize{0.033} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\cline{6-11}
 & & & & & \scriptsize{56} & \scriptsize{45.494} & \scriptsize{0.204} & \scriptsize{0.073} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\hline
\multirow{2}{*}{\scriptsize{104}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{19734}}} & \multirow{2}{*}{\scriptsize{\ce{MgPbF$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:18_besttop_kyoto}}} & \scriptsize{3} & \scriptsize{11.935} & \scriptsize{0.329} & \scriptsize{0.329} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{7} & \scriptsize{17.341} & \scriptsize{0.769} & \scriptsize{0.572} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{105}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{20402}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_6$UO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_besttop_kyoto}}} & \scriptsize{24} & \scriptsize{31.243} & \scriptsize{0.253} & \scriptsize{0.253} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{4}{*}{\scriptsize{106}} & \multirow{4}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{4}{*}{\scriptsize{\mpidweb{21836}}} & \multirow{4}{*}{\scriptsize{\ce{K$_2$In$_12$Se$_19$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:18_besttop_kyoto}}} & \scriptsize{106} & \scriptsize{18.108} & \scriptsize{0.032} & \scriptsize{0.017} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\cline{6-11}
 & & & & & \scriptsize{112} & \scriptsize{19.105} & \scriptsize{0.069} & \scriptsize{0.015} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{124} & \scriptsize{20.437} & \scriptsize{0.046} & \scriptsize{0.016} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{128} & \scriptsize{20.913} & \scriptsize{0.011} & \scriptsize{0.01} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{107}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23054}}} & \multirow{1}{*}{\scriptsize{\ce{NaBiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_besttop_kyoto}}} & \scriptsize{4} & \scriptsize{14.43} & \scriptsize{0.561} & \scriptsize{0.51} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{1}{*}{\scriptsize{108}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23218}}} & \multirow{1}{*}{\scriptsize{\ce{AsI$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_besttop_kyoto}}} & \scriptsize{23} & \scriptsize{23.026} & \scriptsize{0.188} & \scriptsize{0.188} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{109}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23309}}} & \multirow{1}{*}{\scriptsize{\ce{ScCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{16.825} & \scriptsize{0.085} & \scriptsize{0.085} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{3}{*}{\scriptsize{110}} & \multirow{3}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{3}{*}{\scriptsize{\mpidweb{27265}}} & \multirow{3}{*}{\scriptsize{\ce{AuClO}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:19_besttop_kyoto}}} & \scriptsize{15} & \scriptsize{13.097} & \scriptsize{0.075} & \scriptsize{0.028} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{33} & \scriptsize{45.277} & \scriptsize{0.039} & \scriptsize{0.029} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{51} & \scriptsize{77.738} & \scriptsize{0.1} & \scriptsize{0.098} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{1}{*}{\scriptsize{111}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29699}}} & \multirow{1}{*}{\scriptsize{\ce{TiNb$_3$O$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_besttop_kyoto}}} & \scriptsize{44} & \scriptsize{56.572} & \scriptsize{0.435} & \scriptsize{0.367} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{3}{*}{\scriptsize{112}} & \multirow{3}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{3}{*}{\scriptsize{\mpidweb{30943}}} & \multirow{3}{*}{\scriptsize{\ce{MgPSe$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:19_besttop_kyoto}}} & \scriptsize{15} & \scriptsize{18.422} & \scriptsize{0.126} & \scriptsize{0.126} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{20} & \scriptsize{27.727} & \scriptsize{0.12} & \scriptsize{0.101} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{23} & \scriptsize{30.827} & \scriptsize{0.127} & \scriptsize{0.023} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{3}{*}{\scriptsize{113}} & \multirow{3}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{3}{*}{\scriptsize{\mpidweb{35659}}} & \multirow{3}{*}{\scriptsize{\ce{HgPbF$_6$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:19_besttop_kyoto}}} & \scriptsize{8} & \scriptsize{13.004} & \scriptsize{0.402} & \scriptsize{0.06} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{10} & \scriptsize{16.825} & \scriptsize{0.175} & \scriptsize{0.15} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{14} & \scriptsize{25.962} & \scriptsize{0.351} & \scriptsize{0.066} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{114}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{36508}}} & \multirow{1}{*}{\scriptsize{\ce{SnHgF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{19.583} & \scriptsize{0.302} & \scriptsize{0.285} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\hline
\multirow{1}{*}{\scriptsize{115}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{37216}}} & \multirow{1}{*}{\scriptsize{\ce{CdPbF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_besttop_kyoto}}} & \scriptsize{15} & \scriptsize{29.258} & \scriptsize{0.547} & \scriptsize{0.514} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{2}{*}{\scriptsize{116}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{558428}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_9$Sc$_2$(SiO$_4$)$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:20_besttop_kyoto}}} & \scriptsize{77} & \scriptsize{46.34} & \scriptsize{0.174} & \scriptsize{0.04} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{119} & \scriptsize{120.501} & \scriptsize{0.114} & \scriptsize{0.038} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{1}{*}{\scriptsize{117}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568428}}} & \multirow{1}{*}{\scriptsize{\ce{KNa(BH$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_besttop_kyoto}}} & \scriptsize{16} & \scriptsize{50.048} & \scriptsize{0.003} & \scriptsize{0.003} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{2}{*}{\scriptsize{118}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{569465}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$Nb$_6$PbCl$_18$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:20_besttop_kyoto}}} & \scriptsize{6} & \scriptsize{5.617} & \scriptsize{0.042} & \scriptsize{0.016} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,3)} \\
\cline{6-11}
 & & & & & \scriptsize{33} & \scriptsize{17.58} & \scriptsize{0.011} & \scriptsize{0.007} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\hline
\multirow{3}{*}{\scriptsize{119}} & \multirow{3}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{3}{*}{\scriptsize{\mpidweb{569879}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$Ta$_6$PbCl$_18$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:20_besttop_kyoto}}} & \scriptsize{50} & \scriptsize{23.206} & \scriptsize{0.039} & \scriptsize{0.039} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{60} & \scriptsize{30.034} & \scriptsize{0.012} & \scriptsize{0.012} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (0,1)} \\
\cline{6-11}
 & & & & & \scriptsize{77} & \scriptsize{39.937} & \scriptsize{0.043} & \scriptsize{0.028} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{3}{*}{\scriptsize{120}} & \multirow{3}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{3}{*}{\scriptsize{\mpidweb{571442}}} & \multirow{3}{*}{\scriptsize{\ce{YI$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:20_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{6.951} & \scriptsize{0.11} & \scriptsize{0.11} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{17} & \scriptsize{13.963} & \scriptsize{0.025} & \scriptsize{0.008} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{23} & \scriptsize{22.909} & \scriptsize{0.347} & \scriptsize{0.252} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{1}{*}{\scriptsize{121}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{623024}}} & \multirow{1}{*}{\scriptsize{\ce{TiCdF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_besttop_kyoto}}} & \scriptsize{11} & \scriptsize{24.198} & \scriptsize{0.623} & \scriptsize{0.341} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,1)} \\
\hline
\multirow{6}{*}{\scriptsize{122}} & \multirow{6}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{6}{*}{\scriptsize{\mpidweb{643371}}} & \multirow{6}{*}{\scriptsize{\ce{K$_2$Sn(H$_2$N)$_6$}}} & \multirow{6}{*}{\scriptsize{Fig. \ref{fig:21_besttop_kyoto}}} & \scriptsize{17} & \scriptsize{29.426} & \scriptsize{0.276} & \scriptsize{0.051} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,3)} \\
\cline{6-11}
 & & & & & \scriptsize{23} & \scriptsize{39.953} & \scriptsize{1.216} & \scriptsize{1.216} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\cline{6-11}
 & & & & & \scriptsize{44} & \scriptsize{99.818} & \scriptsize{0.086} & \scriptsize{0.086} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\cline{6-11}
 & & & & & \scriptsize{46} & \scriptsize{180.866} & \scriptsize{0.016} & \scriptsize{0.016} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\cline{6-11}
 & & & & & \scriptsize{52} & \scriptsize{409.141} & \scriptsize{0.009} & \scriptsize{0.009} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\cline{6-11}
 & & & & & \scriptsize{55} & \scriptsize{410.358} & \scriptsize{0.017} & \scriptsize{0.017} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,2)} \\
\hline
\multirow{2}{*}{\scriptsize{123}} & \multirow{2}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{2}{*}{\scriptsize{\mpidweb{754329}}} & \multirow{2}{*}{\scriptsize{\ce{CdSnO$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:21_besttop_kyoto}}} & \scriptsize{10} & \scriptsize{24.925} & \scriptsize{0.35} & \scriptsize{0.35} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\cline{6-11}
 & & & & & \scriptsize{14} & \scriptsize{34.542} & \scriptsize{0.842} & \scriptsize{0.113} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{124}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{756970}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$(SeO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_besttop_kyoto}}} & \scriptsize{101} & \scriptsize{121.733} & \scriptsize{0.034} & \scriptsize{0.02} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{125}} & \multirow{1}{*}{\scriptsize{148 (\sgsymb{148})}} & \multirow{1}{*}{\scriptsize{\mpidweb{975924}}} & \multirow{1}{*}{\scriptsize{\ce{Ge$_3$Ir$_2$Se$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_besttop_kyoto}}} & \scriptsize{92} & \scriptsize{36.418} & \scriptsize{0.125} & \scriptsize{0.013} & \scriptsize{SEBR} & \scriptsize{($z_{2,3}$,$z_{4}$) = (1,0)} \\
\hline
\multirow{1}{*}{\scriptsize{126}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23751}}} & \multirow{1}{*}{\scriptsize{\ce{CsMgH$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_besttop_kyoto}}} & \scriptsize{7} & \scriptsize{9.116} & \scriptsize{0.001} & \scriptsize{0.001} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{127}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571527}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$LiInCl$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_besttop_kyoto}}} & \scriptsize{44} & \scriptsize{21.711} & \scriptsize{0.051} & \scriptsize{0.051} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{128}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23125}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$NaFeCl$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_besttop_kyoto}}} & \scriptsize{42} & \scriptsize{22.438} & \scriptsize{0.086} & \scriptsize{0.03} & \scriptsize{SEBR} & \scriptsize{($z_{2}^{\prime}$) = (1)} \\
\hline
\multirow{1}{*}{\scriptsize{129}} & \multirow{1}{*}{\scriptsize{201 (\sgsymb{201})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29799}}} & \multirow{1}{*}{\scriptsize{\ce{KBiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_besttop_kyoto}}} & \scriptsize{84} & \scriptsize{28.156} & \scriptsize{0.158} & \scriptsize{0.036} & \scriptsize{NLC} & \scriptsize{($z_{2}^{\prime}$) = (1)}\\ 
    \hline
\end{longtable*}
\begin{longtable*}{|c|l|l|l|l|c|c|c|}
    \caption[The ``ideal'' phonon materials with symmetry-enforced band nodes on the \webMP]{The ``ideal'' phonon materials with symmetry-enforced band nodes on the \webMP.
    For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ), and a link to its band structure (BS) plot near the symmetry-enforced band nodes, number of bands below the symmetry-enforced band crossings (Nbr Bands), energy level (E) and the the maximal direct band gap (maxDGap) in unit of meV of the band nodes.} 
    \label{tab:bestsmmp}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{BandStr} & \scriptsize{Nbr Bands} & \scriptsize{E (meV)} & maxDGap\\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{998413}}} & \multirow{1}{*}{\scriptsize{\ce{CsSeBr$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_mp}}} & \scriptsize{16} & \scriptsize{10.417} & \scriptsize{2.453} \\
\hline
\multirow{1}{*}{\scriptsize{2}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10985}}} & \multirow{1}{*}{\scriptsize{\ce{RbCu$_3$S$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_mp}}} & \scriptsize{35} & \scriptsize{39.528} & \scriptsize{1.427} \\
\hline
\multirow{1}{*}{\scriptsize{3}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27904}}} & \multirow{1}{*}{\scriptsize{\ce{FeSbS}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_mp}}} & \scriptsize{34} & \scriptsize{52.487} & \scriptsize{3.981} \\
\hline
\multirow{1}{*}{\scriptsize{4}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{996983}}} & \multirow{1}{*}{\scriptsize{\ce{AgAuO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_mp}}} & \scriptsize{20} & \scriptsize{71.476} & \scriptsize{8.658} \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{36 (\sgsymb{36})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28264}}} & \multirow{1}{*}{\scriptsize{\ce{RbH$_3$O$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_mp}}} & \scriptsize{20} & \scriptsize{91.148} & \scriptsize{6.477} \\
\hline
\multirow{1}{*}{\scriptsize{6}} & \multirow{1}{*}{\scriptsize{59 (\sgsymb{59})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28994}}} & \multirow{1}{*}{\scriptsize{\ce{KLi$_2$As}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_mp}}} & \scriptsize{20} & \scriptsize{47.162} & \scriptsize{10.619} \\
\hline
\multirow{1}{*}{\scriptsize{7}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3247}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$TiS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_mp}}} & \scriptsize{20} & \scriptsize{16.746} & \scriptsize{2.562} \\
\hline
\multirow{2}{*}{\scriptsize{8}} & \multirow{2}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13992}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$Pt$_3$S$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_mp}}} & \scriptsize{14} & \scriptsize{15.573} & \scriptsize{6.763} \\
\cline{6-8}
 & & & & & \scriptsize{26} & \scriptsize{45.425} & \scriptsize{8.686} \\
\hline
\multirow{1}{*}{\scriptsize{9}} & \multirow{1}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{1}{*}{\scriptsize{\mpidweb{510268}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Pd$_3$S$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_mp}}} & \scriptsize{14} & \scriptsize{17.729} & \scriptsize{6.469} \\
\hline
\multirow{1}{*}{\scriptsize{10}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7909}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$CdTe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_mp}}} & \scriptsize{18} & \scriptsize{37.716} & \scriptsize{6.521} \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{119 (\sgsymb{119})}} & \multirow{1}{*}{\scriptsize{\mpidweb{181}}} & \multirow{1}{*}{\scriptsize{\ce{KGa$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_mp}}} & \scriptsize{26} & \scriptsize{19.253} & \scriptsize{3.006} \\
\hline
\multirow{1}{*}{\scriptsize{12}} & \multirow{1}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7394}}} & \multirow{1}{*}{\scriptsize{\ce{BaAg$_2$GeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_mp}}} & \scriptsize{17} & \scriptsize{28.566} & \scriptsize{5.393} \\
\hline
\multirow{1}{*}{\scriptsize{13}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3524}}} & \multirow{1}{*}{\scriptsize{\ce{LiPN$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_mp}}} & \scriptsize{18} & \scriptsize{96.012} & \scriptsize{20.647} \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5213}}} & \multirow{1}{*}{\scriptsize{\ce{CdSnP$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_mp}}} & \scriptsize{20} & \scriptsize{39.966} & \scriptsize{1.552} \\
\hline
\multirow{1}{*}{\scriptsize{15}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{546794}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_mp}}} & \scriptsize{12} & \scriptsize{93.488} & \scriptsize{26.06} \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{1009084}}} & \multirow{1}{*}{\scriptsize{\ce{BeSnAs$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_mp}}} & \scriptsize{20} & \scriptsize{59.595} & \scriptsize{4.511} \\
\hline
\multirow{1}{*}{\scriptsize{17}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{1009085}}} & \multirow{1}{*}{\scriptsize{\ce{BeSiP$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_mp}}} & \scriptsize{20} & \scriptsize{70.815} & \scriptsize{4.88} \\
\hline
\multirow{1}{*}{\scriptsize{18}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7470}}} & \multirow{1}{*}{\scriptsize{\ce{RbCuO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_mp}}} & \scriptsize{21} & \scriptsize{19.152} & \scriptsize{3.692} \\
\hline
\multirow{1}{*}{\scriptsize{19}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22937}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$I$_2$O}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_mp}}} & \scriptsize{17} & \scriptsize{26.543} & \scriptsize{9.521} \\
\hline
\multirow{1}{*}{\scriptsize{20}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23484}}} & \multirow{1}{*}{\scriptsize{\ce{CsAuCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_mp}}} & \scriptsize{15} & \scriptsize{9.24} & \scriptsize{2.89} \\
\hline
\multirow{1}{*}{\scriptsize{21}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7374}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(CuO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_mp}}} & \scriptsize{24} & \scriptsize{65.32} & \scriptsize{6.182} \\
\hline
\multirow{2}{*}{\scriptsize{22}} & \multirow{2}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{2}{*}{\scriptsize{\mpidweb{8058}}} & \multirow{2}{*}{\scriptsize{\ce{YAsO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_mp}}} & \scriptsize{20} & \scriptsize{39.739} & \scriptsize{9.698} \\
\cline{6-8}
 & & & & & \scriptsize{26} & \scriptsize{56.763} & \scriptsize{10.048} \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{149 (\sgsymb{149})}} & \multirow{1}{*}{\scriptsize{\mpidweb{549697}}} & \multirow{1}{*}{\scriptsize{\ce{RbGeIO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_mp}}} & \scriptsize{6} & \scriptsize{18.004} & \scriptsize{10.502} \\
\hline
\multirow{1}{*}{\scriptsize{24}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4236}}} & \multirow{1}{*}{\scriptsize{\ce{BaZnO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_mp}}} & \scriptsize{33} & \scriptsize{66.923} & \scriptsize{11.678} \\
\hline
\multirow{1}{*}{\scriptsize{25}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7000}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_mp}}} & \scriptsize{15} & \scriptsize{57.804} & \scriptsize{14.08} \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{154 (\sgsymb{154})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6930}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_mp}}} & \scriptsize{15} & \scriptsize{57.759} & \scriptsize{14.081} \\
\hline
\multirow{1}{*}{\scriptsize{27}} & \multirow{1}{*}{\scriptsize{162 (\sgsymb{162})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3810}}} & \multirow{1}{*}{\scriptsize{\ce{Hg(AsO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_mp}}} & \scriptsize{6} & \scriptsize{21.934} & \scriptsize{13.349} \\
\hline
\multirow{1}{*}{\scriptsize{28}} & \multirow{1}{*}{\scriptsize{162 (\sgsymb{162})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754212}}} & \multirow{1}{*}{\scriptsize{\ce{BaSr$_2$I$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_mp}}} & \scriptsize{24} & \scriptsize{15.711} & \scriptsize{1.88} \\
\hline
\multirow{1}{*}{\scriptsize{29}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7786}}} & \multirow{1}{*}{\scriptsize{\ce{CsCu$_3$S$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_mp}}} & \scriptsize{9} & \scriptsize{12.58} & \scriptsize{4.768} \\
\hline
\multirow{1}{*}{\scriptsize{30}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7891}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_3$As$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_mp}}} & \scriptsize{12} & \scriptsize{33.288} & \scriptsize{4.451} \\
\hline
\multirow{1}{*}{\scriptsize{31}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8192}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PtF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_mp}}} & \scriptsize{15} & \scriptsize{26.902} & \scriptsize{4.311} \\
\hline
\multirow{1}{*}{\scriptsize{32}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{553303}}} & \multirow{1}{*}{\scriptsize{\ce{CsCu$_3$O$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_mp}}} & \scriptsize{9} & \scriptsize{17.919} & \scriptsize{8.013} \\
\hline
\multirow{1}{*}{\scriptsize{33}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{160}}} & \multirow{1}{*}{\scriptsize{\ce{B}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_mp}}} & \scriptsize{35} & \scriptsize{143.422} & \scriptsize{6.735} \\
\hline
\multirow{2}{*}{\scriptsize{34}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{7439}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Cu$_3$P$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_mp}}} & \scriptsize{20} & \scriptsize{36.006} & \scriptsize{8.032} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{44.976} & \scriptsize{6.679} \\
\hline
\multirow{1}{*}{\scriptsize{35}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7863}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Sn$_2$O$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_mp}}} & \scriptsize{14} & \scriptsize{23.952} & \scriptsize{4.981} \\
\hline
\multirow{1}{*}{\scriptsize{36}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9273}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Sb$_2$Au$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_mp}}} & \scriptsize{23} & \scriptsize{22.714} & \scriptsize{4.229} \\
\hline
\multirow{2}{*}{\scriptsize{37}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{9274}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$Sb$_2$Au$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_mp}}} & \scriptsize{20} & \scriptsize{16.63} & \scriptsize{4.816} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{22.515} & \scriptsize{4.11} \\
\hline
\multirow{2}{*}{\scriptsize{38}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14205}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Cu$_3$As$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_mp}}} & \scriptsize{20} & \scriptsize{22.949} & \scriptsize{5.425} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{34.603} & \scriptsize{6.344} \\
\hline
\multirow{2}{*}{\scriptsize{39}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14206}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Ag$_3$As$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_mp}}} & \scriptsize{20} & \scriptsize{19.987} & \scriptsize{6.281} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{28.237} & \scriptsize{6.704} \\
\hline
\multirow{1}{*}{\scriptsize{40}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29151}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_5$NCl$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_mp}}} & \scriptsize{19} & \scriptsize{58.132} & \scriptsize{7.325} \\
\hline
\multirow{1}{*}{\scriptsize{41}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{551456}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$CuClO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_mp}}} & \scriptsize{14} & \scriptsize{37.438} & \scriptsize{8.393} \\
\hline
\multirow{1}{*}{\scriptsize{42}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{552537}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$CuBrO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_mp}}} & \scriptsize{14} & \scriptsize{42.626} & \scriptsize{6.176} \\
\hline
\multirow{1}{*}{\scriptsize{43}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{552934}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$CuBrO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_mp}}} & \scriptsize{14} & \scriptsize{36.879} & \scriptsize{8.448} \\
\hline
\multirow{1}{*}{\scriptsize{44}} & \multirow{1}{*}{\scriptsize{199 (\sgsymb{199})}} & \multirow{1}{*}{\scriptsize{\mpidweb{999498}}} & \multirow{1}{*}{\scriptsize{\ce{N$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_mp}}} & \scriptsize{9} & \scriptsize{121.544} & \scriptsize{35.266} \\
\hline
\multirow{1}{*}{\scriptsize{45}} & \multirow{1}{*}{\scriptsize{215 (\sgsymb{215})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3762}}} & \multirow{1}{*}{\scriptsize{\ce{VCu$_3$S$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_mp}}} & \scriptsize{8} & \scriptsize{20.744} & \scriptsize{6.414} \\
\hline
\multirow{1}{*}{\scriptsize{46}} & \multirow{1}{*}{\scriptsize{215 (\sgsymb{215})}} & \multirow{1}{*}{\scriptsize{\mpidweb{991676}}} & \multirow{1}{*}{\scriptsize{\ce{NbCu$_3$Te$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_mp}}} & \scriptsize{20} & \scriptsize{22.305} & \scriptsize{1.644} \\
\hline
\multirow{1}{*}{\scriptsize{47}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{252}}} & \multirow{1}{*}{\scriptsize{\ce{BeTe}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_mp}}} & \scriptsize{5} & \scriptsize{58.392} & \scriptsize{13.569} \\
\hline
\multirow{1}{*}{\scriptsize{48}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9124}}} & \multirow{1}{*}{\scriptsize{\ce{LiZnAs}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_mp}}} & \scriptsize{5} & \scriptsize{22.661} & \scriptsize{5.355} \\
\hline
\multirow{1}{*}{\scriptsize{49}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10044}}} & \multirow{1}{*}{\scriptsize{\ce{BAs}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_mp}}} & \scriptsize{5} & \scriptsize{85.674} & \scriptsize{12.227} \\
\hline
\multirow{1}{*}{\scriptsize{50}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{961684}}} & \multirow{1}{*}{\scriptsize{\ce{LiCaAs}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_mp}}} & \scriptsize{3} & \scriptsize{18.908} & \scriptsize{26.317} \\
\hline
\multirow{1}{*}{\scriptsize{51}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{997618}}} & \multirow{1}{*}{\scriptsize{\ce{BSb}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_mp}}} & \scriptsize{5} & \scriptsize{73.803} & \scriptsize{8.246} \\
\hline
\multirow{1}{*}{\scriptsize{52}} & \multirow{1}{*}{\scriptsize{221 (\sgsymb{221})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7752}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$SbN}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_mp}}} & \scriptsize{11} & \scriptsize{20.029} & \scriptsize{11.605} \\
\hline
\multirow{2}{*}{\scriptsize{53}} & \multirow{2}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{2}{*}{\scriptsize{\mpidweb{5478}}} & \multirow{2}{*}{\scriptsize{\ce{TlPd$_3$O$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_mp}}} & \scriptsize{20} & \scriptsize{26.142} & \scriptsize{9.536} \\
\cline{6-8}
 & & & & & \scriptsize{25} & \scriptsize{46.709} & \scriptsize{12.386} \\
\hline
\multirow{1}{*}{\scriptsize{54}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{643002}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$H$_6$Os}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_mp}}} & \scriptsize{26} & \scriptsize{255.301} & \scriptsize{5.977} \\
\hline
\multirow{1}{*}{\scriptsize{55}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{697030}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$H$_6$Ru}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_mp}}} & \scriptsize{26} & \scriptsize{243.438} & \scriptsize{5.92} \\
\hline
\multirow{1}{*}{\scriptsize{56}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{989539}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$AlTlH$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_mp}}} & \scriptsize{9} & \scriptsize{11.194} & \scriptsize{12.572}\\
    \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.2}
\begin{longtable*}{|c|l|l|l|l|c|c|c|}
    \caption[The ``ideal'' phonon materials with symmetry-enforced band nodes on the \webphonondb]{The ``ideal'' phonon materials with symmetry-enforced band nodes on the \webphonondb.
    For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ), and a link to its band structure (BS) plot near the symmetry-enforced band nodes, number of bands below the symmetry-enforced band crossings (Nbr Bands), energy level (E) and the the maximal direct band gap (maxDGap) in unit of meV of the band nodes.} 
    \label{tab:bestsmkyoto}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{BandStr} & \scriptsize{Nbr Bands} & \scriptsize{E (meV)} & maxDGap\\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5263}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$P$_2$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_kyoto}}} & \scriptsize{118} & \scriptsize{56.278} & \scriptsize{2.105} \\
\hline
\multirow{1}{*}{\scriptsize{2}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6903}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ca$_4$ZrNbSi$_4$O$_17$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{103.989} & \scriptsize{4.624} \\
\hline
\multirow{1}{*}{\scriptsize{3}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23544}}} & \multirow{1}{*}{\scriptsize{\ce{Bi$_4$Br$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{19.5} & \scriptsize{5.03} \\
\hline
\multirow{1}{*}{\scriptsize{4}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23719}}} & \multirow{1}{*}{\scriptsize{\ce{BeAlH$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{68.899} & \scriptsize{13.219} \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556592}}} & \multirow{1}{*}{\scriptsize{\ce{TlBi(PS$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{19.278} & \scriptsize{1.153} \\
\hline
\multirow{2}{*}{\scriptsize{6}} & \multirow{2}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{2}{*}{\scriptsize{\mpidweb{558102}}} & \multirow{2}{*}{\scriptsize{\ce{KLiSi$_2$O$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:1_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{61.981} & \scriptsize{9.3} \\
\cline{6-8}
 & & & & & \scriptsize{40} & \scriptsize{79.956} & \scriptsize{15.334} \\
\hline
\multirow{2}{*}{\scriptsize{7}} & \multirow{2}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{2}{*}{\scriptsize{\mpidweb{567472}}} & \multirow{2}{*}{\scriptsize{\ce{CuP$_4$I}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_kyoto}}} & \scriptsize{126} & \scriptsize{31.501} & \scriptsize{1.413} \\
\cline{6-8}
 & & & & & \scriptsize{128} & \scriptsize{32.832} & \scriptsize{1.479} \\
\hline
\multirow{1}{*}{\scriptsize{8}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{625857}}} & \multirow{1}{*}{\scriptsize{\ce{Zn(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{145.413} & \scriptsize{8.509} \\
\hline
\multirow{1}{*}{\scriptsize{9}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{690929}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_4$MgZr$_3$(PO$_4$)$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_kyoto}}} & \scriptsize{222} & \scriptsize{140.409} & \scriptsize{1.613} \\
\hline
\multirow{1}{*}{\scriptsize{10}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867328}}} & \multirow{1}{*}{\scriptsize{\ce{KYSiS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{14.402} & \scriptsize{1.902} \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867334}}} & \multirow{1}{*}{\scriptsize{\ce{KYGeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{29.065} & \scriptsize{2.233} \\
\hline
\multirow{1}{*}{\scriptsize{12}} & \multirow{1}{*}{\scriptsize{4 (\sgsymb{4})}} & \multirow{1}{*}{\scriptsize{\mpidweb{975577}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$La(AsO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:2_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{36.244} & \scriptsize{2.065} \\
\hline
\multirow{1}{*}{\scriptsize{13}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{33318}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_11$Al$_14$O$_32$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_kyoto}}} & \scriptsize{165} & \scriptsize{111.034} & \scriptsize{2.024} \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{36165}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_10$Zn$_4$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_kyoto}}} & \scriptsize{125} & \scriptsize{59.439} & \scriptsize{2.001} \\
\hline
\multirow{1}{*}{\scriptsize{15}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{545346}}} & \multirow{1}{*}{\scriptsize{\ce{LiGaAs$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{49.492} & \scriptsize{5.381} \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556676}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Al$_2$(AsO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_kyoto}}} & \scriptsize{211} & \scriptsize{98.245} & \scriptsize{1.676} \\
\hline
\multirow{1}{*}{\scriptsize{17}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557584}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Ba(GeO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{58.201} & \scriptsize{1.706} \\
\hline
\multirow{2}{*}{\scriptsize{18}} & \multirow{2}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{2}{*}{\scriptsize{\mpidweb{560019}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Ge$_3$(BO$_5$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:3_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{85.963} & \scriptsize{2.465} \\
\cline{6-8}
 & & & & & \scriptsize{90} & \scriptsize{113.07} & \scriptsize{1.928} \\
\hline
\multirow{1}{*}{\scriptsize{19}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{625565}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{447.016} & \scriptsize{6.154} \\
\hline
\multirow{1}{*}{\scriptsize{20}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{626644}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{84.542} & \scriptsize{37.386} \\
\hline
\multirow{1}{*}{\scriptsize{21}} & \multirow{1}{*}{\scriptsize{5 (\sgsymb{5})}} & \multirow{1}{*}{\scriptsize{\mpidweb{697960}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Na$_2$B$_10$H$_2$O$_19$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{150.696} & \scriptsize{3.011} \\
\hline
\multirow{1}{*}{\scriptsize{22}} & \multirow{1}{*}{\scriptsize{7 (\sgsymb{7})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3267}}} & \multirow{1}{*}{\scriptsize{\ce{TlSb$_5$S$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{38.416} & \scriptsize{1.026} \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{7 (\sgsymb{7})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28361}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$CdCl$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{8.614} & \scriptsize{1.293} \\
\hline
\multirow{1}{*}{\scriptsize{24}} & \multirow{1}{*}{\scriptsize{8 (\sgsymb{8})}} & \multirow{1}{*}{\scriptsize{\mpidweb{626497}}} & \multirow{1}{*}{\scriptsize{\ce{Al(HO)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:4_bestsm_kyoto}}} & \scriptsize{35} & \scriptsize{139.135} & \scriptsize{14.044} \\
\hline
\multirow{1}{*}{\scriptsize{25}} & \multirow{1}{*}{\scriptsize{8 (\sgsymb{8})}} & \multirow{1}{*}{\scriptsize{\mpidweb{755505}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$NbOF$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_kyoto}}} & \scriptsize{22} & \scriptsize{58.34} & \scriptsize{11.591} \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{9 (\sgsymb{9})}} & \multirow{1}{*}{\scriptsize{\mpidweb{752401}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$ZrO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{36.7} & \scriptsize{11.704} \\
\hline
\multirow{1}{*}{\scriptsize{27}} & \multirow{1}{*}{\scriptsize{9 (\sgsymb{9})}} & \multirow{1}{*}{\scriptsize{\mpidweb{950995}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$PS$_5$I}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_kyoto}}} & \scriptsize{76} & \scriptsize{68.425} & \scriptsize{2.845} \\
\hline
\multirow{1}{*}{\scriptsize{28}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7784}}} & \multirow{1}{*}{\scriptsize{\ce{SbAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_kyoto}}} & \scriptsize{16} & \scriptsize{28.817} & \scriptsize{5.039} \\
\hline
\multirow{1}{*}{\scriptsize{29}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{11114}}} & \multirow{1}{*}{\scriptsize{\ce{KCuPdSe$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{22.746} & \scriptsize{2.148} \\
\hline
\multirow{1}{*}{\scriptsize{30}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27195}}} & \multirow{1}{*}{\scriptsize{\ce{In$_4$Bi$_2$S$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:5_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{36.104} & \scriptsize{1.594} \\
\hline
\multirow{1}{*}{\scriptsize{31}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28967}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(PdS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{45.168} & \scriptsize{1.452} \\
\hline
\multirow{1}{*}{\scriptsize{32}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29682}}} & \multirow{1}{*}{\scriptsize{\ce{BaAg$_8$S$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_kyoto}}} & \scriptsize{152} & \scriptsize{34.242} & \scriptsize{1.141} \\
\hline
\multirow{1}{*}{\scriptsize{33}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{545482}}} & \multirow{1}{*}{\scriptsize{\ce{PdSeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{24.147} & \scriptsize{5.311} \\
\hline
\multirow{1}{*}{\scriptsize{34}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571260}}} & \multirow{1}{*}{\scriptsize{\ce{AlInI$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_kyoto}}} & \scriptsize{64} & \scriptsize{40.487} & \scriptsize{1.032} \\
\hline
\multirow{1}{*}{\scriptsize{35}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{707176}}} & \multirow{1}{*}{\scriptsize{\ce{NaCa$_2$Al$_2$P$_2$H$_5$O$_11$F$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{358.439} & \scriptsize{9.022} \\
\hline
\multirow{1}{*}{\scriptsize{36}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768154}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$MgPCO$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:6_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{69.03} & \scriptsize{4.853} \\
\hline
\multirow{1}{*}{\scriptsize{37}} & \multirow{1}{*}{\scriptsize{11 (\sgsymb{11})}} & \multirow{1}{*}{\scriptsize{\mpidweb{772777}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$SrPCO$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{66.457} & \scriptsize{1.893} \\
\hline
\multirow{1}{*}{\scriptsize{38}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5328}}} & \multirow{1}{*}{\scriptsize{\ce{CdPS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_kyoto}}} & \scriptsize{6} & \scriptsize{11.407} & \scriptsize{4.218} \\
\hline
\multirow{1}{*}{\scriptsize{39}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5470}}} & \multirow{1}{*}{\scriptsize{\ce{AgPS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{69.56} & \scriptsize{5.989} \\
\hline
\multirow{1}{*}{\scriptsize{40}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7064}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$Si$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_kyoto}}} & \scriptsize{9} & \scriptsize{24.674} & \scriptsize{5.208} \\
\hline
\multirow{1}{*}{\scriptsize{41}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7193}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$Si$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_kyoto}}} & \scriptsize{9} & \scriptsize{25.104} & \scriptsize{4.82} \\
\hline
\multirow{1}{*}{\scriptsize{42}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10935}}} & \multirow{1}{*}{\scriptsize{\ce{NaErPO$_4$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:7_bestsm_kyoto}}} & \scriptsize{39} & \scriptsize{74.439} & \scriptsize{2.559} \\
\hline
\multirow{1}{*}{\scriptsize{43}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27397}}} & \multirow{1}{*}{\scriptsize{\ce{IrBr$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{14.963} & \scriptsize{3.495} \\
\hline
\multirow{1}{*}{\scriptsize{44}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27455}}} & \multirow{1}{*}{\scriptsize{\ce{YCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{12.971} & \scriptsize{4.869} \\
\hline
\multirow{1}{*}{\scriptsize{45}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27770}}} & \multirow{1}{*}{\scriptsize{\ce{RhCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{22.587} & \scriptsize{4.152} \\
\hline
\multirow{2}{*}{\scriptsize{46}} & \multirow{2}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{2}{*}{\scriptsize{\mpidweb{29094}}} & \multirow{2}{*}{\scriptsize{\ce{Nd$_3$PO$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{37.277} & \scriptsize{2.176} \\
\cline{6-8}
 & & & & & \scriptsize{196} & \scriptsize{129.801} & \scriptsize{3.426} \\
\hline
\multirow{1}{*}{\scriptsize{47}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{31256}}} & \multirow{1}{*}{\scriptsize{\ce{U(SbO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{40.743} & \scriptsize{14.117} \\
\hline
\multirow{1}{*}{\scriptsize{48}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542180}}} & \multirow{1}{*}{\scriptsize{\ce{Th(TeI)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:8_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{23.678} & \scriptsize{2.648} \\
\hline
\multirow{1}{*}{\scriptsize{49}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{543034}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Zn$_6$Si$_4$TeO$_20$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_kyoto}}} & \scriptsize{55} & \scriptsize{42.096} & \scriptsize{2.471} \\
\hline
\multirow{1}{*}{\scriptsize{50}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560937}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Si$_3$SnO$_9$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_kyoto}}} & \scriptsize{95} & \scriptsize{122.381} & \scriptsize{5.248} \\
\hline
\multirow{1}{*}{\scriptsize{51}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571425}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_2$Hg$_7$(P$_4$Br$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_kyoto}}} & \scriptsize{63} & \scriptsize{53.159} & \scriptsize{1.461} \\
\hline
\multirow{1}{*}{\scriptsize{52}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754815}}} & \multirow{1}{*}{\scriptsize{\ce{YBr$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{9.288} & \scriptsize{3.986} \\
\hline
\multirow{1}{*}{\scriptsize{53}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{758933}}} & \multirow{1}{*}{\scriptsize{\ce{B$_8$O}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{143.88} & \scriptsize{1.114} \\
\hline
\multirow{1}{*}{\scriptsize{54}} & \multirow{1}{*}{\scriptsize{12 (\sgsymb{12})}} & \multirow{1}{*}{\scriptsize{\mpidweb{863367}}} & \multirow{1}{*}{\scriptsize{\ce{KBiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:9_bestsm_kyoto}}} & \scriptsize{65} & \scriptsize{51.039} & \scriptsize{3.836} \\
\hline
\multirow{1}{*}{\scriptsize{55}} & \multirow{1}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7462}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$SeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{106.282} & \scriptsize{6.037} \\
\hline
\multirow{1}{*}{\scriptsize{56}} & \multirow{1}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554774}}} & \multirow{1}{*}{\scriptsize{\ce{RbLu(SO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{58.695} & \scriptsize{3.451} \\
\hline
\multirow{1}{*}{\scriptsize{57}} & \multirow{1}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556908}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_5$As$_4$(ClO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_kyoto}}} & \scriptsize{116} & \scriptsize{58.716} & \scriptsize{2.749} \\
\hline
\multirow{1}{*}{\scriptsize{58}} & \multirow{1}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867129}}} & \multirow{1}{*}{\scriptsize{\ce{RbZnH$_2$Se$_2$ClO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{43.192} & \scriptsize{4.849} \\
\hline
\multirow{1}{*}{\scriptsize{59}} & \multirow{1}{*}{\scriptsize{13 (\sgsymb{13})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867132}}} & \multirow{1}{*}{\scriptsize{\ce{RbZnH$_2$Se$_2$BrO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{42.401} & \scriptsize{4.365} \\
\hline
\multirow{1}{*}{\scriptsize{60}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{200}}} & \multirow{1}{*}{\scriptsize{\ce{LaP$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:10_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{21.857} & \scriptsize{2.044} \\
\hline
\multirow{1}{*}{\scriptsize{61}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{1443}}} & \multirow{1}{*}{\scriptsize{\ce{Sn$_3$F$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{59.902} & \scriptsize{7.254} \\
\hline
\multirow{1}{*}{\scriptsize{62}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3635}}} & \multirow{1}{*}{\scriptsize{\ce{LiBO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{109.332} & \scriptsize{43.371} \\
\hline
\multirow{1}{*}{\scriptsize{63}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3765}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(PO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_bestsm_kyoto}}} & \scriptsize{172} & \scriptsize{117.926} & \scriptsize{13.382} \\
\hline
\multirow{1}{*}{\scriptsize{64}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3859}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$B$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{79.021} & \scriptsize{1.562} \\
\hline
\multirow{1}{*}{\scriptsize{65}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4851}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(GaO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_bestsm_kyoto}}} & \scriptsize{96} & \scriptsize{37.646} & \scriptsize{3.607} \\
\hline
\multirow{1}{*}{\scriptsize{66}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6290}}} & \multirow{1}{*}{\scriptsize{\ce{NaInP$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:11_bestsm_kyoto}}} & \scriptsize{122} & \scriptsize{134.082} & \scriptsize{3.129} \\
\hline
\multirow{1}{*}{\scriptsize{67}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6389}}} & \multirow{1}{*}{\scriptsize{\ce{NaLa$_2$RuO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{55.47} & \scriptsize{10.084} \\
\hline
\multirow{1}{*}{\scriptsize{68}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6899}}} & \multirow{1}{*}{\scriptsize{\ce{CaBePO$_4$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{90.985} & \scriptsize{2.952} \\
\hline
\multirow{1}{*}{\scriptsize{69}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7624}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$Si$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{106.131} & \scriptsize{7.071} \\
\hline
\multirow{1}{*}{\scriptsize{70}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8194}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$GeP$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{14.812} & \scriptsize{2.056} \\
\hline
\multirow{3}{*}{\scriptsize{71}} & \multirow{3}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{3}{*}{\scriptsize{\mpidweb{9047}}} & \multirow{3}{*}{\scriptsize{\ce{RbBS$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:12_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{23.255} & \scriptsize{6.925} \\
\cline{6-8}
 & & & & & \scriptsize{38} & \scriptsize{39.61} & \scriptsize{1.696} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{60.207} & \scriptsize{1.504} \\
\hline
\multirow{1}{*}{\scriptsize{72}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9726}}} & \multirow{1}{*}{\scriptsize{\ce{SrBeF$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:12_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{38.504} & \scriptsize{5.145} \\
\hline
\multirow{1}{*}{\scriptsize{73}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9788}}} & \multirow{1}{*}{\scriptsize{\ce{SrPS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{73.842} & \scriptsize{1.865} \\
\hline
\multirow{1}{*}{\scriptsize{74}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9789}}} & \multirow{1}{*}{\scriptsize{\ce{CaPS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{73.636} & \scriptsize{2.076} \\
\hline
\multirow{2}{*}{\scriptsize{75}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{10552}}} & \multirow{2}{*}{\scriptsize{\ce{RbBSe$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:13_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{13.299} & \scriptsize{3.549} \\
\cline{6-8}
 & & & & & \scriptsize{38} & \scriptsize{22.462} & \scriptsize{1.696} \\
\hline
\multirow{1}{*}{\scriptsize{76}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10914}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Cu$_5$O$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_bestsm_kyoto}}} & \scriptsize{126} & \scriptsize{72.312} & \scriptsize{1.032} \\
\hline
\multirow{1}{*}{\scriptsize{77}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12448}}} & \multirow{1}{*}{\scriptsize{\ce{LiSm$_2$OsO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{75.877} & \scriptsize{11.206} \\
\hline
\multirow{1}{*}{\scriptsize{78}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12450}}} & \multirow{1}{*}{\scriptsize{\ce{LiNd$_2$OsO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:13_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{75.409} & \scriptsize{11.384} \\
\hline
\multirow{1}{*}{\scriptsize{79}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14235}}} & \multirow{1}{*}{\scriptsize{\ce{SrGa$_2$(SiO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{54.693} & \scriptsize{2.605} \\
\hline
\multirow{3}{*}{\scriptsize{80}} & \multirow{3}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{3}{*}{\scriptsize{\mpidweb{14316}}} & \multirow{3}{*}{\scriptsize{\ce{KPr(SeO$_4$)$_2$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:14_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{38.421} & \scriptsize{1.819} \\
\cline{6-8}
 & & & & & \scriptsize{102} & \scriptsize{51.055} & \scriptsize{1.063} \\
\cline{6-8}
 & & & & & \scriptsize{122} & \scriptsize{99.849} & \scriptsize{1.597} \\
\hline
\multirow{1}{*}{\scriptsize{81}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14551}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$CaUO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{39.155} & \scriptsize{4.038} \\
\hline
\multirow{1}{*}{\scriptsize{82}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14552}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$SrUO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{40.2} & \scriptsize{5.013} \\
\hline
\multirow{1}{*}{\scriptsize{83}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15095}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Si$_2$SnO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_bestsm_kyoto}}} & \scriptsize{146} & \scriptsize{72.062} & \scriptsize{1.246} \\
\hline
\multirow{1}{*}{\scriptsize{84}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15416}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$GaAs$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:14_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{24.116} & \scriptsize{1.189} \\
\hline
\multirow{2}{*}{\scriptsize{85}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{15519}}} & \multirow{2}{*}{\scriptsize{\ce{NdZn(BO$_2$)$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:15_bestsm_kyoto}}} & \scriptsize{86} & \scriptsize{55.681} & \scriptsize{2.417} \\
\cline{6-8}
 & & & & & \scriptsize{202} & \scriptsize{175.51} & \scriptsize{3.976} \\
\hline
\multirow{1}{*}{\scriptsize{86}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15740}}} & \multirow{1}{*}{\scriptsize{\ce{SrZn$_2$(AsO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{41.682} & \scriptsize{1.63} \\
\hline
\multirow{1}{*}{\scriptsize{87}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16164}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_3$Si$_3$O$_10$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{80.034} & \scriptsize{1.937} \\
\hline
\multirow{1}{*}{\scriptsize{88}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16165}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_3$Si$_3$O$_10$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{80.26} & \scriptsize{1.982} \\
\hline
\multirow{1}{*}{\scriptsize{89}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17160}}} & \multirow{1}{*}{\scriptsize{\ce{DyPtF$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{37.681} & \scriptsize{1.621} \\
\hline
\multirow{1}{*}{\scriptsize{90}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17377}}} & \multirow{1}{*}{\scriptsize{\ce{KNb(PO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:15_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{70.977} & \scriptsize{3.915} \\
\hline
\multirow{1}{*}{\scriptsize{91}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17446}}} & \multirow{1}{*}{\scriptsize{\ce{PrPtF$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:16_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{53.038} & \scriptsize{7.99} \\
\hline
\multirow{2}{*}{\scriptsize{92}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{17649}}} & \multirow{2}{*}{\scriptsize{\ce{TlSnF$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:16_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{47.451} & \scriptsize{8.986} \\
\cline{6-8}
 & & & & & \scriptsize{100} & \scriptsize{67.246} & \scriptsize{5.961} \\
\hline
\multirow{1}{*}{\scriptsize{93}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17693}}} & \multirow{1}{*}{\scriptsize{\ce{SrCdP$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:16_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{89.19} & \scriptsize{1.92} \\
\hline
\multirow{3}{*}{\scriptsize{94}} & \multirow{3}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{3}{*}{\scriptsize{\mpidweb{17812}}} & \multirow{3}{*}{\scriptsize{\ce{Sm$_2$SiTeO$_4$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:16_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{53.292} & \scriptsize{4.684} \\
\cline{6-8}
 & & & & & \scriptsize{86} & \scriptsize{109.003} & \scriptsize{1.536} \\
\cline{6-8}
 & & & & & \scriptsize{90} & \scriptsize{112.274} & \scriptsize{5.164} \\
\hline
\multirow{2}{*}{\scriptsize{95}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{17924}}} & \multirow{2}{*}{\scriptsize{\ce{ZnP$_2$PbO$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:16_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{33.603} & \scriptsize{3.578} \\
\cline{6-8}
 & & & & & \scriptsize{118} & \scriptsize{126.824} & \scriptsize{2.38} \\
\hline
\multirow{1}{*}{\scriptsize{96}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17959}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$SiTeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:16_bestsm_kyoto}}} & \scriptsize{86} & \scriptsize{108.386} & \scriptsize{1.354} \\
\hline
\multirow{1}{*}{\scriptsize{97}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18195}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$SiO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{120.848} & \scriptsize{10.173} \\
\hline
\multirow{1}{*}{\scriptsize{98}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18341}}} & \multirow{1}{*}{\scriptsize{\ce{ErPtF$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{38.3} & \scriptsize{1.873} \\
\hline
\multirow{1}{*}{\scriptsize{99}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{20199}}} & \multirow{1}{*}{\scriptsize{\ce{PPbS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:17_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{8.698} & \scriptsize{3.241} \\
\hline
\multirow{2}{*}{\scriptsize{100}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{22821}}} & \multirow{2}{*}{\scriptsize{\ce{SnP$_2$PbO$_8$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:17_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{61.316} & \scriptsize{2.112} \\
\cline{6-8}
 & & & & & \scriptsize{140} & \scriptsize{137.345} & \scriptsize{3.536} \\
\hline
\multirow{2}{*}{\scriptsize{101}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{22983}}} & \multirow{2}{*}{\scriptsize{\ce{LiAlCl$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:17_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{14.541} & \scriptsize{1.685} \\
\cline{6-8}
 & & & & & \scriptsize{30} & \scriptsize{16.057} & \scriptsize{2.189} \\
\hline
\multirow{2}{*}{\scriptsize{102}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{22999}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_3$(ClO)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:17_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{37.964} & \scriptsize{8.88} \\
\cline{6-8}
 & & & & & \scriptsize{36} & \scriptsize{48.978} & \scriptsize{11.169} \\
\hline
\multirow{1}{*}{\scriptsize{103}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23146}}} & \multirow{1}{*}{\scriptsize{\ce{TlZnSClO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{21.498} & \scriptsize{2.945} \\
\hline
\multirow{2}{*}{\scriptsize{104}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{23787}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$ZnH$_8$(SO$_6$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:18_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{99.308} & \scriptsize{5.835} \\
\cline{6-8}
 & & & & & \scriptsize{136} & \scriptsize{377.843} & \scriptsize{2.813} \\
\hline
\multirow{1}{*}{\scriptsize{105}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24170}}} & \multirow{1}{*}{\scriptsize{\ce{CaPH$_3$O$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{44.346} & \scriptsize{2.972} \\
\hline
\multirow{1}{*}{\scriptsize{106}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24438}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$MgH$_12$(SO$_7$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{37.146} & \scriptsize{2.148} \\
\hline
\multirow{1}{*}{\scriptsize{107}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24566}}} & \multirow{1}{*}{\scriptsize{\ce{MgH$_8$(IO$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{74.928} & \scriptsize{6.105} \\
\hline
\multirow{1}{*}{\scriptsize{108}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27180}}} & \multirow{1}{*}{\scriptsize{\ce{NdSBr}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:18_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{33.694} & \scriptsize{6.011} \\
\hline
\multirow{2}{*}{\scriptsize{109}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{27556}}} & \multirow{2}{*}{\scriptsize{\ce{CsNbO$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:19_bestsm_kyoto}}} & \scriptsize{104} & \scriptsize{74.809} & \scriptsize{13.236} \\
\cline{6-8}
 & & & & & \scriptsize{116} & \scriptsize{103.364} & \scriptsize{3.624} \\
\hline
\multirow{1}{*}{\scriptsize{110}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27697}}} & \multirow{1}{*}{\scriptsize{\ce{ThI$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{11.9} & \scriptsize{1.228} \\
\hline
\multirow{1}{*}{\scriptsize{111}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27776}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_2$AsCl$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{28.044} & \scriptsize{2.983} \\
\hline
\multirow{1}{*}{\scriptsize{112}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27904}}} & \multirow{1}{*}{\scriptsize{\ce{FeSbS}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{52.509} & \scriptsize{4.053} \\
\hline
\multirow{1}{*}{\scriptsize{113}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28536}}} & \multirow{1}{*}{\scriptsize{\ce{BaSe$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_bestsm_kyoto}}} & \scriptsize{62} & \scriptsize{44.221} & \scriptsize{2.353} \\
\hline
\multirow{1}{*}{\scriptsize{114}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28566}}} & \multirow{1}{*}{\scriptsize{\ce{NaTiSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:19_bestsm_kyoto}}} & \scriptsize{126} & \scriptsize{33.631} & \scriptsize{1.19} \\
\hline
\multirow{2}{*}{\scriptsize{115}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{28812}}} & \multirow{2}{*}{\scriptsize{\ce{Ag$_5$BiO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:20_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{18.395} & \scriptsize{2.577} \\
\cline{6-8}
 & & & & & \scriptsize{106} & \scriptsize{57.138} & \scriptsize{2.861} \\
\hline
\multirow{1}{*}{\scriptsize{116}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28837}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$RhCl$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_bestsm_kyoto}}} & \scriptsize{76} & \scriptsize{20.054} & \scriptsize{1.19} \\
\hline
\multirow{1}{*}{\scriptsize{117}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29234}}} & \multirow{1}{*}{\scriptsize{\ce{InTeI}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{22.439} & \scriptsize{1.397} \\
\hline
\multirow{1}{*}{\scriptsize{118}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29236}}} & \multirow{1}{*}{\scriptsize{\ce{InTeBr}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{9.193} & \scriptsize{2.288} \\
\hline
\multirow{1}{*}{\scriptsize{119}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29282}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$PtO$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{43.191} & \scriptsize{3.757} \\
\hline
\multirow{1}{*}{\scriptsize{120}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29566}}} & \multirow{1}{*}{\scriptsize{\ce{CsNaGe$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:20_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{23.395} & \scriptsize{1.405} \\
\hline
\multirow{2}{*}{\scriptsize{121}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{29567}}} & \multirow{2}{*}{\scriptsize{\ce{CuSe$_2$Br}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:21_bestsm_kyoto}}} & \scriptsize{16} & \scriptsize{10.15} & \scriptsize{3.103} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{31.363} & \scriptsize{2.772} \\
\hline
\multirow{1}{*}{\scriptsize{122}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29833}}} & \multirow{1}{*}{\scriptsize{\ce{Bi$_2$(SeO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{93.861} & \scriptsize{1.251} \\
\hline
\multirow{1}{*}{\scriptsize{123}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29958}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_7$(PO$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{121.494} & \scriptsize{3.217} \\
\hline
\multirow{1}{*}{\scriptsize{124}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30287}}} & \multirow{1}{*}{\scriptsize{\ce{LuPS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{27.645} & \scriptsize{2.715} \\
\hline
\multirow{1}{*}{\scriptsize{125}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30926}}} & \multirow{1}{*}{\scriptsize{\ce{LaB$_5$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{89.899} & \scriptsize{4.47} \\
\hline
\multirow{1}{*}{\scriptsize{126}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{31314}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PSe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:21_bestsm_kyoto}}} & \scriptsize{142} & \scriptsize{56.57} & \scriptsize{1.088} \\
\hline
\multirow{1}{*}{\scriptsize{127}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{504630}}} & \multirow{1}{*}{\scriptsize{\ce{InTeCl}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_bestsm_kyoto}}} & \scriptsize{62} & \scriptsize{23.368} & \scriptsize{1.03} \\
\hline
\multirow{1}{*}{\scriptsize{128}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{505088}}} & \multirow{1}{*}{\scriptsize{\ce{NbTe$_4$I}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_bestsm_kyoto}}} & \scriptsize{142} & \scriptsize{33.273} & \scriptsize{2.603} \\
\hline
\multirow{1}{*}{\scriptsize{129}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{510283}}} & \multirow{1}{*}{\scriptsize{\ce{CsGaSe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{14.054} & \scriptsize{1.274} \\
\hline
\multirow{2}{*}{\scriptsize{130}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{540611}}} & \multirow{2}{*}{\scriptsize{\ce{RbNd(PO$_3$)$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:22_bestsm_kyoto}}} & \scriptsize{160} & \scriptsize{87.311} & \scriptsize{1.637} \\
\cline{6-8}
 & & & & & \scriptsize{178} & \scriptsize{121.999} & \scriptsize{2.877} \\
\hline
\multirow{1}{*}{\scriptsize{131}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{540645}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_3$(ClO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_bestsm_kyoto}}} & \scriptsize{126} & \scriptsize{35.724} & \scriptsize{3.104} \\
\hline
\multirow{1}{*}{\scriptsize{132}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{540868}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Si(ClO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:22_bestsm_kyoto}}} & \scriptsize{116} & \scriptsize{114.578} & \scriptsize{3.08} \\
\hline
\multirow{1}{*}{\scriptsize{133}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541403}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_7$(P$_2$Br$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:23_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{15.632} & \scriptsize{2.166} \\
\hline
\multirow{2}{*}{\scriptsize{134}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{541870}}} & \multirow{2}{*}{\scriptsize{\ce{KAl$_2$P$_2$H$_5$O$_11$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:23_bestsm_kyoto}}} & \scriptsize{238} & \scriptsize{386.458} & \scriptsize{1.025} \\
\cline{6-8}
 & & & & & \scriptsize{246} & \scriptsize{408.398} & \scriptsize{1.149} \\
\hline
\multirow{2}{*}{\scriptsize{135}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{541996}}} & \multirow{2}{*}{\scriptsize{\ce{Pr$_2$SiTeO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:23_bestsm_kyoto}}} & \scriptsize{86} & \scriptsize{108.007} & \scriptsize{1.272} \\
\cline{6-8}
 & & & & & \scriptsize{90} & \scriptsize{111.361} & \scriptsize{4.998} \\
\hline
\multirow{1}{*}{\scriptsize{136}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542038}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_3$Si$_3$O$_10$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:23_bestsm_kyoto}}} & \scriptsize{158} & \scriptsize{80.492} & \scriptsize{2.022} \\
\hline
\multirow{1}{*}{\scriptsize{137}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542512}}} & \multirow{1}{*}{\scriptsize{\ce{NaPr$_2$RuO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:23_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{74.094} & \scriptsize{9.609} \\
\hline
\multirow{1}{*}{\scriptsize{138}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554083}}} & \multirow{1}{*}{\scriptsize{\ce{BaZnAs$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:23_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{95.401} & \scriptsize{1.394} \\
\hline
\multirow{1}{*}{\scriptsize{139}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554371}}} & \multirow{1}{*}{\scriptsize{\ce{CaSiBHO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:24_bestsm_kyoto}}} & \scriptsize{106} & \scriptsize{434.097} & \scriptsize{1.843} \\
\hline
\multirow{1}{*}{\scriptsize{140}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554923}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(GaO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:24_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{83.358} & \scriptsize{2.297} \\
\hline
\multirow{1}{*}{\scriptsize{141}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555237}}} & \multirow{1}{*}{\scriptsize{\ce{PrSClO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:24_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{124.282} & \scriptsize{3.421} \\
\hline
\multirow{1}{*}{\scriptsize{142}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555467}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$AlCO$_3$F$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:24_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{52.053} & \scriptsize{3.298} \\
\hline
\multirow{1}{*}{\scriptsize{143}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555591}}} & \multirow{1}{*}{\scriptsize{\ce{SrLiAlF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:24_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{77.187} & \scriptsize{3.006} \\
\hline
\multirow{1}{*}{\scriptsize{144}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556039}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Y(BO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:24_bestsm_kyoto}}} & \scriptsize{142} & \scriptsize{165.891} & \scriptsize{4.393} \\
\hline
\multirow{4}{*}{\scriptsize{145}} & \multirow{4}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{4}{*}{\scriptsize{\mpidweb{556172}}} & \multirow{4}{*}{\scriptsize{\ce{SiPb$_4$(BrO)$_4$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:25_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{15.545} & \scriptsize{1.265} \\
\cline{6-8}
 & & & & & \scriptsize{122} & \scriptsize{40.762} & \scriptsize{2.24} \\
\cline{6-8}
 & & & & & \scriptsize{138} & \scriptsize{63.847} & \scriptsize{1.082} \\
\cline{6-8}
 & & & & & \scriptsize{146} & \scriptsize{103.568} & \scriptsize{1.005} \\
\hline
\multirow{1}{*}{\scriptsize{146}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556250}}} & \multirow{1}{*}{\scriptsize{\ce{KSrB$_5$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:25_bestsm_kyoto}}} & \scriptsize{108} & \scriptsize{80.022} & \scriptsize{3.089} \\
\hline
\multirow{1}{*}{\scriptsize{147}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556330}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Ga$_2$B$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:25_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{164.428} & \scriptsize{4.113} \\
\hline
\multirow{1}{*}{\scriptsize{148}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556419}}} & \multirow{1}{*}{\scriptsize{\ce{ReO$_2$F$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:25_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{30.455} & \scriptsize{4.716} \\
\hline
\multirow{1}{*}{\scriptsize{149}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556577}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Sb$_3$(AsO$_7$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:25_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{53.129} & \scriptsize{2.809} \\
\hline
\multirow{1}{*}{\scriptsize{150}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556601}}} & \multirow{1}{*}{\scriptsize{\ce{BiBPbO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:25_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{62.496} & \scriptsize{2.543} \\
\hline
\multirow{1}{*}{\scriptsize{151}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556665}}} & \multirow{1}{*}{\scriptsize{\ce{TlBiP$_2$S$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:26_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{28.389} & \scriptsize{1.175} \\
\hline
\multirow{1}{*}{\scriptsize{152}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556799}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$In(BO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:26_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{76.638} & \scriptsize{1.742} \\
\hline
\multirow{1}{*}{\scriptsize{153}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557473}}} & \multirow{1}{*}{\scriptsize{\ce{K$_5$LiGe$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:26_bestsm_kyoto}}} & \scriptsize{178} & \scriptsize{91.826} & \scriptsize{3.233} \\
\hline
\multirow{1}{*}{\scriptsize{154}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557656}}} & \multirow{1}{*}{\scriptsize{\ce{RbNaSi$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:26_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{83.008} & \scriptsize{10.085} \\
\hline
\multirow{1}{*}{\scriptsize{155}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557880}}} & \multirow{1}{*}{\scriptsize{\ce{KPO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:26_bestsm_kyoto}}} & \scriptsize{146} & \scriptsize{99.16} & \scriptsize{1.042} \\
\hline
\multirow{1}{*}{\scriptsize{156}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557997}}} & \multirow{1}{*}{\scriptsize{\ce{CaSeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:26_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{42.318} & \scriptsize{1.873} \\
\hline
\multirow{2}{*}{\scriptsize{157}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{558129}}} & \multirow{2}{*}{\scriptsize{\ce{KNaSi$_2$O$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:27_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{83.716} & \scriptsize{10.178} \\
\cline{6-8}
 & & & & & \scriptsize{90} & \scriptsize{114.261} & \scriptsize{3.233} \\
\hline
\multirow{1}{*}{\scriptsize{158}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558616}}} & \multirow{1}{*}{\scriptsize{\ce{SrZnP$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:27_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{52.591} & \scriptsize{2.227} \\
\hline
\multirow{1}{*}{\scriptsize{159}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558637}}} & \multirow{1}{*}{\scriptsize{\ce{AgTeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:27_bestsm_kyoto}}} & \scriptsize{86} & \scriptsize{51.074} & \scriptsize{4.295} \\
\hline
\multirow{1}{*}{\scriptsize{160}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558981}}} & \multirow{1}{*}{\scriptsize{\ce{SrBe$_2$(BO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:27_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{74.709} & \scriptsize{5.61} \\
\hline
\multirow{1}{*}{\scriptsize{161}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559104}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_4$B$_10$O$_21$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:27_bestsm_kyoto}}} & \scriptsize{414} & \scriptsize{167.834} & \scriptsize{3.071} \\
\hline
\multirow{2}{*}{\scriptsize{162}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{559135}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$MgH$_8$(SO$_6$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:27_bestsm_kyoto}}} & \scriptsize{104} & \scriptsize{112.781} & \scriptsize{1.879} \\
\cline{6-8}
 & & & & & \scriptsize{136} & \scriptsize{384.691} & \scriptsize{2.685} \\
\hline
\multirow{3}{*}{\scriptsize{163}} & \multirow{3}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{3}{*}{\scriptsize{\mpidweb{559282}}} & \multirow{3}{*}{\scriptsize{\ce{CdB$_2$XeF$_10$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:28_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{19.569} & \scriptsize{1.108} \\
\cline{6-8}
 & & & & & \scriptsize{94} & \scriptsize{40.903} & \scriptsize{1.189} \\
\cline{6-8}
 & & & & & \scriptsize{150} & \scriptsize{120.271} & \scriptsize{2.294} \\
\hline
\multirow{1}{*}{\scriptsize{164}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559820}}} & \multirow{1}{*}{\scriptsize{\ce{LaSClO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:28_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{124.819} & \scriptsize{2.759} \\
\hline
\multirow{1}{*}{\scriptsize{165}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559957}}} & \multirow{1}{*}{\scriptsize{\ce{SrTiGeO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:28_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{103.732} & \scriptsize{7.32} \\
\hline
\multirow{1}{*}{\scriptsize{166}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560010}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ga$_2$B$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:28_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{165.502} & \scriptsize{4.461} \\
\hline
\multirow{1}{*}{\scriptsize{167}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560476}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$NaTiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:28_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{28.677} & \scriptsize{1.58} \\
\hline
\multirow{1}{*}{\scriptsize{168}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560538}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$AlS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:28_bestsm_kyoto}}} & \scriptsize{156} & \scriptsize{57.211} & \scriptsize{4.031} \\
\hline
\multirow{1}{*}{\scriptsize{169}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560613}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$TeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:29_bestsm_kyoto}}} & \scriptsize{162} & \scriptsize{94.486} & \scriptsize{2.113} \\
\hline
\multirow{1}{*}{\scriptsize{170}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560623}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_3$(PO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:29_bestsm_kyoto}}} & \scriptsize{64} & \scriptsize{109.95} & \scriptsize{3.564} \\
\hline
\multirow{2}{*}{\scriptsize{171}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{560863}}} & \multirow{2}{*}{\scriptsize{\ce{ThSe$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:29_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{79.229} & \scriptsize{6.288} \\
\cline{6-8}
 & & & & & \scriptsize{114} & \scriptsize{105.434} & \scriptsize{2.006} \\
\hline
\multirow{1}{*}{\scriptsize{172}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560921}}} & \multirow{1}{*}{\scriptsize{\ce{NaAlAs$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:29_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{67.331} & \scriptsize{5.17} \\
\hline
\multirow{1}{*}{\scriptsize{173}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560950}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$NaTlO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:29_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{52.087} & \scriptsize{4.243} \\
\hline
\multirow{1}{*}{\scriptsize{174}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561110}}} & \multirow{1}{*}{\scriptsize{\ce{SiPb$_4$(ClO)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:29_bestsm_kyoto}}} & \scriptsize{138} & \scriptsize{64.889} & \scriptsize{1.173} \\
\hline
\multirow{2}{*}{\scriptsize{175}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{561474}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$LiSiO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:30_bestsm_kyoto}}} & \scriptsize{132} & \scriptsize{45.715} & \scriptsize{1.573} \\
\cline{6-8}
 & & & & & \scriptsize{188} & \scriptsize{96.139} & \scriptsize{1.119} \\
\hline
\multirow{1}{*}{\scriptsize{176}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561639}}} & \multirow{1}{*}{\scriptsize{\ce{CsSbS$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:30_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{41.618} & \scriptsize{2.818} \\
\hline
\multirow{2}{*}{\scriptsize{177}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{561712}}} & \multirow{2}{*}{\scriptsize{\ce{CsEr(PO$_3$)$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:30_bestsm_kyoto}}} & \scriptsize{178} & \scriptsize{121.018} & \scriptsize{2.434} \\
\cline{6-8}
 & & & & & \scriptsize{188} & \scriptsize{130.476} & \scriptsize{2.619} \\
\hline
\multirow{4}{*}{\scriptsize{178}} & \multirow{4}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{4}{*}{\scriptsize{\mpidweb{561886}}} & \multirow{4}{*}{\scriptsize{\ce{CsNd(PO$_3$)$_4$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:30_bestsm_kyoto}}} & \scriptsize{144} & \scriptsize{67.48} & \scriptsize{2.282} \\
\cline{6-8}
 & & & & & \scriptsize{178} & \scriptsize{121.178} & \scriptsize{2.748} \\
\cline{6-8}
 & & & & & \scriptsize{188} & \scriptsize{129.876} & \scriptsize{2.328} \\
\cline{6-8}
 & & & & & \scriptsize{190} & \scriptsize{131.402} & \scriptsize{3.241} \\
\hline
\multirow{1}{*}{\scriptsize{179}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569129}}} & \multirow{1}{*}{\scriptsize{\ce{TlCuPSe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:30_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{12.794} & \scriptsize{1.336} \\
\hline
\multirow{1}{*}{\scriptsize{180}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{570218}}} & \multirow{1}{*}{\scriptsize{\ce{LiBeH$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:30_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{215.647} & \scriptsize{2.273} \\
\hline
\multirow{1}{*}{\scriptsize{181}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571240}}} & \multirow{1}{*}{\scriptsize{\ce{KLa$_5$(CCl$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:31_bestsm_kyoto}}} & \scriptsize{202} & \scriptsize{64.914} & \scriptsize{2.349} \\
\hline
\multirow{1}{*}{\scriptsize{182}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571445}}} & \multirow{1}{*}{\scriptsize{\ce{HfHg$_3$(SeCl$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:31_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{21.423} & \scriptsize{1.863} \\
\hline
\multirow{1}{*}{\scriptsize{183}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571540}}} & \multirow{1}{*}{\scriptsize{\ce{ZnCl$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:31_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{13.351} & \scriptsize{1.149} \\
\hline
\multirow{4}{*}{\scriptsize{184}} & \multirow{4}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{4}{*}{\scriptsize{\mpidweb{572543}}} & \multirow{4}{*}{\scriptsize{\ce{CsPr(PO$_3$)$_4$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:31_bestsm_kyoto}}} & \scriptsize{144} & \scriptsize{67.413} & \scriptsize{2.313} \\
\cline{6-8}
 & & & & & \scriptsize{178} & \scriptsize{121.223} & \scriptsize{2.792} \\
\cline{6-8}
 & & & & & \scriptsize{188} & \scriptsize{129.79} & \scriptsize{2.303} \\
\cline{6-8}
 & & & & & \scriptsize{190} & \scriptsize{131.32} & \scriptsize{3.258} \\
\hline
\multirow{1}{*}{\scriptsize{185}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{572805}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$I$_4$O$_11$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:31_bestsm_kyoto}}} & \scriptsize{146} & \scriptsize{43.632} & \scriptsize{2.029} \\
\hline
\multirow{1}{*}{\scriptsize{186}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{572833}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$Sm(PS$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:31_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{17.209} & \scriptsize{1.203} \\
\hline
\multirow{2}{*}{\scriptsize{187}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{573145}}} & \multirow{2}{*}{\scriptsize{\ce{CsGa$_3$S$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:32_bestsm_kyoto}}} & \scriptsize{62} & \scriptsize{29.731} & \scriptsize{3.513} \\
\cline{6-8}
 & & & & & \scriptsize{100} & \scriptsize{47.208} & \scriptsize{1.441} \\
\hline
\multirow{1}{*}{\scriptsize{188}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{581376}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$Ag$_3$(SbS$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:32_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{17.301} & \scriptsize{1.396} \\
\hline
\multirow{1}{*}{\scriptsize{189}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{583184}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$Ag$_3$(AsS$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:32_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{18.879} & \scriptsize{1.449} \\
\hline
\multirow{1}{*}{\scriptsize{190}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{625513}}} & \multirow{1}{*}{\scriptsize{\ce{Te(HO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:32_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{55.785} & \scriptsize{7.182} \\
\hline
\multirow{2}{*}{\scriptsize{191}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{625873}}} & \multirow{2}{*}{\scriptsize{\ce{Ba(HO$_2$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:32_bestsm_kyoto}}} & \scriptsize{62} & \scriptsize{152.931} & \scriptsize{15.657} \\
\cline{6-8}
 & & & & & \scriptsize{66} & \scriptsize{159.658} & \scriptsize{10.295} \\
\hline
\multirow{1}{*}{\scriptsize{192}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{626725}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:32_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{102.732} & \scriptsize{1.936} \\
\hline
\multirow{1}{*}{\scriptsize{193}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{626973}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:33_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{102.739} & \scriptsize{1.936} \\
\hline
\multirow{1}{*}{\scriptsize{194}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{626994}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:33_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{98.188} & \scriptsize{2.222} \\
\hline
\multirow{1}{*}{\scriptsize{195}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{638261}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$GeO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:33_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{92.947} & \scriptsize{4.144} \\
\hline
\multirow{1}{*}{\scriptsize{196}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{642313}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Y$_3$(BO$_3$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:33_bestsm_kyoto}}} & \scriptsize{482} & \scriptsize{151.167} & \scriptsize{1.918} \\
\hline
\multirow{1}{*}{\scriptsize{197}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{653561}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$GePbS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:33_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{46.032} & \scriptsize{1.315} \\
\hline
\multirow{1}{*}{\scriptsize{198}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{680185}}} & \multirow{1}{*}{\scriptsize{\ce{CsRe$_6$Se$_8$I$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:33_bestsm_kyoto}}} & \scriptsize{104} & \scriptsize{19.829} & \scriptsize{1.362} \\
\hline
\multirow{1}{*}{\scriptsize{199}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{696272}}} & \multirow{1}{*}{\scriptsize{\ce{HgHNO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:34_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{89.34} & \scriptsize{1.007} \\
\hline
\multirow{2}{*}{\scriptsize{200}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{696528}}} & \multirow{2}{*}{\scriptsize{\ce{KPH$_3$NO$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:34_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{117.035} & \scriptsize{3.275} \\
\cline{6-8}
 & & & & & \scriptsize{86} & \scriptsize{181.643} & \scriptsize{1.321} \\
\hline
\multirow{2}{*}{\scriptsize{201}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{698205}}} & \multirow{2}{*}{\scriptsize{\ce{LiB(HO$_2$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:34_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{108.547} & \scriptsize{3.801} \\
\cline{6-8}
 & & & & & \scriptsize{94} & \scriptsize{414.259} & \scriptsize{15.523} \\
\hline
\multirow{3}{*}{\scriptsize{202}} & \multirow{3}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{3}{*}{\scriptsize{\mpidweb{707333}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_3$SiH$_3$O$_5$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:34_bestsm_kyoto}}} & \scriptsize{122} & \scriptsize{145.727} & \scriptsize{1.611} \\
\cline{6-8}
 & & & & & \scriptsize{130} & \scriptsize{194.246} & \scriptsize{2.581} \\
\cline{6-8}
 & & & & & \scriptsize{134} & \scriptsize{270.587} & \scriptsize{10.025} \\
\hline
\multirow{2}{*}{\scriptsize{203}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{707734}}} & \multirow{2}{*}{\scriptsize{\ce{AsHPb$_4$(ClO)$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:34_bestsm_kyoto}}} & \scriptsize{118} & \scriptsize{36.29} & \scriptsize{2.85} \\
\cline{6-8}
 & & & & & \scriptsize{138} & \scriptsize{51.318} & \scriptsize{1.257} \\
\hline
\multirow{2}{*}{\scriptsize{204}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{722262}}} & \multirow{2}{*}{\scriptsize{\ce{CaB$_3$H$_3$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:34_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{46.898} & \scriptsize{1.734} \\
\cline{6-8}
 & & & & & \scriptsize{98} & \scriptsize{97.138} & \scriptsize{3.09} \\
\hline
\multirow{3}{*}{\scriptsize{205}} & \multirow{3}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{3}{*}{\scriptsize{\mpidweb{733877}}} & \multirow{3}{*}{\scriptsize{\ce{CaB$_3$H$_13$O$_12$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:35_bestsm_kyoto}}} & \scriptsize{92} & \scriptsize{41.461} & \scriptsize{2.748} \\
\cline{6-8}
 & & & & & \scriptsize{292} & \scriptsize{202.984} & \scriptsize{1.298} \\
\cline{6-8}
 & & & & & \scriptsize{318} & \scriptsize{388.131} & \scriptsize{2.533} \\
\hline
\multirow{1}{*}{\scriptsize{206}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{752648}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(BrO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:35_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{46.17} & \scriptsize{4.533} \\
\hline
\multirow{1}{*}{\scriptsize{207}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{752730}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$GeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:35_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{80.307} & \scriptsize{2.896} \\
\hline
\multirow{1}{*}{\scriptsize{208}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754272}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Ba$_2$O$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:35_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{24.452} & \scriptsize{6.044} \\
\hline
\multirow{1}{*}{\scriptsize{209}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{758238}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$ZnPHO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:35_bestsm_kyoto}}} & \scriptsize{118} & \scriptsize{384.941} & \scriptsize{3.198} \\
\hline
\multirow{1}{*}{\scriptsize{210}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{762240}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Li$_2$TiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:35_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{28.813} & \scriptsize{3.427} \\
\hline
\multirow{1}{*}{\scriptsize{211}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768396}}} & \multirow{1}{*}{\scriptsize{\ce{TmSeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:36_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{76.665} & \scriptsize{4.021} \\
\hline
\multirow{1}{*}{\scriptsize{212}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768820}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$Bi(BO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:36_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{43.344} & \scriptsize{3.813} \\
\hline
\multirow{1}{*}{\scriptsize{213}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{769393}}} & \multirow{1}{*}{\scriptsize{\ce{DySeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:36_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{76.251} & \scriptsize{4.605} \\
\hline
\multirow{1}{*}{\scriptsize{214}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771008}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(BrO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:36_bestsm_kyoto}}} & \scriptsize{142} & \scriptsize{35.38} & \scriptsize{2.488} \\
\hline
\multirow{1}{*}{\scriptsize{215}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771750}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(IO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:36_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{50.005} & \scriptsize{1.049} \\
\hline
\multirow{1}{*}{\scriptsize{216}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{775806}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$SbS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:36_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{30.398} & \scriptsize{1.227} \\
\hline
\multirow{1}{*}{\scriptsize{217}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{850516}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$SiB$_5$H$_5$O$_14$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:37_bestsm_kyoto}}} & \scriptsize{298} & \scriptsize{168.589} & \scriptsize{4.886} \\
\hline
\multirow{1}{*}{\scriptsize{218}} & \multirow{1}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{1}{*}{\scriptsize{\mpidweb{866615}}} & \multirow{1}{*}{\scriptsize{\ce{CsAg$_2$AsS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:37_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{28.195} & \scriptsize{3.439} \\
\hline
\multirow{2}{*}{\scriptsize{219}} & \multirow{2}{*}{\scriptsize{14 (\sgsymb{14})}} & \multirow{2}{*}{\scriptsize{\mpidweb{978114}}} & \multirow{2}{*}{\scriptsize{\ce{Sn$_5$O$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:37_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{30.663} & \scriptsize{2.468} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{79.701} & \scriptsize{6.076} \\
\hline
\multirow{1}{*}{\scriptsize{220}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3751}}} & \multirow{1}{*}{\scriptsize{\ce{AlTlF$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:37_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{72.478} & \scriptsize{13.172} \\
\hline
\multirow{1}{*}{\scriptsize{221}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4321}}} & \multirow{1}{*}{\scriptsize{\ce{MgSiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:37_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{85.575} & \scriptsize{8.511} \\
\hline
\multirow{1}{*}{\scriptsize{222}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4649}}} & \multirow{1}{*}{\scriptsize{\ce{PdSe$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:37_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{41.421} & \scriptsize{7.875} \\
\hline
\multirow{1}{*}{\scriptsize{223}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5418}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$Zr$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:38_bestsm_kyoto}}} & \scriptsize{88} & \scriptsize{93.063} & \scriptsize{18.668} \\
\hline
\multirow{1}{*}{\scriptsize{224}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5477}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$NbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:38_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{44.747} & \scriptsize{3.432} \\
\hline
\multirow{1}{*}{\scriptsize{225}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6240}}} & \multirow{1}{*}{\scriptsize{\ce{LiIn(SiO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:38_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{82.708} & \scriptsize{15.42} \\
\hline
\multirow{1}{*}{\scriptsize{226}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6553}}} & \multirow{1}{*}{\scriptsize{\ce{LiSc(SiO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:38_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{84.313} & \scriptsize{13.816} \\
\hline
\multirow{1}{*}{\scriptsize{227}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12326}}} & \multirow{1}{*}{\scriptsize{\ce{CaZn(GeO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:38_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{60.382} & \scriptsize{4.724} \\
\hline
\multirow{1}{*}{\scriptsize{228}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15511}}} & \multirow{1}{*}{\scriptsize{\ce{CaTe$_3$O$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:38_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{81.07} & \scriptsize{5.494} \\
\hline
\multirow{1}{*}{\scriptsize{229}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18421}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Ga$_2$S$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:39_bestsm_kyoto}}} & \scriptsize{106} & \scriptsize{48.214} & \scriptsize{1.867} \\
\hline
\multirow{2}{*}{\scriptsize{230}} & \multirow{2}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{2}{*}{\scriptsize{\mpidweb{23872}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_3$Al$_2$H$_6$S(OF)$_8$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:39_bestsm_kyoto}}} & \scriptsize{88} & \scriptsize{49.793} & \scriptsize{2.06} \\
\cline{6-8}
 & & & & & \scriptsize{138} & \scriptsize{110.426} & \scriptsize{2.245} \\
\hline
\multirow{1}{*}{\scriptsize{231}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24229}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$CaH$_10$C$_2$O$_11$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:39_bestsm_kyoto}}} & \scriptsize{132} & \scriptsize{204.079} & \scriptsize{1.252} \\
\hline
\multirow{1}{*}{\scriptsize{232}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28368}}} & \multirow{1}{*}{\scriptsize{\ce{TlAuCl$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:39_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{12.352} & \scriptsize{4.146} \\
\hline
\multirow{1}{*}{\scriptsize{233}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28900}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_2$As$_3$Br}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:39_bestsm_kyoto}}} & \scriptsize{22} & \scriptsize{16.689} & \scriptsize{6.226} \\
\hline
\multirow{1}{*}{\scriptsize{234}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30100}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$B$_2$Se$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:39_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{76.387} & \scriptsize{5.636} \\
\hline
\multirow{1}{*}{\scriptsize{235}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30239}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$(BS$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:40_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{33.88} & \scriptsize{2.115} \\
\hline
\multirow{1}{*}{\scriptsize{236}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{504953}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$As$_4$O$_11$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:40_bestsm_kyoto}}} & \scriptsize{90} & \scriptsize{92.57} & \scriptsize{10.705} \\
\hline
\multirow{1}{*}{\scriptsize{237}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542445}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PaF$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:40_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{31.895} & \scriptsize{2.367} \\
\hline
\multirow{1}{*}{\scriptsize{238}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554280}}} & \multirow{1}{*}{\scriptsize{\ce{RbTh$_2$(PO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:40_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{45.189} & \scriptsize{2.299} \\
\hline
\multirow{1}{*}{\scriptsize{239}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554737}}} & \multirow{1}{*}{\scriptsize{\ce{CsAu$_2$F$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:40_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{26.811} & \scriptsize{1.082} \\
\hline
\multirow{1}{*}{\scriptsize{240}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555527}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_3$Si$_2$S$_8$Br}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:40_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{20.546} & \scriptsize{2.09} \\
\hline
\multirow{1}{*}{\scriptsize{241}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556756}}} & \multirow{1}{*}{\scriptsize{\ce{KSb$_2$PO$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:41_bestsm_kyoto}}} & \scriptsize{118} & \scriptsize{84.581} & \scriptsize{6.766} \\
\hline
\multirow{1}{*}{\scriptsize{242}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557529}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$P$_3$O$_10$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:41_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{37.882} & \scriptsize{3.073} \\
\hline
\multirow{1}{*}{\scriptsize{243}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557824}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$(ReS$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:41_bestsm_kyoto}}} & \scriptsize{108} & \scriptsize{38.84} & \scriptsize{1.377} \\
\hline
\multirow{1}{*}{\scriptsize{244}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560673}}} & \multirow{1}{*}{\scriptsize{\ce{NaPr$_2$S$_2$O$_8$F$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:41_bestsm_kyoto}}} & \scriptsize{60} & \scriptsize{51.512} & \scriptsize{2.555} \\
\hline
\multirow{1}{*}{\scriptsize{245}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561236}}} & \multirow{1}{*}{\scriptsize{\ce{Pb$_13$(Cl$_3$O$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:41_bestsm_kyoto}}} & \scriptsize{144} & \scriptsize{43.602} & \scriptsize{1.439} \\
\hline
\multirow{1}{*}{\scriptsize{246}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{562182}}} & \multirow{1}{*}{\scriptsize{\ce{ZnSiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:41_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{83.532} & \scriptsize{15.618} \\
\hline
\multirow{1}{*}{\scriptsize{247}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{570258}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$(AlN$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:42_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{83.967} & \scriptsize{11.797} \\
\hline
\multirow{1}{*}{\scriptsize{248}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{616190}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$(ReSe$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:42_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{11.857} & \scriptsize{2.285} \\
\hline
\multirow{1}{*}{\scriptsize{249}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{622491}}} & \multirow{1}{*}{\scriptsize{\ce{Pb$_13$(Br$_3$O$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:42_bestsm_kyoto}}} & \scriptsize{144} & \scriptsize{42.571} & \scriptsize{1.341} \\
\hline
\multirow{1}{*}{\scriptsize{250}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{649982}}} & \multirow{1}{*}{\scriptsize{\ce{Sb$_8$(Pb$_3$S$_7$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:42_bestsm_kyoto}}} & \scriptsize{206} & \scriptsize{34.966} & \scriptsize{1.675} \\
\hline
\multirow{1}{*}{\scriptsize{251}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{760778}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$AgF$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:42_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{25.808} & \scriptsize{4.033} \\
\hline
\multirow{1}{*}{\scriptsize{252}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768383}}} & \multirow{1}{*}{\scriptsize{\ce{SmBiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:42_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{69.357} & \scriptsize{6.979} \\
\hline
\multirow{1}{*}{\scriptsize{253}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{769971}}} & \multirow{1}{*}{\scriptsize{\ce{BaGa$_4$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:43_bestsm_kyoto}}} & \scriptsize{64} & \scriptsize{87.734} & \scriptsize{7.025} \\
\hline
\multirow{1}{*}{\scriptsize{254}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771306}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$P$_4$O$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:43_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{132.948} & \scriptsize{2.291} \\
\hline
\multirow{1}{*}{\scriptsize{255}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{772185}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$Hf$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:43_bestsm_kyoto}}} & \scriptsize{88} & \scriptsize{95.421} & \scriptsize{19.402} \\
\hline
\multirow{1}{*}{\scriptsize{256}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{772744}}} & \multirow{1}{*}{\scriptsize{\ce{Tm$_2$P$_4$O$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:43_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{48.872} & \scriptsize{5.106} \\
\hline
\multirow{1}{*}{\scriptsize{257}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{779511}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$MgO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:43_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{47.903} & \scriptsize{4.8} \\
\hline
\multirow{1}{*}{\scriptsize{258}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{866612}}} & \multirow{1}{*}{\scriptsize{\ce{CsAsH$_6$(CSe)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:43_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{171.37} & \scriptsize{1.236} \\
\hline
\multirow{2}{*}{\scriptsize{259}} & \multirow{2}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{2}{*}{\scriptsize{\mpidweb{974035}}} & \multirow{2}{*}{\scriptsize{\ce{Pb$_3$I$_2$(Cl$_2$O$_3$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:44_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{85.567} & \scriptsize{2.473} \\
\cline{6-8}
 & & & & & \scriptsize{86} & \scriptsize{91.028} & \scriptsize{3.758} \\
\hline
\multirow{1}{*}{\scriptsize{260}} & \multirow{1}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{1}{*}{\scriptsize{\mpidweb{977298}}} & \multirow{1}{*}{\scriptsize{\ce{LiBeH$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:44_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{135.566} & \scriptsize{4.702} \\
\hline
\multirow{2}{*}{\scriptsize{261}} & \multirow{2}{*}{\scriptsize{15 (\sgsymb{15})}} & \multirow{2}{*}{\scriptsize{\mpidweb{989623}}} & \multirow{2}{*}{\scriptsize{\ce{SrReN$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:44_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{33.913} & \scriptsize{4.515} \\
\cline{6-8}
 & & & & & \scriptsize{38} & \scriptsize{48.11} & \scriptsize{2.376} \\
\hline
\multirow{1}{*}{\scriptsize{262}} & \multirow{1}{*}{\scriptsize{18 (\sgsymb{18})}} & \multirow{1}{*}{\scriptsize{\mpidweb{648932}}} & \multirow{1}{*}{\scriptsize{\ce{Nb$_2$PS$_10$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:44_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{44.622} & \scriptsize{1.349} \\
\hline
\multirow{1}{*}{\scriptsize{263}} & \multirow{1}{*}{\scriptsize{18 (\sgsymb{18})}} & \multirow{1}{*}{\scriptsize{\mpidweb{773843}}} & \multirow{1}{*}{\scriptsize{\ce{LiTi$_2$(PO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:44_bestsm_kyoto}}} & \scriptsize{156} & \scriptsize{74.731} & \scriptsize{2.625} \\
\hline
\multirow{1}{*}{\scriptsize{264}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8377}}} & \multirow{1}{*}{\scriptsize{\ce{TeO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:44_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{77.377} & \scriptsize{10.95} \\
\hline
\multirow{1}{*}{\scriptsize{265}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9512}}} & \multirow{1}{*}{\scriptsize{\ce{SrAl$_2$P$_2$(O$_4$F)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:45_bestsm_kyoto}}} & \scriptsize{172} & \scriptsize{132.66} & \scriptsize{7.157} \\
\hline
\multirow{1}{*}{\scriptsize{266}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10802}}} & \multirow{1}{*}{\scriptsize{\ce{RbAs}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:45_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{24.144} & \scriptsize{2.216} \\
\hline
\multirow{1}{*}{\scriptsize{267}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18105}}} & \multirow{1}{*}{\scriptsize{\ce{CsAgSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:45_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{20.084} & \scriptsize{1.038} \\
\hline
\multirow{2}{*}{\scriptsize{268}} & \multirow{2}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{2}{*}{\scriptsize{\mpidweb{29155}}} & \multirow{2}{*}{\scriptsize{\ce{TlB$_3$O$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:45_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{56.742} & \scriptsize{6.535} \\
\cline{6-8}
 & & & & & \scriptsize{106} & \scriptsize{178.604} & \scriptsize{11.06} \\
\hline
\multirow{1}{*}{\scriptsize{269}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{510279}}} & \multirow{1}{*}{\scriptsize{\ce{ZnAsHPbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:45_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{61.555} & \scriptsize{2.052} \\
\hline
\multirow{1}{*}{\scriptsize{270}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556979}}} & \multirow{1}{*}{\scriptsize{\ce{CsSmGeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:45_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{22.736} & \scriptsize{2.6} \\
\hline
\multirow{1}{*}{\scriptsize{271}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560394}}} & \multirow{1}{*}{\scriptsize{\ce{AsPbClO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:46_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{32.273} & \scriptsize{1.31} \\
\hline
\multirow{2}{*}{\scriptsize{272}} & \multirow{2}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{2}{*}{\scriptsize{\mpidweb{567873}}} & \multirow{2}{*}{\scriptsize{\ce{RbSmGeSe$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:46_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{15.831} & \scriptsize{1.341} \\
\cline{6-8}
 & & & & & \scriptsize{60} & \scriptsize{18.33} & \scriptsize{1.363} \\
\hline
\multirow{1}{*}{\scriptsize{273}} & \multirow{1}{*}{\scriptsize{19 (\sgsymb{19})}} & \multirow{1}{*}{\scriptsize{\mpidweb{625830}}} & \multirow{1}{*}{\scriptsize{\ce{Zn(HO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:46_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{145.407} & \scriptsize{8.489} \\
\hline
\multirow{1}{*}{\scriptsize{274}} & \multirow{1}{*}{\scriptsize{20 (\sgsymb{20})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7264}}} & \multirow{1}{*}{\scriptsize{\ce{Nd(PO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:46_bestsm_kyoto}}} & \scriptsize{62} & \scriptsize{120.916} & \scriptsize{9.643} \\
\hline
\multirow{1}{*}{\scriptsize{275}} & \multirow{1}{*}{\scriptsize{20 (\sgsymb{20})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27167}}} & \multirow{1}{*}{\scriptsize{\ce{Sn$_2$IF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:46_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{18.704} & \scriptsize{4.543} \\
\hline
\multirow{1}{*}{\scriptsize{276}} & \multirow{1}{*}{\scriptsize{20 (\sgsymb{20})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558125}}} & \multirow{1}{*}{\scriptsize{\ce{BaTiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:46_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{77.358} & \scriptsize{15.338} \\
\hline
\multirow{1}{*}{\scriptsize{277}} & \multirow{1}{*}{\scriptsize{20 (\sgsymb{20})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558568}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$CdSiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:47_bestsm_kyoto}}} & \scriptsize{108} & \scriptsize{26.988} & \scriptsize{2.207} \\
\hline
\multirow{1}{*}{\scriptsize{278}} & \multirow{1}{*}{\scriptsize{20 (\sgsymb{20})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560398}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Zn(GeO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:47_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{34.762} & \scriptsize{5.109} \\
\hline
\multirow{1}{*}{\scriptsize{279}} & \multirow{1}{*}{\scriptsize{31 (\sgsymb{31})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10796}}} & \multirow{1}{*}{\scriptsize{\ce{HgSeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:47_bestsm_kyoto}}} & \scriptsize{22} & \scriptsize{42.77} & \scriptsize{4.982} \\
\hline
\multirow{1}{*}{\scriptsize{280}} & \multirow{1}{*}{\scriptsize{31 (\sgsymb{31})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557940}}} & \multirow{1}{*}{\scriptsize{\ce{KNd(CO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:47_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{81.675} & \scriptsize{2.219} \\
\hline
\multirow{1}{*}{\scriptsize{281}} & \multirow{1}{*}{\scriptsize{33 (\sgsymb{33})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3491}}} & \multirow{1}{*}{\scriptsize{\ce{NbSbO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:47_bestsm_kyoto}}} & \scriptsize{60} & \scriptsize{72.235} & \scriptsize{10.106} \\
\hline
\multirow{1}{*}{\scriptsize{282}} & \multirow{1}{*}{\scriptsize{33 (\sgsymb{33})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15108}}} & \multirow{1}{*}{\scriptsize{\ce{RbSnAsO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:47_bestsm_kyoto}}} & \scriptsize{124} & \scriptsize{50.471} & \scriptsize{3.108} \\
\hline
\multirow{1}{*}{\scriptsize{283}} & \multirow{1}{*}{\scriptsize{33 (\sgsymb{33})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557237}}} & \multirow{1}{*}{\scriptsize{\ce{K$_5$In$_3$(SiO$_3$)$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:48_bestsm_kyoto}}} & \scriptsize{248} & \scriptsize{49.867} & \scriptsize{1.767} \\
\hline
\multirow{2}{*}{\scriptsize{284}} & \multirow{2}{*}{\scriptsize{33 (\sgsymb{33})}} & \multirow{2}{*}{\scriptsize{\mpidweb{570548}}} & \multirow{2}{*}{\scriptsize{\ce{NaPr$_4$I$_7$N$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:48_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{57.654} & \scriptsize{6.703} \\
\cline{6-8}
 & & & & & \scriptsize{166} & \scriptsize{75.114} & \scriptsize{6.712} \\
\hline
\multirow{1}{*}{\scriptsize{285}} & \multirow{1}{*}{\scriptsize{33 (\sgsymb{33})}} & \multirow{1}{*}{\scriptsize{\mpidweb{752882}}} & \multirow{1}{*}{\scriptsize{\ce{LiAgF$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:48_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{31.993} & \scriptsize{4.252} \\
\hline
\multirow{1}{*}{\scriptsize{286}} & \multirow{1}{*}{\scriptsize{33 (\sgsymb{33})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771248}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ge$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:48_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{67.177} & \scriptsize{4.765} \\
\hline
\multirow{1}{*}{\scriptsize{287}} & \multirow{1}{*}{\scriptsize{36 (\sgsymb{36})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3080}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_5$(Ga$_3$O$_7$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:48_bestsm_kyoto}}} & \scriptsize{124} & \scriptsize{71.625} & \scriptsize{6.474} \\
\hline
\multirow{1}{*}{\scriptsize{288}} & \multirow{1}{*}{\scriptsize{36 (\sgsymb{36})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13703}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_4$CO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:48_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{79.298} & \scriptsize{4.879} \\
\hline
\multirow{1}{*}{\scriptsize{289}} & \multirow{1}{*}{\scriptsize{36 (\sgsymb{36})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28264}}} & \multirow{1}{*}{\scriptsize{\ce{RbH$_3$O$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:49_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{90.724} & \scriptsize{6.707} \\
\hline
\multirow{1}{*}{\scriptsize{290}} & \multirow{1}{*}{\scriptsize{36 (\sgsymb{36})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560008}}} & \multirow{1}{*}{\scriptsize{\ce{PNF$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:49_bestsm_kyoto}}} & \scriptsize{10} & \scriptsize{40.924} & \scriptsize{17.531} \\
\hline
\multirow{1}{*}{\scriptsize{291}} & \multirow{1}{*}{\scriptsize{37 (\sgsymb{37})}} & \multirow{1}{*}{\scriptsize{\mpidweb{756294}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$Ti$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:49_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{73.984} & \scriptsize{4.41} \\
\hline
\multirow{1}{*}{\scriptsize{292}} & \multirow{1}{*}{\scriptsize{38 (\sgsymb{38})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569450}}} & \multirow{1}{*}{\scriptsize{\ce{LiB$_6$C}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:49_bestsm_kyoto}}} & \scriptsize{41} & \scriptsize{120.996} & \scriptsize{6.713} \\
\hline
\multirow{1}{*}{\scriptsize{293}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6013}}} & \multirow{1}{*}{\scriptsize{\ce{KTa(CuSe$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:49_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{22.42} & \scriptsize{1.456} \\
\hline
\multirow{1}{*}{\scriptsize{294}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6376}}} & \multirow{1}{*}{\scriptsize{\ce{KV(CuS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:49_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{17.125} & \scriptsize{5.888} \\
\hline
\multirow{1}{*}{\scriptsize{295}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6599}}} & \multirow{1}{*}{\scriptsize{\ce{KNb(CuSe$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:50_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{22.596} & \scriptsize{1.328} \\
\hline
\multirow{1}{*}{\scriptsize{296}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{11925}}} & \multirow{1}{*}{\scriptsize{\ce{RbTa(CuSe$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:50_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{22.326} & \scriptsize{1.393} \\
\hline
\multirow{1}{*}{\scriptsize{297}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16179}}} & \multirow{1}{*}{\scriptsize{\ce{SrCu$_2$GeSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:50_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{24.808} & \scriptsize{1.709} \\
\hline
\multirow{2}{*}{\scriptsize{298}} & \multirow{2}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{2}{*}{\scriptsize{\mpidweb{20496}}} & \multirow{2}{*}{\scriptsize{\ce{Ga$_2$PbO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:50_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{80.468} & \scriptsize{2.553} \\
\cline{6-8}
 & & & & & \scriptsize{38} & \scriptsize{82.326} & \scriptsize{6.159} \\
\hline
\multirow{1}{*}{\scriptsize{299}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{21892}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$PbO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:50_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{70.217} & \scriptsize{10.472} \\
\hline
\multirow{1}{*}{\scriptsize{300}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554240}}} & \multirow{1}{*}{\scriptsize{\ce{NaCa$_4$(BO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:50_bestsm_kyoto}}} & \scriptsize{96} & \scriptsize{156.278} & \scriptsize{3.187} \\
\hline
\multirow{1}{*}{\scriptsize{301}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554346}}} & \multirow{1}{*}{\scriptsize{\ce{KSr$_4$(BO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:51_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{149.091} & \scriptsize{5.814} \\
\hline
\multirow{1}{*}{\scriptsize{302}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554573}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:51_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{93.601} & \scriptsize{14.615} \\
\hline
\multirow{1}{*}{\scriptsize{303}} & \multirow{1}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555023}}} & \multirow{1}{*}{\scriptsize{\ce{KCa$_4$(BO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:51_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{152.382} & \scriptsize{5.775} \\
\hline
\multirow{3}{*}{\scriptsize{304}} & \multirow{3}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{3}{*}{\scriptsize{\mpidweb{558347}}} & \multirow{3}{*}{\scriptsize{\ce{K$_4$Ba(SiO$_3$)$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:51_bestsm_kyoto}}} & \scriptsize{77} & \scriptsize{59.641} & \scriptsize{4.42} \\
\cline{6-8}
 & & & & & \scriptsize{80} & \scriptsize{70.148} & \scriptsize{5.408} \\
\cline{6-8}
 & & & & & \scriptsize{81} & \scriptsize{73.298} & \scriptsize{7.087} \\
\hline
\multirow{3}{*}{\scriptsize{305}} & \multirow{3}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{3}{*}{\scriptsize{\mpidweb{560535}}} & \multirow{3}{*}{\scriptsize{\ce{K$_4$Sr(SiO$_3$)$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:51_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{33.326} & \scriptsize{1.175} \\
\cline{6-8}
 & & & & & \scriptsize{72} & \scriptsize{56.329} & \scriptsize{2.956} \\
\cline{6-8}
 & & & & & \scriptsize{77} & \scriptsize{62.727} & \scriptsize{1.802} \\
\hline
\multirow{3}{*}{\scriptsize{306}} & \multirow{3}{*}{\scriptsize{40 (\sgsymb{40})}} & \multirow{3}{*}{\scriptsize{\mpidweb{861942}}} & \multirow{3}{*}{\scriptsize{\ce{Ag$_2$GePbS$_4$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:51_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{7.753} & \scriptsize{1.185} \\
\cline{6-8}
 & & & & & \scriptsize{32} & \scriptsize{25.896} & \scriptsize{2.473} \\
\cline{6-8}
 & & & & & \scriptsize{44} & \scriptsize{46.065} & \scriptsize{1.329} \\
\hline
\multirow{2}{*}{\scriptsize{307}} & \multirow{2}{*}{\scriptsize{41 (\sgsymb{41})}} & \multirow{2}{*}{\scriptsize{\mpidweb{1175}}} & \multirow{2}{*}{\scriptsize{\ce{SrS$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:52_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{22.881} & \scriptsize{3.01} \\
\cline{6-8}
 & & & & & \scriptsize{22} & \scriptsize{57.503} & \scriptsize{1.246} \\
\hline
\multirow{1}{*}{\scriptsize{308}} & \multirow{1}{*}{\scriptsize{41 (\sgsymb{41})}} & \multirow{1}{*}{\scriptsize{\mpidweb{553948}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_4$Hg$_3$Sb$_2$(As$_2$S$_5$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:52_bestsm_kyoto}}} & \scriptsize{154} & \scriptsize{29.576} & \scriptsize{1.068} \\
\hline
\multirow{4}{*}{\scriptsize{309}} & \multirow{4}{*}{\scriptsize{41 (\sgsymb{41})}} & \multirow{4}{*}{\scriptsize{\mpidweb{558602}}} & \multirow{4}{*}{\scriptsize{\ce{CsAl$_3$(P$_3$O$_10$)$_2$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:52_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{67.337} & \scriptsize{2.349} \\
\cline{6-8}
 & & & & & \scriptsize{146} & \scriptsize{122.538} & \scriptsize{2.737} \\
\cline{6-8}
 & & & & & \scriptsize{150} & \scriptsize{129.691} & \scriptsize{1.711} \\
\cline{6-8}
 & & & & & \scriptsize{160} & \scriptsize{139.122} & \scriptsize{1.248} \\
\hline
\multirow{1}{*}{\scriptsize{310}} & \multirow{1}{*}{\scriptsize{41 (\sgsymb{41})}} & \multirow{1}{*}{\scriptsize{\mpidweb{686748}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$Al$_2$Si(HO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:52_bestsm_kyoto}}} & \scriptsize{116} & \scriptsize{65.944} & \scriptsize{2.474} \\
\hline
\multirow{3}{*}{\scriptsize{311}} & \multirow{3}{*}{\scriptsize{41 (\sgsymb{41})}} & \multirow{3}{*}{\scriptsize{\mpidweb{706621}}} & \multirow{3}{*}{\scriptsize{\ce{KB$_5$(H$_2$O$_3$)$_4$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:52_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{50.647} & \scriptsize{2.409} \\
\cline{6-8}
 & & & & & \scriptsize{68} & \scriptsize{77.433} & \scriptsize{2.399} \\
\cline{6-8}
 & & & & & \scriptsize{150} & \scriptsize{395.246} & \scriptsize{2.112} \\
\hline
\multirow{1}{*}{\scriptsize{312}} & \multirow{1}{*}{\scriptsize{43 (\sgsymb{43})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28477}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(ClO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:52_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{74.023} & \scriptsize{1.258} \\
\hline
\multirow{1}{*}{\scriptsize{313}} & \multirow{1}{*}{\scriptsize{43 (\sgsymb{43})}} & \multirow{1}{*}{\scriptsize{\mpidweb{626218}}} & \multirow{1}{*}{\scriptsize{\ce{SbHO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:53_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{118.068} & \scriptsize{4.757} \\
\hline
\multirow{1}{*}{\scriptsize{314}} & \multirow{1}{*}{\scriptsize{52 (\sgsymb{52})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28996}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_4$Bi$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:53_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{36.111} & \scriptsize{5.887} \\
\hline
\multirow{1}{*}{\scriptsize{315}} & \multirow{1}{*}{\scriptsize{52 (\sgsymb{52})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30900}}} & \multirow{1}{*}{\scriptsize{\ce{TaBiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:53_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{90.913} & \scriptsize{20.714} \\
\hline
\multirow{1}{*}{\scriptsize{316}} & \multirow{1}{*}{\scriptsize{53 (\sgsymb{53})}} & \multirow{1}{*}{\scriptsize{\mpidweb{531523}}} & \multirow{1}{*}{\scriptsize{\ce{LiGa$_5$O$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:53_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{88.792} & \scriptsize{2.72} \\
\hline
\multirow{1}{*}{\scriptsize{317}} & \multirow{1}{*}{\scriptsize{55 (\sgsymb{55})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29332}}} & \multirow{1}{*}{\scriptsize{\ce{Pt(PbO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:53_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{71.096} & \scriptsize{2.636} \\
\hline
\multirow{2}{*}{\scriptsize{318}} & \multirow{2}{*}{\scriptsize{56 (\sgsymb{56})}} & \multirow{2}{*}{\scriptsize{\mpidweb{8056}}} & \multirow{2}{*}{\scriptsize{\ce{Ca(BO$_2$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:53_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{100.532} & \scriptsize{12.771} \\
\cline{6-8}
 & & & & & \scriptsize{140} & \scriptsize{124.971} & \scriptsize{6.962} \\
\hline
\multirow{2}{*}{\scriptsize{319}} & \multirow{2}{*}{\scriptsize{56 (\sgsymb{56})}} & \multirow{2}{*}{\scriptsize{\mpidweb{560121}}} & \multirow{2}{*}{\scriptsize{\ce{H$_5$CNO$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:54_bestsm_kyoto}}} & \scriptsize{140} & \scriptsize{165.346} & \scriptsize{17.014} \\
\cline{6-8}
 & & & & & \scriptsize{212} & \scriptsize{362.835} & \scriptsize{1.993} \\
\hline
\multirow{1}{*}{\scriptsize{320}} & \multirow{1}{*}{\scriptsize{58 (\sgsymb{58})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6105}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_2$Ta$_3$(SeO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:54_bestsm_kyoto}}} & \scriptsize{176} & \scriptsize{107.241} & \scriptsize{11.38} \\
\hline
\multirow{1}{*}{\scriptsize{321}} & \multirow{1}{*}{\scriptsize{58 (\sgsymb{58})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541568}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$Li$_3$NbN$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:54_bestsm_kyoto}}} & \scriptsize{110} & \scriptsize{83.113} & \scriptsize{1.89} \\
\hline
\multirow{1}{*}{\scriptsize{322}} & \multirow{1}{*}{\scriptsize{58 (\sgsymb{58})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541569}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$Li$_3$TaN$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:54_bestsm_kyoto}}} & \scriptsize{110} & \scriptsize{84.036} & \scriptsize{1.578} \\
\hline
\multirow{1}{*}{\scriptsize{323}} & \multirow{1}{*}{\scriptsize{58 (\sgsymb{58})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557844}}} & \multirow{1}{*}{\scriptsize{\ce{KMg$_4$(PO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:54_bestsm_kyoto}}} & \scriptsize{166} & \scriptsize{67.824} & \scriptsize{2.247} \\
\hline
\multirow{1}{*}{\scriptsize{324}} & \multirow{1}{*}{\scriptsize{59 (\sgsymb{59})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28994}}} & \multirow{1}{*}{\scriptsize{\ce{KLi$_2$As}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:54_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{47.331} & \scriptsize{10.498} \\
\hline
\multirow{1}{*}{\scriptsize{325}} & \multirow{1}{*}{\scriptsize{59 (\sgsymb{59})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29898}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$Au$_4$S$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:55_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{35.261} & \scriptsize{3.909} \\
\hline
\multirow{2}{*}{\scriptsize{326}} & \multirow{2}{*}{\scriptsize{59 (\sgsymb{59})}} & \multirow{2}{*}{\scriptsize{\mpidweb{571020}}} & \multirow{2}{*}{\scriptsize{\ce{CsMgH$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:55_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{24.094} & \scriptsize{6.945} \\
\cline{6-8}
 & & & & & \scriptsize{88} & \scriptsize{163.265} & \scriptsize{15.374} \\
\hline
\multirow{1}{*}{\scriptsize{327}} & \multirow{1}{*}{\scriptsize{59 (\sgsymb{59})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754113}}} & \multirow{1}{*}{\scriptsize{\ce{TmClO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:55_bestsm_kyoto}}} & \scriptsize{6} & \scriptsize{16.467} & \scriptsize{11.369} \\
\hline
\multirow{1}{*}{\scriptsize{328}} & \multirow{1}{*}{\scriptsize{59 (\sgsymb{59})}} & \multirow{1}{*}{\scriptsize{\mpidweb{755689}}} & \multirow{1}{*}{\scriptsize{\ce{ErClO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:55_bestsm_kyoto}}} & \scriptsize{6} & \scriptsize{16.303} & \scriptsize{11.39} \\
\hline
\multirow{1}{*}{\scriptsize{329}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3417}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(BO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:55_bestsm_kyoto}}} & \scriptsize{64} & \scriptsize{109.796} & \scriptsize{41.888} \\
\hline
\multirow{1}{*}{\scriptsize{330}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3552}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$Si$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:55_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{78.241} & \scriptsize{16.565} \\
\hline
\multirow{1}{*}{\scriptsize{331}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5996}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ti$_2$Si$_2$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:56_bestsm_kyoto}}} & \scriptsize{160} & \scriptsize{113.042} & \scriptsize{5.675} \\
\hline
\multirow{1}{*}{\scriptsize{332}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16970}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Si$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:56_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{75.653} & \scriptsize{21.214} \\
\hline
\multirow{1}{*}{\scriptsize{333}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29001}}} & \multirow{1}{*}{\scriptsize{\ce{NaLuCl$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:56_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{16.806} & \scriptsize{3.786} \\
\hline
\multirow{1}{*}{\scriptsize{334}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{570555}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_7$GeN$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:56_bestsm_kyoto}}} & \scriptsize{156} & \scriptsize{78.168} & \scriptsize{2.055} \\
\hline
\multirow{1}{*}{\scriptsize{335}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{772863}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ge$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:56_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{66.17} & \scriptsize{9.113} \\
\hline
\multirow{1}{*}{\scriptsize{336}} & \multirow{1}{*}{\scriptsize{60 (\sgsymb{60})}} & \multirow{1}{*}{\scriptsize{\mpidweb{866314}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_5$Al$_2$(SiN$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:56_bestsm_kyoto}}} & \scriptsize{164} & \scriptsize{78.491} & \scriptsize{4.237} \\
\hline
\multirow{1}{*}{\scriptsize{337}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4575}}} & \multirow{1}{*}{\scriptsize{\ce{MgGeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:57_bestsm_kyoto}}} & \scriptsize{196} & \scriptsize{84.599} & \scriptsize{3.98} \\
\hline
\multirow{1}{*}{\scriptsize{338}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4659}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(PO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:57_bestsm_kyoto}}} & \scriptsize{164} & \scriptsize{94.602} & \scriptsize{6.378} \\
\hline
\multirow{1}{*}{\scriptsize{339}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10368}}} & \multirow{1}{*}{\scriptsize{\ce{CoPSe}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:57_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{52.032} & \scriptsize{2.827} \\
\hline
\multirow{1}{*}{\scriptsize{340}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17560}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$UO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:57_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{55.979} & \scriptsize{19.097} \\
\hline
\multirow{1}{*}{\scriptsize{341}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23806}}} & \multirow{1}{*}{\scriptsize{\ce{BaAsH$_3$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:57_bestsm_kyoto}}} & \scriptsize{220} & \scriptsize{333.486} & \scriptsize{7.852} \\
\hline
\multirow{1}{*}{\scriptsize{342}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23883}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_2$BHO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:57_bestsm_kyoto}}} & \scriptsize{188} & \scriptsize{407.938} & \scriptsize{15.0} \\
\hline
\multirow{2}{*}{\scriptsize{343}} & \multirow{2}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{2}{*}{\scriptsize{\mpidweb{29217}}} & \multirow{2}{*}{\scriptsize{\ce{Ge$_3$PbO$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:58_bestsm_kyoto}}} & \scriptsize{156} & \scriptsize{44.825} & \scriptsize{2.946} \\
\cline{6-8}
 & & & & & \scriptsize{212} & \scriptsize{79.792} & \scriptsize{10.24} \\
\hline
\multirow{1}{*}{\scriptsize{344}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542678}}} & \multirow{1}{*}{\scriptsize{\ce{AlAs(H$_2$O$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:58_bestsm_kyoto}}} & \scriptsize{176} & \scriptsize{93.997} & \scriptsize{1.869} \\
\hline
\multirow{1}{*}{\scriptsize{345}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554193}}} & \multirow{1}{*}{\scriptsize{\ce{NaGa(TeO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:58_bestsm_kyoto}}} & \scriptsize{180} & \scriptsize{57.645} & \scriptsize{5.722} \\
\hline
\multirow{1}{*}{\scriptsize{346}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557672}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$Pb$_2$S$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:58_bestsm_kyoto}}} & \scriptsize{148} & \scriptsize{28.823} & \scriptsize{2.6} \\
\hline
\multirow{2}{*}{\scriptsize{347}} & \multirow{2}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{2}{*}{\scriptsize{\mpidweb{558483}}} & \multirow{2}{*}{\scriptsize{\ce{K$_4$LiIO$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:58_bestsm_kyoto}}} & \scriptsize{156} & \scriptsize{36.325} & \scriptsize{1.185} \\
\cline{6-8}
 & & & & & \scriptsize{172} & \scriptsize{45.412} & \scriptsize{1.5} \\
\hline
\multirow{1}{*}{\scriptsize{348}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{654129}}} & \multirow{1}{*}{\scriptsize{\ce{GaAg(PSe$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:58_bestsm_kyoto}}} & \scriptsize{188} & \scriptsize{30.597} & \scriptsize{1.157} \\
\hline
\multirow{2}{*}{\scriptsize{349}} & \multirow{2}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{2}{*}{\scriptsize{\mpidweb{735022}}} & \multirow{2}{*}{\scriptsize{\ce{SrPHO$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:59_bestsm_kyoto}}} & \scriptsize{136} & \scriptsize{35.845} & \scriptsize{7.624} \\
\cline{6-8}
 & & & & & \scriptsize{216} & \scriptsize{71.676} & \scriptsize{4.261} \\
\hline
\multirow{1}{*}{\scriptsize{350}} & \multirow{1}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{1}{*}{\scriptsize{\mpidweb{769368}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$SnO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:59_bestsm_kyoto}}} & \scriptsize{116} & \scriptsize{16.295} & \scriptsize{1.64} \\
\hline
\multirow{2}{*}{\scriptsize{351}} & \multirow{2}{*}{\scriptsize{61 (\sgsymb{61})}} & \multirow{2}{*}{\scriptsize{\mpidweb{979340}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$LiTaN$_3$F}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:59_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{33.392} & \scriptsize{2.68} \\
\cline{6-8}
 & & & & & \scriptsize{164} & \scriptsize{67.928} & \scriptsize{4.086} \\
\hline
\multirow{1}{*}{\scriptsize{352}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{1477}}} & \multirow{1}{*}{\scriptsize{\ce{BaSi$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:59_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{12.726} & \scriptsize{2.849} \\
\hline
\multirow{1}{*}{\scriptsize{353}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4192}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$AsN}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:59_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{32.154} & \scriptsize{9.844} \\
\hline
\multirow{1}{*}{\scriptsize{354}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5614}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$BS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:59_bestsm_kyoto}}} & \scriptsize{60} & \scriptsize{45.283} & \scriptsize{2.523} \\
\hline
\multirow{1}{*}{\scriptsize{355}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9371}}} & \multirow{1}{*}{\scriptsize{\ce{ErF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:60_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{48.861} & \scriptsize{8.89} \\
\hline
\multirow{1}{*}{\scriptsize{356}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28587}}} & \multirow{1}{*}{\scriptsize{\ce{BaH$_8$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:60_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{151.63} & \scriptsize{9.27} \\
\hline
\multirow{1}{*}{\scriptsize{357}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29454}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$TlO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:60_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{45.048} & \scriptsize{8.841} \\
\hline
\multirow{1}{*}{\scriptsize{358}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{30528}}} & \multirow{1}{*}{\scriptsize{\ce{MnTlCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:60_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{7.219} & \scriptsize{5.382} \\
\hline
\multirow{1}{*}{\scriptsize{359}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555650}}} & \multirow{1}{*}{\scriptsize{\ce{NdSeClO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:60_bestsm_kyoto}}} & \scriptsize{104} & \scriptsize{47.741} & \scriptsize{3.001} \\
\hline
\multirow{1}{*}{\scriptsize{360}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560732}}} & \multirow{1}{*}{\scriptsize{\ce{BaNaZrF$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:60_bestsm_kyoto}}} & \scriptsize{116} & \scriptsize{65.82} & \scriptsize{6.204} \\
\hline
\multirow{1}{*}{\scriptsize{361}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{608314}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$ZnCl$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:61_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{37.696} & \scriptsize{1.925} \\
\hline
\multirow{1}{*}{\scriptsize{362}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{643069}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$HIO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:61_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{39.433} & \scriptsize{8.111} \\
\hline
\multirow{1}{*}{\scriptsize{363}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{653454}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ZnCl$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:61_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{38.486} & \scriptsize{2.525} \\
\hline
\multirow{1}{*}{\scriptsize{364}} & \multirow{1}{*}{\scriptsize{62 (\sgsymb{62})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771161}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(BrO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:61_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{37.014} & \scriptsize{3.142} \\
\hline
\multirow{1}{*}{\scriptsize{365}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12343}}} & \multirow{1}{*}{\scriptsize{\ce{CsSmZnTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:61_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{16.669} & \scriptsize{2.607} \\
\hline
\multirow{1}{*}{\scriptsize{366}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12487}}} & \multirow{1}{*}{\scriptsize{\ce{CsDyCdTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:61_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{17.539} & \scriptsize{2.68} \\
\hline
\multirow{1}{*}{\scriptsize{367}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12488}}} & \multirow{1}{*}{\scriptsize{\ce{CsErCdTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:62_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{17.844} & \scriptsize{2.513} \\
\hline
\multirow{1}{*}{\scriptsize{368}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12490}}} & \multirow{1}{*}{\scriptsize{\ce{CsHoCdTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:62_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{17.608} & \scriptsize{2.632} \\
\hline
\multirow{1}{*}{\scriptsize{369}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12495}}} & \multirow{1}{*}{\scriptsize{\ce{CsTbCdTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:62_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{17.466} & \scriptsize{2.74} \\
\hline
\multirow{1}{*}{\scriptsize{370}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12496}}} & \multirow{1}{*}{\scriptsize{\ce{CsTmCdTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:62_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{17.908} & \scriptsize{2.477} \\
\hline
\multirow{3}{*}{\scriptsize{371}} & \multirow{3}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{3}{*}{\scriptsize{\mpidweb{31279}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_4$P$_21$I}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:62_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{26.225} & \scriptsize{1.592} \\
\cline{6-8}
 & & & & & \scriptsize{76} & \scriptsize{27.662} & \scriptsize{1.677} \\
\cline{6-8}
 & & & & & \scriptsize{116} & \scriptsize{49.123} & \scriptsize{1.285} \\
\hline
\multirow{4}{*}{\scriptsize{372}} & \multirow{4}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{4}{*}{\scriptsize{\mpidweb{31280}}} & \multirow{4}{*}{\scriptsize{\ce{K$_4$P$_21$I}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:62_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{26.249} & \scriptsize{1.534} \\
\cline{6-8}
 & & & & & \scriptsize{76} & \scriptsize{27.688} & \scriptsize{1.61} \\
\cline{6-8}
 & & & & & \scriptsize{116} & \scriptsize{49.745} & \scriptsize{1.226} \\
\cline{6-8}
 & & & & & \scriptsize{152} & \scriptsize{58.108} & \scriptsize{1.828} \\
\hline
\multirow{1}{*}{\scriptsize{373}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{510462}}} & \multirow{1}{*}{\scriptsize{\ce{CsDyZnTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:63_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{18.984} & \scriptsize{3.781} \\
\hline
\multirow{1}{*}{\scriptsize{374}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554376}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_4$TiSi$_2$(O$_3$F$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:63_bestsm_kyoto}}} & \scriptsize{118} & \scriptsize{101.934} & \scriptsize{2.416} \\
\hline
\multirow{1}{*}{\scriptsize{375}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555077}}} & \multirow{1}{*}{\scriptsize{\ce{Sn$_2$IF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:63_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{18.692} & \scriptsize{4.54} \\
\hline
\multirow{1}{*}{\scriptsize{376}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556094}}} & \multirow{1}{*}{\scriptsize{\ce{AgBiSCl$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:63_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{32.352} & \scriptsize{8.667} \\
\hline
\multirow{1}{*}{\scriptsize{377}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{560303}}} & \multirow{1}{*}{\scriptsize{\ce{BaCa$_2$C$_2$(O$_3$F)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:63_bestsm_kyoto}}} & \scriptsize{64} & \scriptsize{103.647} & \scriptsize{5.243} \\
\hline
\multirow{1}{*}{\scriptsize{378}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{567644}}} & \multirow{1}{*}{\scriptsize{\ce{RbCu$_2$Br$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:63_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{25.072} & \scriptsize{5.173} \\
\hline
\multirow{1}{*}{\scriptsize{379}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569107}}} & \multirow{1}{*}{\scriptsize{\ce{CsErZnTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:64_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{19.166} & \scriptsize{4.096} \\
\hline
\multirow{1}{*}{\scriptsize{380}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{579556}}} & \multirow{1}{*}{\scriptsize{\ce{CsHoZnTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:64_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{19.107} & \scriptsize{3.971} \\
\hline
\multirow{1}{*}{\scriptsize{381}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{638078}}} & \multirow{1}{*}{\scriptsize{\ce{CsTbZnTe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:64_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{18.937} & \scriptsize{3.59} \\
\hline
\multirow{1}{*}{\scriptsize{382}} & \multirow{1}{*}{\scriptsize{63 (\sgsymb{63})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867730}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$SnO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:64_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{31.196} & \scriptsize{11.815} \\
\hline
\multirow{2}{*}{\scriptsize{383}} & \multirow{2}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{2}{*}{\scriptsize{\mpidweb{5403}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$TiO$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:64_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{55.19} & \scriptsize{7.443} \\
\cline{6-8}
 & & & & & \scriptsize{70} & \scriptsize{102.74} & \scriptsize{5.273} \\
\hline
\multirow{1}{*}{\scriptsize{384}} & \multirow{1}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15543}}} & \multirow{1}{*}{\scriptsize{\ce{NaLiZr(Si$_2$O$_5$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:64_bestsm_kyoto}}} & \scriptsize{214} & \scriptsize{89.256} & \scriptsize{4.117} \\
\hline
\multirow{1}{*}{\scriptsize{385}} & \multirow{1}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17696}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$VN$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:65_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{108.881} & \scriptsize{12.145} \\
\hline
\multirow{2}{*}{\scriptsize{386}} & \multirow{2}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{2}{*}{\scriptsize{\mpidweb{24662}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_4$Mg$_3$H$_10$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:65_bestsm_kyoto}}} & \scriptsize{94} & \scriptsize{142.992} & \scriptsize{5.91} \\
\cline{6-8}
 & & & & & \scriptsize{100} & \scriptsize{164.375} & \scriptsize{18.737} \\
\hline
\multirow{2}{*}{\scriptsize{387}} & \multirow{2}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{2}{*}{\scriptsize{\mpidweb{559923}}} & \multirow{2}{*}{\scriptsize{\ce{Nb(PS$_4$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:65_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{26.606} & \scriptsize{2.589} \\
\cline{6-8}
 & & & & & \scriptsize{76} & \scriptsize{34.315} & \scriptsize{3.29} \\
\hline
\multirow{1}{*}{\scriptsize{388}} & \multirow{1}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559985}}} & \multirow{1}{*}{\scriptsize{\ce{CaP$_4$O$_11$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:65_bestsm_kyoto}}} & \scriptsize{134} & \scriptsize{82.916} & \scriptsize{2.832} \\
\hline
\multirow{2}{*}{\scriptsize{389}} & \multirow{2}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{2}{*}{\scriptsize{\mpidweb{620029}}} & \multirow{2}{*}{\scriptsize{\ce{MoCl$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:65_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{25.467} & \scriptsize{1.223} \\
\cline{6-8}
 & & & & & \scriptsize{74} & \scriptsize{34.706} & \scriptsize{2.002} \\
\hline
\multirow{1}{*}{\scriptsize{390}} & \multirow{1}{*}{\scriptsize{64 (\sgsymb{64})}} & \multirow{1}{*}{\scriptsize{\mpidweb{772086}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_4$Sn$_3$O$_10$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:65_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{89.774} & \scriptsize{11.745} \\
\hline
\multirow{1}{*}{\scriptsize{391}} & \multirow{1}{*}{\scriptsize{68 (\sgsymb{68})}} & \multirow{1}{*}{\scriptsize{\mpidweb{730074}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$CaH$_8$(N$_3$O)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:66_bestsm_kyoto}}} & \scriptsize{108} & \scriptsize{94.052} & \scriptsize{2.163} \\
\hline
\multirow{2}{*}{\scriptsize{392}} & \multirow{2}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{2}{*}{\scriptsize{\mpidweb{4030}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$Pt$_3$S$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:66_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{15.521} & \scriptsize{6.867} \\
\cline{6-8}
 & & & & & \scriptsize{26} & \scriptsize{45.5} & \scriptsize{8.458} \\
\hline
\multirow{1}{*}{\scriptsize{393}} & \multirow{1}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{1}{*}{\scriptsize{\mpidweb{11694}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Pd$_3$Se$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:66_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{24.392} & \scriptsize{3.622} \\
\hline
\multirow{2}{*}{\scriptsize{394}} & \multirow{2}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13992}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$Pt$_3$S$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:66_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{15.62} & \scriptsize{6.747} \\
\cline{6-8}
 & & & & & \scriptsize{26} & \scriptsize{45.54} & \scriptsize{8.653} \\
\hline
\multirow{2}{*}{\scriptsize{395}} & \multirow{2}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14336}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$Ni$_3$Se$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:66_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{21.733} & \scriptsize{3.35} \\
\cline{6-8}
 & & & & & \scriptsize{20} & \scriptsize{24.981} & \scriptsize{5.051} \\
\hline
\multirow{1}{*}{\scriptsize{396}} & \multirow{1}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14338}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Pt$_3$Se$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:66_bestsm_kyoto}}} & \scriptsize{23} & \scriptsize{25.712} & \scriptsize{1.433} \\
\hline
\multirow{1}{*}{\scriptsize{397}} & \multirow{1}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{1}{*}{\scriptsize{\mpidweb{510268}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Pd$_3$S$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:67_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{17.862} & \scriptsize{6.607} \\
\hline
\multirow{2}{*}{\scriptsize{398}} & \multirow{2}{*}{\scriptsize{69 (\sgsymb{69})}} & \multirow{2}{*}{\scriptsize{\mpidweb{556539}}} & \multirow{2}{*}{\scriptsize{\ce{BaSb$_2$Xe$_5$F$_22$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:67_bestsm_kyoto}}} & \scriptsize{79} & \scriptsize{68.72} & \scriptsize{2.26} \\
\cline{6-8}
 & & & & & \scriptsize{85} & \scriptsize{77.196} & \scriptsize{2.695} \\
\hline
\multirow{1}{*}{\scriptsize{399}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13995}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$GeO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:67_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{91.246} & \scriptsize{3.569} \\
\hline
\multirow{1}{*}{\scriptsize{400}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14339}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Pd$_3$Se$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:67_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{24.179} & \scriptsize{3.059} \\
\hline
\multirow{1}{*}{\scriptsize{401}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14340}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Pd$_3$Se$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:67_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{24.263} & \scriptsize{3.32} \\
\hline
\multirow{2}{*}{\scriptsize{402}} & \multirow{2}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{2}{*}{\scriptsize{\mpidweb{17228}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Ni$_3$S$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:67_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{21.529} & \scriptsize{5.716} \\
\cline{6-8}
 & & & & & \scriptsize{34} & \scriptsize{34.872} & \scriptsize{6.233} \\
\hline
\multirow{1}{*}{\scriptsize{403}} & \multirow{1}{*}{\scriptsize{70 (\sgsymb{70})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23850}}} & \multirow{1}{*}{\scriptsize{\ce{NaH$_2$N}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:68_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{406.346} & \scriptsize{1.193} \\
\hline
\multirow{1}{*}{\scriptsize{404}} & \multirow{1}{*}{\scriptsize{71 (\sgsymb{71})}} & \multirow{1}{*}{\scriptsize{\mpidweb{697671}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_6$Mg$_7$H$_26$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:68_bestsm_kyoto}}} & \scriptsize{114} & \scriptsize{162.353} & \scriptsize{3.621} \\
\hline
\multirow{1}{*}{\scriptsize{405}} & \multirow{1}{*}{\scriptsize{72 (\sgsymb{72})}} & \multirow{1}{*}{\scriptsize{\mpidweb{2884}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Mn$_3$S$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:68_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{32.586} & \scriptsize{6.545} \\
\hline
\multirow{1}{*}{\scriptsize{406}} & \multirow{1}{*}{\scriptsize{72 (\sgsymb{72})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8714}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$MnS$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:68_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{43.558} & \scriptsize{3.216} \\
\hline
\multirow{1}{*}{\scriptsize{407}} & \multirow{1}{*}{\scriptsize{72 (\sgsymb{72})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557637}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$SeO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:68_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{41.036} & \scriptsize{2.408} \\
\hline
\multirow{1}{*}{\scriptsize{408}} & \multirow{1}{*}{\scriptsize{73 (\sgsymb{73})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541966}}} & \multirow{1}{*}{\scriptsize{\ce{KAgCO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:68_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{89.193} & \scriptsize{2.152} \\
\hline
\multirow{1}{*}{\scriptsize{409}} & \multirow{1}{*}{\scriptsize{73 (\sgsymb{73})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568365}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$Br$_3$N}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:69_bestsm_kyoto}}} & \scriptsize{108} & \scriptsize{23.047} & \scriptsize{1.35} \\
\hline
\multirow{1}{*}{\scriptsize{410}} & \multirow{1}{*}{\scriptsize{74 (\sgsymb{74})}} & \multirow{1}{*}{\scriptsize{\mpidweb{644506}}} & \multirow{1}{*}{\scriptsize{\ce{NaAlH$_2$CO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:69_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{77.766} & \scriptsize{12.307} \\
\hline
\multirow{1}{*}{\scriptsize{411}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3159}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$CdSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:69_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{43.599} & \scriptsize{6.693} \\
\hline
\multirow{1}{*}{\scriptsize{412}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7909}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$CdTe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:69_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{37.661} & \scriptsize{6.685} \\
\hline
\multirow{1}{*}{\scriptsize{413}} & \multirow{1}{*}{\scriptsize{82 (\sgsymb{82})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561350}}} & \multirow{1}{*}{\scriptsize{\ce{AlBiSCl$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:69_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{15.832} & \scriptsize{1.439} \\
\hline
\multirow{1}{*}{\scriptsize{414}} & \multirow{1}{*}{\scriptsize{84 (\sgsymb{84})}} & \multirow{1}{*}{\scriptsize{\mpidweb{866641}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Na(H$_2$N)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:69_bestsm_kyoto}}} & \scriptsize{92} & \scriptsize{57.145} & \scriptsize{3.465} \\
\hline
\multirow{1}{*}{\scriptsize{415}} & \multirow{1}{*}{\scriptsize{86 (\sgsymb{86})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13758}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_4$Re$_2$O$_11$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:70_bestsm_kyoto}}} & \scriptsize{172} & \scriptsize{67.746} & \scriptsize{5.185} \\
\hline
\multirow{2}{*}{\scriptsize{416}} & \multirow{2}{*}{\scriptsize{86 (\sgsymb{86})}} & \multirow{2}{*}{\scriptsize{\mpidweb{554793}}} & \multirow{2}{*}{\scriptsize{\ce{YH$_7$C$_4$O$_11$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:70_bestsm_kyoto}}} & \scriptsize{198} & \scriptsize{136.55} & \scriptsize{10.618} \\
\cline{6-8}
 & & & & & \scriptsize{246} & \scriptsize{208.832} & \scriptsize{1.147} \\
\hline
\multirow{1}{*}{\scriptsize{417}} & \multirow{1}{*}{\scriptsize{86 (\sgsymb{86})}} & \multirow{1}{*}{\scriptsize{\mpidweb{699464}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Be$_2$Si$_3$(HO$_6$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:70_bestsm_kyoto}}} & \scriptsize{172} & \scriptsize{76.025} & \scriptsize{2.155} \\
\hline
\multirow{1}{*}{\scriptsize{418}} & \multirow{1}{*}{\scriptsize{87 (\sgsymb{87})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7714}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$UO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:70_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{85.203} & \scriptsize{17.251} \\
\hline
\multirow{1}{*}{\scriptsize{419}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{2898}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(AuO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:70_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{28.621} & \scriptsize{9.202} \\
\hline
\multirow{1}{*}{\scriptsize{420}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6785}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$UO$_2$F$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:70_bestsm_kyoto}}} & \scriptsize{106} & \scriptsize{41.238} & \scriptsize{2.015} \\
\hline
\multirow{1}{*}{\scriptsize{421}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23450}}} & \multirow{1}{*}{\scriptsize{\ce{RbIO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:71_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{36.276} & \scriptsize{3.433} \\
\hline
\multirow{1}{*}{\scriptsize{422}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28124}}} & \multirow{1}{*}{\scriptsize{\ce{H$_8$NF$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:71_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{208.64} & \scriptsize{2.157} \\
\hline
\multirow{1}{*}{\scriptsize{423}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28567}}} & \multirow{1}{*}{\scriptsize{\ce{LiBiF$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:71_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{24.267} & \scriptsize{4.109} \\
\hline
\multirow{1}{*}{\scriptsize{424}} & \multirow{1}{*}{\scriptsize{88 (\sgsymb{88})}} & \multirow{1}{*}{\scriptsize{\mpidweb{505357}}} & \multirow{1}{*}{\scriptsize{\ce{InSeI}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:71_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{18.417} & \scriptsize{1.259} \\
\hline
\multirow{1}{*}{\scriptsize{425}} & \multirow{1}{*}{\scriptsize{92 (\sgsymb{92})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555434}}} & \multirow{1}{*}{\scriptsize{\ce{As$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:71_bestsm_kyoto}}} & \scriptsize{76} & \scriptsize{99.542} & \scriptsize{10.131} \\
\hline
\multirow{1}{*}{\scriptsize{426}} & \multirow{1}{*}{\scriptsize{92 (\sgsymb{92})}} & \multirow{1}{*}{\scriptsize{\mpidweb{662553}}} & \multirow{1}{*}{\scriptsize{\ce{B$_2$Pb$_2$S$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:71_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{29.131} & \scriptsize{1.275} \\
\hline
\multirow{3}{*}{\scriptsize{427}} & \multirow{3}{*}{\scriptsize{92 (\sgsymb{92})}} & \multirow{3}{*}{\scriptsize{\mpidweb{707105}}} & \multirow{3}{*}{\scriptsize{\ce{Li$_3$B$_5$(HO$_5$)$_2$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:72_bestsm_kyoto}}} & \scriptsize{100} & \scriptsize{59.561} & \scriptsize{1.796} \\
\cline{6-8}
 & & & & & \scriptsize{132} & \scriptsize{82.392} & \scriptsize{2.069} \\
\cline{6-8}
 & & & & & \scriptsize{164} & \scriptsize{103.621} & \scriptsize{8.898} \\
\hline
\multirow{2}{*}{\scriptsize{428}} & \multirow{2}{*}{\scriptsize{96 (\sgsymb{96})}} & \multirow{2}{*}{\scriptsize{\mpidweb{29313}}} & \multirow{2}{*}{\scriptsize{\ce{Ta$_4$P$_4$S$_29$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:72_bestsm_kyoto}}} & \scriptsize{366} & \scriptsize{51.338} & \scriptsize{2.756} \\
\cline{6-8}
 & & & & & \scriptsize{370} & \scriptsize{55.701} & \scriptsize{1.779} \\
\hline
\multirow{1}{*}{\scriptsize{429}} & \multirow{1}{*}{\scriptsize{96 (\sgsymb{96})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771976}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Be$_2$O$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:72_bestsm_kyoto}}} & \scriptsize{8} & \scriptsize{7.852} & \scriptsize{2.448} \\
\hline
\multirow{1}{*}{\scriptsize{430}} & \multirow{1}{*}{\scriptsize{97 (\sgsymb{97})}} & \multirow{1}{*}{\scriptsize{\mpidweb{37091}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(AlTe$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:72_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{16.801} & \scriptsize{2.915} \\
\hline
\multirow{1}{*}{\scriptsize{431}} & \multirow{1}{*}{\scriptsize{97 (\sgsymb{97})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555528}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$Th(Si$_2$O$_5$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:72_bestsm_kyoto}}} & \scriptsize{61} & \scriptsize{65.096} & \scriptsize{7.188} \\
\hline
\multirow{1}{*}{\scriptsize{432}} & \multirow{1}{*}{\scriptsize{113 (\sgsymb{113})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541040}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$Be$_2$GeO$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:72_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{76.897} & \scriptsize{4.281} \\
\hline
\multirow{1}{*}{\scriptsize{433}} & \multirow{1}{*}{\scriptsize{113 (\sgsymb{113})}} & \multirow{1}{*}{\scriptsize{\mpidweb{758693}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_4$H$_10$O$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:73_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{63.218} & \scriptsize{5.689} \\
\hline
\multirow{1}{*}{\scriptsize{434}} & \multirow{1}{*}{\scriptsize{114 (\sgsymb{114})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24144}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$ScH$_4$(C$_2$O$_7$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:73_bestsm_kyoto}}} & \scriptsize{122} & \scriptsize{99.232} & \scriptsize{1.729} \\
\hline
\multirow{1}{*}{\scriptsize{435}} & \multirow{1}{*}{\scriptsize{114 (\sgsymb{114})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28090}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_2$H$_2$S$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:73_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{94.945} & \scriptsize{1.206} \\
\hline
\multirow{1}{*}{\scriptsize{436}} & \multirow{1}{*}{\scriptsize{114 (\sgsymb{114})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29628}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$SnS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:73_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{41.083} & \scriptsize{1.742} \\
\hline
\multirow{1}{*}{\scriptsize{437}} & \multirow{1}{*}{\scriptsize{116 (\sgsymb{116})}} & \multirow{1}{*}{\scriptsize{\mpidweb{510032}}} & \multirow{1}{*}{\scriptsize{\ce{Ge$_3$Os$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:73_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{37.243} & \scriptsize{1.722} \\
\hline
\multirow{2}{*}{\scriptsize{438}} & \multirow{2}{*}{\scriptsize{118 (\sgsymb{118})}} & \multirow{2}{*}{\scriptsize{\mpidweb{28130}}} & \multirow{2}{*}{\scriptsize{\ce{Nb(PS$_4$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:73_bestsm_kyoto}}} & \scriptsize{64} & \scriptsize{28.592} & \scriptsize{1.451} \\
\cline{6-8}
 & & & & & \scriptsize{128} & \scriptsize{77.378} & \scriptsize{1.229} \\
\hline
\multirow{1}{*}{\scriptsize{439}} & \multirow{1}{*}{\scriptsize{118 (\sgsymb{118})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569901}}} & \multirow{1}{*}{\scriptsize{\ce{Ge$_23$Mo$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:74_bestsm_kyoto}}} & \scriptsize{420} & \scriptsize{38.576} & \scriptsize{2.372} \\
\hline
\multirow{2}{*}{\scriptsize{440}} & \multirow{2}{*}{\scriptsize{119 (\sgsymb{119})}} & \multirow{2}{*}{\scriptsize{\mpidweb{639682}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:74_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{59.094} & \scriptsize{11.558} \\
\cline{6-8}
 & & & & & \scriptsize{42} & \scriptsize{141.771} & \scriptsize{6.681} \\
\hline
\multirow{1}{*}{\scriptsize{441}} & \multirow{1}{*}{\scriptsize{119 (\sgsymb{119})}} & \multirow{1}{*}{\scriptsize{\mpidweb{753719}}} & \multirow{1}{*}{\scriptsize{\ce{SrLiNb$_2$O$_6$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:74_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{73.802} & \scriptsize{37.562} \\
\hline
\multirow{1}{*}{\scriptsize{442}} & \multirow{1}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4690}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$TaO$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:74_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{32.144} & \scriptsize{4.55} \\
\hline
\multirow{1}{*}{\scriptsize{443}} & \multirow{1}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7394}}} & \multirow{1}{*}{\scriptsize{\ce{BaAg$_2$GeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:74_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{28.796} & \scriptsize{5.401} \\
\hline
\multirow{1}{*}{\scriptsize{444}} & \multirow{1}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22993}}} & \multirow{1}{*}{\scriptsize{\ce{AgClO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:74_bestsm_kyoto}}} & \scriptsize{7} & \scriptsize{14.656} & \scriptsize{9.507} \\
\hline
\multirow{1}{*}{\scriptsize{445}} & \multirow{1}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23576}}} & \multirow{1}{*}{\scriptsize{\ce{CsSbClF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:75_bestsm_kyoto}}} & \scriptsize{67} & \scriptsize{57.305} & \scriptsize{1.451} \\
\hline
\multirow{3}{*}{\scriptsize{446}} & \multirow{3}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{3}{*}{\scriptsize{\mpidweb{557930}}} & \multirow{3}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:75_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{55.661} & \scriptsize{6.94} \\
\cline{6-8}
 & & & & & \scriptsize{48} & \scriptsize{93.337} & \scriptsize{12.048} \\
\cline{6-8}
 & & & & & \scriptsize{68} & \scriptsize{142.247} & \scriptsize{6.95} \\
\hline
\multirow{1}{*}{\scriptsize{447}} & \multirow{1}{*}{\scriptsize{121 (\sgsymb{121})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867699}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$TiS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:75_bestsm_kyoto}}} & \scriptsize{16} & \scriptsize{36.878} & \scriptsize{2.365} \\
\hline
\multirow{1}{*}{\scriptsize{448}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3524}}} & \multirow{1}{*}{\scriptsize{\ce{LiPN$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:75_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{96.128} & \scriptsize{23.069} \\
\hline
\multirow{3}{*}{\scriptsize{449}} & \multirow{3}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{3}{*}{\scriptsize{\mpidweb{5990}}} & \multirow{3}{*}{\scriptsize{\ce{CsLi(B$_3$O$_5$)$_2$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:75_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{64.005} & \scriptsize{5.404} \\
\cline{6-8}
 & & & & & \scriptsize{56} & \scriptsize{77.939} & \scriptsize{7.282} \\
\cline{6-8}
 & & & & & \scriptsize{88} & \scriptsize{135.107} & \scriptsize{3.381} \\
\hline
\multirow{1}{*}{\scriptsize{450}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12180}}} & \multirow{1}{*}{\scriptsize{\ce{NaS$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:75_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{19.357} & \scriptsize{2.401} \\
\hline
\multirow{1}{*}{\scriptsize{451}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15514}}} & \multirow{1}{*}{\scriptsize{\ce{NaSe$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:76_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{16.89} & \scriptsize{1.329} \\
\hline
\multirow{2}{*}{\scriptsize{452}} & \multirow{2}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{2}{*}{\scriptsize{\mpidweb{32787}}} & \multirow{2}{*}{\scriptsize{\ce{Ho$_2$S$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:76_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{19.431} & \scriptsize{1.131} \\
\cline{6-8}
 & & & & & \scriptsize{114} & \scriptsize{38.968} & \scriptsize{1.052} \\
\hline
\multirow{2}{*}{\scriptsize{453}} & \multirow{2}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{2}{*}{\scriptsize{\mpidweb{32826}}} & \multirow{2}{*}{\scriptsize{\ce{Dy$_2$S$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:76_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{19.557} & \scriptsize{1.071} \\
\cline{6-8}
 & & & & & \scriptsize{114} & \scriptsize{38.707} & \scriptsize{1.051} \\
\hline
\multirow{1}{*}{\scriptsize{454}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{531296}}} & \multirow{1}{*}{\scriptsize{\ce{Ge(PbS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:76_bestsm_kyoto}}} & \scriptsize{76} & \scriptsize{15.337} & \scriptsize{2.53} \\
\hline
\multirow{1}{*}{\scriptsize{455}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{673644}}} & \multirow{1}{*}{\scriptsize{\ce{Tb$_2$S$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:76_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{19.667} & \scriptsize{1.016} \\
\hline
\multirow{1}{*}{\scriptsize{456}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{673656}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$Se$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:76_bestsm_kyoto}}} & \scriptsize{114} & \scriptsize{25.146} & \scriptsize{1.026} \\
\hline
\multirow{1}{*}{\scriptsize{457}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{674804}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$PbSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:77_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{21.547} & \scriptsize{1.248} \\
\hline
\multirow{1}{*}{\scriptsize{458}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{675100}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$PbSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:77_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{21.352} & \scriptsize{1.211} \\
\hline
\multirow{1}{*}{\scriptsize{459}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{675511}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$PbS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:77_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{18.855} & \scriptsize{6.159} \\
\hline
\multirow{1}{*}{\scriptsize{460}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{675620}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$PbS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:77_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{18.524} & \scriptsize{5.229} \\
\hline
\multirow{1}{*}{\scriptsize{461}} & \multirow{1}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{1}{*}{\scriptsize{\mpidweb{675638}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_2$PbS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:77_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{18.301} & \scriptsize{4.664} \\
\hline
\multirow{2}{*}{\scriptsize{462}} & \multirow{2}{*}{\scriptsize{122 (\sgsymb{122})}} & \multirow{2}{*}{\scriptsize{\mpidweb{684708}}} & \multirow{2}{*}{\scriptsize{\ce{Er$_2$S$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:77_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{19.396} & \scriptsize{1.169} \\
\cline{6-8}
 & & & & & \scriptsize{114} & \scriptsize{39.276} & \scriptsize{1.033} \\
\hline
\multirow{1}{*}{\scriptsize{463}} & \multirow{1}{*}{\scriptsize{127 (\sgsymb{127})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8514}}} & \multirow{1}{*}{\scriptsize{\ce{BaNd$_2$PdO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:78_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{49.156} & \scriptsize{11.179} \\
\hline
\multirow{1}{*}{\scriptsize{464}} & \multirow{1}{*}{\scriptsize{127 (\sgsymb{127})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8515}}} & \multirow{1}{*}{\scriptsize{\ce{BaSm$_2$PdO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:78_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{50.147} & \scriptsize{11.064} \\
\hline
\multirow{1}{*}{\scriptsize{465}} & \multirow{1}{*}{\scriptsize{127 (\sgsymb{127})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8809}}} & \multirow{1}{*}{\scriptsize{\ce{BaLa$_2$PtO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:78_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{45.809} & \scriptsize{10.231} \\
\hline
\multirow{1}{*}{\scriptsize{466}} & \multirow{1}{*}{\scriptsize{127 (\sgsymb{127})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9759}}} & \multirow{1}{*}{\scriptsize{\ce{BaPr$_2$PdO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:78_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{48.657} & \scriptsize{10.862} \\
\hline
\multirow{1}{*}{\scriptsize{467}} & \multirow{1}{*}{\scriptsize{127 (\sgsymb{127})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556525}}} & \multirow{1}{*}{\scriptsize{\ce{BaNd$_2$PtO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:78_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{48.721} & \scriptsize{11.524} \\
\hline
\multirow{1}{*}{\scriptsize{468}} & \multirow{1}{*}{\scriptsize{127 (\sgsymb{127})}} & \multirow{1}{*}{\scriptsize{\mpidweb{642821}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$H$_5$Pt}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:78_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{91.175} & \scriptsize{4.985} \\
\hline
\multirow{1}{*}{\scriptsize{469}} & \multirow{1}{*}{\scriptsize{128 (\sgsymb{128})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28247}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtI$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:79_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{6.113} & \scriptsize{2.411} \\
\hline
\multirow{1}{*}{\scriptsize{470}} & \multirow{1}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10942}}} & \multirow{1}{*}{\scriptsize{\ce{KNaLaNbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:79_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{54.924} & \scriptsize{8.746} \\
\hline
\multirow{1}{*}{\scriptsize{471}} & \multirow{1}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556438}}} & \multirow{1}{*}{\scriptsize{\ce{KNaSmNbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:79_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{55.935} & \scriptsize{8.265} \\
\hline
\multirow{1}{*}{\scriptsize{472}} & \multirow{1}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558212}}} & \multirow{1}{*}{\scriptsize{\ce{KNaNdNbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:79_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{56.126} & \scriptsize{8.25} \\
\hline
\multirow{1}{*}{\scriptsize{473}} & \multirow{1}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558317}}} & \multirow{1}{*}{\scriptsize{\ce{KNaPrNbO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:79_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{56.153} & \scriptsize{8.211} \\
\hline
\multirow{1}{*}{\scriptsize{474}} & \multirow{1}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{1}{*}{\scriptsize{\mpidweb{642844}}} & \multirow{1}{*}{\scriptsize{\ce{BaH$_5$BrO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:79_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{198.894} & \scriptsize{11.457} \\
\hline
\multirow{2}{*}{\scriptsize{475}} & \multirow{2}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{2}{*}{\scriptsize{\mpidweb{861607}}} & \multirow{2}{*}{\scriptsize{\ce{KNaNdTaO$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:80_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{57.158} & \scriptsize{8.978} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{71.764} & \scriptsize{5.85} \\
\hline
\multirow{1}{*}{\scriptsize{476}} & \multirow{1}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{1}{*}{\scriptsize{\mpidweb{861868}}} & \multirow{1}{*}{\scriptsize{\ce{KNaLaTaO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:80_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{55.911} & \scriptsize{9.636} \\
\hline
\multirow{3}{*}{\scriptsize{477}} & \multirow{3}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{3}{*}{\scriptsize{\mpidweb{861944}}} & \multirow{3}{*}{\scriptsize{\ce{KNaPrTaO$_5$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:80_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{57.216} & \scriptsize{8.965} \\
\cline{6-8}
 & & & & & \scriptsize{44} & \scriptsize{65.913} & \scriptsize{12.833} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{71.058} & \scriptsize{5.828} \\
\hline
\multirow{2}{*}{\scriptsize{478}} & \multirow{2}{*}{\scriptsize{129 (\sgsymb{129})}} & \multirow{2}{*}{\scriptsize{\mpidweb{861957}}} & \multirow{2}{*}{\scriptsize{\ce{KNaSmTaO$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:80_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{56.974} & \scriptsize{8.982} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{72.995} & \scriptsize{5.874} \\
\hline
\multirow{1}{*}{\scriptsize{479}} & \multirow{1}{*}{\scriptsize{136 (\sgsymb{136})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14324}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Na$_4$Be$_2$O$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:80_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{74.811} & \scriptsize{2.215} \\
\hline
\multirow{1}{*}{\scriptsize{480}} & \multirow{1}{*}{\scriptsize{136 (\sgsymb{136})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16695}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ZnP$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:80_bestsm_kyoto}}} & \scriptsize{110} & \scriptsize{74.32} & \scriptsize{2.904} \\
\hline
\multirow{1}{*}{\scriptsize{481}} & \multirow{1}{*}{\scriptsize{136 (\sgsymb{136})}} & \multirow{1}{*}{\scriptsize{\mpidweb{756389}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$TeO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:81_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{38.839} & \scriptsize{6.809} \\
\hline
\multirow{1}{*}{\scriptsize{482}} & \multirow{1}{*}{\scriptsize{137 (\sgsymb{137})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559639}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$U(PO$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:81_bestsm_kyoto}}} & \scriptsize{60} & \scriptsize{38.579} & \scriptsize{7.77} \\
\hline
\multirow{2}{*}{\scriptsize{483}} & \multirow{2}{*}{\scriptsize{138 (\sgsymb{138})}} & \multirow{2}{*}{\scriptsize{\mpidweb{505366}}} & \multirow{2}{*}{\scriptsize{\ce{AuBr}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:81_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{23.078} & \scriptsize{9.352} \\
\cline{6-8}
 & & & & & \scriptsize{22} & \scriptsize{27.69} & \scriptsize{5.931} \\
\hline
\multirow{1}{*}{\scriptsize{484}} & \multirow{1}{*}{\scriptsize{138 (\sgsymb{138})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754761}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$HfO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:81_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{95.305} & \scriptsize{23.814} \\
\hline
\multirow{1}{*}{\scriptsize{485}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7469}}} & \multirow{1}{*}{\scriptsize{\ce{NaCuO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:81_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{72.002} & \scriptsize{3.819} \\
\hline
\multirow{1}{*}{\scriptsize{486}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8666}}} & \multirow{1}{*}{\scriptsize{\ce{CsAgO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:81_bestsm_kyoto}}} & \scriptsize{31} & \scriptsize{57.412} & \scriptsize{1.778} \\
\hline
\multirow{1}{*}{\scriptsize{487}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22937}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$I$_2$O}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:82_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{26.57} & \scriptsize{9.494} \\
\hline
\multirow{1}{*}{\scriptsize{488}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{643260}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$H$_4$Pd}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:82_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{235.03} & \scriptsize{2.251} \\
\hline
\multirow{1}{*}{\scriptsize{489}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{697096}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$H$_4$Pt}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:82_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{257.496} & \scriptsize{1.087} \\
\hline
\multirow{1}{*}{\scriptsize{490}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{753371}}} & \multirow{1}{*}{\scriptsize{\ce{LiCuS}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:82_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{26.127} & \scriptsize{3.212} \\
\hline
\multirow{1}{*}{\scriptsize{491}} & \multirow{1}{*}{\scriptsize{139 (\sgsymb{139})}} & \multirow{1}{*}{\scriptsize{\mpidweb{973064}}} & \multirow{1}{*}{\scriptsize{\ce{LaH$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:82_bestsm_kyoto}}} & \scriptsize{3} & \scriptsize{23.692} & \scriptsize{50.937} \\
\hline
\multirow{1}{*}{\scriptsize{492}} & \multirow{1}{*}{\scriptsize{140 (\sgsymb{140})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5309}}} & \multirow{1}{*}{\scriptsize{\ce{KAuF$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:82_bestsm_kyoto}}} & \scriptsize{8} & \scriptsize{7.932} & \scriptsize{5.659} \\
\hline
\multirow{1}{*}{\scriptsize{493}} & \multirow{1}{*}{\scriptsize{140 (\sgsymb{140})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554766}}} & \multirow{1}{*}{\scriptsize{\ce{AgP(XeF$_5$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:83_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{97.745} & \scriptsize{3.172} \\
\hline
\multirow{1}{*}{\scriptsize{494}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3248}}} & \multirow{1}{*}{\scriptsize{\ce{TbAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:83_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{94.05} & \scriptsize{4.82} \\
\hline
\multirow{1}{*}{\scriptsize{495}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4624}}} & \multirow{1}{*}{\scriptsize{\ce{TaBO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:83_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{107.982} & \scriptsize{10.785} \\
\hline
\multirow{1}{*}{\scriptsize{496}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4820}}} & \multirow{1}{*}{\scriptsize{\ce{ZrSiO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:83_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{108.698} & \scriptsize{7.749} \\
\hline
\multirow{1}{*}{\scriptsize{497}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5632}}} & \multirow{1}{*}{\scriptsize{\ce{DyAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:83_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{94.318} & \scriptsize{5.019} \\
\hline
\multirow{1}{*}{\scriptsize{498}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5914}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$BN$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:83_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{212.581} & \scriptsize{4.658} \\
\hline
\multirow{1}{*}{\scriptsize{499}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7374}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(CuO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:84_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{65.798} & \scriptsize{5.679} \\
\hline
\multirow{1}{*}{\scriptsize{500}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7644}}} & \multirow{1}{*}{\scriptsize{\ce{LuAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:84_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{95.519} & \scriptsize{5.963} \\
\hline
\multirow{1}{*}{\scriptsize{501}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8058}}} & \multirow{1}{*}{\scriptsize{\ce{YAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:84_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{94.12} & \scriptsize{5.329} \\
\hline
\multirow{1}{*}{\scriptsize{502}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8615}}} & \multirow{1}{*}{\scriptsize{\ce{NbBO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:84_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{105.866} & \scriptsize{9.811} \\
\hline
\multirow{1}{*}{\scriptsize{503}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12929}}} & \multirow{1}{*}{\scriptsize{\ce{SmAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:84_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{93.182} & \scriptsize{4.212} \\
\hline
\multirow{1}{*}{\scriptsize{504}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12944}}} & \multirow{1}{*}{\scriptsize{\ce{HoAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:84_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{94.584} & \scriptsize{5.207} \\
\hline
\multirow{1}{*}{\scriptsize{505}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13900}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(CuO)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:85_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{74.339} & \scriptsize{5.014} \\
\hline
\multirow{1}{*}{\scriptsize{506}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14836}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_4$Si$_2$Se$_3$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:85_bestsm_kyoto}}} & \scriptsize{122} & \scriptsize{39.86} & \scriptsize{2.461} \\
\hline
\multirow{2}{*}{\scriptsize{507}} & \multirow{2}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14837}}} & \multirow{2}{*}{\scriptsize{\ce{Sm$_4$Si$_2$Se$_3$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:85_bestsm_kyoto}}} & \scriptsize{122} & \scriptsize{40.687} & \scriptsize{2.747} \\
\cline{6-8}
 & & & & & \scriptsize{146} & \scriptsize{58.89} & \scriptsize{2.971} \\
\hline
\multirow{2}{*}{\scriptsize{508}} & \multirow{2}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14912}}} & \multirow{2}{*}{\scriptsize{\ce{La$_4$Si$_2$Se$_3$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:85_bestsm_kyoto}}} & \scriptsize{118} & \scriptsize{33.567} & \scriptsize{1.692} \\
\cline{6-8}
 & & & & & \scriptsize{162} & \scriptsize{84.018} & \scriptsize{1.419} \\
\hline
\multirow{2}{*}{\scriptsize{509}} & \multirow{2}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{2}{*}{\scriptsize{\mpidweb{15016}}} & \multirow{2}{*}{\scriptsize{\ce{Nd$_4$Si$_2$Se$_3$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:85_bestsm_kyoto}}} & \scriptsize{122} & \scriptsize{40.197} & \scriptsize{2.569} \\
\cline{6-8}
 & & & & & \scriptsize{146} & \scriptsize{58.877} & \scriptsize{2.611} \\
\hline
\multirow{1}{*}{\scriptsize{510}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28323}}} & \multirow{1}{*}{\scriptsize{\ce{Pd$_2$Cl$_2$O}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:85_bestsm_kyoto}}} & \scriptsize{22} & \scriptsize{40.159} & \scriptsize{5.39} \\
\hline
\multirow{1}{*}{\scriptsize{511}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{32780}}} & \multirow{1}{*}{\scriptsize{\ce{AuCl}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:86_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{12.47} & \scriptsize{8.183} \\
\hline
\multirow{1}{*}{\scriptsize{512}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541433}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(BiO$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:86_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{26.347} & \scriptsize{2.353} \\
\hline
\multirow{1}{*}{\scriptsize{513}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{546125}}} & \multirow{1}{*}{\scriptsize{\ce{ScAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:86_bestsm_kyoto}}} & \scriptsize{22} & \scriptsize{45.081} & \scriptsize{14.005} \\
\hline
\multirow{2}{*}{\scriptsize{514}} & \multirow{2}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{2}{*}{\scriptsize{\mpidweb{553993}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:86_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{62.634} & \scriptsize{7.212} \\
\cline{6-8}
 & & & & & \scriptsize{94} & \scriptsize{88.434} & \scriptsize{12.055} \\
\hline
\multirow{2}{*}{\scriptsize{515}} & \multirow{2}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{2}{*}{\scriptsize{\mpidweb{639705}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:86_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{83.468} & \scriptsize{13.037} \\
\cline{6-8}
 & & & & & \scriptsize{62} & \scriptsize{96.254} & \scriptsize{1.693} \\
\hline
\multirow{1}{*}{\scriptsize{516}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{650007}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_4$TlSbCl$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:86_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{10.279} & \scriptsize{1.145} \\
\hline
\multirow{1}{*}{\scriptsize{517}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768863}}} & \multirow{1}{*}{\scriptsize{\ce{PrAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:87_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{92.279} & \scriptsize{3.582} \\
\hline
\multirow{1}{*}{\scriptsize{518}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771977}}} & \multirow{1}{*}{\scriptsize{\ce{TmAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:87_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{95.07} & \scriptsize{5.583} \\
\hline
\multirow{1}{*}{\scriptsize{519}} & \multirow{1}{*}{\scriptsize{141 (\sgsymb{141})}} & \multirow{1}{*}{\scriptsize{\mpidweb{772156}}} & \multirow{1}{*}{\scriptsize{\ce{ErAsO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:87_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{94.808} & \scriptsize{5.397} \\
\hline
\multirow{1}{*}{\scriptsize{520}} & \multirow{1}{*}{\scriptsize{142 (\sgsymb{142})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5036}}} & \multirow{1}{*}{\scriptsize{\ce{ErPS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:87_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{22.099} & \scriptsize{1.887} \\
\hline
\multirow{1}{*}{\scriptsize{521}} & \multirow{1}{*}{\scriptsize{142 (\sgsymb{142})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18532}}} & \multirow{1}{*}{\scriptsize{\ce{HoPS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:87_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{22.124} & \scriptsize{1.921} \\
\hline
\multirow{1}{*}{\scriptsize{522}} & \multirow{1}{*}{\scriptsize{142 (\sgsymb{142})}} & \multirow{1}{*}{\scriptsize{\mpidweb{695511}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$CaTi$_2$(GeO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:87_bestsm_kyoto}}} & \scriptsize{236} & \scriptsize{103.833} & \scriptsize{2.837} \\
\hline
\multirow{1}{*}{\scriptsize{523}} & \multirow{1}{*}{\scriptsize{145 (\sgsymb{145})}} & \multirow{1}{*}{\scriptsize{\mpidweb{38975}}} & \multirow{1}{*}{\scriptsize{\ce{PNO}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:88_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{84.588} & \scriptsize{18.535} \\
\hline
\multirow{1}{*}{\scriptsize{524}} & \multirow{1}{*}{\scriptsize{146 (\sgsymb{146})}} & \multirow{1}{*}{\scriptsize{\mpidweb{680170}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Ti$_2$S$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:88_bestsm_kyoto}}} & \scriptsize{67} & \scriptsize{28.016} & \scriptsize{1.029} \\
\hline
\multirow{1}{*}{\scriptsize{525}} & \multirow{1}{*}{\scriptsize{150 (\sgsymb{150})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556936}}} & \multirow{1}{*}{\scriptsize{\ce{CsBa(BO$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:88_bestsm_kyoto}}} & \scriptsize{141} & \scriptsize{89.049} & \scriptsize{3.964} \\
\hline
\multirow{1}{*}{\scriptsize{526}} & \multirow{1}{*}{\scriptsize{150 (\sgsymb{150})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561525}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Ga$_2$B$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:88_bestsm_kyoto}}} & \scriptsize{85} & \scriptsize{81.885} & \scriptsize{1.013} \\
\hline
\multirow{1}{*}{\scriptsize{527}} & \multirow{1}{*}{\scriptsize{150 (\sgsymb{150})}} & \multirow{1}{*}{\scriptsize{\mpidweb{752439}}} & \multirow{1}{*}{\scriptsize{\ce{BaSr$_2$I$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:88_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{11.957} & \scriptsize{1.532} \\
\hline
\multirow{2}{*}{\scriptsize{528}} & \multirow{2}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{2}{*}{\scriptsize{\mpidweb{634}}} & \multirow{2}{*}{\scriptsize{\ce{HgS}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:88_bestsm_kyoto}}} & \scriptsize{9} & \scriptsize{11.441} & \scriptsize{11.085} \\
\cline{6-8}
 & & & & & \scriptsize{15} & \scriptsize{36.691} & \scriptsize{7.037} \\
\hline
\multirow{1}{*}{\scriptsize{529}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4236}}} & \multirow{1}{*}{\scriptsize{\ce{BaZnO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:89_bestsm_kyoto}}} & \scriptsize{33} & \scriptsize{67.078} & \scriptsize{10.707} \\
\hline
\multirow{1}{*}{\scriptsize{530}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5331}}} & \multirow{1}{*}{\scriptsize{\ce{AlPO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:89_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{58.072} & \scriptsize{7.041} \\
\hline
\multirow{1}{*}{\scriptsize{531}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7000}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:89_bestsm_kyoto}}} & \scriptsize{15} & \scriptsize{56.892} & \scriptsize{14.023} \\
\hline
\multirow{1}{*}{\scriptsize{532}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12403}}} & \multirow{1}{*}{\scriptsize{\ce{LiBF$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:89_bestsm_kyoto}}} & \scriptsize{27} & \scriptsize{48.815} & \scriptsize{1.999} \\
\hline
\multirow{1}{*}{\scriptsize{533}} & \multirow{1}{*}{\scriptsize{152 (\sgsymb{152})}} & \multirow{1}{*}{\scriptsize{\mpidweb{571464}}} & \multirow{1}{*}{\scriptsize{\ce{RbPSe$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:89_bestsm_kyoto}}} & \scriptsize{60} & \scriptsize{16.807} & \scriptsize{1.263} \\
\hline
\multirow{1}{*}{\scriptsize{534}} & \multirow{1}{*}{\scriptsize{154 (\sgsymb{154})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3955}}} & \multirow{1}{*}{\scriptsize{\ce{AlPO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:89_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{58.076} & \scriptsize{7.042} \\
\hline
\multirow{2}{*}{\scriptsize{535}} & \multirow{2}{*}{\scriptsize{154 (\sgsymb{154})}} & \multirow{2}{*}{\scriptsize{\mpidweb{9252}}} & \multirow{2}{*}{\scriptsize{\ce{HgS}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:90_bestsm_kyoto}}} & \scriptsize{9} & \scriptsize{11.44} & \scriptsize{11.083} \\
\cline{6-8}
 & & & & & \scriptsize{15} & \scriptsize{36.693} & \scriptsize{7.037} \\
\hline
\multirow{1}{*}{\scriptsize{536}} & \multirow{1}{*}{\scriptsize{154 (\sgsymb{154})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555818}}} & \multirow{1}{*}{\scriptsize{\ce{Cu$_2$SiPbS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:90_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{36.729} & \scriptsize{1.869} \\
\hline
\multirow{1}{*}{\scriptsize{537}} & \multirow{1}{*}{\scriptsize{155 (\sgsymb{155})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6062}}} & \multirow{1}{*}{\scriptsize{\ce{YAl$_3$(BO$_3$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:90_bestsm_kyoto}}} & \scriptsize{39} & \scriptsize{78.944} & \scriptsize{4.803} \\
\hline
\multirow{1}{*}{\scriptsize{538}} & \multirow{1}{*}{\scriptsize{155 (\sgsymb{155})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7337}}} & \multirow{1}{*}{\scriptsize{\ce{NdAl$_3$(BO$_3$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:90_bestsm_kyoto}}} & \scriptsize{39} & \scriptsize{78.708} & \scriptsize{4.178} \\
\hline
\multirow{1}{*}{\scriptsize{539}} & \multirow{1}{*}{\scriptsize{155 (\sgsymb{155})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13516}}} & \multirow{1}{*}{\scriptsize{\ce{TmAl$_3$(BO$_3$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:90_bestsm_kyoto}}} & \scriptsize{39} & \scriptsize{78.949} & \scriptsize{4.849} \\
\hline
\multirow{1}{*}{\scriptsize{540}} & \multirow{1}{*}{\scriptsize{155 (\sgsymb{155})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14506}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_7$Te$_10$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:90_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{44.595} & \scriptsize{1.855} \\
\hline
\multirow{1}{*}{\scriptsize{541}} & \multirow{1}{*}{\scriptsize{155 (\sgsymb{155})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18388}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_7$Te$_10$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:91_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{28.972} & \scriptsize{1.068} \\
\hline
\multirow{1}{*}{\scriptsize{542}} & \multirow{1}{*}{\scriptsize{155 (\sgsymb{155})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568116}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$(CN$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:91_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{51.82} & \scriptsize{10.698} \\
\hline
\multirow{1}{*}{\scriptsize{543}} & \multirow{1}{*}{\scriptsize{156 (\sgsymb{156})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29057}}} & \multirow{1}{*}{\scriptsize{\ce{Nb$_3$SBr$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:91_bestsm_kyoto}}} & \scriptsize{5} & \scriptsize{9.607} & \scriptsize{2.377} \\
\hline
\multirow{1}{*}{\scriptsize{544}} & \multirow{1}{*}{\scriptsize{156 (\sgsymb{156})}} & \multirow{1}{*}{\scriptsize{\mpidweb{680111}}} & \multirow{1}{*}{\scriptsize{\ce{CdI$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:91_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{14.774} & \scriptsize{3.799} \\
\hline
\multirow{1}{*}{\scriptsize{545}} & \multirow{1}{*}{\scriptsize{160 (\sgsymb{160})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569978}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ti$_3$Cl$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:91_bestsm_kyoto}}} & \scriptsize{16} & \scriptsize{21.602} & \scriptsize{1.952} \\
\hline
\multirow{1}{*}{\scriptsize{546}} & \multirow{1}{*}{\scriptsize{160 (\sgsymb{160})}} & \multirow{1}{*}{\scriptsize{\mpidweb{770959}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$GeO$_5$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:91_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{10.089} & \scriptsize{2.271} \\
\hline
\multirow{1}{*}{\scriptsize{547}} & \multirow{1}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4431}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_3$AsS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:92_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{39.986} & \scriptsize{2.165} \\
\hline
\multirow{2}{*}{\scriptsize{548}} & \multirow{2}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{2}{*}{\scriptsize{\mpidweb{5730}}} & \multirow{2}{*}{\scriptsize{\ce{Ba(BO$_2$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:92_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{22.747} & \scriptsize{2.737} \\
\cline{6-8}
 & & & & & \scriptsize{44} & \scriptsize{23.671} & \scriptsize{2.104} \\
\hline
\multirow{1}{*}{\scriptsize{549}} & \multirow{1}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8704}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$SbSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:92_bestsm_kyoto}}} & \scriptsize{44} & \scriptsize{30.31} & \scriptsize{1.118} \\
\hline
\multirow{1}{*}{\scriptsize{550}} & \multirow{1}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23609}}} & \multirow{1}{*}{\scriptsize{\ce{Zn$_3$B$_7$ClO$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:92_bestsm_kyoto}}} & \scriptsize{116} & \scriptsize{121.893} & \scriptsize{2.591} \\
\hline
\multirow{1}{*}{\scriptsize{551}} & \multirow{1}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{1}{*}{\scriptsize{\mpidweb{31135}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_19$Te$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:92_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{45.751} & \scriptsize{5.622} \\
\hline
\multirow{1}{*}{\scriptsize{552}} & \multirow{1}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555843}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_3$AsS$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:92_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{39.99} & \scriptsize{2.167} \\
\hline
\multirow{1}{*}{\scriptsize{553}} & \multirow{1}{*}{\scriptsize{161 (\sgsymb{161})}} & \multirow{1}{*}{\scriptsize{\mpidweb{730190}}} & \multirow{1}{*}{\scriptsize{\ce{H$_4$NF}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:93_bestsm_kyoto}}} & \scriptsize{130} & \scriptsize{367.066} & \scriptsize{1.187} \\
\hline
\multirow{1}{*}{\scriptsize{554}} & \multirow{1}{*}{\scriptsize{162 (\sgsymb{162})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754212}}} & \multirow{1}{*}{\scriptsize{\ce{BaSr$_2$I$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:93_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{15.456} & \scriptsize{1.783} \\
\hline
\multirow{1}{*}{\scriptsize{555}} & \multirow{1}{*}{\scriptsize{162 (\sgsymb{162})}} & \multirow{1}{*}{\scriptsize{\mpidweb{754517}}} & \multirow{1}{*}{\scriptsize{\ce{SrCa$_2$I$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:93_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{21.933} & \scriptsize{2.812} \\
\hline
\multirow{1}{*}{\scriptsize{556}} & \multirow{1}{*}{\scriptsize{163 (\sgsymb{163})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6591}}} & \multirow{1}{*}{\scriptsize{\ce{SrLiAlF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:93_bestsm_kyoto}}} & \scriptsize{22} & \scriptsize{29.612} & \scriptsize{2.077} \\
\hline
\multirow{1}{*}{\scriptsize{557}} & \multirow{1}{*}{\scriptsize{163 (\sgsymb{163})}} & \multirow{1}{*}{\scriptsize{\mpidweb{568606}}} & \multirow{1}{*}{\scriptsize{\ce{CsErTa$_6$Cl$_18$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:93_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{30.272} & \scriptsize{1.092} \\
\hline
\multirow{1}{*}{\scriptsize{558}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8192}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PtF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:93_bestsm_kyoto}}} & \scriptsize{15} & \scriptsize{26.75} & \scriptsize{3.963} \\
\hline
\multirow{1}{*}{\scriptsize{559}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9565}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(MgSb)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:94_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{28.712} & \scriptsize{3.652} \\
\hline
\multirow{1}{*}{\scriptsize{560}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22880}}} & \multirow{1}{*}{\scriptsize{\ce{FeBr$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:94_bestsm_kyoto}}} & \scriptsize{6} & \scriptsize{23.528} & \scriptsize{6.943} \\
\hline
\multirow{1}{*}{\scriptsize{561}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27377}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Zr$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:94_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{59.939} & \scriptsize{10.966} \\
\hline
\multirow{1}{*}{\scriptsize{562}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28938}}} & \multirow{1}{*}{\scriptsize{\ce{Nb$_3$TeCl$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:94_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{12.861} & \scriptsize{3.817} \\
\hline
\multirow{1}{*}{\scriptsize{563}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556275}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Al$_2$Sb$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:94_bestsm_kyoto}}} & \scriptsize{19} & \scriptsize{30.369} & \scriptsize{4.72} \\
\hline
\multirow{1}{*}{\scriptsize{564}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557359}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Al$_2$Sb$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:94_bestsm_kyoto}}} & \scriptsize{19} & \scriptsize{30.329} & \scriptsize{4.653} \\
\hline
\multirow{1}{*}{\scriptsize{565}} & \multirow{1}{*}{\scriptsize{164 (\sgsymb{164})}} & \multirow{1}{*}{\scriptsize{\mpidweb{567336}}} & \multirow{1}{*}{\scriptsize{\ce{CdI$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:95_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{14.759} & \scriptsize{3.876} \\
\hline
\multirow{1}{*}{\scriptsize{566}} & \multirow{1}{*}{\scriptsize{165 (\sgsymb{165})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555252}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ti(GeO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:95_bestsm_kyoto}}} & \scriptsize{238} & \scriptsize{91.17} & \scriptsize{3.47} \\
\hline
\multirow{1}{*}{\scriptsize{567}} & \multirow{1}{*}{\scriptsize{165 (\sgsymb{165})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558933}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ge$_4$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:95_bestsm_kyoto}}} & \scriptsize{222} & \scriptsize{83.259} & \scriptsize{3.757} \\
\hline
\multirow{1}{*}{\scriptsize{568}} & \multirow{1}{*}{\scriptsize{165 (\sgsymb{165})}} & \multirow{1}{*}{\scriptsize{\mpidweb{762258}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Sn$_4$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:95_bestsm_kyoto}}} & \scriptsize{86} & \scriptsize{79.273} & \scriptsize{8.528} \\
\hline
\multirow{1}{*}{\scriptsize{569}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{160}}} & \multirow{1}{*}{\scriptsize{\ce{B}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:95_bestsm_kyoto}}} & \scriptsize{35} & \scriptsize{143.722} & \scriptsize{6.69} \\
\hline
\multirow{2}{*}{\scriptsize{570}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{3857}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$(PO$_4$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:95_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{69.855} & \scriptsize{5.408} \\
\cline{6-8}
 & & & & & \scriptsize{32} & \scriptsize{110.918} & \scriptsize{1.273} \\
\hline
\multirow{2}{*}{\scriptsize{571}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{4632}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$(PO$_4$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:96_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{72.211} & \scriptsize{7.083} \\
\cline{6-8}
 & & & & & \scriptsize{32} & \scriptsize{113.855} & \scriptsize{1.519} \\
\hline
\multirow{2}{*}{\scriptsize{572}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{7439}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Cu$_3$P$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:96_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{36.254} & \scriptsize{7.967} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{44.992} & \scriptsize{6.564} \\
\hline
\multirow{2}{*}{\scriptsize{573}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{7863}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$Sn$_2$O$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:96_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{24.412} & \scriptsize{4.168} \\
\cline{6-8}
 & & & & & \scriptsize{20} & \scriptsize{80.26} & \scriptsize{22.654} \\
\hline
\multirow{2}{*}{\scriptsize{574}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{8710}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_2$Pt$_3$O$_8$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:96_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{41.195} & \scriptsize{10.812} \\
\cline{6-8}
 & & & & & \scriptsize{35} & \scriptsize{72.711} & \scriptsize{3.606} \\
\hline
\multirow{8}{*}{\scriptsize{575}} & \multirow{8}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{8}{*}{\scriptsize{\mpidweb{8946}}} & \multirow{8}{*}{\scriptsize{\ce{TlBS$_2$}}} & \multirow{8}{*}{\scriptsize{Fig. \ref{fig:96_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{22.229} & \scriptsize{5.434} \\
\cline{6-8}
 & & & & & \scriptsize{36} & \scriptsize{28.231} & \scriptsize{3.086} \\
\cline{6-8}
 & & & & & \scriptsize{47} & \scriptsize{41.504} & \scriptsize{7.046} \\
\cline{6-8}
 & & & & & \scriptsize{49} & \scriptsize{47.626} & \scriptsize{2.41} \\
\cline{6-8}
 & & & & & \scriptsize{52} & \scriptsize{49.542} & \scriptsize{1.389} \\
\cline{6-8}
 & & & & & \scriptsize{56} & \scriptsize{70.236} & \scriptsize{2.254} \\
\cline{6-8}
 & & & & & \scriptsize{59} & \scriptsize{75.631} & \scriptsize{5.962} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{85.408} & \scriptsize{5.637} \\
\hline
\multirow{1}{*}{\scriptsize{576}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9273}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Sb$_2$Au$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:96_bestsm_kyoto}}} & \scriptsize{23} & \scriptsize{22.77} & \scriptsize{4.145} \\
\hline
\multirow{2}{*}{\scriptsize{577}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{9274}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$Sb$_2$Au$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:97_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{16.736} & \scriptsize{4.803} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{22.567} & \scriptsize{3.995} \\
\hline
\multirow{1}{*}{\scriptsize{578}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9783}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(AsO$_4$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:97_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{54.365} & \scriptsize{9.407} \\
\hline
\multirow{2}{*}{\scriptsize{579}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{12309}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaAl$_3$F$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:97_bestsm_kyoto}}} & \scriptsize{39} & \scriptsize{52.548} & \scriptsize{6.571} \\
\cline{6-8}
 & & & & & \scriptsize{49} & \scriptsize{75.664} & \scriptsize{4.497} \\
\hline
\multirow{2}{*}{\scriptsize{580}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13634}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$LiAl$_3$F$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:97_bestsm_kyoto}}} & \scriptsize{39} & \scriptsize{52.923} & \scriptsize{5.34} \\
\cline{6-8}
 & & & & & \scriptsize{49} & \scriptsize{74.996} & \scriptsize{4.7} \\
\hline
\multirow{1}{*}{\scriptsize{581}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14006}}} & \multirow{1}{*}{\scriptsize{\ce{BaGeF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:97_bestsm_kyoto}}} & \scriptsize{9} & \scriptsize{19.016} & \scriptsize{11.857} \\
\hline
\multirow{2}{*}{\scriptsize{582}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14205}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Cu$_3$As$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:97_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{23.041} & \scriptsize{5.575} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{34.611} & \scriptsize{6.384} \\
\hline
\multirow{2}{*}{\scriptsize{583}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14206}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Ag$_3$As$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:98_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{20.063} & \scriptsize{6.101} \\
\cline{6-8}
 & & & & & \scriptsize{23} & \scriptsize{28.308} & \scriptsize{6.6} \\
\hline
\multirow{1}{*}{\scriptsize{584}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15549}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$LiAlF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:98_bestsm_kyoto}}} & \scriptsize{53} & \scriptsize{67.084} & \scriptsize{1.822} \\
\hline
\multirow{2}{*}{\scriptsize{585}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{17256}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$Hf$_3$OF$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:98_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{31.942} & \scriptsize{1.787} \\
\cline{6-8}
 & & & & & \scriptsize{90} & \scriptsize{54.434} & \scriptsize{2.651} \\
\hline
\multirow{1}{*}{\scriptsize{586}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22990}}} & \multirow{1}{*}{\scriptsize{\ce{CsICl$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:98_bestsm_kyoto}}} & \scriptsize{6} & \scriptsize{8.418} & \scriptsize{5.33} \\
\hline
\multirow{4}{*}{\scriptsize{587}} & \multirow{4}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{4}{*}{\scriptsize{\mpidweb{23174}}} & \multirow{4}{*}{\scriptsize{\ce{ReCl$_3$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:98_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{17.348} & \scriptsize{1.004} \\
\cline{6-8}
 & & & & & \scriptsize{38} & \scriptsize{24.742} & \scriptsize{1.382} \\
\cline{6-8}
 & & & & & \scriptsize{51} & \scriptsize{31.094} & \scriptsize{2.462} \\
\cline{6-8}
 & & & & & \scriptsize{53} & \scriptsize{34.807} & \scriptsize{1.047} \\
\hline
\multirow{2}{*}{\scriptsize{588}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{23751}}} & \multirow{2}{*}{\scriptsize{\ce{CsMgH$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:98_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{138.484} & \scriptsize{13.173} \\
\cline{6-8}
 & & & & & \scriptsize{43} & \scriptsize{141.333} & \scriptsize{5.702} \\
\hline
\multirow{2}{*}{\scriptsize{589}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{24240}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$B$_12$H$_12$I}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:99_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{92.594} & \scriptsize{1.307} \\
\cline{6-8}
 & & & & & \scriptsize{54} & \scriptsize{112.658} & \scriptsize{1.079} \\
\hline
\multirow{1}{*}{\scriptsize{590}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24241}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$B$_12$H$_12$I}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:99_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{92.413} & \scriptsize{1.384} \\
\hline
\multirow{1}{*}{\scriptsize{591}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24796}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$B$_12$H$_12$Br}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:99_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{92.945} & \scriptsize{1.228} \\
\hline
\multirow{1}{*}{\scriptsize{592}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24798}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$B$_12$H$_12$Cl}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:99_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{113.4} & \scriptsize{1.04} \\
\hline
\multirow{1}{*}{\scriptsize{593}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24799}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$B$_12$H$_12$Cl}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:99_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{92.891} & \scriptsize{1.297} \\
\hline
\multirow{1}{*}{\scriptsize{594}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29151}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_5$NCl$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:99_bestsm_kyoto}}} & \scriptsize{19} & \scriptsize{56.085} & \scriptsize{7.501} \\
\hline
\multirow{2}{*}{\scriptsize{595}} & \multirow{2}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{2}{*}{\scriptsize{\mpidweb{30091}}} & \multirow{2}{*}{\scriptsize{\ce{MgB$_9$N}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:100_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{47.929} & \scriptsize{13.981} \\
\cline{6-8}
 & & & & & \scriptsize{52} & \scriptsize{111.272} & \scriptsize{6.098} \\
\hline
\multirow{1}{*}{\scriptsize{596}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{31419}}} & \multirow{1}{*}{\scriptsize{\ce{LaSb$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:100_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{40.827} & \scriptsize{5.047} \\
\hline
\multirow{3}{*}{\scriptsize{597}} & \multirow{3}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{3}{*}{\scriptsize{\mpidweb{510549}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$B$_12$H$_12$Br}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:100_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{93.469} & \scriptsize{1.005} \\
\cline{6-8}
 & & & & & \scriptsize{39} & \scriptsize{94.312} & \scriptsize{1.196} \\
\cline{6-8}
 & & & & & \scriptsize{54} & \scriptsize{113.289} & \scriptsize{1.371} \\
\hline
\multirow{1}{*}{\scriptsize{598}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{542819}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$B$_12$H$_12$Br}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:100_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{92.596} & \scriptsize{1.346} \\
\hline
\multirow{1}{*}{\scriptsize{599}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555850}}} & \multirow{1}{*}{\scriptsize{\ce{LuSF}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:100_bestsm_kyoto}}} & \scriptsize{16} & \scriptsize{48.673} & \scriptsize{16.304} \\
\hline
\multirow{3}{*}{\scriptsize{600}} & \multirow{3}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{3}{*}{\scriptsize{\mpidweb{557227}}} & \multirow{3}{*}{\scriptsize{\ce{KCa$_12$Si$_4$S$_2$O$_26$F}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:100_bestsm_kyoto}}} & \scriptsize{103} & \scriptsize{63.093} & \scriptsize{2.777} \\
\cline{6-8}
 & & & & & \scriptsize{110} & \scriptsize{73.416} & \scriptsize{1.769} \\
\cline{6-8}
 & & & & & \scriptsize{133} & \scriptsize{133.002} & \scriptsize{5.196} \\
\hline
\multirow{1}{*}{\scriptsize{601}} & \multirow{1}{*}{\scriptsize{166 (\sgsymb{166})}} & \multirow{1}{*}{\scriptsize{\mpidweb{759883}}} & \multirow{1}{*}{\scriptsize{\ce{BiOF}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:101_bestsm_kyoto}}} & \scriptsize{17} & \scriptsize{55.383} & \scriptsize{15.611} \\
\hline
\multirow{1}{*}{\scriptsize{602}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3575}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$(BO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:101_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{111.829} & \scriptsize{1.662} \\
\hline
\multirow{2}{*}{\scriptsize{603}} & \multirow{2}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{2}{*}{\scriptsize{\mpidweb{4710}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_3$(BO$_3$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:101_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{40.321} & \scriptsize{7.356} \\
\cline{6-8}
 & & & & & \scriptsize{56} & \scriptsize{112.891} & \scriptsize{1.559} \\
\hline
\multirow{2}{*}{\scriptsize{604}} & \multirow{2}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{2}{*}{\scriptsize{\mpidweb{6233}}} & \multirow{2}{*}{\scriptsize{\ce{NaSr$_3$RuO$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:101_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{46.452} & \scriptsize{2.789} \\
\cline{6-8}
 & & & & & \scriptsize{52} & \scriptsize{50.252} & \scriptsize{2.891} \\
\hline
\multirow{1}{*}{\scriptsize{605}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6281}}} & \multirow{1}{*}{\scriptsize{\ce{NaCa$_3$RuO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:101_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{48.221} & \scriptsize{4.492} \\
\hline
\multirow{1}{*}{\scriptsize{606}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9745}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$NaRuO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:101_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{43.76} & \scriptsize{2.833} \\
\hline
\multirow{1}{*}{\scriptsize{607}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14526}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Hf$_2$(GeO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:102_bestsm_kyoto}}} & \scriptsize{96} & \scriptsize{50.502} & \scriptsize{6.245} \\
\hline
\multirow{1}{*}{\scriptsize{608}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16432}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$(BO$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:102_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{109.133} & \scriptsize{1.018} \\
\hline
\multirow{1}{*}{\scriptsize{609}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17829}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$SmRhO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:102_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{36.855} & \scriptsize{4.717} \\
\hline
\multirow{1}{*}{\scriptsize{610}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18247}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$ScRhO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:102_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{45.018} & \scriptsize{2.681} \\
\hline
\multirow{2}{*}{\scriptsize{611}} & \multirow{2}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{2}{*}{\scriptsize{\mpidweb{18498}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$YRhO$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:102_bestsm_kyoto}}} & \scriptsize{30} & \scriptsize{27.903} & \scriptsize{7.892} \\
\cline{6-8}
 & & & & & \scriptsize{38} & \scriptsize{38.211} & \scriptsize{5.815} \\
\hline
\multirow{1}{*}{\scriptsize{612}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18640}}} & \multirow{1}{*}{\scriptsize{\ce{LiTi$_2$(PO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:102_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{35.356} & \scriptsize{3.452} \\
\hline
\multirow{1}{*}{\scriptsize{613}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18651}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$DyRhO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:103_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{37.74} & \scriptsize{5.764} \\
\hline
\multirow{1}{*}{\scriptsize{614}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18705}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$TbRhO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:103_bestsm_kyoto}}} & \scriptsize{38} & \scriptsize{37.537} & \scriptsize{5.528} \\
\hline
\multirow{1}{*}{\scriptsize{615}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22930}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$CdCl$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:103_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{14.978} & \scriptsize{1.888} \\
\hline
\multirow{1}{*}{\scriptsize{616}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27172}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$In$_2$Cl$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:103_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{16.031} & \scriptsize{2.811} \\
\hline
\multirow{1}{*}{\scriptsize{617}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28112}}} & \multirow{1}{*}{\scriptsize{\ce{In$_5$Cl$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:103_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{11.045} & \scriptsize{1.551} \\
\hline
\multirow{2}{*}{\scriptsize{618}} & \multirow{2}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{2}{*}{\scriptsize{\mpidweb{29331}}} & \multirow{2}{*}{\scriptsize{\ce{KH$_3$F$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:103_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{18.775} & \scriptsize{6.139} \\
\cline{6-8}
 & & & & & \scriptsize{34} & \scriptsize{118.821} & \scriptsize{4.373} \\
\hline
\multirow{1}{*}{\scriptsize{619}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{31358}}} & \multirow{1}{*}{\scriptsize{\ce{RbBO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:104_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{84.578} & \scriptsize{1.367} \\
\hline
\multirow{1}{*}{\scriptsize{620}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554853}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Si$_3$(SnO$_6$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:104_bestsm_kyoto}}} & \scriptsize{124} & \scriptsize{128.598} & \scriptsize{9.08} \\
\hline
\multirow{1}{*}{\scriptsize{621}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556316}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$NaBiO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:104_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{22.461} & \scriptsize{3.747} \\
\hline
\multirow{1}{*}{\scriptsize{622}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{569563}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Zr$_6$BeCl$_18$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:104_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{18.263} & \scriptsize{1.164} \\
\hline
\multirow{1}{*}{\scriptsize{623}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{607712}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$(CN$_2$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:104_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{50.477} & \scriptsize{5.403} \\
\hline
\multirow{2}{*}{\scriptsize{624}} & \multirow{2}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{2}{*}{\scriptsize{\mpidweb{643001}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_4$H$_6$Ru}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:104_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{70.646} & \scriptsize{1.581} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{96.898} & \scriptsize{1.167} \\
\hline
\multirow{1}{*}{\scriptsize{625}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{645282}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_3$Bi$_5$Br$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:105_bestsm_kyoto}}} & \scriptsize{110} & \scriptsize{48.195} & \scriptsize{1.275} \\
\hline
\multirow{1}{*}{\scriptsize{626}} & \multirow{1}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{1}{*}{\scriptsize{\mpidweb{646102}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_3$Bi$_5$Cl$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:105_bestsm_kyoto}}} & \scriptsize{110} & \scriptsize{59.155} & \scriptsize{1.283} \\
\hline
\multirow{3}{*}{\scriptsize{627}} & \multirow{3}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{3}{*}{\scriptsize{\mpidweb{758868}}} & \multirow{3}{*}{\scriptsize{\ce{MgBP(H$_3$O$_4$)$_2$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:105_bestsm_kyoto}}} & \scriptsize{222} & \scriptsize{130.582} & \scriptsize{2.661} \\
\cline{6-8}
 & & & & & \scriptsize{248} & \scriptsize{156.839} & \scriptsize{6.339} \\
\cline{6-8}
 & & & & & \scriptsize{256} & \scriptsize{167.923} & \scriptsize{1.802} \\
\hline
\multirow{2}{*}{\scriptsize{628}} & \multirow{2}{*}{\scriptsize{167 (\sgsymb{167})}} & \multirow{2}{*}{\scriptsize{\mpidweb{780683}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$Sb$_4$O$_11$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:105_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{69.076} & \scriptsize{5.732} \\
\cline{6-8}
 & & & & & \scriptsize{82} & \scriptsize{76.699} & \scriptsize{4.272} \\
\hline
\multirow{1}{*}{\scriptsize{629}} & \multirow{1}{*}{\scriptsize{173 (\sgsymb{173})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6253}}} & \multirow{1}{*}{\scriptsize{\ce{KLiBeF$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:105_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{44.846} & \scriptsize{5.734} \\
\hline
\multirow{1}{*}{\scriptsize{630}} & \multirow{1}{*}{\scriptsize{173 (\sgsymb{173})}} & \multirow{1}{*}{\scriptsize{\mpidweb{504891}}} & \multirow{1}{*}{\scriptsize{\ce{La$_3$MnGaS$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:105_bestsm_kyoto}}} & \scriptsize{62} & \scriptsize{39.464} & \scriptsize{1.084} \\
\hline
\multirow{1}{*}{\scriptsize{631}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6600}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Zr(SiO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:106_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{118.114} & \scriptsize{3.851} \\
\hline
\multirow{1}{*}{\scriptsize{632}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6694}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Zr(SiO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:106_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{118.425} & \scriptsize{6.297} \\
\hline
\multirow{1}{*}{\scriptsize{633}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6738}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_6$B$_5$(O$_5$F)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:106_bestsm_kyoto}}} & \scriptsize{152} & \scriptsize{125.787} & \scriptsize{5.903} \\
\hline
\multirow{2}{*}{\scriptsize{634}} & \multirow{2}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{2}{*}{\scriptsize{\mpidweb{6810}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Ti(SiO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:106_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{87.939} & \scriptsize{2.765} \\
\cline{6-8}
 & & & & & \scriptsize{78} & \scriptsize{116.207} & \scriptsize{3.25} \\
\hline
\multirow{1}{*}{\scriptsize{635}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8380}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Si$_4$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:106_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{88.556} & \scriptsize{4.778} \\
\hline
\multirow{1}{*}{\scriptsize{636}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{10510}}} & \multirow{1}{*}{\scriptsize{\ce{BaAlBO$_3$F$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:106_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{90.015} & \scriptsize{9.141} \\
\hline
\multirow{1}{*}{\scriptsize{637}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17037}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ti(SiO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:107_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{116.354} & \scriptsize{4.533} \\
\hline
\multirow{1}{*}{\scriptsize{638}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17382}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Si$_3$SnO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:107_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{87.331} & \scriptsize{2.386} \\
\hline
\multirow{1}{*}{\scriptsize{639}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18243}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Si$_3$SnO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:107_bestsm_kyoto}}} & \scriptsize{70} & \scriptsize{88.458} & \scriptsize{2.459} \\
\hline
\multirow{1}{*}{\scriptsize{640}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23643}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_5$P$_3$ClO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:107_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{55.14} & \scriptsize{3.992} \\
\hline
\multirow{1}{*}{\scriptsize{641}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29218}}} & \multirow{1}{*}{\scriptsize{\ce{Ge$_3$Bi$_2$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:107_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{50.154} & \scriptsize{6.095} \\
\hline
\multirow{1}{*}{\scriptsize{642}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{756888}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$(SiO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:107_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{40.293} & \scriptsize{6.488} \\
\hline
\multirow{1}{*}{\scriptsize{643}} & \multirow{1}{*}{\scriptsize{176 (\sgsymb{176})}} & \multirow{1}{*}{\scriptsize{\mpidweb{769028}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_3$Sb$_2$O$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:108_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{41.052} & \scriptsize{4.862} \\
\hline
\multirow{1}{*}{\scriptsize{644}} & \multirow{1}{*}{\scriptsize{178 (\sgsymb{178})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23032}}} & \multirow{1}{*}{\scriptsize{\ce{CsCuCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:108_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{31.524} & \scriptsize{3.957} \\
\hline
\multirow{1}{*}{\scriptsize{645}} & \multirow{1}{*}{\scriptsize{180 (\sgsymb{180})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3082}}} & \multirow{1}{*}{\scriptsize{\ce{CaSO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:108_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{72.147} & \scriptsize{1.883} \\
\hline
\multirow{1}{*}{\scriptsize{646}} & \multirow{1}{*}{\scriptsize{180 (\sgsymb{180})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8133}}} & \multirow{1}{*}{\scriptsize{\ce{LaPO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:108_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{65.554} & \scriptsize{2.383} \\
\hline
\multirow{2}{*}{\scriptsize{647}} & \multirow{2}{*}{\scriptsize{180 (\sgsymb{180})}} & \multirow{2}{*}{\scriptsize{\mpidweb{23110}}} & \multirow{2}{*}{\scriptsize{\ce{NaHg$_2$IO$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:108_bestsm_kyoto}}} & \scriptsize{24} & \scriptsize{10.831} & \scriptsize{4.002} \\
\cline{6-8}
 & & & & & \scriptsize{45} & \scriptsize{58.207} & \scriptsize{8.906} \\
\hline
\multirow{5}{*}{\scriptsize{648}} & \multirow{5}{*}{\scriptsize{180 (\sgsymb{180})}} & \multirow{5}{*}{\scriptsize{\mpidweb{557319}}} & \multirow{5}{*}{\scriptsize{\ce{InH$_8$C$_4$NO$_10$}}} & \multirow{5}{*}{\scriptsize{Fig. \ref{fig:108_bestsm_kyoto}}} & \scriptsize{194} & \scriptsize{383.76} & \scriptsize{1.153} \\
\cline{6-8}
 & & & & & \scriptsize{196} & \scriptsize{384.315} & \scriptsize{1.279} \\
\cline{6-8}
 & & & & & \scriptsize{198} & \scriptsize{385.972} & \scriptsize{2.293} \\
\cline{6-8}
 & & & & & \scriptsize{200} & \scriptsize{388.477} & \scriptsize{2.188} \\
\cline{6-8}
 & & & & & \scriptsize{202} & \scriptsize{390.154} & \scriptsize{1.51} \\
\hline
\multirow{1}{*}{\scriptsize{649}} & \multirow{1}{*}{\scriptsize{181 (\sgsymb{181})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556372}}} & \multirow{1}{*}{\scriptsize{\ce{CaSO$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:109_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{72.146} & \scriptsize{1.878} \\
\hline
\multirow{2}{*}{\scriptsize{650}} & \multirow{2}{*}{\scriptsize{185 (\sgsymb{185})}} & \multirow{2}{*}{\scriptsize{\mpidweb{6310}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$Y(BO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:109_bestsm_kyoto}}} & \scriptsize{236} & \scriptsize{109.428} & \scriptsize{2.358} \\
\cline{6-8}
 & & & & & \scriptsize{238} & \scriptsize{110.543} & \scriptsize{1.265} \\
\hline
\multirow{2}{*}{\scriptsize{651}} & \multirow{2}{*}{\scriptsize{185 (\sgsymb{185})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14384}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$Ho(BO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:109_bestsm_kyoto}}} & \scriptsize{236} & \scriptsize{109.502} & \scriptsize{2.36} \\
\cline{6-8}
 & & & & & \scriptsize{238} & \scriptsize{110.62} & \scriptsize{1.271} \\
\hline
\multirow{2}{*}{\scriptsize{652}} & \multirow{2}{*}{\scriptsize{185 (\sgsymb{185})}} & \multirow{2}{*}{\scriptsize{\mpidweb{14385}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$Tm(BO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:109_bestsm_kyoto}}} & \scriptsize{236} & \scriptsize{109.69} & \scriptsize{2.355} \\
\cline{6-8}
 & & & & & \scriptsize{238} & \scriptsize{110.82} & \scriptsize{1.298} \\
\hline
\multirow{1}{*}{\scriptsize{653}} & \multirow{1}{*}{\scriptsize{185 (\sgsymb{185})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14386}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Lu(BO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:109_bestsm_kyoto}}} & \scriptsize{236} & \scriptsize{109.907} & \scriptsize{2.335} \\
\hline
\multirow{3}{*}{\scriptsize{654}} & \multirow{3}{*}{\scriptsize{185 (\sgsymb{185})}} & \multirow{3}{*}{\scriptsize{\mpidweb{14972}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_3$Sc(BO$_3$)$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:109_bestsm_kyoto}}} & \scriptsize{236} & \scriptsize{110.699} & \scriptsize{2.289} \\
\cline{6-8}
 & & & & & \scriptsize{238} & \scriptsize{111.848} & \scriptsize{1.476} \\
\cline{6-8}
 & & & & & \scriptsize{250} & \scriptsize{117.356} & \scriptsize{2.458} \\
\hline
\multirow{1}{*}{\scriptsize{655}} & \multirow{1}{*}{\scriptsize{186 (\sgsymb{186})}} & \multirow{1}{*}{\scriptsize{\mpidweb{11670}}} & \multirow{1}{*}{\scriptsize{\ce{BaYSi$_4$N$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:110_bestsm_kyoto}}} & \scriptsize{50} & \scriptsize{69.033} & \scriptsize{7.35} \\
\hline
\multirow{1}{*}{\scriptsize{656}} & \multirow{1}{*}{\scriptsize{186 (\sgsymb{186})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14780}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_6$MnSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:110_bestsm_kyoto}}} & \scriptsize{54} & \scriptsize{23.807} & \scriptsize{2.331} \\
\hline
\multirow{1}{*}{\scriptsize{657}} & \multirow{1}{*}{\scriptsize{186 (\sgsymb{186})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555217}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_3$Se$_4$O$_12$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:110_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{84.761} & \scriptsize{1.668} \\
\hline
\multirow{1}{*}{\scriptsize{658}} & \multirow{1}{*}{\scriptsize{186 (\sgsymb{186})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561124}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_3$Se$_4$O$_12$F}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:110_bestsm_kyoto}}} & \scriptsize{98} & \scriptsize{84.961} & \scriptsize{1.713} \\
\hline
\multirow{1}{*}{\scriptsize{659}} & \multirow{1}{*}{\scriptsize{186 (\sgsymb{186})}} & \multirow{1}{*}{\scriptsize{\mpidweb{580941}}} & \multirow{1}{*}{\scriptsize{\ce{AgI}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:110_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{9.621} & \scriptsize{4.676} \\
\hline
\multirow{1}{*}{\scriptsize{660}} & \multirow{1}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{1}{*}{\scriptsize{\mpidweb{6661}}} & \multirow{1}{*}{\scriptsize{\ce{BaTi(SiO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:110_bestsm_kyoto}}} & \scriptsize{78} & \scriptsize{123.756} & \scriptsize{4.38} \\
\hline
\multirow{1}{*}{\scriptsize{661}} & \multirow{1}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17229}}} & \multirow{1}{*}{\scriptsize{\ce{RbBe$_3$ZnF$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:111_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{108.274} & \scriptsize{6.127} \\
\hline
\multirow{1}{*}{\scriptsize{662}} & \multirow{1}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18502}}} & \multirow{1}{*}{\scriptsize{\ce{BaSi$_3$SnO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:111_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{64.667} & \scriptsize{4.002} \\
\hline
\multirow{1}{*}{\scriptsize{663}} & \multirow{1}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{1}{*}{\scriptsize{\mpidweb{18509}}} & \multirow{1}{*}{\scriptsize{\ce{KBe$_3$ZnF$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:111_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{108.49} & \scriptsize{6.104} \\
\hline
\multirow{2}{*}{\scriptsize{664}} & \multirow{2}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{2}{*}{\scriptsize{\mpidweb{540631}}} & \multirow{2}{*}{\scriptsize{\ce{KTa(GeO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:111_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{42.024} & \scriptsize{7.473} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{65.476} & \scriptsize{3.303} \\
\hline
\multirow{2}{*}{\scriptsize{665}} & \multirow{2}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{2}{*}{\scriptsize{\mpidweb{540632}}} & \multirow{2}{*}{\scriptsize{\ce{RbTa(GeO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:111_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{42.095} & \scriptsize{7.609} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{64.907} & \scriptsize{3.125} \\
\hline
\multirow{3}{*}{\scriptsize{666}} & \multirow{3}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{3}{*}{\scriptsize{\mpidweb{540633}}} & \multirow{3}{*}{\scriptsize{\ce{RbNb(GeO$_3$)$_3$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:111_bestsm_kyoto}}} & \scriptsize{42} & \scriptsize{38.568} & \scriptsize{5.392} \\
\cline{6-8}
 & & & & & \scriptsize{46} & \scriptsize{42.36} & \scriptsize{7.128} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{64.78} & \scriptsize{3.231} \\
\hline
\multirow{2}{*}{\scriptsize{667}} & \multirow{2}{*}{\scriptsize{188 (\sgsymb{188})}} & \multirow{2}{*}{\scriptsize{\mpidweb{540635}}} & \multirow{2}{*}{\scriptsize{\ce{BaSn(GeO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:112_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{41.767} & \scriptsize{6.806} \\
\cline{6-8}
 & & & & & \scriptsize{78} & \scriptsize{103.945} & \scriptsize{7.354} \\
\hline
\multirow{2}{*}{\scriptsize{668}} & \multirow{2}{*}{\scriptsize{189 (\sgsymb{189})}} & \multirow{2}{*}{\scriptsize{\mpidweb{27370}}} & \multirow{2}{*}{\scriptsize{\ce{P$_10$Au$_7$I}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:112_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{25.991} & \scriptsize{13.171} \\
\cline{6-8}
 & & & & & \scriptsize{52} & \scriptsize{60.836} & \scriptsize{5.181} \\
\hline
\multirow{2}{*}{\scriptsize{669}} & \multirow{2}{*}{\scriptsize{190 (\sgsymb{190})}} & \multirow{2}{*}{\scriptsize{\mpidweb{541995}}} & \multirow{2}{*}{\scriptsize{\ce{LaSiO$_3$F}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:112_bestsm_kyoto}}} & \scriptsize{82} & \scriptsize{64.164} & \scriptsize{3.495} \\
\cline{6-8}
 & & & & & \scriptsize{88} & \scriptsize{83.948} & \scriptsize{3.138} \\
\hline
\multirow{2}{*}{\scriptsize{670}} & \multirow{2}{*}{\scriptsize{190 (\sgsymb{190})}} & \multirow{2}{*}{\scriptsize{\mpidweb{558491}}} & \multirow{2}{*}{\scriptsize{\ce{BaAlBO$_3$F$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:112_bestsm_kyoto}}} & \scriptsize{32} & \scriptsize{61.824} & \scriptsize{10.59} \\
\cline{6-8}
 & & & & & \scriptsize{40} & \scriptsize{89.982} & \scriptsize{9.141} \\
\hline
\multirow{1}{*}{\scriptsize{671}} & \multirow{1}{*}{\scriptsize{194 (\sgsymb{194})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4975}}} & \multirow{1}{*}{\scriptsize{\ce{RbZnF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:112_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{50.593} & \scriptsize{5.771} \\
\hline
\multirow{1}{*}{\scriptsize{672}} & \multirow{1}{*}{\scriptsize{194 (\sgsymb{194})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23738}}} & \multirow{1}{*}{\scriptsize{\ce{RbMgH$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:112_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{141.639} & \scriptsize{11.692} \\
\hline
\multirow{1}{*}{\scriptsize{673}} & \multirow{1}{*}{\scriptsize{194 (\sgsymb{194})}} & \multirow{1}{*}{\scriptsize{\mpidweb{541742}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$Mo$_2$Cl$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:113_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{37.628} & \scriptsize{1.652} \\
\hline
\multirow{1}{*}{\scriptsize{674}} & \multirow{1}{*}{\scriptsize{194 (\sgsymb{194})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557577}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$ScSi$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:113_bestsm_kyoto}}} & \scriptsize{74} & \scriptsize{115.804} & \scriptsize{11.331} \\
\hline
\multirow{2}{*}{\scriptsize{675}} & \multirow{2}{*}{\scriptsize{194 (\sgsymb{194})}} & \multirow{2}{*}{\scriptsize{\mpidweb{559740}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:113_bestsm_kyoto}}} & \scriptsize{58} & \scriptsize{60.535} & \scriptsize{7.379} \\
\cline{6-8}
 & & & & & \scriptsize{68} & \scriptsize{83.54} & \scriptsize{14.279} \\
\hline
\multirow{1}{*}{\scriptsize{676}} & \multirow{1}{*}{\scriptsize{194 (\sgsymb{194})}} & \multirow{1}{*}{\scriptsize{\mpidweb{619015}}} & \multirow{1}{*}{\scriptsize{\ce{CsCdCl$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:113_bestsm_kyoto}}} & \scriptsize{84} & \scriptsize{29.712} & \scriptsize{3.583} \\
\hline
\multirow{1}{*}{\scriptsize{677}} & \multirow{1}{*}{\scriptsize{196 (\sgsymb{196})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23122}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_10$B$_14$Cl$_2$O$_25$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:113_bestsm_kyoto}}} & \scriptsize{142} & \scriptsize{148.419} & \scriptsize{3.245} \\
\hline
\multirow{1}{*}{\scriptsize{678}} & \multirow{1}{*}{\scriptsize{198 (\sgsymb{198})}} & \multirow{1}{*}{\scriptsize{\mpidweb{562057}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Ca$_2$Be$_3$F$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:113_bestsm_kyoto}}} & \scriptsize{148} & \scriptsize{46.652} & \scriptsize{1.046} \\
\hline
\multirow{1}{*}{\scriptsize{679}} & \multirow{1}{*}{\scriptsize{199 (\sgsymb{199})}} & \multirow{1}{*}{\scriptsize{\mpidweb{558539}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Ba$_2$(CO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:114_bestsm_kyoto}}} & \scriptsize{93} & \scriptsize{179.229} & \scriptsize{5.844} \\
\hline
\multirow{1}{*}{\scriptsize{680}} & \multirow{1}{*}{\scriptsize{199 (\sgsymb{199})}} & \multirow{1}{*}{\scriptsize{\mpidweb{984332}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Sr$_2$(CO$_3$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:114_bestsm_kyoto}}} & \scriptsize{93} & \scriptsize{182.409} & \scriptsize{6.969} \\
\hline
\multirow{1}{*}{\scriptsize{681}} & \multirow{1}{*}{\scriptsize{200 (\sgsymb{200})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28686}}} & \multirow{1}{*}{\scriptsize{\ce{Ni(H$_2$N)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:114_bestsm_kyoto}}} & \scriptsize{290} & \scriptsize{188.661} & \scriptsize{1.374} \\
\hline
\multirow{1}{*}{\scriptsize{682}} & \multirow{1}{*}{\scriptsize{201 (\sgsymb{201})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29052}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(W$_3$Br$_7$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:114_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{12.628} & \scriptsize{1.183} \\
\hline
\multirow{1}{*}{\scriptsize{683}} & \multirow{1}{*}{\scriptsize{201 (\sgsymb{201})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29799}}} & \multirow{1}{*}{\scriptsize{\ce{KBiO$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:114_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{34.639} & \scriptsize{2.538} \\
\hline
\multirow{1}{*}{\scriptsize{684}} & \multirow{1}{*}{\scriptsize{201 (\sgsymb{201})}} & \multirow{1}{*}{\scriptsize{\mpidweb{623862}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$Tm$_2$Cu$_4$Br$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:114_bestsm_kyoto}}} & \scriptsize{110} & \scriptsize{20.791} & \scriptsize{1.848} \\
\hline
\multirow{1}{*}{\scriptsize{685}} & \multirow{1}{*}{\scriptsize{204 (\sgsymb{204})}} & \multirow{1}{*}{\scriptsize{\mpidweb{540912}}} & \multirow{1}{*}{\scriptsize{\ce{As$_3$Ir}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:115_bestsm_kyoto}}} & \scriptsize{21} & \scriptsize{23.075} & \scriptsize{5.872} \\
\hline
\multirow{2}{*}{\scriptsize{686}} & \multirow{2}{*}{\scriptsize{204 (\sgsymb{204})}} & \multirow{2}{*}{\scriptsize{\mpidweb{734733}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_19$(Mg$_4$H$_27$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:115_bestsm_kyoto}}} & \scriptsize{87} & \scriptsize{69.348} & \scriptsize{4.082} \\
\cline{6-8}
 & & & & & \scriptsize{141} & \scriptsize{105.622} & \scriptsize{2.831} \\
\hline
\multirow{4}{*}{\scriptsize{687}} & \multirow{4}{*}{\scriptsize{204 (\sgsymb{204})}} & \multirow{4}{*}{\scriptsize{\mpidweb{740759}}} & \multirow{4}{*}{\scriptsize{\ce{Yb$_19$(Mg$_4$H$_27$)$_2$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:115_bestsm_kyoto}}} & \scriptsize{60} & \scriptsize{23.864} & \scriptsize{1.32} \\
\cline{6-8}
 & & & & & \scriptsize{61} & \scriptsize{24.57} & \scriptsize{1.441} \\
\cline{6-8}
 & & & & & \scriptsize{134} & \scriptsize{107.074} & \scriptsize{2.798} \\
\cline{6-8}
 & & & & & \scriptsize{184} & \scriptsize{134.936} & \scriptsize{1.128} \\
\hline
\multirow{1}{*}{\scriptsize{688}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{13875}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_8$(Pb$_3$O$_7$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:115_bestsm_kyoto}}} & \scriptsize{420} & \scriptsize{99.295} & \scriptsize{1.26} \\
\hline
\multirow{2}{*}{\scriptsize{689}} & \multirow{2}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{2}{*}{\scriptsize{\mpidweb{24006}}} & \multirow{2}{*}{\scriptsize{\ce{MgH$_12$(BrO$_6$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:115_bestsm_kyoto}}} & \scriptsize{200} & \scriptsize{95.677} & \scriptsize{1.162} \\
\cline{6-8}
 & & & & & \scriptsize{248} & \scriptsize{118.114} & \scriptsize{1.352} \\
\hline
\multirow{2}{*}{\scriptsize{690}} & \multirow{2}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{2}{*}{\scriptsize{\mpidweb{27528}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_4$As$_2$I$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:115_bestsm_kyoto}}} & \scriptsize{168} & \scriptsize{18.608} & \scriptsize{3.008} \\
\cline{6-8}
 & & & & & \scriptsize{192} & \scriptsize{27.028} & \scriptsize{1.502} \\
\hline
\multirow{1}{*}{\scriptsize{691}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{28914}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_4$P$_2$Br$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:116_bestsm_kyoto}}} & \scriptsize{156} & \scriptsize{17.234} & \scriptsize{1.22} \\
\hline
\multirow{1}{*}{\scriptsize{692}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29043}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_4$Sb$_2$I$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:116_bestsm_kyoto}}} & \scriptsize{168} & \scriptsize{14.057} & \scriptsize{1.858} \\
\hline
\multirow{1}{*}{\scriptsize{693}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{29044}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_4$Sb$_2$I$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:116_bestsm_kyoto}}} & \scriptsize{192} & \scriptsize{22.207} & \scriptsize{1.136} \\
\hline
\multirow{2}{*}{\scriptsize{694}} & \multirow{2}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{2}{*}{\scriptsize{\mpidweb{30958}}} & \multirow{2}{*}{\scriptsize{\ce{Ca(BS$_2$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:116_bestsm_kyoto}}} & \scriptsize{244} & \scriptsize{91.217} & \scriptsize{2.64} \\
\cline{6-8}
 & & & & & \scriptsize{248} & \scriptsize{93.142} & \scriptsize{1.66} \\
\hline
\multirow{1}{*}{\scriptsize{695}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{530545}}} & \multirow{1}{*}{\scriptsize{\ce{In$_4$GeSe$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:116_bestsm_kyoto}}} & \scriptsize{92} & \scriptsize{13.415} & \scriptsize{1.881} \\
\hline
\multirow{1}{*}{\scriptsize{696}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{531297}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_4$GeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:116_bestsm_kyoto}}} & \scriptsize{92} & \scriptsize{22.083} & \scriptsize{2.44} \\
\hline
\multirow{1}{*}{\scriptsize{697}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{556528}}} & \multirow{1}{*}{\scriptsize{\ce{In$_4$GeS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:117_bestsm_kyoto}}} & \scriptsize{92} & \scriptsize{16.435} & \scriptsize{1.301} \\
\hline
\multirow{2}{*}{\scriptsize{698}} & \multirow{2}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{2}{*}{\scriptsize{\mpidweb{556672}}} & \multirow{2}{*}{\scriptsize{\ce{Sn(SeO$_3$)$_2$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:117_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{65.974} & \scriptsize{3.009} \\
\cline{6-8}
 & & & & & \scriptsize{104} & \scriptsize{103.349} & \scriptsize{3.648} \\
\hline
\multirow{1}{*}{\scriptsize{699}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{559730}}} & \multirow{1}{*}{\scriptsize{\ce{KGa(Te$_3$O$_7$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:117_bestsm_kyoto}}} & \scriptsize{232} & \scriptsize{75.283} & \scriptsize{2.604} \\
\hline
\multirow{1}{*}{\scriptsize{700}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{567910}}} & \multirow{1}{*}{\scriptsize{\ce{CdHg$_6$(As$_2$Br$_3$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:117_bestsm_kyoto}}} & \scriptsize{76} & \scriptsize{7.987} & \scriptsize{1.285} \\
\hline
\multirow{1}{*}{\scriptsize{701}} & \multirow{1}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{1}{*}{\scriptsize{\mpidweb{646878}}} & \multirow{1}{*}{\scriptsize{\ce{In$_4$SnS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:117_bestsm_kyoto}}} & \scriptsize{92} & \scriptsize{15.837} & \scriptsize{1.273} \\
\hline
\multirow{3}{*}{\scriptsize{702}} & \multirow{3}{*}{\scriptsize{205 (\sgsymb{205})}} & \multirow{3}{*}{\scriptsize{\mpidweb{723378}}} & \multirow{3}{*}{\scriptsize{\ce{KAlH$_6$(OF$_3$)$_2$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:117_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{39.387} & \scriptsize{5.893} \\
\cline{6-8}
 & & & & & \scriptsize{84} & \scriptsize{49.402} & \scriptsize{4.37} \\
\cline{6-8}
 & & & & & \scriptsize{148} & \scriptsize{142.087} & \scriptsize{1.923} \\
\hline
\multirow{2}{*}{\scriptsize{703}} & \multirow{2}{*}{\scriptsize{206 (\sgsymb{206})}} & \multirow{2}{*}{\scriptsize{\mpidweb{3538}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_3$TeO$_6$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:118_bestsm_kyoto}}} & \scriptsize{72} & \scriptsize{12.505} & \scriptsize{1.931} \\
\cline{6-8}
 & & & & & \scriptsize{156} & \scriptsize{58.418} & \scriptsize{1.853} \\
\hline
\multirow{1}{*}{\scriptsize{704}} & \multirow{1}{*}{\scriptsize{206 (\sgsymb{206})}} & \multirow{1}{*}{\scriptsize{\mpidweb{4759}}} & \multirow{1}{*}{\scriptsize{\ce{ZrTe$_3$O$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:118_bestsm_kyoto}}} & \scriptsize{132} & \scriptsize{92.088} & \scriptsize{7.174} \\
\hline
\multirow{1}{*}{\scriptsize{705}} & \multirow{1}{*}{\scriptsize{206 (\sgsymb{206})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5214}}} & \multirow{1}{*}{\scriptsize{\ce{TiTe$_3$O$_8$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:118_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{69.783} & \scriptsize{7.279} \\
\hline
\multirow{2}{*}{\scriptsize{706}} & \multirow{2}{*}{\scriptsize{206 (\sgsymb{206})}} & \multirow{2}{*}{\scriptsize{\mpidweb{18352}}} & \multirow{2}{*}{\scriptsize{\ce{HfTe$_3$O$_8$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:118_bestsm_kyoto}}} & \scriptsize{36} & \scriptsize{17.196} & \scriptsize{3.75} \\
\cline{6-8}
 & & & & & \scriptsize{132} & \scriptsize{92.995} & \scriptsize{7.179} \\
\hline
\multirow{1}{*}{\scriptsize{707}} & \multirow{1}{*}{\scriptsize{206 (\sgsymb{206})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555740}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:118_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{93.236} & \scriptsize{17.472} \\
\hline
\multirow{1}{*}{\scriptsize{708}} & \multirow{1}{*}{\scriptsize{206 (\sgsymb{206})}} & \multirow{1}{*}{\scriptsize{\mpidweb{867677}}} & \multirow{1}{*}{\scriptsize{\ce{LiAgF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:118_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{28.252} & \scriptsize{2.558} \\
\hline
\multirow{3}{*}{\scriptsize{709}} & \multirow{3}{*}{\scriptsize{213 (\sgsymb{213})}} & \multirow{3}{*}{\scriptsize{\mpidweb{14565}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$P$_6$N$_11$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:119_bestsm_kyoto}}} & \scriptsize{148} & \scriptsize{73.437} & \scriptsize{9.542} \\
\cline{6-8}
 & & & & & \scriptsize{196} & \scriptsize{110.612} & \scriptsize{2.543} \\
\cline{6-8}
 & & & & & \scriptsize{208} & \scriptsize{123.792} & \scriptsize{3.619} \\
\hline
\multirow{3}{*}{\scriptsize{710}} & \multirow{3}{*}{\scriptsize{213 (\sgsymb{213})}} & \multirow{3}{*}{\scriptsize{\mpidweb{16107}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$P$_6$N$_11$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:119_bestsm_kyoto}}} & \scriptsize{136} & \scriptsize{66.78} & \scriptsize{2.663} \\
\cline{6-8}
 & & & & & \scriptsize{148} & \scriptsize{73.477} & \scriptsize{9.241} \\
\cline{6-8}
 & & & & & \scriptsize{196} & \scriptsize{111.57} & \scriptsize{2.41} \\
\hline
\multirow{4}{*}{\scriptsize{711}} & \multirow{4}{*}{\scriptsize{213 (\sgsymb{213})}} & \multirow{4}{*}{\scriptsize{\mpidweb{16108}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$P$_6$N$_11$}}} & \multirow{4}{*}{\scriptsize{Fig. \ref{fig:119_bestsm_kyoto}}} & \scriptsize{136} & \scriptsize{66.837} & \scriptsize{2.688} \\
\cline{6-8}
 & & & & & \scriptsize{148} & \scriptsize{73.485} & \scriptsize{8.817} \\
\cline{6-8}
 & & & & & \scriptsize{196} & \scriptsize{112.284} & \scriptsize{2.388} \\
\cline{6-8}
 & & & & & \scriptsize{208} & \scriptsize{122.947} & \scriptsize{3.703} \\
\hline
\multirow{2}{*}{\scriptsize{712}} & \multirow{2}{*}{\scriptsize{213 (\sgsymb{213})}} & \multirow{2}{*}{\scriptsize{\mpidweb{27192}}} & \multirow{2}{*}{\scriptsize{\ce{CsBe$_2$F$_5$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:119_bestsm_kyoto}}} & \scriptsize{68} & \scriptsize{64.543} & \scriptsize{12.392} \\
\cline{6-8}
 & & & & & \scriptsize{92} & \scriptsize{118.257} & \scriptsize{3.761} \\
\hline
\multirow{1}{*}{\scriptsize{713}} & \multirow{1}{*}{\scriptsize{215 (\sgsymb{215})}} & \multirow{1}{*}{\scriptsize{\mpidweb{3762}}} & \multirow{1}{*}{\scriptsize{\ce{VCu$_3$S$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:119_bestsm_kyoto}}} & \scriptsize{8} & \scriptsize{20.886} & \scriptsize{6.429} \\
\hline
\multirow{1}{*}{\scriptsize{714}} & \multirow{1}{*}{\scriptsize{215 (\sgsymb{215})}} & \multirow{1}{*}{\scriptsize{\mpidweb{643071}}} & \multirow{1}{*}{\scriptsize{\ce{Yb$_4$Mg$_4$Fe$_3$H$_22$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:119_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{73.2} & \scriptsize{3.747} \\
\hline
\multirow{1}{*}{\scriptsize{715}} & \multirow{1}{*}{\scriptsize{215 (\sgsymb{215})}} & \multirow{1}{*}{\scriptsize{\mpidweb{644264}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$Mg$_4$Fe$_3$H$_22$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:120_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{66.032} & \scriptsize{3.116} \\
\hline
\multirow{1}{*}{\scriptsize{716}} & \multirow{1}{*}{\scriptsize{215 (\sgsymb{215})}} & \multirow{1}{*}{\scriptsize{\mpidweb{991676}}} & \multirow{1}{*}{\scriptsize{\ce{NbCu$_3$Te$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:120_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{22.326} & \scriptsize{1.811} \\
\hline
\multirow{1}{*}{\scriptsize{717}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{27407}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_12$Be$_17$O$_29$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:120_bestsm_kyoto}}} & \scriptsize{129} & \scriptsize{82.482} & \scriptsize{1.305} \\
\hline
\multirow{1}{*}{\scriptsize{718}} & \multirow{1}{*}{\scriptsize{216 (\sgsymb{216})}} & \multirow{1}{*}{\scriptsize{\mpidweb{961684}}} & \multirow{1}{*}{\scriptsize{\ce{LiCaAs}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:120_bestsm_kyoto}}} & \scriptsize{3} & \scriptsize{18.972} & \scriptsize{26.446} \\
\hline
\multirow{2}{*}{\scriptsize{719}} & \multirow{2}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{2}{*}{\scriptsize{\mpidweb{6137}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_4$P$_6$SN$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:120_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{98.841} & \scriptsize{11.189} \\
\cline{6-8}
 & & & & & \scriptsize{60} & \scriptsize{127.298} & \scriptsize{3.888} \\
\hline
\multirow{1}{*}{\scriptsize{720}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{7531}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$Al$_6$O$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:120_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{78.754} & \scriptsize{10.108} \\
\hline
\multirow{2}{*}{\scriptsize{721}} & \multirow{2}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{2}{*}{\scriptsize{\mpidweb{8876}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_4$Al$_6$SO$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:121_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{76.457} & \scriptsize{11.087} \\
\cline{6-8}
 & & & & & \scriptsize{60} & \scriptsize{100.789} & \scriptsize{2.284} \\
\hline
\multirow{3}{*}{\scriptsize{722}} & \multirow{3}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{3}{*}{\scriptsize{\mpidweb{8921}}} & \multirow{3}{*}{\scriptsize{\ce{Cd$_4$P$_6$SN$_12$}}} & \multirow{3}{*}{\scriptsize{Fig. \ref{fig:121_bestsm_kyoto}}} & \scriptsize{15} & \scriptsize{25.418} & \scriptsize{8.651} \\
\cline{6-8}
 & & & & & \scriptsize{51} & \scriptsize{91.847} & \scriptsize{13.047} \\
\cline{6-8}
 & & & & & \scriptsize{60} & \scriptsize{126.686} & \scriptsize{3.313} \\
\hline
\multirow{1}{*}{\scriptsize{723}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9203}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_6$Cd$_4$SO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:121_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{78.209} & \scriptsize{9.261} \\
\hline
\multirow{1}{*}{\scriptsize{724}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9535}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_6$Cd$_4$TeO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:121_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{76.439} & \scriptsize{9.312} \\
\hline
\multirow{1}{*}{\scriptsize{725}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9911}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$SbS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:121_bestsm_kyoto}}} & \scriptsize{6} & \scriptsize{9.755} & \scriptsize{8.259} \\
\hline
\multirow{2}{*}{\scriptsize{726}} & \multirow{2}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{2}{*}{\scriptsize{\mpidweb{15312}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_4$Al$_6$TeO$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:121_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{75.003} & \scriptsize{12.524} \\
\cline{6-8}
 & & & & & \scriptsize{60} & \scriptsize{102.509} & \scriptsize{3.115} \\
\hline
\multirow{2}{*}{\scriptsize{727}} & \multirow{2}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{2}{*}{\scriptsize{\mpidweb{15833}}} & \multirow{2}{*}{\scriptsize{\ce{Zn$_4$P$_6$SN$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:122_bestsm_kyoto}}} & \scriptsize{15} & \scriptsize{26.646} & \scriptsize{7.279} \\
\cline{6-8}
 & & & & & \scriptsize{51} & \scriptsize{100.616} & \scriptsize{10.852} \\
\hline
\multirow{2}{*}{\scriptsize{728}} & \multirow{2}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{2}{*}{\scriptsize{\mpidweb{557537}}} & \multirow{2}{*}{\scriptsize{\ce{Zn$_4$P$_6$N$_12$O}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:122_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{24.653} & \scriptsize{4.572} \\
\cline{6-8}
 & & & & & \scriptsize{51} & \scriptsize{102.69} & \scriptsize{12.043} \\
\hline
\multirow{1}{*}{\scriptsize{729}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561543}}} & \multirow{1}{*}{\scriptsize{\ce{BeF$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:122_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{45.71} & \scriptsize{5.535} \\
\hline
\multirow{1}{*}{\scriptsize{730}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{755260}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_4$B$_6$O$_13$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:122_bestsm_kyoto}}} & \scriptsize{18} & \scriptsize{29.819} & \scriptsize{14.031} \\
\hline
\multirow{1}{*}{\scriptsize{731}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768450}}} & \multirow{1}{*}{\scriptsize{\ce{Tm$_3$Sb$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:122_bestsm_kyoto}}} & \scriptsize{87} & \scriptsize{56.48} & \scriptsize{7.386} \\
\hline
\multirow{1}{*}{\scriptsize{732}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{768483}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_3$Sb$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:122_bestsm_kyoto}}} & \scriptsize{87} & \scriptsize{56.854} & \scriptsize{7.434} \\
\hline
\multirow{1}{*}{\scriptsize{733}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{771762}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_3$Sb$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:123_bestsm_kyoto}}} & \scriptsize{87} & \scriptsize{55.627} & \scriptsize{7.206} \\
\hline
\multirow{1}{*}{\scriptsize{734}} & \multirow{1}{*}{\scriptsize{217 (\sgsymb{217})}} & \multirow{1}{*}{\scriptsize{\mpidweb{779453}}} & \multirow{1}{*}{\scriptsize{\ce{BaNa$_6$O$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:123_bestsm_kyoto}}} & \scriptsize{129} & \scriptsize{56.351} & \scriptsize{2.863} \\
\hline
\multirow{2}{*}{\scriptsize{735}} & \multirow{2}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{2}{*}{\scriptsize{\mpidweb{6856}}} & \multirow{2}{*}{\scriptsize{\ce{Be$_3$Zn$_4$Si$_3$SO$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:123_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{37.799} & \scriptsize{2.611} \\
\cline{6-8}
 & & & & & \scriptsize{70} & \scriptsize{50.73} & \scriptsize{5.79} \\
\hline
\multirow{1}{*}{\scriptsize{736}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{16793}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Cd$_4$Si$_3$SeO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:123_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{87.362} & \scriptsize{9.402} \\
\hline
\multirow{1}{*}{\scriptsize{737}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17167}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Cd$_4$Si$_3$TeO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:123_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{86.56} & \scriptsize{9.252} \\
\hline
\multirow{1}{*}{\scriptsize{738}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{17493}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Cd$_4$Si$_3$SO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:123_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{87.881} & \scriptsize{9.471} \\
\hline
\multirow{1}{*}{\scriptsize{739}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23145}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$ClO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:124_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{81.844} & \scriptsize{11.279} \\
\hline
\multirow{1}{*}{\scriptsize{740}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23147}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$BrO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:124_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{81.37} & \scriptsize{11.264} \\
\hline
\multirow{1}{*}{\scriptsize{741}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23655}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$IO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:124_bestsm_kyoto}}} & \scriptsize{66} & \scriptsize{38.839} & \scriptsize{5.245} \\
\hline
\multirow{1}{*}{\scriptsize{742}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554560}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Be$_3$P$_3$BrO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:124_bestsm_kyoto}}} & \scriptsize{48} & \scriptsize{41.762} & \scriptsize{5.043} \\
\hline
\multirow{1}{*}{\scriptsize{743}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{554733}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Al$_3$Ge$_3$BrO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:124_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{98.338} & \scriptsize{1.64} \\
\hline
\multirow{2}{*}{\scriptsize{744}} & \multirow{2}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{2}{*}{\scriptsize{\mpidweb{556886}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_4$Al$_3$Ge$_3$ClO$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:124_bestsm_kyoto}}} & \scriptsize{102} & \scriptsize{76.381} & \scriptsize{7.287} \\
\cline{6-8}
 & & & & & \scriptsize{120} & \scriptsize{97.938} & \scriptsize{1.487} \\
\hline
\multirow{1}{*}{\scriptsize{745}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557456}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Al$_3$Ge$_3$IO$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:125_bestsm_kyoto}}} & \scriptsize{120} & \scriptsize{98.872} & \scriptsize{1.868} \\
\hline
\multirow{2}{*}{\scriptsize{746}} & \multirow{2}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{2}{*}{\scriptsize{\mpidweb{560072}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_4$Be$_3$As$_3$ClO$_12$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:125_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{39.814} & \scriptsize{2.559} \\
\cline{6-8}
 & & & & & \scriptsize{90} & \scriptsize{65.724} & \scriptsize{3.872} \\
\hline
\multirow{1}{*}{\scriptsize{747}} & \multirow{1}{*}{\scriptsize{218 (\sgsymb{218})}} & \multirow{1}{*}{\scriptsize{\mpidweb{694981}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$B(HO$_3$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:125_bestsm_kyoto}}} & \scriptsize{108} & \scriptsize{81.937} & \scriptsize{11.244} \\
\hline
\multirow{1}{*}{\scriptsize{748}} & \multirow{1}{*}{\scriptsize{220 (\sgsymb{220})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23331}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_3$(BiO$_3$)$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:125_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{19.978} & \scriptsize{6.72} \\
\hline
\multirow{2}{*}{\scriptsize{749}} & \multirow{2}{*}{\scriptsize{220 (\sgsymb{220})}} & \multirow{2}{*}{\scriptsize{\mpidweb{560174}}} & \multirow{2}{*}{\scriptsize{\ce{NaZn(PO$_3$)$_3$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:125_bestsm_kyoto}}} & \scriptsize{144} & \scriptsize{38.924} & \scriptsize{1.566} \\
\cline{6-8}
 & & & & & \scriptsize{332} & \scriptsize{156.605} & \scriptsize{5.902} \\
\hline
\multirow{1}{*}{\scriptsize{750}} & \multirow{1}{*}{\scriptsize{221 (\sgsymb{221})}} & \multirow{1}{*}{\scriptsize{\mpidweb{5878}}} & \multirow{1}{*}{\scriptsize{\ce{KZnF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:125_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{51.681} & \scriptsize{30.119} \\
\hline
\multirow{1}{*}{\scriptsize{751}} & \multirow{1}{*}{\scriptsize{221 (\sgsymb{221})}} & \multirow{1}{*}{\scriptsize{\mpidweb{8399}}} & \multirow{1}{*}{\scriptsize{\ce{CsCdF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:126_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{47.289} & \scriptsize{23.362} \\
\hline
\multirow{1}{*}{\scriptsize{752}} & \multirow{1}{*}{\scriptsize{221 (\sgsymb{221})}} & \multirow{1}{*}{\scriptsize{\mpidweb{23737}}} & \multirow{1}{*}{\scriptsize{\ce{KMgH$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:126_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{148.152} & \scriptsize{46.316} \\
\hline
\multirow{1}{*}{\scriptsize{753}} & \multirow{1}{*}{\scriptsize{221 (\sgsymb{221})}} & \multirow{1}{*}{\scriptsize{\mpidweb{561947}}} & \multirow{1}{*}{\scriptsize{\ce{CsHgF$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:126_bestsm_kyoto}}} & \scriptsize{14} & \scriptsize{44.741} & \scriptsize{37.495} \\
\hline
\multirow{2}{*}{\scriptsize{754}} & \multirow{2}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{2}{*}{\scriptsize{\mpidweb{5478}}} & \multirow{2}{*}{\scriptsize{\ce{TlPd$_3$O$_4$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:126_bestsm_kyoto}}} & \scriptsize{20} & \scriptsize{26.064} & \scriptsize{9.703} \\
\cline{6-8}
 & & & & & \scriptsize{25} & \scriptsize{46.615} & \scriptsize{12.409} \\
\hline
\multirow{2}{*}{\scriptsize{755}} & \multirow{2}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{2}{*}{\scriptsize{\mpidweb{21084}}} & \multirow{2}{*}{\scriptsize{\ce{In$_6$Ga$_2$PtO$_8$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:126_bestsm_kyoto}}} & \scriptsize{46} & \scriptsize{62.364} & \scriptsize{6.867} \\
\cline{6-8}
 & & & & & \scriptsize{48} & \scriptsize{65.807} & \scriptsize{6.443} \\
\hline
\multirow{1}{*}{\scriptsize{756}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{21879}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$CePtO$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:126_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{86.532} & \scriptsize{7.792} \\
\hline
\multirow{1}{*}{\scriptsize{757}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22186}}} & \multirow{1}{*}{\scriptsize{\ce{In$_6$Ge$_2$PtO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:127_bestsm_kyoto}}} & \scriptsize{49} & \scriptsize{86.45} & \scriptsize{2.962} \\
\hline
\multirow{1}{*}{\scriptsize{758}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{24411}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$LiAlH$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:127_bestsm_kyoto}}} & \scriptsize{28} & \scriptsize{153.402} & \scriptsize{17.115} \\
\hline
\multirow{1}{*}{\scriptsize{759}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{643002}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$H$_6$Os}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:127_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{70.69} & \scriptsize{62.789} \\
\hline
\multirow{1}{*}{\scriptsize{760}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{697030}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$H$_6$Ru}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:127_bestsm_kyoto}}} & \scriptsize{12} & \scriptsize{71.105} & \scriptsize{66.456} \\
\hline
\multirow{1}{*}{\scriptsize{761}} & \multirow{1}{*}{\scriptsize{225 (\sgsymb{225})}} & \multirow{1}{*}{\scriptsize{\mpidweb{989551}}} & \multirow{1}{*}{\scriptsize{\ce{LiTl$_2$InF$_6$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:127_bestsm_kyoto}}} & \scriptsize{29} & \scriptsize{56.58} & \scriptsize{6.257} \\
\hline
\multirow{1}{*}{\scriptsize{762}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{1999}}} & \multirow{1}{*}{\scriptsize{\ce{Sb$_2$O$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:127_bestsm_kyoto}}} & \scriptsize{52} & \scriptsize{74.426} & \scriptsize{3.299} \\
\hline
\multirow{1}{*}{\scriptsize{763}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{9765}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$Pt$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:128_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{41.137} & \scriptsize{4.696} \\
\hline
\multirow{2}{*}{\scriptsize{764}} & \multirow{2}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{2}{*}{\scriptsize{\mpidweb{13801}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_2$Pt$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:128_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{81.013} & \scriptsize{3.826} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{87.768} & \scriptsize{3.147} \\
\hline
\multirow{1}{*}{\scriptsize{765}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14304}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$MgS$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:128_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{40.906} & \scriptsize{5.311} \\
\hline
\multirow{1}{*}{\scriptsize{766}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14307}}} & \multirow{1}{*}{\scriptsize{\ce{Mg(ScS$_2$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:128_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{41.094} & \scriptsize{5.294} \\
\hline
\multirow{1}{*}{\scriptsize{767}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15170}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$Sn$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:128_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{38.509} & \scriptsize{4.347} \\
\hline
\multirow{1}{*}{\scriptsize{768}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22961}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$ZnCl$_4$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:128_bestsm_kyoto}}} & \scriptsize{40} & \scriptsize{39.975} & \scriptsize{5.732} \\
\hline
\multirow{2}{*}{\scriptsize{769}} & \multirow{2}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{2}{*}{\scriptsize{\mpidweb{23341}}} & \multirow{2}{*}{\scriptsize{\ce{Bi$_2$Pt$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:129_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{29.751} & \scriptsize{8.534} \\
\cline{6-8}
 & & & & & \scriptsize{64} & \scriptsize{78.94} & \scriptsize{2.419} \\
\hline
\multirow{1}{*}{\scriptsize{770}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{646297}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_4$Pb$_2$N$_6$O$_19$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:129_bestsm_kyoto}}} & \scriptsize{80} & \scriptsize{17.258} & \scriptsize{1.486} \\
\hline
\multirow{2}{*}{\scriptsize{771}} & \multirow{2}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{2}{*}{\scriptsize{\mpidweb{753414}}} & \multirow{2}{*}{\scriptsize{\ce{Lu$_2$Pt$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:129_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{34.588} & \scriptsize{10.807} \\
\cline{6-8}
 & & & & & \scriptsize{34} & \scriptsize{48.961} & \scriptsize{6.178} \\
\hline
\multirow{2}{*}{\scriptsize{772}} & \multirow{2}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{2}{*}{\scriptsize{\mpidweb{754768}}} & \multirow{2}{*}{\scriptsize{\ce{Tb$_2$Pt$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:129_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{33.329} & \scriptsize{10.591} \\
\cline{6-8}
 & & & & & \scriptsize{34} & \scriptsize{45.134} & \scriptsize{5.789} \\
\hline
\multirow{1}{*}{\scriptsize{773}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{755026}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$Pt$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:129_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{37.928} & \scriptsize{4.068} \\
\hline
\multirow{1}{*}{\scriptsize{774}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{755116}}} & \multirow{1}{*}{\scriptsize{\ce{In$_2$Pt$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:129_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{84.645} & \scriptsize{3.421} \\
\hline
\multirow{2}{*}{\scriptsize{775}} & \multirow{2}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{2}{*}{\scriptsize{\mpidweb{755635}}} & \multirow{2}{*}{\scriptsize{\ce{Ho$_2$Pt$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:130_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{33.775} & \scriptsize{10.647} \\
\cline{6-8}
 & & & & & \scriptsize{34} & \scriptsize{46.448} & \scriptsize{6.153} \\
\hline
\multirow{1}{*}{\scriptsize{776}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{756148}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$Pt$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:130_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{42.796} & \scriptsize{5.101} \\
\hline
\multirow{1}{*}{\scriptsize{777}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{756347}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$Pt$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:130_bestsm_kyoto}}} & \scriptsize{34} & \scriptsize{45.988} & \scriptsize{5.93} \\
\hline
\multirow{2}{*}{\scriptsize{778}} & \multirow{2}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{2}{*}{\scriptsize{\mpidweb{756440}}} & \multirow{2}{*}{\scriptsize{\ce{Er$_2$Pt$_2$O$_7$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:130_bestsm_kyoto}}} & \scriptsize{26} & \scriptsize{34.073} & \scriptsize{10.632} \\
\cline{6-8}
 & & & & & \scriptsize{34} & \scriptsize{47.155} & \scriptsize{6.319} \\
\hline
\multirow{1}{*}{\scriptsize{779}} & \multirow{1}{*}{\scriptsize{227 (\sgsymb{227})}} & \multirow{1}{*}{\scriptsize{\mpidweb{778152}}} & \multirow{1}{*}{\scriptsize{\ce{Sc$_2$Pt$_2$O$_7$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:130_bestsm_kyoto}}} & \scriptsize{56} & \scriptsize{83.738} & \scriptsize{3.018} \\
\hline
\multirow{1}{*}{\scriptsize{780}} & \multirow{1}{*}{\scriptsize{229 (\sgsymb{229})}} & \multirow{1}{*}{\scriptsize{\mpidweb{22634}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$SrU$_3$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:130_bestsm_kyoto}}} & \scriptsize{51} & \scriptsize{53.058} & \scriptsize{14.578} \\
\hline
\multirow{1}{*}{\scriptsize{781}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{12236}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_3$Ga$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:131_bestsm_kyoto}}} & \scriptsize{234} & \scriptsize{89.383} & \scriptsize{2.73} \\
\hline
\multirow{1}{*}{\scriptsize{782}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14052}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$In$_2$(SiO$_4$)$_3$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:131_bestsm_kyoto}}} & \scriptsize{168} & \scriptsize{61.637} & \scriptsize{4.077} \\
\hline
\multirow{1}{*}{\scriptsize{783}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14134}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_3$Ga$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:131_bestsm_kyoto}}} & \scriptsize{234} & \scriptsize{90.778} & \scriptsize{2.711} \\
\hline
\multirow{1}{*}{\scriptsize{784}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{14778}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Zn$_3$(TeO$_6$)$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:131_bestsm_kyoto}}} & \scriptsize{112} & \scriptsize{35.574} & \scriptsize{1.847} \\
\hline
\multirow{1}{*}{\scriptsize{785}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15575}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_3$Ga$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:131_bestsm_kyoto}}} & \scriptsize{234} & \scriptsize{88.951} & \scriptsize{2.741} \\
\hline
\multirow{1}{*}{\scriptsize{786}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{15576}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_3$Ga$_5$O$_12$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:131_bestsm_kyoto}}} & \scriptsize{234} & \scriptsize{88.466} & \scriptsize{2.749} \\
\hline
\multirow{1}{*}{\scriptsize{787}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{555393}}} & \multirow{1}{*}{\scriptsize{\ce{KBi$_6$BrO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:132_bestsm_kyoto}}} & \scriptsize{248} & \scriptsize{32.433} & \scriptsize{2.222} \\
\hline
\multirow{1}{*}{\scriptsize{788}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{557071}}} & \multirow{1}{*}{\scriptsize{\ce{KBi$_6$ClO$_9$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:132_bestsm_kyoto}}} & \scriptsize{248} & \scriptsize{32.784} & \scriptsize{2.3} \\
\hline
\multirow{2}{*}{\scriptsize{789}} & \multirow{2}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{2}{*}{\scriptsize{\mpidweb{558501}}} & \multirow{2}{*}{\scriptsize{\ce{KBi$_6$IO$_9$}}} & \multirow{2}{*}{\scriptsize{Fig. \ref{fig:132_bestsm_kyoto}}} & \scriptsize{234} & \scriptsize{28.866} & \scriptsize{1.015} \\
\cline{6-8}
 & & & & & \scriptsize{248} & \scriptsize{31.808} & \scriptsize{2.128} \\
\hline
\multirow{1}{*}{\scriptsize{790}} & \multirow{1}{*}{\scriptsize{230 (\sgsymb{230})}} & \multirow{1}{*}{\scriptsize{\mpidweb{600028}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \multirow{1}{*}{\scriptsize{Fig. \ref{fig:132_bestsm_kyoto}}} & \scriptsize{144} & \scriptsize{94.693} & \scriptsize{6.053}\\
    \hline
\end{longtable*}
\begin{longtable*}{|c|l|l|l|l|c|c|c|c|p{5.5cm}|}
        \caption[The ``ideal'' phonon materials with cumulative OABR topology on the \webMP.]{The ``ideal'' phonon materials with cumulative OABR topology on the \webMP.
        For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ). For each cumulative band set, we provide the band index of the top band (topBI), the maximal energy level (maxE) in unit of meV of the band set, the indirect band gap (IGap) and the maximal direct band gap (maxDGap) along the high-symmetry paths of the BZ, topology of the cumulative set of bands (Topo.), and the RSI indices that indicate the related topology. The defnition of RSIs can be found on the \webBCS, and the letter(s) in the parentheses is the Wyckoff position(s) where the RSI is defined.} 
    \label{tab:bestoabrmp}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{topBI} & \scriptsize{maxE(meV)} & \scriptsize{IGap} & \scriptsize{maxDgap} & \scriptsize{Topo.} & \scriptsize{RSI}\\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{2(\sgsymb{2}})} & \multirow{1}{*}{\scriptsize{\mpidweb{997036}}} & \multirow{1}{*}{\scriptsize{\ce{CdAuO$_2$}}} & \scriptsize{21} & \scriptsize{72.43} & \scriptsize{0.236} & \scriptsize{5.811} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{2}} & \multirow{7}{*}{\scriptsize{2(\sgsymb{2}})} & \multirow{7}{*}{\scriptsize{\mpidweb{561710}}} & \multirow{7}{*}{\scriptsize{\ce{CsSnS$_3$}}} & \scriptsize{9} & \scriptsize{8.61} & \scriptsize{0.156} & \scriptsize{3.535} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_7(g)=1$,$\delta_8(h)=1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{15.587} & \scriptsize{0.132} & \scriptsize{2.346} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{17.393} & \scriptsize{0.156} & \scriptsize{2.986} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{20.902} & \scriptsize{5.021} & \scriptsize{11.151} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{34.715} & \scriptsize{0.078} & \scriptsize{2.508} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{35.928} & \scriptsize{1.992} & \scriptsize{3.702} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{43.555} & \scriptsize{13.411} & \scriptsize{14.479} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{10}{*}{\scriptsize{3}} & \multirow{10}{*}{\scriptsize{2(\sgsymb{2}})} & \multirow{10}{*}{\scriptsize{\mpidweb{7622}}} & \multirow{10}{*}{\scriptsize{\ce{KSO$_4$}}} & \scriptsize{16} & \scriptsize{23.421} & \scriptsize{2.166} & \scriptsize{6.118} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{26.708} & \scriptsize{12.265} & \scriptsize{13.928} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{45.942} & \scriptsize{3.333} & \scriptsize{4.317} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{52.883} & \scriptsize{12.296} & \scriptsize{13.375} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{67.353} & \scriptsize{2.292} & \scriptsize{4.102} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{70.558} & \scriptsize{4.541} & \scriptsize{6.242} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{76.175} & \scriptsize{3.883} & \scriptsize{11.222} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{86.918} & \scriptsize{2.042} & \scriptsize{9.066} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{89.201} & \scriptsize{11.55} & \scriptsize{12.005} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{128.728} & \scriptsize{1.766} & \scriptsize{3.511} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{4}} & \multirow{3}{*}{\scriptsize{2(\sgsymb{2}})} & \multirow{3}{*}{\scriptsize{\mpidweb{9692}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$GeSe$_3$}}} & \scriptsize{29} & \scriptsize{23.439} & \scriptsize{0.549} & \scriptsize{1.248} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{25.797} & \scriptsize{4.793} & \scriptsize{6.389} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{34.407} & \scriptsize{0.433} & \scriptsize{3.978} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568018}}} & \multirow{1}{*}{\scriptsize{\ce{RbSb$_2$}}} & \scriptsize{13} & \scriptsize{12.034} & \scriptsize{7.08} & \scriptsize{10.048} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{6}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{7808}}} & \multirow{7}{*}{\scriptsize{\ce{BaP$_3$}}} & \scriptsize{10} & \scriptsize{17.899} & \scriptsize{0.889} & \scriptsize{6.454} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{21.672} & \scriptsize{0.091} & \scriptsize{4.449} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{24.719} & \scriptsize{3.045} & \scriptsize{5.059} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$,$\delta_7(g)=1$,$\delta_8(h)=-1$} \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{30.748} & \scriptsize{5.308} & \scriptsize{11.064} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{39.878} & \scriptsize{4.16} & \scriptsize{8.094} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{50.551} & \scriptsize{0.404} & \scriptsize{5.018} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{54.12} & \scriptsize{0.409} & \scriptsize{2.272} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_7(g)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{7}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989513}}} & \multirow{2}{*}{\scriptsize{\ce{SrWN$_3$}}} & \scriptsize{21} & \scriptsize{56.375} & \scriptsize{7.462} & \scriptsize{15.402} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{98.101} & \scriptsize{13.486} & \scriptsize{22.449} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{8}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989616}}} & \multirow{3}{*}{\scriptsize{\ce{CaWN$_3$}}} & \scriptsize{17} & \scriptsize{43.241} & \scriptsize{2.072} & \scriptsize{9.494} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_7(g)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{100.809} & \scriptsize{12.018} & \scriptsize{20.703} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{125.293} & \scriptsize{39.769} & \scriptsize{52.116} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{9}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{989638}}} & \multirow{5}{*}{\scriptsize{\ce{CaTcN$_3$}}} & \scriptsize{21} & \scriptsize{55.877} & \scriptsize{7.379} & \scriptsize{10.688} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{65.454} & \scriptsize{4.122} & \scriptsize{8.751} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{73.508} & \scriptsize{0.104} & \scriptsize{9.017} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{88.818} & \scriptsize{17.774} & \scriptsize{30.117} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{119.902} & \scriptsize{38.378} & \scriptsize{49.58} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{10}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{989643}}} & \multirow{5}{*}{\scriptsize{\ce{LaCoN$_3$}}} & \scriptsize{15} & \scriptsize{29.5} & \scriptsize{6.386} & \scriptsize{10.282} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{55.033} & \scriptsize{4.406} & \scriptsize{5.97} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{65.376} & \scriptsize{1.852} & \scriptsize{6.347} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{77.459} & \scriptsize{0.263} & \scriptsize{7.255} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{82.05} & \scriptsize{3.08} & \scriptsize{6.529} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{11}} & \multirow{8}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{8}{*}{\scriptsize{\mpidweb{12016}}} & \multirow{8}{*}{\scriptsize{\ce{Rb$_2$SiS$_3$}}} & \scriptsize{17} & \scriptsize{14.495} & \scriptsize{0.032} & \scriptsize{3.043} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{16.593} & \scriptsize{2.412} & \scriptsize{3.301} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{19.498} & \scriptsize{1.445} & \scriptsize{3.019} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{26.801} & \scriptsize{1.051} & \scriptsize{1.996} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{28.674} & \scriptsize{3.846} & \scriptsize{4.478} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{43.588} & \scriptsize{2.047} & \scriptsize{2.949} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{47.699} & \scriptsize{12.128} & \scriptsize{14.382} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{64.852} & \scriptsize{1.686} & \scriptsize{8.72} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{12}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{9794}}} & \multirow{7}{*}{\scriptsize{\ce{Rb$_2$GeSe$_3$}}} & \scriptsize{21} & \scriptsize{11.158} & \scriptsize{0.454} & \scriptsize{1.844} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{12.904} & \scriptsize{0.187} & \scriptsize{1.07} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{13.835} & \scriptsize{0.537} & \scriptsize{1.416} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{15.281} & \scriptsize{1.042} & \scriptsize{2.101} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{23.361} & \scriptsize{0.618} & \scriptsize{1.766} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{25.271} & \scriptsize{5.925} & \scriptsize{7.322} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{34.176} & \scriptsize{0.709} & \scriptsize{4.751} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{13}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558430}}} & \multirow{1}{*}{\scriptsize{\ce{BaB$_2$F$_8$}}} & \scriptsize{18} & \scriptsize{43.228} & \scriptsize{0.251} & \scriptsize{2.073} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$,$\delta_8(h)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{753802}}} & \multirow{1}{*}{\scriptsize{\ce{Sc$_2$Ti$_2$O$_7$}}} & \scriptsize{27} & \scriptsize{75.028} & \scriptsize{0.024} & \scriptsize{8.343} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{15}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13541}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$Mg(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{92.536} & \scriptsize{0.541} & \scriptsize{6.068} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{549737}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Ca(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{90.466} & \scriptsize{1.192} & \scriptsize{4.538} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{17}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554412}}} & \multirow{1}{*}{\scriptsize{\ce{RbTa(PO$_4$)$_2$}}} & \scriptsize{23} & \scriptsize{62.172} & \scriptsize{2.046} & \scriptsize{4.138} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{18}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555286}}} & \multirow{1}{*}{\scriptsize{\ce{CsNb(PO$_4$)$_2$}}} & \scriptsize{23} & \scriptsize{62.368} & \scriptsize{1.008} & \scriptsize{4.832} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{19}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{8200}}} & \multirow{4}{*}{\scriptsize{\ce{AgP$_2$}}} & \scriptsize{10} & \scriptsize{11.341} & \scriptsize{1.316} & \scriptsize{5.451} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{18.338} & \scriptsize{0.44} & \scriptsize{7.724} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{25.628} & \scriptsize{3.106} & \scriptsize{8.015} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{36.5} & \scriptsize{11.803} & \scriptsize{15.72} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{20}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{927}}} & \multirow{5}{*}{\scriptsize{\ce{CuP$_2$}}} & \scriptsize{10} & \scriptsize{17.439} & \scriptsize{0.099} & \scriptsize{6.111} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{30.0} & \scriptsize{3.749} & \scriptsize{8.471} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{39.277} & \scriptsize{11.315} & \scriptsize{13.931} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{53.769} & \scriptsize{0.751} & \scriptsize{3.715} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{58.095} & \scriptsize{0.166} & \scriptsize{3.898} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{21}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{384}}} & \multirow{2}{*}{\scriptsize{\ce{MgP$_4$}}} & \scriptsize{16} & \scriptsize{34.901} & \scriptsize{1.814} & \scriptsize{8.14} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{44.668} & \scriptsize{3.472} & \scriptsize{9.53} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{22}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27904}}} & \multirow{1}{*}{\scriptsize{\ce{FeSbS}}} & \scriptsize{22} & \scriptsize{35.27} & \scriptsize{2.13} & \scriptsize{5.579} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29463}}} & \multirow{1}{*}{\scriptsize{\ce{LiBeN}}} & \scriptsize{30} & \scriptsize{100.498} & \scriptsize{1.603} & \scriptsize{21.188} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{24}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{486}}} & \multirow{2}{*}{\scriptsize{\ce{NiP$_2$}}} & \scriptsize{8} & \scriptsize{32.704} & \scriptsize{2.456} & \scriptsize{13.376} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{10} & \scriptsize{41.926} & \scriptsize{4.451} & \scriptsize{13.692} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{25}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{684}}} & \multirow{2}{*}{\scriptsize{\ce{BaS$_2$}}} & \scriptsize{8} & \scriptsize{16.463} & \scriptsize{1.016} & \scriptsize{7.729} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{27.115} & \scriptsize{28.201} & \scriptsize{33.485} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7547}}} & \multirow{1}{*}{\scriptsize{\ce{BaSe$_2$}}} & \scriptsize{16} & \scriptsize{19.506} & \scriptsize{3.51} & \scriptsize{11.277} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{27}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10417}}} & \multirow{1}{*}{\scriptsize{\ce{KSbO$_2$}}} & \scriptsize{4} & \scriptsize{9.633} & \scriptsize{1.064} & \scriptsize{5.909} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{28}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10418}}} & \multirow{1}{*}{\scriptsize{\ce{RbSbO$_2$}}} & \scriptsize{10} & \scriptsize{14.974} & \scriptsize{1.122} & \scriptsize{6.252} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{29}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{11703}}} & \multirow{1}{*}{\scriptsize{\ce{KSbS$_2$}}} & \scriptsize{4} & \scriptsize{6.771} & \scriptsize{0.621} & \scriptsize{4.802} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{30}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22984}}} & \multirow{1}{*}{\scriptsize{\ce{NaBiO$_2$}}} & \scriptsize{4} & \scriptsize{10.442} & \scriptsize{2.612} & \scriptsize{6.123} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{31}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29506}}} & \multirow{1}{*}{\scriptsize{\ce{CsBiO$_2$}}} & \scriptsize{10} & \scriptsize{11.397} & \scriptsize{2.442} & \scriptsize{6.016} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{32}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29521}}} & \multirow{2}{*}{\scriptsize{\ce{RbBiO$_2$}}} & \scriptsize{4} & \scriptsize{7.296} & \scriptsize{0.592} & \scriptsize{2.647} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{10} & \scriptsize{14.427} & \scriptsize{0.247} & \scriptsize{4.874} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{33}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30988}}} & \multirow{1}{*}{\scriptsize{\ce{KBiO$_2$}}} & \scriptsize{4} & \scriptsize{8.093} & \scriptsize{3.604} & \scriptsize{5.852} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{34}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{510273}}} & \multirow{2}{*}{\scriptsize{\ce{CsSbO$_2$}}} & \scriptsize{10} & \scriptsize{12.942} & \scriptsize{2.154} & \scriptsize{8.121} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{49.429} & \scriptsize{0.344} & \scriptsize{7.83} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{35}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567913}}} & \multirow{1}{*}{\scriptsize{\ce{CsAuSe$_3$}}} & \scriptsize{26} & \scriptsize{26.212} & \scriptsize{0.107} & \scriptsize{1.541} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{36}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8361}}} & \multirow{1}{*}{\scriptsize{\ce{CsTe}}} & \scriptsize{22} & \scriptsize{12.106} & \scriptsize{8.337} & \scriptsize{10.938} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{37}} & \multirow{3}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{3}{*}{\scriptsize{\mpidweb{20450}}} & \multirow{3}{*}{\scriptsize{\ce{YCrB$_4$}}} & \scriptsize{22} & \scriptsize{42.041} & \scriptsize{1.483} & \scriptsize{6.092} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{83.184} & \scriptsize{3.499} & \scriptsize{10.988} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{104.626} & \scriptsize{8.921} & \scriptsize{11.878} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{38}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{19795}}} & \multirow{1}{*}{\scriptsize{\ce{InS}}} & \scriptsize{10} & \scriptsize{14.187} & \scriptsize{3.426} & \scriptsize{8.687} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{39}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1413}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Ru}}} & \scriptsize{14} & \scriptsize{52.01} & \scriptsize{0.077} & \scriptsize{7.114} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{40}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23017}}} & \multirow{1}{*}{\scriptsize{\ce{CsCu$_2$Br$_3$}}} & \scriptsize{20} & \scriptsize{9.026} & \scriptsize{0.127} & \scriptsize{2.07} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{41}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{551243}}} & \multirow{1}{*}{\scriptsize{\ce{BaBiIO$_2$}}} & \scriptsize{10} & \scriptsize{10.071} & \scriptsize{0.174} & \scriptsize{2.528} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{42}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2672}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$O$_2$}}} & \scriptsize{22} & \scriptsize{41.407} & \scriptsize{63.486} & \scriptsize{71.545} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{43}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28626}}} & \multirow{1}{*}{\scriptsize{\ce{LaSO}}} & \scriptsize{22} & \scriptsize{30.415} & \scriptsize{2.578} & \scriptsize{13.693} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{44}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12535}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ZnTe$_2$}}} & \scriptsize{26} & \scriptsize{18.043} & \scriptsize{0.464} & \scriptsize{3.606} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{45}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{551203}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$I$_2$O}}} & \scriptsize{26} & \scriptsize{38.977} & \scriptsize{4.052} & \scriptsize{7.53} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{46}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{551835}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$I$_2$O}}} & \scriptsize{26} & \scriptsize{33.217} & \scriptsize{3.319} & \scriptsize{8.097} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{47}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{573721}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$SiAs$_2$}}} & \scriptsize{26} & \scriptsize{39.982} & \scriptsize{2.066} & \scriptsize{7.309} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{48}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8932}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$SiP$_2$}}} & \scriptsize{26} & \scriptsize{47.992} & \scriptsize{2.779} & \scriptsize{8.783} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{49}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2371}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$Te$_5$}}} & \scriptsize{17} & \scriptsize{21.484} & \scriptsize{1.639} & \scriptsize{3.729} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{50}} & \multirow{1}{*}{\scriptsize{97(\sgsymb{97}})} & \multirow{1}{*}{\scriptsize{\mpidweb{37091}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(AlTe$_2$)$_2$}}} & \scriptsize{17} & \scriptsize{33.078} & \scriptsize{1.755} & \scriptsize{5.449} & \scriptsize{OABR} & \scriptsize{$\eta_7(b,d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{51}} & \multirow{1}{*}{\scriptsize{97(\sgsymb{97}})} & \multirow{1}{*}{\scriptsize{\mpidweb{38117}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(GaTe$_2$)$_2$}}} & \scriptsize{17} & \scriptsize{21.04} & \scriptsize{0.812} & \scriptsize{3.991} & \scriptsize{OABR} & \scriptsize{$\eta_7(b,d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{52}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23710}}} & \multirow{1}{*}{\scriptsize{\ce{MgH$_2$}}} & \scriptsize{16} & \scriptsize{160.631} & \scriptsize{1.775} & \scriptsize{29.334} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{53}} & \multirow{1}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1105}}} & \multirow{1}{*}{\scriptsize{\ce{BaO$_2$}}} & \scriptsize{8} & \scriptsize{44.24} & \scriptsize{68.43} & \scriptsize{91.634} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{54}} & \multirow{5}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{5}{*}{\scriptsize{\mpidweb{10547}}} & \multirow{5}{*}{\scriptsize{\ce{RbAuO}}} & \scriptsize{21} & \scriptsize{14.186} & \scriptsize{0.043} & \scriptsize{2.162} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{15.007} & \scriptsize{0.456} & \scriptsize{1.549} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{23.106} & \scriptsize{6.072} & \scriptsize{8.936} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{31.41} & \scriptsize{4.379} & \scriptsize{7.589} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{60.928} & \scriptsize{1.245} & \scriptsize{2.158} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{55}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22935}}} & \multirow{2}{*}{\scriptsize{\ce{CsBrF}}} & \scriptsize{9} & \scriptsize{10.578} & \scriptsize{0.051} & \scriptsize{2.667} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{13.283} & \scriptsize{1.252} & \scriptsize{4.514} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{56}} & \multirow{4}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{4}{*}{\scriptsize{\mpidweb{3074}}} & \multirow{4}{*}{\scriptsize{\ce{KAgO}}} & \scriptsize{25} & \scriptsize{26.244} & \scriptsize{2.097} & \scriptsize{5.496} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{30.962} & \scriptsize{1.133} & \scriptsize{7.037} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{58.287} & \scriptsize{0.332} & \scriptsize{2.853} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{61.321} & \scriptsize{1.316} & \scriptsize{5.658} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{57}} & \multirow{1}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5127}}} & \multirow{1}{*}{\scriptsize{\ce{LiCuO}}} & \scriptsize{22} & \scriptsize{47.21} & \scriptsize{0.58} & \scriptsize{8.809} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{58}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{7469}}} & \multirow{2}{*}{\scriptsize{\ce{NaCuO}}} & \scriptsize{31} & \scriptsize{68.743} & \scriptsize{0.514} & \scriptsize{4.052} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{73.191} & \scriptsize{1.928} & \scriptsize{4.996} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{59}} & \multirow{6}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{6}{*}{\scriptsize{\mpidweb{7470}}} & \multirow{6}{*}{\scriptsize{\ce{RbCuO}}} & \scriptsize{23} & \scriptsize{23.136} & \scriptsize{0.032} & \scriptsize{1.999} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{23.721} & \scriptsize{3.781} & \scriptsize{6.462} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{30.044} & \scriptsize{2.744} & \scriptsize{6.62} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{65.379} & \scriptsize{0.956} & \scriptsize{1.811} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{66.98} & \scriptsize{2.173} & \scriptsize{3.008} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{70.35} & \scriptsize{4.612} & \scriptsize{6.301} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{60}} & \multirow{6}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{6}{*}{\scriptsize{\mpidweb{7911}}} & \multirow{6}{*}{\scriptsize{\ce{KCuO}}} & \scriptsize{22} & \scriptsize{22.769} & \scriptsize{0.49} & \scriptsize{2.714} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{25.469} & \scriptsize{3.973} & \scriptsize{7.207} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{31.502} & \scriptsize{2.732} & \scriptsize{6.846} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{66.083} & \scriptsize{0.541} & \scriptsize{1.729} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{67.508} & \scriptsize{2.095} & \scriptsize{3.303} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{71.165} & \scriptsize{4.039} & \scriptsize{6.318} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{61}} & \multirow{5}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{5}{*}{\scriptsize{\mpidweb{9986}}} & \multirow{5}{*}{\scriptsize{\ce{CsAuO}}} & \scriptsize{21} & \scriptsize{11.747} & \scriptsize{2.486} & \scriptsize{3.415} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{14.478} & \scriptsize{0.909} & \scriptsize{1.306} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{21.458} & \scriptsize{6.186} & \scriptsize{10.34} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{30.394} & \scriptsize{4.293} & \scriptsize{8.145} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{60.571} & \scriptsize{0.9} & \scriptsize{1.983} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{62}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2150}}} & \multirow{1}{*}{\scriptsize{\ce{BaTe$_2$}}} & \scriptsize{16} & \scriptsize{15.895} & \scriptsize{4.359} & \scriptsize{7.312} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{63}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10163}}} & \multirow{1}{*}{\scriptsize{\ce{NaAlTe$_2$}}} & \scriptsize{20} & \scriptsize{31.727} & \scriptsize{2.83} & \scriptsize{6.658} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{64}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{19851}}} & \multirow{1}{*}{\scriptsize{\ce{KInTe$_2$}}} & \scriptsize{20} & \scriptsize{16.827} & \scriptsize{0.772} & \scriptsize{3.716} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{65}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22255}}} & \multirow{1}{*}{\scriptsize{\ce{RbInTe$_2$}}} & \scriptsize{20} & \scriptsize{16.629} & \scriptsize{1.08} & \scriptsize{3.724} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{66}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22483}}} & \multirow{1}{*}{\scriptsize{\ce{NaInTe$_2$}}} & \scriptsize{20} & \scriptsize{17.366} & \scriptsize{0.068} & \scriptsize{3.916} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{67}} & \multirow{2}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{2}{*}{\scriptsize{\mpidweb{11918}}} & \multirow{2}{*}{\scriptsize{\ce{Ca(BeN)$_2$}}} & \scriptsize{20} & \scriptsize{79.174} & \scriptsize{1.7} & \scriptsize{16.787} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{106.41} & \scriptsize{0.118} & \scriptsize{22.794} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{68}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12927}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(BeN)$_2$}}} & \scriptsize{18} & \scriptsize{72.813} & \scriptsize{2.309} & \scriptsize{9.613} & \scriptsize{OABR} & \scriptsize{$\delta_6(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{69}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23054}}} & \multirow{1}{*}{\scriptsize{\ce{NaBiO$_3$}}} & \scriptsize{3} & \scriptsize{10.185} & \scriptsize{0.099} & \scriptsize{11.773} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{70}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3771}}} & \multirow{1}{*}{\scriptsize{\ce{MgTiO$_3$}}} & \scriptsize{17} & \scriptsize{49.016} & \scriptsize{0.338} & \scriptsize{6.309} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{71}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4482}}} & \multirow{1}{*}{\scriptsize{\ce{NaSbO$_3$}}} & \scriptsize{3} & \scriptsize{15.414} & \scriptsize{0.454} & \scriptsize{18.288} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{72}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9657}}} & \multirow{1}{*}{\scriptsize{\ce{LiAsO$_3$}}} & \scriptsize{3} & \scriptsize{21.773} & \scriptsize{0.351} & \scriptsize{24.477} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{73}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6026}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Mg(CO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{105.681} & \scriptsize{0.723} & \scriptsize{3.311} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{74}} & \multirow{1}{*}{\scriptsize{162(\sgsymb{162}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754517}}} & \multirow{1}{*}{\scriptsize{\ce{SrCa$_2$I$_6$}}} & \scriptsize{22} & \scriptsize{19.517} & \scriptsize{0.486} & \scriptsize{1.22} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{75}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10918}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PdC$_2$}}} & \scriptsize{11} & \scriptsize{39.116} & \scriptsize{5.192} & \scriptsize{29.699} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{73.314} & \scriptsize{150.072} & \scriptsize{160.871} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{76}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10919}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PtC$_2$}}} & \scriptsize{11} & \scriptsize{42.514} & \scriptsize{6.978} & \scriptsize{39.562} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{85.465} & \scriptsize{136.111} & \scriptsize{154.322} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{77}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{505825}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtC$_2$}}} & \scriptsize{11} & \scriptsize{42.065} & \scriptsize{7.326} & \scriptsize{39.404} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{84.556} & \scriptsize{138.183} & \scriptsize{155.342} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{78}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{976876}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$PtC$_2$}}} & \scriptsize{11} & \scriptsize{43.127} & \scriptsize{6.381} & \scriptsize{38.482} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{86.019} & \scriptsize{135.956} & \scriptsize{154.487} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{79}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{160}}} & \multirow{1}{*}{\scriptsize{\ce{B}}} & \scriptsize{33} & \scriptsize{117.826} & \scriptsize{21.964} & \scriptsize{26.532} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{80}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9274}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$Sb$_2$Au$_3$}}} & \scriptsize{17} & \scriptsize{10.865} & \scriptsize{0.621} & \scriptsize{1.777} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{81}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6494}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Ca(CO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{104.081} & \scriptsize{0.665} & \scriptsize{2.373} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{82}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8127}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Mg(CO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{105.261} & \scriptsize{0.129} & \scriptsize{2.022} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{83}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9259}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Mg(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{91.799} & \scriptsize{1.04} & \scriptsize{4.375} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{84}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22323}}} & \multirow{1}{*}{\scriptsize{\ce{In$_2$O$_3$}}} & \scriptsize{22} & \scriptsize{56.017} & \scriptsize{0.314} & \scriptsize{14.864} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{85}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{1287}}} & \multirow{2}{*}{\scriptsize{\ce{KS}}} & \scriptsize{33} & \scriptsize{26.954} & \scriptsize{29.639} & \scriptsize{35.792} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{57.346} & \scriptsize{1.641} & \scriptsize{2.346} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{86}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{1345}}} & \multirow{2}{*}{\scriptsize{\ce{CaP}}} & \scriptsize{33} & \scriptsize{40.923} & \scriptsize{4.817} & \scriptsize{14.65} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{48.22} & \scriptsize{4.633} & \scriptsize{6.961} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{87}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{7931}}} & \multirow{2}{*}{\scriptsize{\ce{SrP}}} & \scriptsize{33} & \scriptsize{33.478} & \scriptsize{11.425} & \scriptsize{17.608} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{46.611} & \scriptsize{5.859} & \scriptsize{7.268} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{88}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9062}}} & \multirow{2}{*}{\scriptsize{\ce{RbS}}} & \scriptsize{33} & \scriptsize{22.584} & \scriptsize{34.349} & \scriptsize{38.657} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{57.439} & \scriptsize{2.102} & \scriptsize{2.548} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{89}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9063}}} & \multirow{2}{*}{\scriptsize{\ce{RbSe}}} & \scriptsize{33} & \scriptsize{16.147} & \scriptsize{14.587} & \scriptsize{18.994} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{31.797} & \scriptsize{0.081} & \scriptsize{1.111} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{90}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9064}}} & \multirow{1}{*}{\scriptsize{\ce{RbTe}}} & \scriptsize{33} & \scriptsize{13.377} & \scriptsize{6.195} & \scriptsize{10.298} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{91}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9268}}} & \multirow{1}{*}{\scriptsize{\ce{KSe}}} & \scriptsize{33} & \scriptsize{21.107} & \scriptsize{8.962} & \scriptsize{13.878} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{92}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2340}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$O$_2$}}} & \scriptsize{33} & \scriptsize{51.919} & \scriptsize{48.257} & \scriptsize{60.533} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{101.149} & \scriptsize{5.558} & \scriptsize{6.256} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{93}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31235}}} & \multirow{1}{*}{\scriptsize{\ce{BaNaBi}}} & \scriptsize{26} & \scriptsize{20.09} & \scriptsize{0.238} & \scriptsize{2.659} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{94}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9775}}} & \multirow{1}{*}{\scriptsize{\ce{NaSrAs}}} & \scriptsize{26} & \scriptsize{26.123} & \scriptsize{0.588} & \scriptsize{2.821} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{95}} & \multirow{3}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{3}{*}{\scriptsize{\mpidweb{15668}}} & \multirow{3}{*}{\scriptsize{\ce{NaSe}}} & \scriptsize{10} & \scriptsize{12.548} & \scriptsize{0.413} & \scriptsize{9.417} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{20.581} & \scriptsize{1.088} & \scriptsize{3.24} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{25.868} & \scriptsize{3.377} & \scriptsize{7.445} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{96}} & \multirow{3}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{3}{*}{\scriptsize{\mpidweb{2072}}} & \multirow{3}{*}{\scriptsize{\ce{KTe}}} & \scriptsize{10} & \scriptsize{8.058} & \scriptsize{1.276} & \scriptsize{5.866} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{14.255} & \scriptsize{0.595} & \scriptsize{2.056} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{17.351} & \scriptsize{3.479} & \scriptsize{5.793} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{97}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2400}}} & \multirow{2}{*}{\scriptsize{\ce{NaS}}} & \scriptsize{18} & \scriptsize{24.681} & \scriptsize{1.243} & \scriptsize{5.668} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{33.559} & \scriptsize{19.628} & \scriptsize{26.349} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{98}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{736}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$P}}} & \scriptsize{18} & \scriptsize{49.918} & \scriptsize{0.316} & \scriptsize{14.467} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{99}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{757}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$As}}} & \scriptsize{18} & \scriptsize{46.46} & \scriptsize{1.447} & \scriptsize{13.225} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{100}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7955}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$Sb}}} & \scriptsize{18} & \scriptsize{39.806} & \scriptsize{5.469} & \scriptsize{11.751} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{101}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7956}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Sb}}} & \scriptsize{18} & \scriptsize{19.689} & \scriptsize{0.165} & \scriptsize{5.85} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{102}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{841}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$O$_2$}}} & \scriptsize{22} & \scriptsize{86.154} & \scriptsize{11.484} & \scriptsize{33.385} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{103}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23004}}} & \multirow{1}{*}{\scriptsize{\ce{CsMgCl$_3$}}} & \scriptsize{22} & \scriptsize{25.103} & \scriptsize{1.125} & \scriptsize{9.363} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{104}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29750}}} & \multirow{1}{*}{\scriptsize{\ce{CsMgBr$_3$}}} & \scriptsize{22} & \scriptsize{15.557} & \scriptsize{0.38} & \scriptsize{5.537} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{105}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2030}}} & \multirow{1}{*}{\scriptsize{\ce{RuS$_2$}}} & \scriptsize{12} & \scriptsize{30.814} & \scriptsize{0.228} & \scriptsize{8.758} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{106}} & \multirow{2}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{2}{*}{\scriptsize{\mpidweb{730}}} & \multirow{2}{*}{\scriptsize{\ce{P$_2$Pt}}} & \scriptsize{16} & \scriptsize{35.976} & \scriptsize{6.07} & \scriptsize{13.672} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{54.482} & \scriptsize{4.047} & \scriptsize{12.519} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{107}} & \multirow{2}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{2}{*}{\scriptsize{\mpidweb{569571}}} & \multirow{2}{*}{\scriptsize{\ce{Nb$_3$Sb$_2$Te$_5$}}} & \scriptsize{45} & \scriptsize{26.454} & \scriptsize{0.834} & \scriptsize{1.899} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{29.83} & \scriptsize{0.936} & \scriptsize{2.212} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}\\
        \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.2}
\begin{longtable*}{|c|l|l|l|l|c|c|c|c|p{5.5cm}|}
        \caption[The ``ideal'' phonon materials with cumulative OABR topology on the \webphonondb.]{The ``ideal'' phonon materials with cumulative OABR topology on the \webphonondb.
        For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ). For each cumulative band set, we provide the band index of the top band (topBI), the maximal energy level (maxE) in unit of meV of the band set, the indirect band gap (IGap) and the maximal direct band gap (maxDGap) along the high-symmetry paths of the BZ, topology of the cumulative set of bands (Topo.), and the RSI indices that indicate the related topology. The defnition of RSIs can be found on the \webBCS, and the letter(s) in the parentheses is the Wyckoff position(s) where the RSI is defined.} 
    \label{tab:bestoabrkyoto}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{topBI} & \scriptsize{maxE(meV)} & \scriptsize{IGap} & \scriptsize{maxDgap} & \scriptsize{Topo.} & \scriptsize{RSI}\\
    \hline
\multirow{2}{*}{\scriptsize{1}} & \multirow{2}{*}{\scriptsize{10(\sgsymb{10}})} & \multirow{2}{*}{\scriptsize{\mpidweb{972120}}} & \multirow{2}{*}{\scriptsize{\ce{Sr(GaAs)$_2$}}} & \scriptsize{56} & \scriptsize{28.194} & \scriptsize{2.396} & \scriptsize{3.993} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_7(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{31.067} & \scriptsize{2.481} & \scriptsize{3.002} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\hline
\multirow{11}{*}{\scriptsize{2}} & \multirow{11}{*}{\scriptsize{10(\sgsymb{10}})} & \multirow{11}{*}{\scriptsize{\mpidweb{558543}}} & \multirow{11}{*}{\scriptsize{\ce{Ca(CO$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{39.772} & \scriptsize{6.954} & \scriptsize{10.112} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=1$,$\delta_6(f)=1$,$\delta_7(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{47.987} & \scriptsize{1.201} & \scriptsize{3.234} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_5(e)=1$,$\delta_6(f)=2$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{51.53} & \scriptsize{6.867} & \scriptsize{9.478} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_5(e)=2$,$\delta_6(f)=2$,$\delta_7(g)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{59.589} & \scriptsize{0.012} & \scriptsize{1.627} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$,$\delta_5(e)=2$,$\delta_6(f)=3$,$\delta_7(g)=2$,$\delta_9(i)=-1$,$\delta_11(k)=-1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{60.189} & \scriptsize{1.032} & \scriptsize{2.058} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_5(e)=2$,$\delta_6(f)=2$,$\delta_7(g)=2$,$\delta_9(i)=-1$,$\delta_11(k)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{63.546} & \scriptsize{8.661} & \scriptsize{10.038} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_5(e)=2$,$\delta_6(f)=2$,$\delta_7(g)=2$,$\delta_9(i)=-1$,$\delta_11(k)=-1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{73.731} & \scriptsize{19.652} & \scriptsize{21.036} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=1$,$\delta_6(f)=1$,$\delta_7(g)=1$,$\delta_9(i)=-1$,$\delta_11(k)=-1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{95.084} & \scriptsize{7.188} & \scriptsize{8.259} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_5(e)=2$,$\delta_6(f)=2$,$\delta_7(g)=2$,$\delta_9(i)=-1$,$\delta_11(k)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{102.933} & \scriptsize{6.55} & \scriptsize{6.774} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=1$,$\delta_6(f)=1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{166.587} & \scriptsize{11.072} & \scriptsize{12.827} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=1$,$\delta_6(f)=1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{177.977} & \scriptsize{0.914} & \scriptsize{1.27} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$,$\delta_7(g)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{3}} & \multirow{6}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{6}{*}{\scriptsize{\mpidweb{9853}}} & \multirow{6}{*}{\scriptsize{\ce{LuP$_5$}}} & \scriptsize{20} & \scriptsize{32.066} & \scriptsize{0.025} & \scriptsize{3.281} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{37.368} & \scriptsize{10.747} & \scriptsize{14.758} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{50.814} & \scriptsize{1.154} & \scriptsize{3.467} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{54.663} & \scriptsize{1.515} & \scriptsize{4.176} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{57.98} & \scriptsize{0.28} & \scriptsize{1.538} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{58.992} & \scriptsize{0.118} & \scriptsize{2.198} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{4}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{530033}}} & \multirow{1}{*}{\scriptsize{\ce{B$_8$O}}} & \scriptsize{132} & \scriptsize{117.046} & \scriptsize{12.475} & \scriptsize{15.579} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{5}} & \multirow{3}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27887}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_3$(Si$_2$P$_3$)$_2$}}} & \scriptsize{50} & \scriptsize{34.034} & \scriptsize{0.151} & \scriptsize{4.856} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{36.648} & \scriptsize{2.927} & \scriptsize{5.276} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{42.922} & \scriptsize{1.093} & \scriptsize{6.199} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{6}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31062}}} & \multirow{1}{*}{\scriptsize{\ce{Y(PO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{38.975} & \scriptsize{0.002} & \scriptsize{2.067} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{7}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{768503}}} & \multirow{1}{*}{\scriptsize{\ce{Lu(PO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{39.482} & \scriptsize{0.023} & \scriptsize{2.425} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{8}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643259}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$H$_3$ClO$_3$}}} & \scriptsize{16} & \scriptsize{28.645} & \scriptsize{2.401} & \scriptsize{8.005} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{9}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{753690}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$H$_3$BrO$_3$}}} & \scriptsize{16} & \scriptsize{27.126} & \scriptsize{3.383} & \scriptsize{8.326} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{11}{*}{\scriptsize{10}} & \multirow{11}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{11}{*}{\scriptsize{\mpidweb{568011}}} & \multirow{11}{*}{\scriptsize{\ce{K$_3$P$_5$RuSe$_10$}}} & \scriptsize{52} & \scriptsize{14.457} & \scriptsize{0.24} & \scriptsize{1.825} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{27.164} & \scriptsize{0.177} & \scriptsize{1.039} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{28.294} & \scriptsize{0.178} & \scriptsize{1.675} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{35.327} & \scriptsize{0.917} & \scriptsize{2.42} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{38.554} & \scriptsize{2.607} & \scriptsize{3.638} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{46.388} & \scriptsize{1.509} & \scriptsize{3.268} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{48.839} & \scriptsize{0.45} & \scriptsize{1.469} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{49.692} & \scriptsize{1.823} & \scriptsize{2.465} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{52.856} & \scriptsize{0.185} & \scriptsize{1.259} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{55.178} & \scriptsize{2.098} & \scriptsize{4.231} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{57.751} & \scriptsize{0.481} & \scriptsize{1.396} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{771774}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$SiSnCO$_7$}}} & \scriptsize{22} & \scriptsize{25.472} & \scriptsize{0.232} & \scriptsize{4.595} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{12}} & \multirow{1}{*}{\scriptsize{11(\sgsymb{11}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18111}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaC$_3$O$_9$F}}} & \scriptsize{52} & \scriptsize{30.068} & \scriptsize{0.026} & \scriptsize{2.949} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{13}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{1863}}} & \multirow{4}{*}{\scriptsize{\ce{SiAs}}} & \scriptsize{19} & \scriptsize{32.354} & \scriptsize{2.381} & \scriptsize{5.539} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{38.258} & \scriptsize{3.631} & \scriptsize{7.014} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{44.944} & \scriptsize{0.41} & \scriptsize{2.767} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{51.815} & \scriptsize{6.1} & \scriptsize{9.988} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{14}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{21405}}} & \multirow{2}{*}{\scriptsize{\ce{InSe}}} & \scriptsize{5} & \scriptsize{12.314} & \scriptsize{1.034} & \scriptsize{9.789} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{23.885} & \scriptsize{1.623} & \scriptsize{6.153} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{15}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{542812}}} & \multirow{4}{*}{\scriptsize{\ce{GaTe}}} & \scriptsize{15} & \scriptsize{11.74} & \scriptsize{0.904} & \scriptsize{3.354} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{17.795} & \scriptsize{0.095} & \scriptsize{1.797} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{19.637} & \scriptsize{0.217} & \scriptsize{2.828} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{26.265} & \scriptsize{5.709} & \scriptsize{7.19} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{16}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{568388}}} & \multirow{3}{*}{\scriptsize{\ce{BiI}}} & \scriptsize{12} & \scriptsize{7.5} & \scriptsize{1.522} & \scriptsize{4.207} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{10.983} & \scriptsize{0.235} & \scriptsize{2.219} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{13.26} & \scriptsize{0.008} & \scriptsize{1.559} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{17}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{568758}}} & \multirow{3}{*}{\scriptsize{\ce{BiBr}}} & \scriptsize{20} & \scriptsize{7.877} & \scriptsize{0.16} & \scriptsize{1.78} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$,$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{9.149} & \scriptsize{0.168} & \scriptsize{4.578} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$,$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{13.584} & \scriptsize{0.123} & \scriptsize{4.322} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$,$\delta_6(f)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{18}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{9548}}} & \multirow{3}{*}{\scriptsize{\ce{GeAs}}} & \scriptsize{15} & \scriptsize{16.903} & \scriptsize{0.169} & \scriptsize{4.909} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{23.649} & \scriptsize{1.167} & \scriptsize{3.192} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{26.56} & \scriptsize{0.483} & \scriptsize{3.186} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{19}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{31049}}} & \multirow{2}{*}{\scriptsize{\ce{NdO$_2$}}} & \scriptsize{7} & \scriptsize{29.394} & \scriptsize{0.066} & \scriptsize{9.189} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{67.032} & \scriptsize{38.113} & \scriptsize{51.586} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{20}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{917}}} & \multirow{2}{*}{\scriptsize{\ce{CaC$_2$}}} & \scriptsize{16} & \scriptsize{48.629} & \scriptsize{183.54} & \scriptsize{192.898} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{232.637} & \scriptsize{0.953} & \scriptsize{1.454} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{21}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{971673}}} & \multirow{2}{*}{\scriptsize{\ce{BiS$_2$}}} & \scriptsize{34} & \scriptsize{35.346} & \scriptsize{21.591} & \scriptsize{22.913} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{57.437} & \scriptsize{1.098} & \scriptsize{1.789} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{22}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{25469}}} & \multirow{2}{*}{\scriptsize{\ce{AlCl$_3$}}} & \scriptsize{19} & \scriptsize{38.858} & \scriptsize{0.909} & \scriptsize{5.725} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{47.278} & \scriptsize{0.799} & \scriptsize{8.296} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27455}}} & \multirow{1}{*}{\scriptsize{\ce{YCl$_3$}}} & \scriptsize{17} & \scriptsize{27.441} & \scriptsize{0.594} & \scriptsize{3.56} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{24}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{30952}}} & \multirow{7}{*}{\scriptsize{\ce{GaCl$_3$}}} & \scriptsize{7} & \scriptsize{6.26} & \scriptsize{2.031} & \scriptsize{3.963} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{8} & \scriptsize{9.015} & \scriptsize{1.444} & \scriptsize{2.612} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{9} & \scriptsize{10.948} & \scriptsize{0.345} & \scriptsize{1.434} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{18.005} & \scriptsize{1.459} & \scriptsize{2.31} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{29.01} & \scriptsize{3.71} & \scriptsize{6.211} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{38.477} & \scriptsize{0.196} & \scriptsize{2.066} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{47.017} & \scriptsize{0.788} & \scriptsize{2.52} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{25}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{568301}}} & \multirow{2}{*}{\scriptsize{\ce{BiBr$_3$}}} & \scriptsize{13} & \scriptsize{10.851} & \scriptsize{1.135} & \scriptsize{3.301} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{16.56} & \scriptsize{0.038} & \scriptsize{1.323} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754815}}} & \multirow{1}{*}{\scriptsize{\ce{YBr$_3$}}} & \scriptsize{19} & \scriptsize{20.354} & \scriptsize{0.908} & \scriptsize{3.066} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{27}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{7808}}} & \multirow{7}{*}{\scriptsize{\ce{BaP$_3$}}} & \scriptsize{10} & \scriptsize{17.272} & \scriptsize{0.817} & \scriptsize{6.273} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{21.421} & \scriptsize{0.41} & \scriptsize{5.322} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{25.141} & \scriptsize{2.437} & \scriptsize{4.899} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$,$\delta_7(g)=-1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{30.726} & \scriptsize{5.55} & \scriptsize{11.357} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=-1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{39.724} & \scriptsize{4.495} & \scriptsize{8.055} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{50.505} & \scriptsize{0.173} & \scriptsize{4.529} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{54.148} & \scriptsize{0.583} & \scriptsize{2.648} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_8(h)=-1$} \\
\hline
\multirow{9}{*}{\scriptsize{28}} & \multirow{9}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{9}{*}{\scriptsize{\mpidweb{28034}}} & \multirow{9}{*}{\scriptsize{\ce{Cu$_2$P$_7$}}} & \scriptsize{47} & \scriptsize{31.121} & \scriptsize{0.143} & \scriptsize{2.808} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_7(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{32.069} & \scriptsize{0.797} & \scriptsize{1.653} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{35.018} & \scriptsize{0.425} & \scriptsize{1.592} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{36.649} & \scriptsize{0.327} & \scriptsize{1.434} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=-1$,$\delta_7(g)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{39.064} & \scriptsize{0.651} & \scriptsize{1.066} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=-1$,$\delta_7(g)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{39.976} & \scriptsize{0.494} & \scriptsize{1.406} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$,$\delta_7(g)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{73} & \scriptsize{47.528} & \scriptsize{1.072} & \scriptsize{2.974} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$,$\delta_7(g)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{56.925} & \scriptsize{0.278} & \scriptsize{1.558} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{60.417} & \scriptsize{0.008} & \scriptsize{1.773} & \scriptsize{OABR} & \scriptsize{$\delta_8(h)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{29}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{758933}}} & \multirow{5}{*}{\scriptsize{\ce{B$_8$O}}} & \scriptsize{131} & \scriptsize{115.643} & \scriptsize{1.757} & \scriptsize{2.967} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_3(c)=1$,$\delta_4(d)=1$,$\delta_5(e)=1$,$\delta_7(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{118.271} & \scriptsize{13.835} & \scriptsize{15.131} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$,$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{135} & \scriptsize{133.623} & \scriptsize{0.345} & \scriptsize{1.699} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$,$\delta_4(d)=1$,$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{139} & \scriptsize{136.508} & \scriptsize{0.218} & \scriptsize{1.816} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$,$\delta_4(d)=1$,$\delta_5(e)=1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{161} & \scriptsize{147.156} & \scriptsize{0.806} & \scriptsize{4.549} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{30}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28879}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_5$P$_8$}}} & \scriptsize{32} & \scriptsize{38.959} & \scriptsize{2.219} & \scriptsize{7.175} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{46.296} & \scriptsize{6.292} & \scriptsize{7.622} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{31}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27480}}} & \multirow{2}{*}{\scriptsize{\ce{Sn$_2$OF$_2$}}} & \scriptsize{27} & \scriptsize{52.591} & \scriptsize{5.629} & \scriptsize{11.988} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{66.958} & \scriptsize{8.111} & \scriptsize{15.217} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{32}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{28224}}} & \multirow{7}{*}{\scriptsize{\ce{Hg$_2$AsCl$_2$}}} & \scriptsize{42} & \scriptsize{20.102} & \scriptsize{0.296} & \scriptsize{2.674} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{21.205} & \scriptsize{1.069} & \scriptsize{2.334} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{23.74} & \scriptsize{1.824} & \scriptsize{4.008} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{32.611} & \scriptsize{0.19} & \scriptsize{1.407} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{33.068} & \scriptsize{0.615} & \scriptsize{1.225} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{34.611} & \scriptsize{1.489} & \scriptsize{2.662} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{36.653} & \scriptsize{1.051} & \scriptsize{1.655} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{33}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{29679}}} & \multirow{5}{*}{\scriptsize{\ce{Hg$_2$PCl$_2$}}} & \scriptsize{23} & \scriptsize{30.094} & \scriptsize{1.083} & \scriptsize{7.521} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{32.22} & \scriptsize{4.666} & \scriptsize{6.358} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{37.846} & \scriptsize{3.089} & \scriptsize{6.968} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{44.403} & \scriptsize{1.421} & \scriptsize{7.407} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=3$,$\delta_8(h)=-1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{49.604} & \scriptsize{7.837} & \scriptsize{10.808} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{34}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{3342}}} & \multirow{3}{*}{\scriptsize{\ce{ZnPS$_3$}}} & \scriptsize{17} & \scriptsize{27.595} & \scriptsize{0.629} & \scriptsize{3.355} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{37.501} & \scriptsize{7.86} & \scriptsize{12.343} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{54.428} & \scriptsize{13.446} & \scriptsize{14.63} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{35}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{5328}}} & \multirow{5}{*}{\scriptsize{\ce{CdPS$_3$}}} & \scriptsize{13} & \scriptsize{22.244} & \scriptsize{0.157} & \scriptsize{4.297} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{26.496} & \scriptsize{1.472} & \scriptsize{2.895} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{30.816} & \scriptsize{0.048} & \scriptsize{2.6} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{37.284} & \scriptsize{6.695} & \scriptsize{10.341} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{54.52} & \scriptsize{12.195} & \scriptsize{13.391} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{36}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{5470}}} & \multirow{4}{*}{\scriptsize{\ce{AgPS$_3$}}} & \scriptsize{14} & \scriptsize{22.918} & \scriptsize{0.151} & \scriptsize{3.291} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{31.782} & \scriptsize{2.464} & \scriptsize{5.102} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{50.735} & \scriptsize{7.474} & \scriptsize{12.113} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{65.453} & \scriptsize{1.642} & \scriptsize{5.846} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{37}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569623}}} & \multirow{1}{*}{\scriptsize{\ce{Nb(SeBr)$_2$}}} & \scriptsize{25} & \scriptsize{31.619} & \scriptsize{0.642} & \scriptsize{1.69} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{38}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{675651}}} & \multirow{2}{*}{\scriptsize{\ce{MgPS$_3$}}} & \scriptsize{23} & \scriptsize{45.566} & \scriptsize{0.287} & \scriptsize{7.806} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{56.296} & \scriptsize{12.941} & \scriptsize{15.615} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{39}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{863367}}} & \multirow{2}{*}{\scriptsize{\ce{KBiO$_3$}}} & \scriptsize{55} & \scriptsize{44.208} & \scriptsize{0.116} & \scriptsize{2.072} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{46.735} & \scriptsize{0.164} & \scriptsize{1.924} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{40}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989513}}} & \multirow{3}{*}{\scriptsize{\ce{SrWN$_3$}}} & \scriptsize{20} & \scriptsize{52.707} & \scriptsize{0.008} & \scriptsize{7.071} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_8(h)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{56.361} & \scriptsize{7.159} & \scriptsize{15.65} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{98.43} & \scriptsize{13.23} & \scriptsize{23.321} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{41}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{989616}}} & \multirow{4}{*}{\scriptsize{\ce{CaWN$_3$}}} & \scriptsize{16} & \scriptsize{40.361} & \scriptsize{0.306} & \scriptsize{4.981} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$,$\delta_7(g)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{43.51} & \scriptsize{1.975} & \scriptsize{10.004} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_7(g)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{99.772} & \scriptsize{12.627} & \scriptsize{20.409} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{123.321} & \scriptsize{44.023} & \scriptsize{54.442} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{42}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989636}}} & \multirow{2}{*}{\scriptsize{\ce{BaWN$_3$}}} & \scriptsize{27} & \scriptsize{95.889} & \scriptsize{12.412} & \scriptsize{22.496} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{118.259} & \scriptsize{48.733} & \scriptsize{57.008} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{43}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{989643}}} & \multirow{5}{*}{\scriptsize{\ce{LaCoN$_3$}}} & \scriptsize{15} & \scriptsize{29.671} & \scriptsize{5.537} & \scriptsize{10.076} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{55.476} & \scriptsize{4.142} & \scriptsize{5.952} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{65.581} & \scriptsize{2.025} & \scriptsize{6.273} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{77.569} & \scriptsize{0.918} & \scriptsize{8.355} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{82.952} & \scriptsize{3.01} & \scriptsize{6.743} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{44}} & \multirow{8}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{8}{*}{\scriptsize{\mpidweb{11639}}} & \multirow{8}{*}{\scriptsize{\ce{Rb$_2$GeS$_3$}}} & \scriptsize{17} & \scriptsize{11.752} & \scriptsize{0.576} & \scriptsize{2.535} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{15.437} & \scriptsize{1.8} & \scriptsize{2.753} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{17.99} & \scriptsize{0.328} & \scriptsize{1.904} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{20.456} & \scriptsize{2.333} & \scriptsize{3.957} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{24.99} & \scriptsize{0.781} & \scriptsize{2.055} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{33.579} & \scriptsize{4.108} & \scriptsize{8.705} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{42.873} & \scriptsize{0.701} & \scriptsize{2.209} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{48.867} & \scriptsize{0.733} & \scriptsize{3.887} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{45}} & \multirow{8}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{8}{*}{\scriptsize{\mpidweb{12016}}} & \multirow{8}{*}{\scriptsize{\ce{Rb$_2$SiS$_3$}}} & \scriptsize{17} & \scriptsize{13.356} & \scriptsize{1.011} & \scriptsize{3.068} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{16.587} & \scriptsize{2.253} & \scriptsize{3.027} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{19.498} & \scriptsize{1.555} & \scriptsize{3.279} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{26.682} & \scriptsize{1.118} & \scriptsize{2.068} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{28.736} & \scriptsize{4.001} & \scriptsize{4.549} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{43.369} & \scriptsize{2.031} & \scriptsize{3.524} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{47.926} & \scriptsize{11.599} & \scriptsize{14.087} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{64.179} & \scriptsize{2.18} & \scriptsize{8.771} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{46}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541622}}} & \multirow{1}{*}{\scriptsize{\ce{KCu$_3$Te$_2$}}} & \scriptsize{33} & \scriptsize{23.797} & \scriptsize{0.033} & \scriptsize{1.348} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_8(h)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{47}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{11706}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_2$HgO$_4$}}} & \scriptsize{37} & \scriptsize{66.421} & \scriptsize{1.032} & \scriptsize{8.889} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{48}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13743}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$GaO$_3$}}} & \scriptsize{35} & \scriptsize{53.179} & \scriptsize{3.943} & \scriptsize{9.482} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{66.524} & \scriptsize{3.454} & \scriptsize{9.262} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{49}} & \multirow{6}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{6}{*}{\scriptsize{\mpidweb{13744}}} & \multirow{6}{*}{\scriptsize{\ce{Rb$_3$GaO$_3$}}} & \scriptsize{22} & \scriptsize{18.293} & \scriptsize{0.359} & \scriptsize{3.462} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{26.02} & \scriptsize{0.227} & \scriptsize{4.983} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{34.254} & \scriptsize{0.246} & \scriptsize{7.418} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{51.732} & \scriptsize{4.362} & \scriptsize{8.419} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{63.761} & \scriptsize{4.383} & \scriptsize{9.331} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{74.641} & \scriptsize{0.262} & \scriptsize{3.881} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{50}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14434}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$GeS$_3$}}} & \scriptsize{35} & \scriptsize{27.153} & \scriptsize{4.625} & \scriptsize{8.104} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{42.562} & \scriptsize{1.648} & \scriptsize{4.567} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{51}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{14435}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$GeSe$_3$}}} & \scriptsize{35} & \scriptsize{19.481} & \scriptsize{2.697} & \scriptsize{4.161} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{27.098} & \scriptsize{5.323} & \scriptsize{7.609} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{35.566} & \scriptsize{0.285} & \scriptsize{2.064} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{52}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{14951}}} & \multirow{5}{*}{\scriptsize{\ce{Rb$_3$AlO$_3$}}} & \scriptsize{26} & \scriptsize{28.459} & \scriptsize{1.777} & \scriptsize{7.301} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{33.372} & \scriptsize{1.416} & \scriptsize{7.761} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{50.401} & \scriptsize{4.817} & \scriptsize{6.827} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{62.028} & \scriptsize{10.626} & \scriptsize{12.101} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{77.111} & \scriptsize{0.436} & \scriptsize{2.719} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{53}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22303}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$InS$_3$}}} & \scriptsize{35} & \scriptsize{29.926} & \scriptsize{1.914} & \scriptsize{3.865} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{35.632} & \scriptsize{2.137} & \scriptsize{3.93} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{54}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{541772}}} & \multirow{3}{*}{\scriptsize{\ce{Bi$_4$RuBr$_2$}}} & \scriptsize{27} & \scriptsize{13.131} & \scriptsize{0.61} & \scriptsize{1.473} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{16.499} & \scriptsize{0.417} & \scriptsize{2.033} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{27.91} & \scriptsize{5.63} & \scriptsize{9.348} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{55}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754047}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$SbO$_3$}}} & \scriptsize{31} & \scriptsize{32.346} & \scriptsize{0.198} & \scriptsize{2.353} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{56}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{754161}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$HoO$_3$}}} & \scriptsize{24} & \scriptsize{16.674} & \scriptsize{1.135} & \scriptsize{5.391} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{47.623} & \scriptsize{4.615} & \scriptsize{10.416} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{71.164} & \scriptsize{0.633} & \scriptsize{3.145} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{57}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{755643}}} & \multirow{4}{*}{\scriptsize{\ce{Rb$_3$InO$_3$}}} & \scriptsize{35} & \scriptsize{49.164} & \scriptsize{2.646} & \scriptsize{6.932} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{60.004} & \scriptsize{1.239} & \scriptsize{5.748} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{64.169} & \scriptsize{0.028} & \scriptsize{4.161} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{68.499} & \scriptsize{0.253} & \scriptsize{3.28} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{58}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{755794}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$LuO$_3$}}} & \scriptsize{24} & \scriptsize{17.394} & \scriptsize{0.822} & \scriptsize{5.622} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{50.067} & \scriptsize{4.545} & \scriptsize{9.845} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{72.724} & \scriptsize{0.891} & \scriptsize{3.254} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{59}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756103}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$HgO$_4$}}} & \scriptsize{37} & \scriptsize{65.43} & \scriptsize{0.656} & \scriptsize{8.507} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{60}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{756505}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$ScO$_3$}}} & \scriptsize{26} & \scriptsize{22.509} & \scriptsize{1.274} & \scriptsize{7.249} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{36.467} & \scriptsize{3.646} & \scriptsize{7.82} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{51.013} & \scriptsize{9.898} & \scriptsize{12.723} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{75.348} & \scriptsize{0.025} & \scriptsize{5.903} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{61}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{756868}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$DyO$_3$}}} & \scriptsize{24} & \scriptsize{16.502} & \scriptsize{1.092} & \scriptsize{5.218} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{47.041} & \scriptsize{4.579} & \scriptsize{10.534} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{70.701} & \scriptsize{0.547} & \scriptsize{3.105} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{62}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{757116}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$ErO$_3$}}} & \scriptsize{24} & \scriptsize{16.845} & \scriptsize{1.169} & \scriptsize{5.56} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{48.263} & \scriptsize{4.593} & \scriptsize{10.244} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{71.438} & \scriptsize{0.715} & \scriptsize{3.195} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{63}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{7657}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$SiTe$_3$}}} & \scriptsize{29} & \scriptsize{14.21} & \scriptsize{0.232} & \scriptsize{1.546} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{29.161} & \scriptsize{12.568} & \scriptsize{14.519} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{45.19} & \scriptsize{8.948} & \scriptsize{10.946} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{64}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{768537}}} & \multirow{5}{*}{\scriptsize{\ce{Cs$_3$TlO$_3$}}} & \scriptsize{25} & \scriptsize{14.775} & \scriptsize{0.102} & \scriptsize{2.401} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{41.285} & \scriptsize{2.481} & \scriptsize{6.419} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{51.386} & \scriptsize{0.621} & \scriptsize{5.625} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{54.319} & \scriptsize{0.493} & \scriptsize{5.512} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{60.298} & \scriptsize{0.121} & \scriptsize{3.237} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{65}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{9157}}} & \multirow{5}{*}{\scriptsize{\ce{K$_3$AlO$_3$}}} & \scriptsize{26} & \scriptsize{30.533} & \scriptsize{0.964} & \scriptsize{5.884} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{35.232} & \scriptsize{0.271} & \scriptsize{7.374} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{51.249} & \scriptsize{4.997} & \scriptsize{7.368} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{63.389} & \scriptsize{10.266} & \scriptsize{12.256} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{79.227} & \scriptsize{0.132} & \scriptsize{2.775} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{66}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21497}}} & \multirow{1}{*}{\scriptsize{\ce{Pb$_2$SO$_5$}}} & \scriptsize{39} & \scriptsize{72.215} & \scriptsize{0.059} & \scriptsize{2.267} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{67}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27247}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$NbO$_4$}}} & \scriptsize{79} & \scriptsize{54.671} & \scriptsize{0.577} & \scriptsize{2.106} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{68}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28671}}} & \multirow{3}{*}{\scriptsize{\ce{ZrTe$_2$Br$_5$}}} & \scriptsize{35} & \scriptsize{18.176} & \scriptsize{0.401} & \scriptsize{1.155} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{22.096} & \scriptsize{0.108} & \scriptsize{1.461} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{24.783} & \scriptsize{0.301} & \scriptsize{1.991} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{69}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{559766}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$LiF$_4$}}} & \scriptsize{41} & \scriptsize{34.654} & \scriptsize{4.449} & \scriptsize{6.245} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{52.355} & \scriptsize{1.349} & \scriptsize{2.704} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{54.833} & \scriptsize{0.888} & \scriptsize{4.166} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{63.6} & \scriptsize{3.593} & \scriptsize{8.257} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{70}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{558244}}} & \multirow{5}{*}{\scriptsize{\ce{As(IF$_3$)$_2$}}} & \scriptsize{21} & \scriptsize{12.751} & \scriptsize{1.391} & \scriptsize{2.422} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_7(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{14.673} & \scriptsize{10.656} & \scriptsize{11.422} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{25.884} & \scriptsize{0.818} & \scriptsize{1.485} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{28.868} & \scriptsize{0.538} & \scriptsize{1.349} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{60.527} & \scriptsize{0.222} & \scriptsize{3.085} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_7(g)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{71}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{572596}}} & \multirow{1}{*}{\scriptsize{\ce{TlIn$_3$S$_5$}}} & \scriptsize{51} & \scriptsize{38.153} & \scriptsize{0.254} & \scriptsize{2.288} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{72}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29094}}} & \multirow{3}{*}{\scriptsize{\ce{Nd$_3$PO$_7$}}} & \scriptsize{183} & \scriptsize{119.24} & \scriptsize{0.374} & \scriptsize{1.983} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{193} & \scriptsize{127.042} & \scriptsize{0.672} & \scriptsize{1.504} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{195} & \scriptsize{128.851} & \scriptsize{0.285} & \scriptsize{1.638} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{73}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558430}}} & \multirow{1}{*}{\scriptsize{\ce{BaB$_2$F$_8$}}} & \scriptsize{18} & \scriptsize{42.759} & \scriptsize{0.342} & \scriptsize{2.241} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$,$\delta_8(h)=1$}  \\
\hline
\multirow{14}{*}{\scriptsize{74}} & \multirow{14}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{14}{*}{\scriptsize{\mpidweb{27656}}} & \multirow{14}{*}{\scriptsize{\ce{Zn$_2$(PS$_3$)$_3$}}} & \scriptsize{27} & \scriptsize{17.085} & \scriptsize{0.333} & \scriptsize{1.938} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{19.58} & \scriptsize{0.446} & \scriptsize{1.929} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_7(g)=-1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{21.691} & \scriptsize{1.31} & \scriptsize{2.177} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_7(g)=-1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{23.7} & \scriptsize{1.352} & \scriptsize{2.021} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_7(g)=-1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{26.432} & \scriptsize{0.683} & \scriptsize{1.199} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{27.926} & \scriptsize{0.431} & \scriptsize{1.524} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{28.821} & \scriptsize{1.967} & \scriptsize{2.772} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{32.157} & \scriptsize{0.28} & \scriptsize{1.124} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{51} & \scriptsize{33.823} & \scriptsize{1.808} & \scriptsize{2.423} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{37.869} & \scriptsize{0.223} & \scriptsize{1.524} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{40.278} & \scriptsize{1.487} & \scriptsize{2.54} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{42.219} & \scriptsize{2.554} & \scriptsize{3.094} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{54.947} & \scriptsize{8.429} & \scriptsize{9.546} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{69.843} & \scriptsize{0.062} & \scriptsize{1.287} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{9}{*}{\scriptsize{75}} & \multirow{9}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{9}{*}{\scriptsize{\mpidweb{28501}}} & \multirow{9}{*}{\scriptsize{\ce{K$_2$(NbCl$_3$)$_3$}}} & \scriptsize{44} & \scriptsize{20.332} & \scriptsize{0.582} & \scriptsize{1.586} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{22.331} & \scriptsize{0.381} & \scriptsize{1.676} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{23.524} & \scriptsize{0.372} & \scriptsize{1.241} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{28.567} & \scriptsize{0.268} & \scriptsize{1.216} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-3$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{30.85} & \scriptsize{0.505} & \scriptsize{1.117} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{32.099} & \scriptsize{0.665} & \scriptsize{1.069} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{37.8} & \scriptsize{1.845} & \scriptsize{2.695} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{81} & \scriptsize{43.082} & \scriptsize{0.438} & \scriptsize{1.5} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{44.247} & \scriptsize{0.018} & \scriptsize{1.114} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{5}{*}{\scriptsize{76}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{31360}}} & \multirow{5}{*}{\scriptsize{\ce{K$_2$Ta$_3$Cl$_9$}}} & \scriptsize{37} & \scriptsize{17.175} & \scriptsize{0.149} & \scriptsize{1.127} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{19.024} & \scriptsize{0.987} & \scriptsize{1.964} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{21.659} & \scriptsize{0.291} & \scriptsize{1.26} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{30.129} & \scriptsize{1.524} & \scriptsize{1.607} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{40.478} & \scriptsize{0.201} & \scriptsize{1.14} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{9}{*}{\scriptsize{77}} & \multirow{9}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{9}{*}{\scriptsize{\mpidweb{541709}}} & \multirow{9}{*}{\scriptsize{\ce{Nb$_3$Tl$_2$Br$_9$}}} & \scriptsize{22} & \scriptsize{8.86} & \scriptsize{0.304} & \scriptsize{1.256} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{13.784} & \scriptsize{0.221} & \scriptsize{1.576} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{17.174} & \scriptsize{1.56} & \scriptsize{1.709} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{21.204} & \scriptsize{1.096} & \scriptsize{1.586} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{25.387} & \scriptsize{0.468} & \scriptsize{1.021} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{71} & \scriptsize{27.26} & \scriptsize{0.66} & \scriptsize{1.827} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{28.099} & \scriptsize{3.468} & \scriptsize{3.747} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{81} & \scriptsize{33.025} & \scriptsize{1.929} & \scriptsize{2.449} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{35.317} & \scriptsize{0.725} & \scriptsize{1.214} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{5}{*}{\scriptsize{78}} & \multirow{5}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{5}{*}{\scriptsize{\mpidweb{662572}}} & \multirow{5}{*}{\scriptsize{\ce{Ta$_3$In$_2$Cl$_9$}}} & \scriptsize{22} & \scriptsize{13.305} & \scriptsize{0.073} & \scriptsize{1.099} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{21.035} & \scriptsize{1.007} & \scriptsize{2.476} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{27.456} & \scriptsize{0.285} & \scriptsize{1.345} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{28.914} & \scriptsize{0.575} & \scriptsize{1.427} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{29.95} & \scriptsize{1.457} & \scriptsize{1.617} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{4}{*}{\scriptsize{79}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{733604}}} & \multirow{4}{*}{\scriptsize{\ce{Ba$_2$Mg$_3$H$_10$}}} & \scriptsize{29} & \scriptsize{36.111} & \scriptsize{0.327} & \scriptsize{13.248} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{154.122} & \scriptsize{1.936} & \scriptsize{8.808} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{85} & \scriptsize{160.184} & \scriptsize{0.666} & \scriptsize{4.222} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{169.465} & \scriptsize{2.951} & \scriptsize{6.686} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{80}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4647}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$(Cu$_4$Se$_3$)$_2$}}} & \scriptsize{50} & \scriptsize{31.505} & \scriptsize{0.039} & \scriptsize{1.413} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{81}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31069}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Pb$_8$O$_13$}}} & \scriptsize{127} & \scriptsize{113.767} & \scriptsize{0.652} & \scriptsize{1.563} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{82}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31107}}} & \multirow{1}{*}{\scriptsize{\ce{As$_2$Pb$_8$O$_13$}}} & \scriptsize{115} & \scriptsize{56.308} & \scriptsize{0.091} & \scriptsize{2.506} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{83}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570121}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_11$(CdSb$_2$)$_6$}}} & \scriptsize{80} & \scriptsize{17.251} & \scriptsize{0.038} & \scriptsize{1.173} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{18.853} & \scriptsize{2.975} & \scriptsize{3.805} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{84}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643364}}} & \multirow{1}{*}{\scriptsize{\ce{HPbClO}}} & \scriptsize{21} & \scriptsize{84.268} & \scriptsize{7.465} & \scriptsize{12.424} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{85}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{568385}}} & \multirow{2}{*}{\scriptsize{\ce{SrLiGaN$_2$}}} & \scriptsize{39} & \scriptsize{34.102} & \scriptsize{0.342} & \scriptsize{4.491} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{88.066} & \scriptsize{0.695} & \scriptsize{2.731} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{86}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556475}}} & \multirow{1}{*}{\scriptsize{\ce{KLaPdO$_3$}}} & \scriptsize{22} & \scriptsize{32.467} & \scriptsize{0.2} & \scriptsize{3.719} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_4(d)=-1$,$\delta_8(h)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{87}} & \multirow{9}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{9}{*}{\scriptsize{\mpidweb{569287}}} & \multirow{9}{*}{\scriptsize{\ce{TlPAuSe$_3$}}} & \scriptsize{19} & \scriptsize{11.312} & \scriptsize{0.606} & \scriptsize{1.719} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{15.535} & \scriptsize{0.145} & \scriptsize{2.834} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{22.49} & \scriptsize{0.249} & \scriptsize{3.53} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{24.15} & \scriptsize{0.222} & \scriptsize{2.153} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{25.43} & \scriptsize{0.948} & \scriptsize{2.932} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{28.14} & \scriptsize{0.113} & \scriptsize{1.407} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{33.935} & \scriptsize{15.641} & \scriptsize{18.583} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{51.236} & \scriptsize{0.361} & \scriptsize{4.675} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_7(g)=-1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{54.909} & \scriptsize{2.383} & \scriptsize{4.537} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{88}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{862850}}} & \multirow{7}{*}{\scriptsize{\ce{KPAuSe$_3$}}} & \scriptsize{23} & \scriptsize{16.269} & \scriptsize{0.193} & \scriptsize{2.964} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{22.848} & \scriptsize{1.42} & \scriptsize{4.431} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{25.364} & \scriptsize{0.1} & \scriptsize{1.695} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{34.02} & \scriptsize{14.039} & \scriptsize{17.602} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{50.061} & \scriptsize{0.008} & \scriptsize{4.689} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_8(h)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{52.954} & \scriptsize{0.651} & \scriptsize{4.629} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{57.318} & \scriptsize{1.287} & \scriptsize{4.444} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{9}{*}{\scriptsize{89}} & \multirow{9}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{9}{*}{\scriptsize{\mpidweb{560977}}} & \multirow{9}{*}{\scriptsize{\ce{KTiPS$_5$}}} & \scriptsize{18} & \scriptsize{18.267} & \scriptsize{0.184} & \scriptsize{2.52} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{22.962} & \scriptsize{0.046} & \scriptsize{1.159} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{23.709} & \scriptsize{1.302} & \scriptsize{4.172} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{27.49} & \scriptsize{1.615} & \scriptsize{4.27} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{29.344} & \scriptsize{0.409} & \scriptsize{1.416} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{30.579} & \scriptsize{0.095} & \scriptsize{1.317} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{32.001} & \scriptsize{0.227} & \scriptsize{1.97} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{33.576} & \scriptsize{0.299} & \scriptsize{3.31} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{38.805} & \scriptsize{2.697} & \scriptsize{5.458} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{90}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643902}}} & \multirow{2}{*}{\scriptsize{\ce{SnH$_4$(NF)$_2$}}} & \scriptsize{14} & \scriptsize{68.193} & \scriptsize{1.204} & \scriptsize{10.083} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{84.898} & \scriptsize{0.179} & \scriptsize{12.708} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{91}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13541}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$Mg(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{90.949} & \scriptsize{1.464} & \scriptsize{5.931} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{92}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{549737}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Ca(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{89.2} & \scriptsize{1.822} & \scriptsize{4.434} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{93}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557122}}} & \multirow{1}{*}{\scriptsize{\ce{RbAu(SeO$_4$)$_2$}}} & \scriptsize{26} & \scriptsize{63.271} & \scriptsize{0.288} & \scriptsize{8.698} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{94}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{861513}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_5$SiHO$_5$}}} & \scriptsize{53} & \scriptsize{54.917} & \scriptsize{0.754} & \scriptsize{1.721} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{13}{*}{\scriptsize{95}} & \multirow{13}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{13}{*}{\scriptsize{\mpidweb{862780}}} & \multirow{13}{*}{\scriptsize{\ce{K$_2$InP$_2$S$_7$}}} & \scriptsize{38} & \scriptsize{19.527} & \scriptsize{0.591} & \scriptsize{1.658} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{20.731} & \scriptsize{0.965} & \scriptsize{1.757} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{22.116} & \scriptsize{1.202} & \scriptsize{2.406} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{24.102} & \scriptsize{0.592} & \scriptsize{1.711} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{27.166} & \scriptsize{0.301} & \scriptsize{1.111} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{28.529} & \scriptsize{0.367} & \scriptsize{1.213} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{32.638} & \scriptsize{0.501} & \scriptsize{1.274} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{34.85} & \scriptsize{0.111} & \scriptsize{1.795} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{37.822} & \scriptsize{0.186} & \scriptsize{1.689} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{39.215} & \scriptsize{4.491} & \scriptsize{5.978} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{54.289} & \scriptsize{6.757} & \scriptsize{7.159} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{61.387} & \scriptsize{0.051} & \scriptsize{1.11} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{62.209} & \scriptsize{1.811} & \scriptsize{3.093} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{96}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{554952}}} & \multirow{7}{*}{\scriptsize{\ce{Te$_2$Pb$_3$(ClO$_3$)$_2$}}} & \scriptsize{43} & \scriptsize{20.004} & \scriptsize{1.319} & \scriptsize{3.247} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{43.427} & \scriptsize{0.076} & \scriptsize{2.539} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{54.778} & \scriptsize{3.759} & \scriptsize{7.872} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{59.187} & \scriptsize{1.063} & \scriptsize{3.779} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{67} & \scriptsize{62.956} & \scriptsize{1.819} & \scriptsize{8.869} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{69.624} & \scriptsize{0.147} & \scriptsize{5.314} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{89.679} & \scriptsize{0.109} & \scriptsize{1.3} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{97}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568252}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Hg$_2$PdCl$_8$}}} & \scriptsize{26} & \scriptsize{15.778} & \scriptsize{1.279} & \scriptsize{2.609} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{98}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569675}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$Hg$_2$PdCl$_8$}}} & \scriptsize{26} & \scriptsize{15.767} & \scriptsize{1.695} & \scriptsize{3.979} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{99}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6017}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$In(PO$_4$)$_2$}}} & \scriptsize{31} & \scriptsize{67.762} & \scriptsize{0.375} & \scriptsize{3.354} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{100}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567219}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Ca$_3$(SiN$_3$)$_2$}}} & \scriptsize{38} & \scriptsize{78.975} & \scriptsize{0.126} & \scriptsize{8.692} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{101}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567371}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$Li$_4$(GeN$_3$)$_2$}}} & \scriptsize{34} & \scriptsize{60.032} & \scriptsize{0.126} & \scriptsize{4.459} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{102}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{568540}}} & \multirow{3}{*}{\scriptsize{\ce{Ag$_5$Hg$_4$P$_8$Cl$_5$}}} & \scriptsize{45} & \scriptsize{24.636} & \scriptsize{2.052} & \scriptsize{4.544} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{30.689} & \scriptsize{0.322} & \scriptsize{2.495} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{45.313} & \scriptsize{0.266} & \scriptsize{1.164} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{13}{*}{\scriptsize{103}} & \multirow{13}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{13}{*}{\scriptsize{\mpidweb{571425}}} & \multirow{13}{*}{\scriptsize{\ce{Ag$_2$Hg$_7$(P$_4$Br$_3$)$_2$}}} & \scriptsize{44} & \scriptsize{12.839} & \scriptsize{1.182} & \scriptsize{3.874} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{20.586} & \scriptsize{2.047} & \scriptsize{2.944} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{23.848} & \scriptsize{1.377} & \scriptsize{2.679} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{29.232} & \scriptsize{8.613} & \scriptsize{10.375} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{38.726} & \scriptsize{0.073} & \scriptsize{1.219} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{39.63} & \scriptsize{0.247} & \scriptsize{1.412} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{40.696} & \scriptsize{1.606} & \scriptsize{3.332} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{43.273} & \scriptsize{0.055} & \scriptsize{1.89} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{44.634} & \scriptsize{0.742} & \scriptsize{2.077} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{46.227} & \scriptsize{2.498} & \scriptsize{3.414} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=3$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{49.284} & \scriptsize{3.273} & \scriptsize{3.966} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{54.018} & \scriptsize{0.969} & \scriptsize{2.305} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{56.265} & \scriptsize{6.185} & \scriptsize{6.46} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{12}{*}{\scriptsize{104}} & \multirow{12}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{12}{*}{\scriptsize{\mpidweb{672339}}} & \multirow{12}{*}{\scriptsize{\ce{Ag$_2$Hg$_7$(P$_4$I$_3$)$_2$}}} & \scriptsize{44} & \scriptsize{11.993} & \scriptsize{0.983} & \scriptsize{3.452} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{21.332} & \scriptsize{0.511} & \scriptsize{1.636} & \scriptsize{OABR} & \scriptsize{$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{22.381} & \scriptsize{0.268} & \scriptsize{1.285} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{51} & \scriptsize{26.191} & \scriptsize{0.771} & \scriptsize{2.856} & \scriptsize{OABR} & \scriptsize{$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{27.479} & \scriptsize{8.739} & \scriptsize{9.723} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{37.648} & \scriptsize{0.138} & \scriptsize{1.42} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=-1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{38.593} & \scriptsize{1.135} & \scriptsize{3.183} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{43.941} & \scriptsize{2.177} & \scriptsize{3.438} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=3$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{46.788} & \scriptsize{3.267} & \scriptsize{3.912} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{50.578} & \scriptsize{1.367} & \scriptsize{1.937} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{52.429} & \scriptsize{0.954} & \scriptsize{1.535} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{54.157} & \scriptsize{5.447} & \scriptsize{5.711} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{105}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504827}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_10$GePb$_3$O$_20$}}} & \scriptsize{83} & \scriptsize{77.144} & \scriptsize{0.24} & \scriptsize{2.315} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{106}} & \multirow{4}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{4}{*}{\scriptsize{\mpidweb{24638}}} & \multirow{4}{*}{\scriptsize{\ce{Mg$_3$P$_2$(HO)$_16$}}} & \scriptsize{50} & \scriptsize{65.645} & \scriptsize{0.89} & \scriptsize{4.913} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{192.333} & \scriptsize{5.317} & \scriptsize{9.426} & \scriptsize{OABR} & \scriptsize{$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{93} & \scriptsize{201.151} & \scriptsize{0.489} & \scriptsize{1.976} & \scriptsize{OABR} & \scriptsize{$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{202.678} & \scriptsize{1.449} & \scriptsize{2.749} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{107}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10804}}} & \multirow{2}{*}{\scriptsize{\ce{NaYPO$_4$F}}} & \scriptsize{27} & \scriptsize{39.284} & \scriptsize{2.634} & \scriptsize{6.677} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{54.575} & \scriptsize{0.242} & \scriptsize{4.833} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{108}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{10935}}} & \multirow{3}{*}{\scriptsize{\ce{NaErPO$_4$F}}} & \scriptsize{27} & \scriptsize{37.871} & \scriptsize{5.233} & \scriptsize{8.023} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{54.895} & \scriptsize{0.542} & \scriptsize{4.944} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{119.85} & \scriptsize{0.013} & \scriptsize{6.453} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{14}{*}{\scriptsize{109}} & \multirow{14}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{14}{*}{\scriptsize{\mpidweb{644418}}} & \multirow{14}{*}{\scriptsize{\ce{CaH$_2$CClO$_3$}}} & \scriptsize{22} & \scriptsize{33.049} & \scriptsize{0.529} & \scriptsize{3.372} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{35.404} & \scriptsize{2.157} & \scriptsize{6.193} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{39.895} & \scriptsize{1.841} & \scriptsize{5.144} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{43.149} & \scriptsize{5.024} & \scriptsize{7.342} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.22} & \scriptsize{11.577} & \scriptsize{13.431} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{63.777} & \scriptsize{1.405} & \scriptsize{6.707} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{68.826} & \scriptsize{0.617} & \scriptsize{6.051} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{73.94} & \scriptsize{13.824} & \scriptsize{16.477} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{91.354} & \scriptsize{0.91} & \scriptsize{5.204} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{94.393} & \scriptsize{2.471} & \scriptsize{6.026} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{102.79} & \scriptsize{7.214} & \scriptsize{9.525} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{165.868} & \scriptsize{13.28} & \scriptsize{15.247} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{192.889} & \scriptsize{0.241} & \scriptsize{3.852} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{398.481} & \scriptsize{1.08} & \scriptsize{5.127} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{110}} & \multirow{3}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{3}{*}{\scriptsize{\mpidweb{560937}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_3$Si$_3$SnO$_9$F}}} & \scriptsize{57} & \scriptsize{43.677} & \scriptsize{0.036} & \scriptsize{2.011} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{81} & \scriptsize{82.033} & \scriptsize{5.071} & \scriptsize{6.671} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{90.245} & \scriptsize{3.659} & \scriptsize{7.469} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{111}} & \multirow{6}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{6}{*}{\scriptsize{\mpidweb{733844}}} & \multirow{6}{*}{\scriptsize{\ce{Na$_3$GaP$_2$H$_2$O$_9$}}} & \scriptsize{63} & \scriptsize{63.035} & \scriptsize{1.948} & \scriptsize{3.843} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{79} & \scriptsize{109.574} & \scriptsize{1.622} & \scriptsize{3.113} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{81} & \scriptsize{112.345} & \scriptsize{1.478} & \scriptsize{2.773} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_8(h)=1$} \\
\cline{5-10}
&&&& \scriptsize{85} & \scriptsize{116.827} & \scriptsize{0.305} & \scriptsize{3.37} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{97} & \scriptsize{159.327} & \scriptsize{5.492} & \scriptsize{6.633} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{99} & \scriptsize{278.408} & \scriptsize{13.541} & \scriptsize{22.139} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{112}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{543034}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Zn$_6$Si$_4$TeO$_20$}}} & \scriptsize{75} & \scriptsize{65.912} & \scriptsize{0.387} & \scriptsize{2.001} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{113}} & \multirow{7}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{7}{*}{\scriptsize{\mpidweb{866302}}} & \multirow{7}{*}{\scriptsize{\ce{BaNaP$_3$H$_3$(NO$_2$)$_3$}}} & \scriptsize{59} & \scriptsize{67.946} & \scriptsize{0.987} & \scriptsize{4.561} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_7(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{74.597} & \scriptsize{1.195} & \scriptsize{2.876} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{73} & \scriptsize{107.548} & \scriptsize{0.784} & \scriptsize{1.739} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{132.249} & \scriptsize{0.109} & \scriptsize{2.817} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{91} & \scriptsize{152.305} & \scriptsize{3.507} & \scriptsize{4.212} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{95} & \scriptsize{163.191} & \scriptsize{0.371} & \scriptsize{1.531} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_7(g)=-1$} \\
\cline{5-10}
&&&& \scriptsize{101} & \scriptsize{397.006} & \scriptsize{1.332} & \scriptsize{3.067} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{114}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569175}}} & \multirow{1}{*}{\scriptsize{\ce{ZrCl$_4$}}} & \scriptsize{4} & \scriptsize{5.464} & \scriptsize{0.15} & \scriptsize{3.118} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{8}{*}{\scriptsize{115}} & \multirow{8}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{8}{*}{\scriptsize{\mpidweb{28038}}} & \multirow{8}{*}{\scriptsize{\ce{NbTeBr$_3$}}} & \scriptsize{20} & \scriptsize{11.281} & \scriptsize{0.228} & \scriptsize{1.401} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{16.396} & \scriptsize{0.191} & \scriptsize{1.226} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{18.481} & \scriptsize{0.173} & \scriptsize{1.247} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{19.378} & \scriptsize{1.422} & \scriptsize{2.152} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{22.177} & \scriptsize{2.412} & \scriptsize{3.278} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{27.162} & \scriptsize{0.358} & \scriptsize{1.437} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{29.445} & \scriptsize{1.48} & \scriptsize{2.52} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{33.581} & \scriptsize{1.298} & \scriptsize{3.369} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{116}} & \multirow{7}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{7}{*}{\scriptsize{\mpidweb{540924}}} & \multirow{7}{*}{\scriptsize{\ce{NbTeI$_3$}}} & \scriptsize{42} & \scriptsize{15.217} & \scriptsize{0.419} & \scriptsize{1.348} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{16.934} & \scriptsize{0.188} & \scriptsize{1.44} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{17.691} & \scriptsize{3.532} & \scriptsize{4.164} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{22.65} & \scriptsize{1.845} & \scriptsize{2.898} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{25.825} & \scriptsize{1.592} & \scriptsize{2.573} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{28.375} & \scriptsize{0.06} & \scriptsize{1.524} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{29.588} & \scriptsize{2.213} & \scriptsize{3.246} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{117}} & \multirow{7}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{7}{*}{\scriptsize{\mpidweb{570270}}} & \multirow{7}{*}{\scriptsize{\ce{NbSeCl$_3$}}} & \scriptsize{20} & \scriptsize{15.752} & \scriptsize{0.865} & \scriptsize{2.609} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{17.81} & \scriptsize{0.174} & \scriptsize{1.688} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=3$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{21.357} & \scriptsize{0.781} & \scriptsize{1.994} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{29.425} & \scriptsize{1.355} & \scriptsize{2.53} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{32.376} & \scriptsize{2.219} & \scriptsize{3.27} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{35.67} & \scriptsize{1.347} & \scriptsize{2.31} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{38.216} & \scriptsize{0.758} & \scriptsize{2.676} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{118}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7462}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$SeO$_4$}}} & \scriptsize{22} & \scriptsize{25.692} & \scriptsize{0.569} & \scriptsize{5.342} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{119}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5769}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$SbO$_4$}}} & \scriptsize{4} & \scriptsize{18.217} & \scriptsize{2.832} & \scriptsize{10.6} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{120}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7404}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$SbO$_4$}}} & \scriptsize{10} & \scriptsize{20.37} & \scriptsize{0.073} & \scriptsize{4.246} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{121}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{774702}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$BiO$_4$}}} & \scriptsize{4} & \scriptsize{12.764} & \scriptsize{3.166} & \scriptsize{7.58} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{122}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{771238}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$TeO$_6$}}} & \scriptsize{102} & \scriptsize{85.106} & \scriptsize{2.119} & \scriptsize{3.971} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{123}} & \multirow{2}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28216}}} & \multirow{2}{*}{\scriptsize{\ce{Lu$_6$Ge$_4$O$_17$}}} & \scriptsize{130} & \scriptsize{71.972} & \scriptsize{0.968} & \scriptsize{6.129} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{86.121} & \scriptsize{0.971} & \scriptsize{3.063} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{124}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554774}}} & \multirow{1}{*}{\scriptsize{\ce{RbLu(SO$_4$)$_2$}}} & \scriptsize{58} & \scriptsize{117.769} & \scriptsize{0.502} & \scriptsize{2.303} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{125}} & \multirow{4}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{4}{*}{\scriptsize{\mpidweb{23569}}} & \multirow{4}{*}{\scriptsize{\ce{AsSe$_6$IF$_6$}}} & \scriptsize{28} & \scriptsize{11.115} & \scriptsize{0.373} & \scriptsize{1.731} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{14.638} & \scriptsize{1.069} & \scriptsize{2.97} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{24.399} & \scriptsize{1.723} & \scriptsize{3.148} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{33.837} & \scriptsize{0.19} & \scriptsize{1.046} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{126}} & \multirow{3}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{3}{*}{\scriptsize{\mpidweb{559000}}} & \multirow{3}{*}{\scriptsize{\ce{SbSe$_6$IF$_6$}}} & \scriptsize{28} & \scriptsize{10.874} & \scriptsize{0.643} & \scriptsize{1.845} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{14.477} & \scriptsize{1.404} & \scriptsize{3.007} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{24.66} & \scriptsize{1.834} & \scriptsize{3.326} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{127}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{542143}}} & \multirow{1}{*}{\scriptsize{\ce{RbZn$_4$(BO$_3$)$_3$}}} & \scriptsize{82} & \scriptsize{87.81} & \scriptsize{0.598} & \scriptsize{1.569} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{128}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6652}}} & \multirow{1}{*}{\scriptsize{\ce{KZn$_4$(BO$_3$)$_3$}}} & \scriptsize{82} & \scriptsize{87.5} & \scriptsize{0.582} & \scriptsize{1.524} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{129}} & \multirow{2}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554736}}} & \multirow{2}{*}{\scriptsize{\ce{CaB$_2$(H$_6$O$_5$)$_2$}}} & \scriptsize{76} & \scriptsize{99.756} & \scriptsize{0.852} & \scriptsize{3.434} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{161.943} & \scriptsize{0.416} & \scriptsize{3.152} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{130}} & \multirow{6}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{6}{*}{\scriptsize{\mpidweb{781555}}} & \multirow{6}{*}{\scriptsize{\ce{CaMgB$_6$H$_12$O$_17$}}} & \scriptsize{178} & \scriptsize{153.573} & \scriptsize{1.931} & \scriptsize{5.529} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{194} & \scriptsize{195.771} & \scriptsize{0.983} & \scriptsize{3.08} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{197.567} & \scriptsize{5.61} & \scriptsize{6.354} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{204} & \scriptsize{372.711} & \scriptsize{1.914} & \scriptsize{7.546} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{208} & \scriptsize{387.691} & \scriptsize{0.54} & \scriptsize{4.085} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{216} & \scriptsize{413.654} & \scriptsize{0.954} & \scriptsize{3.644} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{131}} & \multirow{4}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{4}{*}{\scriptsize{\mpidweb{867129}}} & \multirow{4}{*}{\scriptsize{\ce{RbZnH$_2$Se$_2$ClO$_6$}}} & \scriptsize{48} & \scriptsize{47.835} & \scriptsize{4.333} & \scriptsize{6.586} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{95.683} & \scriptsize{0.963} & \scriptsize{3.586} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{152.415} & \scriptsize{2.204} & \scriptsize{3.049} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{318.446} & \scriptsize{6.951} & \scriptsize{16.052} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{132}} & \multirow{4}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{4}{*}{\scriptsize{\mpidweb{867132}}} & \multirow{4}{*}{\scriptsize{\ce{RbZnH$_2$Se$_2$BrO$_6$}}} & \scriptsize{48} & \scriptsize{47.919} & \scriptsize{4.033} & \scriptsize{6.268} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{95.167} & \scriptsize{0.858} & \scriptsize{3.468} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{151.482} & \scriptsize{2.126} & \scriptsize{2.992} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{322.019} & \scriptsize{6.588} & \scriptsize{15.27} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{133}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{630528}}} & \multirow{1}{*}{\scriptsize{\ce{InS}}} & \scriptsize{10} & \scriptsize{14.875} & \scriptsize{2.755} & \scriptsize{8.705} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{134}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7943}}} & \multirow{1}{*}{\scriptsize{\ce{LiAs}}} & \scriptsize{38} & \scriptsize{35.512} & \scriptsize{1.635} & \scriptsize{4.53} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{135}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7944}}} & \multirow{1}{*}{\scriptsize{\ce{NaSb}}} & \scriptsize{18} & \scriptsize{12.443} & \scriptsize{0.138} & \scriptsize{1.558} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{136}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13568}}} & \multirow{2}{*}{\scriptsize{\ce{NdS$_2$}}} & \scriptsize{20} & \scriptsize{26.251} & \scriptsize{0.183} & \scriptsize{4.581} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{38.587} & \scriptsize{4.619} & \scriptsize{7.424} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{137}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{8200}}} & \multirow{4}{*}{\scriptsize{\ce{AgP$_2$}}} & \scriptsize{10} & \scriptsize{11.335} & \scriptsize{1.277} & \scriptsize{5.354} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{18.164} & \scriptsize{0.472} & \scriptsize{7.81} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{25.661} & \scriptsize{3.28} & \scriptsize{8.195} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{36.864} & \scriptsize{11.646} & \scriptsize{15.796} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{138}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{927}}} & \multirow{5}{*}{\scriptsize{\ce{CuP$_2$}}} & \scriptsize{10} & \scriptsize{17.272} & \scriptsize{0.214} & \scriptsize{6.132} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{29.982} & \scriptsize{3.696} & \scriptsize{8.506} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{39.428} & \scriptsize{11.308} & \scriptsize{14.063} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{53.981} & \scriptsize{1.033} & \scriptsize{3.903} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{58.272} & \scriptsize{0.215} & \scriptsize{3.908} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{139}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{569224}}} & \multirow{3}{*}{\scriptsize{\ce{SbI$_3$}}} & \scriptsize{26} & \scriptsize{9.844} & \scriptsize{0.438} & \scriptsize{2.902} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{12.468} & \scriptsize{0.454} & \scriptsize{1.117} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{16.916} & \scriptsize{0.165} & \scriptsize{3.684} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{10}{*}{\scriptsize{140}} & \multirow{10}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{10}{*}{\scriptsize{\mpidweb{634117}}} & \multirow{10}{*}{\scriptsize{\ce{BH$_3$}}} & \scriptsize{10} & \scriptsize{18.588} & \scriptsize{6.228} & \scriptsize{9.833} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{38.922} & \scriptsize{61.797} & \scriptsize{63.287} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{101.393} & \scriptsize{1.249} & \scriptsize{2.289} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{104.234} & \scriptsize{1.677} & \scriptsize{2.732} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{106.547} & \scriptsize{2.559} & \scriptsize{3.385} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{113.771} & \scriptsize{0.075} & \scriptsize{2.088} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{206.57} & \scriptsize{22.198} & \scriptsize{25.587} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{251.702} & \scriptsize{10.63} & \scriptsize{11.889} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{312.339} & \scriptsize{0.849} & \scriptsize{2.387} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{323.525} & \scriptsize{0.601} & \scriptsize{2.146} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{141}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20078}}} & \multirow{1}{*}{\scriptsize{\ce{Pb$_2$O$_3$}}} & \scriptsize{22} & \scriptsize{17.71} & \scriptsize{0.01} & \scriptsize{3.483} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{142}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27164}}} & \multirow{1}{*}{\scriptsize{\ce{FeP$_4$}}} & \scriptsize{84} & \scriptsize{61.86} & \scriptsize{0.363} & \scriptsize{1.937} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{143}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{384}}} & \multirow{3}{*}{\scriptsize{\ce{MgP$_4$}}} & \scriptsize{16} & \scriptsize{35.077} & \scriptsize{1.88} & \scriptsize{8.201} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{44.02} & \scriptsize{4.368} & \scriptsize{9.311} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{57.926} & \scriptsize{0.125} & \scriptsize{2.445} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{144}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571011}}} & \multirow{3}{*}{\scriptsize{\ce{CsI$_4$}}} & \scriptsize{50} & \scriptsize{10.081} & \scriptsize{2.679} & \scriptsize{3.113} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{13.446} & \scriptsize{4.94} & \scriptsize{5.585} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{19.807} & \scriptsize{0.647} & \scriptsize{2.058} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{145}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{636675}}} & \multirow{3}{*}{\scriptsize{\ce{Ga$_2$I$_3$}}} & \scriptsize{46} & \scriptsize{12.015} & \scriptsize{2.339} & \scriptsize{3.874} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{18.485} & \scriptsize{4.246} & \scriptsize{5.08} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{25.719} & \scriptsize{9.25} & \scriptsize{9.836} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{146}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{7904}}} & \multirow{3}{*}{\scriptsize{\ce{CdP$_4$}}} & \scriptsize{16} & \scriptsize{30.667} & \scriptsize{0.437} & \scriptsize{7.766} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{36.332} & \scriptsize{10.488} & \scriptsize{14.164} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{57.059} & \scriptsize{0.023} & \scriptsize{2.328} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{147}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27358}}} & \multirow{1}{*}{\scriptsize{\ce{Se$_2$O$_5$}}} & \scriptsize{78} & \scriptsize{109.557} & \scriptsize{1.138} & \scriptsize{4.39} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{148}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{200}}} & \multirow{7}{*}{\scriptsize{\ce{LaP$_7$}}} & \scriptsize{52} & \scriptsize{29.753} & \scriptsize{0.539} & \scriptsize{2.048} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{31.595} & \scriptsize{0.27} & \scriptsize{2.192} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{33.836} & \scriptsize{0.066} & \scriptsize{2.326} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{35.102} & \scriptsize{10.62} & \scriptsize{12.15} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{48.188} & \scriptsize{0.468} & \scriptsize{1.111} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{49.028} & \scriptsize{1.63} & \scriptsize{2.12} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{53.938} & \scriptsize{1.01} & \scriptsize{1.8} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{149}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2084}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_5$Ir$_3$}}} & \scriptsize{150} & \scriptsize{49.66} & \scriptsize{0.061} & \scriptsize{1.069} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{150}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{583714}}} & \multirow{3}{*}{\scriptsize{\ce{Pr$_5$O$_9$}}} & \scriptsize{136} & \scriptsize{26.994} & \scriptsize{0.349} & \scriptsize{1.399} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$,$\delta_3(c)=2$}  \\
\cline{5-10}
&&&& \scriptsize{324} & \scriptsize{72.748} & \scriptsize{22.719} & \scriptsize{24.139} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{326} & \scriptsize{95.541} & \scriptsize{2.214} & \scriptsize{2.426} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{151}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27904}}} & \multirow{1}{*}{\scriptsize{\ce{FeSbS}}} & \scriptsize{22} & \scriptsize{35.309} & \scriptsize{2.017} & \scriptsize{5.676} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{152}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29234}}} & \multirow{2}{*}{\scriptsize{\ce{InTeI}}} & \scriptsize{26} & \scriptsize{17.282} & \scriptsize{1.166} & \scriptsize{3.024} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{21.205} & \scriptsize{0.185} & \scriptsize{1.57} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{153}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29236}}} & \multirow{1}{*}{\scriptsize{\ce{InTeBr}}} & \scriptsize{26} & \scriptsize{17.825} & \scriptsize{1.095} & \scriptsize{3.102} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{154}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29463}}} & \multirow{2}{*}{\scriptsize{\ce{LiBeN}}} & \scriptsize{30} & \scriptsize{100.553} & \scriptsize{2.18} & \scriptsize{22.354} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{124.505} & \scriptsize{0.504} & \scriptsize{18.661} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{155}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504630}}} & \multirow{1}{*}{\scriptsize{\ce{InTeCl}}} & \scriptsize{54} & \scriptsize{19.444} & \scriptsize{0.422} & \scriptsize{2.775} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{4}{*}{\scriptsize{156}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{504662}}} & \multirow{4}{*}{\scriptsize{\ce{SbClO}}} & \scriptsize{58} & \scriptsize{22.261} & \scriptsize{0.936} & \scriptsize{2.934} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{28.608} & \scriptsize{0.322} & \scriptsize{1.27} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{56.6} & \scriptsize{2.307} & \scriptsize{4.487} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{61.75} & \scriptsize{0.362} & \scriptsize{2.855} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{157}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561511}}} & \multirow{1}{*}{\scriptsize{\ce{FeAsS}}} & \scriptsize{22} & \scriptsize{39.967} & \scriptsize{0.553} & \scriptsize{5.366} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{158}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{768372}}} & \multirow{4}{*}{\scriptsize{\ce{SbBrO}}} & \scriptsize{58} & \scriptsize{20.695} & \scriptsize{0.152} & \scriptsize{1.968} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{28.11} & \scriptsize{0.512} & \scriptsize{2.16} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{55.26} & \scriptsize{2.653} & \scriptsize{4.666} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{59.956} & \scriptsize{0.8} & \scriptsize{2.737} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{159}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29566}}} & \multirow{1}{*}{\scriptsize{\ce{CsNaGe$_2$}}} & \scriptsize{74} & \scriptsize{21.619} & \scriptsize{0.02} & \scriptsize{1.053} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{160}} & \multirow{9}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{9}{*}{\scriptsize{\mpidweb{4534}}} & \multirow{9}{*}{\scriptsize{\ce{NaCO$_2$}}} & \scriptsize{24} & \scriptsize{31.11} & \scriptsize{0.368} & \scriptsize{5.159} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{35.978} & \scriptsize{6.933} & \scriptsize{11.8} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{43.783} & \scriptsize{13.748} & \scriptsize{14.604} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{58.132} & \scriptsize{0.933} & \scriptsize{5.6} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{63.337} & \scriptsize{5.385} & \scriptsize{10.743} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{70.001} & \scriptsize{21.778} & \scriptsize{23.811} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{93.223} & \scriptsize{10.54} & \scriptsize{11.979} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{103.962} & \scriptsize{2.449} & \scriptsize{3.118} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{166.161} & \scriptsize{9.551} & \scriptsize{12.531} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{161}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561639}}} & \multirow{1}{*}{\scriptsize{\ce{CsSbS$_2$}}} & \scriptsize{38} & \scriptsize{27.411} & \scriptsize{0.012} & \scriptsize{3.483} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{162}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{581864}}} & \multirow{2}{*}{\scriptsize{\ce{CsAsSe$_2$}}} & \scriptsize{62} & \scriptsize{12.267} & \scriptsize{0.206} & \scriptsize{1.323} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{23.448} & \scriptsize{0.491} & \scriptsize{2.334} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{8}{*}{\scriptsize{163}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{11006}}} & \multirow{8}{*}{\scriptsize{\ce{BaPS$_3$}}} & \scriptsize{22} & \scriptsize{15.465} & \scriptsize{0.944} & \scriptsize{2.869} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{17.815} & \scriptsize{1.093} & \scriptsize{2.701} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{21.011} & \scriptsize{1.567} & \scriptsize{3.453} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{28.317} & \scriptsize{1.502} & \scriptsize{2.691} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{31.377} & \scriptsize{0.797} & \scriptsize{2.169} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{34.305} & \scriptsize{11.611} & \scriptsize{12.407} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{53.918} & \scriptsize{13.928} & \scriptsize{14.62} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{70.66} & \scriptsize{0.044} & \scriptsize{1.661} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{164}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{11007}}} & \multirow{3}{*}{\scriptsize{\ce{CaPSe$_3$}}} & \scriptsize{46} & \scriptsize{24.645} & \scriptsize{1.553} & \scriptsize{3.02} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{36.291} & \scriptsize{17.615} & \scriptsize{19.215} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{57.219} & \scriptsize{1.266} & \scriptsize{2.514} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{165}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{11008}}} & \multirow{6}{*}{\scriptsize{\ce{BaPSe$_3$}}} & \scriptsize{38} & \scriptsize{16.509} & \scriptsize{0.635} & \scriptsize{1.87} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{18.333} & \scriptsize{0.333} & \scriptsize{1.359} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{21.926} & \scriptsize{4.443} & \scriptsize{5.042} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{36.046} & \scriptsize{18.635} & \scriptsize{19.528} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{55.804} & \scriptsize{0.075} & \scriptsize{1.278} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{57.31} & \scriptsize{0.189} & \scriptsize{1.647} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{166}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{20199}}} & \multirow{7}{*}{\scriptsize{\ce{PPbS$_3$}}} & \scriptsize{26} & \scriptsize{17.628} & \scriptsize{0.638} & \scriptsize{2.86} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{19.574} & \scriptsize{0.982} & \scriptsize{3.073} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{27.87} & \scriptsize{0.46} & \scriptsize{3.067} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{30.777} & \scriptsize{0.278} & \scriptsize{1.625} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{33.348} & \scriptsize{12.087} & \scriptsize{13.108} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{53.022} & \scriptsize{13.016} & \scriptsize{13.999} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{68.271} & \scriptsize{0.028} & \scriptsize{1.587} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{7}{*}{\scriptsize{167}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{20316}}} & \multirow{7}{*}{\scriptsize{\ce{PPbSe$_3$}}} & \scriptsize{26} & \scriptsize{11.431} & \scriptsize{0.152} & \scriptsize{1.756} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{12.526} & \scriptsize{0.407} & \scriptsize{1.459} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{17.294} & \scriptsize{0.052} & \scriptsize{1.362} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{21.013} & \scriptsize{4.671} & \scriptsize{5.397} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{34.809} & \scriptsize{17.209} & \scriptsize{18.04} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{52.991} & \scriptsize{0.356} & \scriptsize{2.044} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{55.509} & \scriptsize{1.188} & \scriptsize{2.56} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{168}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{27556}}} & \multirow{4}{*}{\scriptsize{\ce{CsNbO$_3$}}} & \scriptsize{78} & \scriptsize{40.566} & \scriptsize{1.458} & \scriptsize{5.102} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{46.365} & \scriptsize{0.852} & \scriptsize{3.719} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{52.567} & \scriptsize{1.553} & \scriptsize{2.657} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{86.485} & \scriptsize{0.009} & \scriptsize{12.18} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{169}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27776}}} & \multirow{3}{*}{\scriptsize{\ce{Cd$_2$AsCl$_2$}}} & \scriptsize{42} & \scriptsize{22.746} & \scriptsize{1.456} & \scriptsize{3.364} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{31.657} & \scriptsize{0.285} & \scriptsize{2.717} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{33.474} & \scriptsize{0.223} & \scriptsize{1.247} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{170}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{27915}}} & \multirow{7}{*}{\scriptsize{\ce{K$_2$BeO$_2$}}} & \scriptsize{38} & \scriptsize{30.08} & \scriptsize{8.007} & \scriptsize{12.304} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{40.283} & \scriptsize{12.986} & \scriptsize{16.105} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{54.694} & \scriptsize{0.317} & \scriptsize{3.053} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{67.747} & \scriptsize{7.623} & \scriptsize{8.901} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{77.959} & \scriptsize{3.462} & \scriptsize{4.101} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{85.893} & \scriptsize{19.944} & \scriptsize{23.209} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{130.185} & \scriptsize{11.018} & \scriptsize{16.102} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{171}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{31276}}} & \multirow{4}{*}{\scriptsize{\ce{Cd$_2$PCl$_2$}}} & \scriptsize{50} & \scriptsize{32.919} & \scriptsize{4.249} & \scriptsize{7.875} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{41.457} & \scriptsize{0.038} & \scriptsize{3.953} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{44.421} & \scriptsize{0.458} & \scriptsize{2.213} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{45.793} & \scriptsize{12.552} & \scriptsize{13.636} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{172}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{4252}}} & \multirow{7}{*}{\scriptsize{\ce{SnPS$_3$}}} & \scriptsize{28} & \scriptsize{18.686} & \scriptsize{1.293} & \scriptsize{3.323} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{23.263} & \scriptsize{0.309} & \scriptsize{2.823} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{27.34} & \scriptsize{0.167} & \scriptsize{3.349} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{30.376} & \scriptsize{0.051} & \scriptsize{1.744} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{32.888} & \scriptsize{12.472} & \scriptsize{13.686} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{53.061} & \scriptsize{13.277} & \scriptsize{14.487} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{67.876} & \scriptsize{0.305} & \scriptsize{1.703} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{173}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4816}}} & \multirow{1}{*}{\scriptsize{\ce{LaGaS$_3$}}} & \scriptsize{130} & \scriptsize{33.243} & \scriptsize{0.784} & \scriptsize{1.6} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{174}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{555977}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$ZnO$_2$}}} & \scriptsize{70} & \scriptsize{18.869} & \scriptsize{0.986} & \scriptsize{2.494} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{50.32} & \scriptsize{0.319} & \scriptsize{2.579} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{57.368} & \scriptsize{0.605} & \scriptsize{2.118} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{175}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557224}}} & \multirow{1}{*}{\scriptsize{\ce{HgSeO$_3$}}} & \scriptsize{50} & \scriptsize{79.481} & \scriptsize{0.295} & \scriptsize{4.412} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{176}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{557880}}} & \multirow{2}{*}{\scriptsize{\ce{KPO$_3$}}} & \scriptsize{70} & \scriptsize{24.297} & \scriptsize{0.159} & \scriptsize{1.346} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{90.013} & \scriptsize{0.148} & \scriptsize{2.04} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{177}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558637}}} & \multirow{1}{*}{\scriptsize{\ce{AgTeO$_3$}}} & \scriptsize{98} & \scriptsize{64.164} & \scriptsize{1.189} & \scriptsize{3.097} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{178}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559203}}} & \multirow{1}{*}{\scriptsize{\ce{CdSeO$_3$}}} & \scriptsize{118} & \scriptsize{98.573} & \scriptsize{1.157} & \scriptsize{2.176} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{179}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570218}}} & \multirow{2}{*}{\scriptsize{\ce{LiBeH$_3$}}} & \scriptsize{98} & \scriptsize{93.744} & \scriptsize{0.12} & \scriptsize{1.302} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{223.071} & \scriptsize{0.33} & \scriptsize{2.115} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{180}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{626725}}} & \multirow{4}{*}{\scriptsize{\ce{Ba(HO)$_2$}}} & \scriptsize{74} & \scriptsize{85.108} & \scriptsize{0.972} & \scriptsize{1.596} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{94.948} & \scriptsize{0.484} & \scriptsize{1.471} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{106.998} & \scriptsize{0.104} & \scriptsize{1.599} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{117.509} & \scriptsize{0.193} & \scriptsize{1.326} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{181}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{626973}}} & \multirow{4}{*}{\scriptsize{\ce{Ba(HO)$_2$}}} & \scriptsize{74} & \scriptsize{85.116} & \scriptsize{0.97} & \scriptsize{1.595} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{94.959} & \scriptsize{0.482} & \scriptsize{1.469} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{107.008} & \scriptsize{0.103} & \scriptsize{1.598} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{117.514} & \scriptsize{0.193} & \scriptsize{1.328} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{182}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{7198}}} & \multirow{3}{*}{\scriptsize{\ce{SrPSe$_3$}}} & \scriptsize{46} & \scriptsize{22.143} & \scriptsize{3.97} & \scriptsize{4.487} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{36.098} & \scriptsize{17.903} & \scriptsize{19.327} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{57.341} & \scriptsize{0.297} & \scriptsize{1.497} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{183}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{768396}}} & \multirow{1}{*}{\scriptsize{\ce{TmSeO$_3$}}} & \scriptsize{98} & \scriptsize{74.129} & \scriptsize{0.032} & \scriptsize{4.505} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{184}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{769393}}} & \multirow{2}{*}{\scriptsize{\ce{DySeO$_3$}}} & \scriptsize{86} & \scriptsize{50.439} & \scriptsize{0.421} & \scriptsize{4.404} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{72.034} & \scriptsize{1.636} & \scriptsize{6.095} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{185}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{778256}}} & \multirow{8}{*}{\scriptsize{\ce{Rb$_2$MgO$_2$}}} & \scriptsize{62} & \scriptsize{20.616} & \scriptsize{0.649} & \scriptsize{2.76} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{33.4} & \scriptsize{1.184} & \scriptsize{4.132} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{41.609} & \scriptsize{4.083} & \scriptsize{6.25} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{52.0} & \scriptsize{0.201} & \scriptsize{1.343} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{54.261} & \scriptsize{0.537} & \scriptsize{2.674} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{59.801} & \scriptsize{0.603} & \scriptsize{2.485} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{63.504} & \scriptsize{0.072} & \scriptsize{2.272} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{64.985} & \scriptsize{0.724} & \scriptsize{2.332} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{186}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{8194}}} & \multirow{5}{*}{\scriptsize{\ce{Ba$_2$GeP$_2$}}} & \scriptsize{34} & \scriptsize{18.03} & \scriptsize{0.387} & \scriptsize{1.859} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{21.845} & \scriptsize{0.582} & \scriptsize{1.905} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{24.103} & \scriptsize{0.449} & \scriptsize{2.67} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{27.301} & \scriptsize{0.739} & \scriptsize{2.015} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{40.927} & \scriptsize{0.94} & \scriptsize{3.885} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{187}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{8195}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$GeAs$_2$}}} & \scriptsize{42} & \scriptsize{15.298} & \scriptsize{0.104} & \scriptsize{1.203} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{18.342} & \scriptsize{2.747} & \scriptsize{3.785} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{27.154} & \scriptsize{4.749} & \scriptsize{6.693} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{188}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{9462}}} & \multirow{7}{*}{\scriptsize{\ce{CsTeSe$_3$}}} & \scriptsize{26} & \scriptsize{9.26} & \scriptsize{0.354} & \scriptsize{1.987} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{14.581} & \scriptsize{0.818} & \scriptsize{2.136} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{17.414} & \scriptsize{0.339} & \scriptsize{1.929} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{18.387} & \scriptsize{0.888} & \scriptsize{2.08} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{20.298} & \scriptsize{0.71} & \scriptsize{3.291} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{22.884} & \scriptsize{4.773} & \scriptsize{6.268} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{28.564} & \scriptsize{0.769} & \scriptsize{1.486} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{189}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9635}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_2$HgS$_2$}}} & \scriptsize{24} & \scriptsize{30.598} & \scriptsize{0.122} & \scriptsize{7.487} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{190}} & \multirow{9}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{9}{*}{\scriptsize{\mpidweb{9788}}} & \multirow{9}{*}{\scriptsize{\ce{SrPS$_3$}}} & \scriptsize{26} & \scriptsize{19.528} & \scriptsize{0.318} & \scriptsize{2.929} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{23.009} & \scriptsize{0.285} & \scriptsize{1.971} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=3$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{24.308} & \scriptsize{0.072} & \scriptsize{1.371} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{25.248} & \scriptsize{0.245} & \scriptsize{1.509} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{28.472} & \scriptsize{1.281} & \scriptsize{2.714} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{30.537} & \scriptsize{0.363} & \scriptsize{1.639} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{31.613} & \scriptsize{0.587} & \scriptsize{1.708} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{35.014} & \scriptsize{10.969} & \scriptsize{12.007} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{53.916} & \scriptsize{13.601} & \scriptsize{14.353} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{191}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{9789}}} & \multirow{4}{*}{\scriptsize{\ce{CaPS$_3$}}} & \scriptsize{38} & \scriptsize{29.723} & \scriptsize{0.014} & \scriptsize{2.207} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{31.087} & \scriptsize{0.419} & \scriptsize{2.08} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{35.897} & \scriptsize{10.456} & \scriptsize{11.759} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{54.061} & \scriptsize{13.607} & \scriptsize{14.46} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{192}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{989614}}} & \multirow{4}{*}{\scriptsize{\ce{LaReN$_3$}}} & \scriptsize{42} & \scriptsize{61.868} & \scriptsize{2.393} & \scriptsize{7.804} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{69.539} & \scriptsize{2.667} & \scriptsize{8.045} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{73.286} & \scriptsize{4.262} & \scriptsize{7.149} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{83.441} & \scriptsize{0.111} & \scriptsize{6.138} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{193}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{989622}}} & \multirow{6}{*}{\scriptsize{\ce{BaWN$_3$}}} & \scriptsize{22} & \scriptsize{19.081} & \scriptsize{0.782} & \scriptsize{5.398} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{45.1} & \scriptsize{1.061} & \scriptsize{4.628} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{53.796} & \scriptsize{4.172} & \scriptsize{10.002} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{87.089} & \scriptsize{1.086} & \scriptsize{10.827} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{101.098} & \scriptsize{8.546} & \scriptsize{16.384} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{116.27} & \scriptsize{33.082} & \scriptsize{36.448} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{194}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27911}}} & \multirow{1}{*}{\scriptsize{\ce{BiAsO$_4$}}} & \scriptsize{58} & \scriptsize{87.91} & \scriptsize{1.385} & \scriptsize{3.537} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{195}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28326}}} & \multirow{1}{*}{\scriptsize{\ce{LiGaBr$_4$}}} & \scriptsize{58} & \scriptsize{28.269} & \scriptsize{0.763} & \scriptsize{2.955} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{4}{*}{\scriptsize{196}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{28394}}} & \multirow{4}{*}{\scriptsize{\ce{Tl$_2$PSe$_3$}}} & \scriptsize{116} & \scriptsize{20.014} & \scriptsize{4.672} & \scriptsize{4.913} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{34.139} & \scriptsize{16.777} & \scriptsize{17.181} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{53.967} & \scriptsize{0.588} & \scriptsize{1.219} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{54.92} & \scriptsize{1.314} & \scriptsize{1.6} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{197}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28566}}} & \multirow{1}{*}{\scriptsize{\ce{NaTiSe$_4$}}} & \scriptsize{122} & \scriptsize{31.303} & \scriptsize{0.071} & \scriptsize{1.107} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{198}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30286}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$SeO$_3$}}} & \scriptsize{42} & \scriptsize{30.401} & \scriptsize{0.336} & \scriptsize{2.202} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{199}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{30287}}} & \multirow{2}{*}{\scriptsize{\ce{LuPS$_4$}}} & \scriptsize{22} & \scriptsize{17.813} & \scriptsize{0.082} & \scriptsize{2.304} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{30.707} & \scriptsize{0.053} & \scriptsize{1.175} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{200}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{31314}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$PSe$_3$}}} & \scriptsize{116} & \scriptsize{22.444} & \scriptsize{3.34} & \scriptsize{3.576} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{36.924} & \scriptsize{16.779} & \scriptsize{17.81} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{201}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4092}}} & \multirow{1}{*}{\scriptsize{\ce{SrSeO$_4$}}} & \scriptsize{58} & \scriptsize{100.309} & \scriptsize{0.07} & \scriptsize{1.597} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{202}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4421}}} & \multirow{1}{*}{\scriptsize{\ce{LaTaO$_4$}}} & \scriptsize{66} & \scriptsize{77.554} & \scriptsize{0.176} & \scriptsize{6.721} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{203}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541379}}} & \multirow{1}{*}{\scriptsize{\ce{KSnS$_4$}}} & \scriptsize{82} & \scriptsize{23.531} & \scriptsize{0.056} & \scriptsize{2.279} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{204}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{541380}}} & \multirow{2}{*}{\scriptsize{\ce{RbSnS$_4$}}} & \scriptsize{82} & \scriptsize{23.972} & \scriptsize{0.267} & \scriptsize{1.696} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{39.47} & \scriptsize{0.282} & \scriptsize{1.065} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{205}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5416}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$SeO$_3$}}} & \scriptsize{58} & \scriptsize{53.419} & \scriptsize{0.34} & \scriptsize{2.973} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{206}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541619}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$TeO$_3$}}} & \scriptsize{58} & \scriptsize{46.213} & \scriptsize{0.154} & \scriptsize{3.057} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{207}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{558469}}} & \multirow{4}{*}{\scriptsize{\ce{Ag$_2$PS$_3$}}} & \scriptsize{170} & \scriptsize{34.171} & \scriptsize{0.364} & \scriptsize{1.16} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{35.224} & \scriptsize{6.994} & \scriptsize{7.473} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{51.749} & \scriptsize{8.532} & \scriptsize{8.984} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{214} & \scriptsize{70.0} & \scriptsize{0.367} & \scriptsize{2.097} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{208}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567967}}} & \multirow{1}{*}{\scriptsize{\ce{LiGaI$_4$}}} & \scriptsize{58} & \scriptsize{24.3} & \scriptsize{0.126} & \scriptsize{2.443} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{209}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568543}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$SnSe$_3$}}} & \scriptsize{38} & \scriptsize{14.164} & \scriptsize{0.401} & \scriptsize{1.729} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{210}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569348}}} & \multirow{1}{*}{\scriptsize{\ce{TlGaBr$_4$}}} & \scriptsize{70} & \scriptsize{7.779} & \scriptsize{0.539} & \scriptsize{1.132} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{211}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570125}}} & \multirow{3}{*}{\scriptsize{\ce{Hg$_2$TeBr$_3$}}} & \scriptsize{38} & \scriptsize{8.484} & \scriptsize{0.665} & \scriptsize{1.762} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{10.188} & \scriptsize{2.946} & \scriptsize{3.818} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{18.722} & \scriptsize{1.049} & \scriptsize{2.363} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{212}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{574138}}} & \multirow{5}{*}{\scriptsize{\ce{Cs$_2$Te$_3$As}}} & \scriptsize{54} & \scriptsize{10.262} & \scriptsize{0.421} & \scriptsize{1.169} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{12.708} & \scriptsize{4.862} & \scriptsize{5.912} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{19.409} & \scriptsize{0.151} & \scriptsize{1.839} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{20.849} & \scriptsize{4.658} & \scriptsize{5.099} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{27.02} & \scriptsize{6.514} & \scriptsize{6.874} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{14}{*}{\scriptsize{213}} & \multirow{14}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{14}{*}{\scriptsize{\mpidweb{619651}}} & \multirow{14}{*}{\scriptsize{\ce{Cs$_3$AlP$_2$}}} & \scriptsize{84} & \scriptsize{12.435} & \scriptsize{0.677} & \scriptsize{1.473} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{16.236} & \scriptsize{0.002} & \scriptsize{1.07} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{16.631} & \scriptsize{2.257} & \scriptsize{2.599} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{19.179} & \scriptsize{1.385} & \scriptsize{1.891} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{21.029} & \scriptsize{0.113} & \scriptsize{1.134} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{21.851} & \scriptsize{1.161} & \scriptsize{2.119} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{26.519} & \scriptsize{1.162} & \scriptsize{1.235} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{37.56} & \scriptsize{3.578} & \scriptsize{3.887} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{41.2} & \scriptsize{1.453} & \scriptsize{1.506} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{43.772} & \scriptsize{9.576} & \scriptsize{10.637} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{54.282} & \scriptsize{0.282} & \scriptsize{1.301} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{57.234} & \scriptsize{0.872} & \scriptsize{2.762} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{59.973} & \scriptsize{0.433} & \scriptsize{2.011} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{61.088} & \scriptsize{1.508} & \scriptsize{2.882} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{214}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756241}}} & \multirow{1}{*}{\scriptsize{\ce{PrBiO$_4$}}} & \scriptsize{30} & \scriptsize{27.645} & \scriptsize{0.115} & \scriptsize{6.658} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{215}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{16930}}} & \multirow{5}{*}{\scriptsize{\ce{Na$_3$GeTe$_3$}}} & \scriptsize{50} & \scriptsize{13.385} & \scriptsize{0.107} & \scriptsize{1.38} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{20.49} & \scriptsize{0.155} & \scriptsize{1.426} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{21.734} & \scriptsize{0.433} & \scriptsize{1.726} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{23.102} & \scriptsize{4.449} & \scriptsize{5.602} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{29.52} & \scriptsize{3.133} & \scriptsize{3.99} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{216}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17148}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_3$GaSe$_3$}}} & \scriptsize{70} & \scriptsize{23.754} & \scriptsize{0.135} & \scriptsize{2.103} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{26.775} & \scriptsize{1.484} & \scriptsize{4.608} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{32.467} & \scriptsize{0.21} & \scriptsize{2.124} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{217}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17291}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_3$SiTe$_3$}}} & \scriptsize{58} & \scriptsize{16.606} & \scriptsize{0.733} & \scriptsize{2.053} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{29.237} & \scriptsize{14.024} & \scriptsize{15.746} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{45.869} & \scriptsize{10.338} & \scriptsize{11.849} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{218}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18165}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_3$GaS$_3$}}} & \scriptsize{70} & \scriptsize{33.236} & \scriptsize{1.851} & \scriptsize{5.315} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{42.605} & \scriptsize{0.56} & \scriptsize{1.47} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{44.532} & \scriptsize{0.201} & \scriptsize{2.416} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{219}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18217}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$AlSe$_3$}}} & \scriptsize{70} & \scriptsize{23.908} & \scriptsize{0.678} & \scriptsize{1.157} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{33.115} & \scriptsize{7.866} & \scriptsize{9.919} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{44.629} & \scriptsize{0.773} & \scriptsize{2.425} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{220}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18378}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$AlTe$_3$}}} & \scriptsize{70} & \scriptsize{17.14} & \scriptsize{0.432} & \scriptsize{1.279} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{29.041} & \scriptsize{6.015} & \scriptsize{7.546} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{38.474} & \scriptsize{0.415} & \scriptsize{1.819} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{221}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{18411}}} & \multirow{5}{*}{\scriptsize{\ce{Na$_3$GeSe$_3$}}} & \scriptsize{58} & \scriptsize{19.108} & \scriptsize{0.045} & \scriptsize{1.094} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{20.66} & \scriptsize{0.286} & \scriptsize{1.528} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{22.586} & \scriptsize{0.12} & \scriptsize{1.278} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{28.212} & \scriptsize{4.895} & \scriptsize{7.236} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{36.697} & \scriptsize{0.414} & \scriptsize{2.052} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{222}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28380}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$TlO$_3$}}} & \scriptsize{70} & \scriptsize{43.178} & \scriptsize{1.13} & \scriptsize{3.216} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{62.951} & \scriptsize{0.278} & \scriptsize{2.094} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{223}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{28381}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$InO$_3$}}} & \scriptsize{46} & \scriptsize{14.547} & \scriptsize{0.015} & \scriptsize{2.335} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{16.89} & \scriptsize{0.198} & \scriptsize{2.746} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{48.595} & \scriptsize{0.186} & \scriptsize{2.267} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{67.285} & \scriptsize{0.494} & \scriptsize{2.166} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{224}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{28537}}} & \multirow{4}{*}{\scriptsize{\ce{As$_2$PbO$_4$}}} & \scriptsize{38} & \scriptsize{25.025} & \scriptsize{1.158} & \scriptsize{3.959} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{37.663} & \scriptsize{0.036} & \scriptsize{2.871} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{63.987} & \scriptsize{0.925} & \scriptsize{3.574} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{67.907} & \scriptsize{1.199} & \scriptsize{3.903} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{225}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29297}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_3$(ClO)$_2$}}} & \scriptsize{32} & \scriptsize{44.744} & \scriptsize{1.751} & \scriptsize{6.204} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{55.914} & \scriptsize{1.251} & \scriptsize{7.619} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{226}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29596}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$AlN$_3$}}} & \scriptsize{70} & \scriptsize{67.021} & \scriptsize{1.179} & \scriptsize{7.591} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{227}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30975}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$BO$_3$}}} & \scriptsize{70} & \scriptsize{93.46} & \scriptsize{0.559} & \scriptsize{1.037} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{228}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{540619}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$SnTe$_3$}}} & \scriptsize{54} & \scriptsize{11.619} & \scriptsize{0.102} & \scriptsize{1.395} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{13.084} & \scriptsize{0.939} & \scriptsize{2.035} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{18.41} & \scriptsize{4.046} & \scriptsize{5.114} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{229}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{540645}}} & \multirow{3}{*}{\scriptsize{\ce{Hg$_3$(ClO)$_2$}}} & \scriptsize{130} & \scriptsize{38.839} & \scriptsize{0.26} & \scriptsize{2.704} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{41.606} & \scriptsize{0.954} & \scriptsize{2.934} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{51.524} & \scriptsize{2.614} & \scriptsize{4.936} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{230}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{541686}}} & \multirow{4}{*}{\scriptsize{\ce{K$_3$GaS$_3$}}} & \scriptsize{62} & \scriptsize{23.139} & \scriptsize{0.628} & \scriptsize{2.296} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{32.011} & \scriptsize{2.971} & \scriptsize{5.32} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{38.457} & \scriptsize{1.377} & \scriptsize{2.039} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{41.449} & \scriptsize{0.171} & \scriptsize{1.962} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{231}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{541687}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$GaSe$_3$}}} & \scriptsize{70} & \scriptsize{21.98} & \scriptsize{0.702} & \scriptsize{1.036} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{24.15} & \scriptsize{2.725} & \scriptsize{4.712} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{29.884} & \scriptsize{0.561} & \scriptsize{2.146} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{232}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{541688}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$GaTe$_3$}}} & \scriptsize{70} & \scriptsize{16.904} & \scriptsize{0.282} & \scriptsize{1.367} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{18.563} & \scriptsize{3.508} & \scriptsize{5.05} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{25.035} & \scriptsize{0.196} & \scriptsize{1.43} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{233}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{541875}}} & \multirow{4}{*}{\scriptsize{\ce{K$_3$SnSe$_3$}}} & \scriptsize{62} & \scriptsize{15.761} & \scriptsize{0.06} & \scriptsize{1.55} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{17.141} & \scriptsize{0.001} & \scriptsize{1.255} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{18.345} & \scriptsize{0.861} & \scriptsize{2.055} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{24.98} & \scriptsize{3.154} & \scriptsize{4.473} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{234}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{542085}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$GeO$_4$}}} & \scriptsize{70} & \scriptsize{81.088} & \scriptsize{0.038} & \scriptsize{3.107} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{235}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554272}}} & \multirow{1}{*}{\scriptsize{\ce{Cu$_3$SbS$_3$}}} & \scriptsize{94} & \scriptsize{21.308} & \scriptsize{0.541} & \scriptsize{1.347} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{236}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554923}}} & \multirow{2}{*}{\scriptsize{\ce{Sr(GaO$_2$)$_2$}}} & \scriptsize{122} & \scriptsize{62.757} & \scriptsize{0.056} & \scriptsize{1.507} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{158} & \scriptsize{87.58} & \scriptsize{0.7} & \scriptsize{3.812} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{237}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555269}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_3$SbS$_3$}}} & \scriptsize{62} & \scriptsize{29.957} & \scriptsize{0.046} & \scriptsize{1.843} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{10}{*}{\scriptsize{238}} & \multirow{10}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{10}{*}{\scriptsize{\mpidweb{555840}}} & \multirow{10}{*}{\scriptsize{\ce{K$_2$PO$_4$}}} & \scriptsize{44} & \scriptsize{24.312} & \scriptsize{1.409} & \scriptsize{4.267} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{27.471} & \scriptsize{7.583} & \scriptsize{10.147} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{43.544} & \scriptsize{2.248} & \scriptsize{3.312} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{47.383} & \scriptsize{12.122} & \scriptsize{13.683} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{62.519} & \scriptsize{0.216} & \scriptsize{2.26} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{64.332} & \scriptsize{4.729} & \scriptsize{6.455} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{69.92} & \scriptsize{13.967} & \scriptsize{17.501} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{87.125} & \scriptsize{3.215} & \scriptsize{6.279} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{90.391} & \scriptsize{5.156} & \scriptsize{5.53} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{117.755} & \scriptsize{1.762} & \scriptsize{3.114} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{239}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{560538}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_3$AlS$_3$}}} & \scriptsize{132} & \scriptsize{30.253} & \scriptsize{0.436} & \scriptsize{1.284} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{40.536} & \scriptsize{0.604} & \scriptsize{1.13} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{44.069} & \scriptsize{6.896} & \scriptsize{8.94} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{240}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560572}}} & \multirow{2}{*}{\scriptsize{\ce{Al(HO)$_3$}}} & \scriptsize{102} & \scriptsize{94.342} & \scriptsize{0.911} & \scriptsize{5.521} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{431.956} & \scriptsize{0.602} & \scriptsize{1.785} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{241}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{561130}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$GaS$_3$}}} & \scriptsize{140} & \scriptsize{33.462} & \scriptsize{1.859} & \scriptsize{3.962} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{40.563} & \scriptsize{0.132} & \scriptsize{1.835} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{242}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{5824}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_2$NO$_4$}}} & \scriptsize{40} & \scriptsize{17.872} & \scriptsize{1.864} & \scriptsize{4.602} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{20.675} & \scriptsize{0.402} & \scriptsize{1.657} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{243}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{752406}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$TmO$_3$}}} & \scriptsize{46} & \scriptsize{15.603} & \scriptsize{0.508} & \scriptsize{2.313} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{48.844} & \scriptsize{4.312} & \scriptsize{6.697} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{72.377} & \scriptsize{0.95} & \scriptsize{2.261} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{244}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{755999}}} & \multirow{5}{*}{\scriptsize{\ce{Rb$_2$Be$_2$O$_3$}}} & \scriptsize{22} & \scriptsize{31.668} & \scriptsize{2.126} & \scriptsize{24.459} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{54.349} & \scriptsize{4.493} & \scriptsize{12.703} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{83.468} & \scriptsize{0.536} & \scriptsize{12.732} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{90.824} & \scriptsize{21.133} & \scriptsize{31.406} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{139.533} & \scriptsize{2.567} & \scriptsize{31.366} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{245}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{756122}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_3$TlO$_3$}}} & \scriptsize{46} & \scriptsize{12.559} & \scriptsize{1.008} & \scriptsize{2.21} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{41.911} & \scriptsize{0.033} & \scriptsize{2.811} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{60.986} & \scriptsize{0.293} & \scriptsize{2.194} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{246}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{761025}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$InO$_3$}}} & \scriptsize{50} & \scriptsize{19.913} & \scriptsize{0.152} & \scriptsize{1.796} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{49.061} & \scriptsize{2.317} & \scriptsize{6.608} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{59.195} & \scriptsize{1.691} & \scriptsize{5.702} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{247}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{770815}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$YO$_3$}}} & \scriptsize{48} & \scriptsize{15.36} & \scriptsize{0.375} & \scriptsize{2.393} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{17.493} & \scriptsize{0.066} & \scriptsize{2.143} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{46.154} & \scriptsize{4.532} & \scriptsize{6.795} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{68.248} & \scriptsize{1.187} & \scriptsize{2.823} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{248}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{771008}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(BrO)$_2$}}} & \scriptsize{166} & \scriptsize{52.112} & \scriptsize{0.434} & \scriptsize{2.687} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{249}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{772821}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$LuO$_3$}}} & \scriptsize{46} & \scriptsize{15.647} & \scriptsize{0.654} & \scriptsize{2.451} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{49.827} & \scriptsize{4.194} & \scriptsize{6.373} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{73.191} & \scriptsize{0.99} & \scriptsize{2.23} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{250}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{775806}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_3$SbS$_3$}}} & \scriptsize{78} & \scriptsize{28.578} & \scriptsize{0.916} & \scriptsize{2.215} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{57.845} & \scriptsize{5.329} & \scriptsize{6.474} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{251}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{849527}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_3$InO$_3$}}} & \scriptsize{46} & \scriptsize{16.475} & \scriptsize{0.776} & \scriptsize{2.205} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{49.8} & \scriptsize{1.049} & \scriptsize{2.873} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{69.34} & \scriptsize{0.433} & \scriptsize{2.021} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{252}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{8947}}} & \multirow{3}{*}{\scriptsize{\ce{Sr(BS$_2$)$_2$}}} & \scriptsize{62} & \scriptsize{66.338} & \scriptsize{7.625} & \scriptsize{9.275} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{80.771} & \scriptsize{0.691} & \scriptsize{2.439} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{84.108} & \scriptsize{0.352} & \scriptsize{3.226} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{253}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9680}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$AlTe$_3$}}} & \scriptsize{74} & \scriptsize{29.603} & \scriptsize{5.064} & \scriptsize{7.298} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{40.509} & \scriptsize{0.028} & \scriptsize{1.841} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{254}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9682}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$AlSe$_3$}}} & \scriptsize{70} & \scriptsize{26.102} & \scriptsize{0.264} & \scriptsize{1.707} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{34.272} & \scriptsize{6.895} & \scriptsize{9.663} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{255}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16993}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$SiO$_5$}}} & \scriptsize{82} & \scriptsize{102.25} & \scriptsize{0.111} & \scriptsize{2.748} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{256}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18195}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$SiO$_5$}}} & \scriptsize{82} & \scriptsize{101.104} & \scriptsize{0.109} & \scriptsize{2.745} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{257}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29709}}} & \multirow{3}{*}{\scriptsize{\ce{Hg$_3$PO$_4$}}} & \scriptsize{30} & \scriptsize{9.554} & \scriptsize{2.497} & \scriptsize{3.89} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{18.529} & \scriptsize{0.281} & \scriptsize{3.039} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{20.019} & \scriptsize{0.109} & \scriptsize{1.689} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-1$} \\
\hline
\multirow{5}{*}{\scriptsize{258}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{4445}}} & \multirow{5}{*}{\scriptsize{\ce{Hg$_3$AsO$_4$}}} & \scriptsize{30} & \scriptsize{9.103} & \scriptsize{1.68} & \scriptsize{3.093} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{16.339} & \scriptsize{0.563} & \scriptsize{3.172} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{18.257} & \scriptsize{1.182} & \scriptsize{2.948} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{24.838} & \scriptsize{0.773} & \scriptsize{3.663} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{34.767} & \scriptsize{0.113} & \scriptsize{1.607} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{259}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{5040}}} & \multirow{3}{*}{\scriptsize{\ce{CaTe$_2$O$_5$}}} & \scriptsize{74} & \scriptsize{62.345} & \scriptsize{0.06} & \scriptsize{3.281} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{70.193} & \scriptsize{0.267} & \scriptsize{4.67} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{95.69} & \scriptsize{0.645} & \scriptsize{3.414} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{260}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554914}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_3$PO$_4$}}} & \scriptsize{30} & \scriptsize{10.906} & \scriptsize{0.736} & \scriptsize{2.921} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{14.391} & \scriptsize{1.671} & \scriptsize{4.323} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{261}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{555414}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_3$Sb$_4$O}}} & \scriptsize{86} & \scriptsize{32.316} & \scriptsize{6.201} & \scriptsize{6.763} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{40.434} & \scriptsize{0.991} & \scriptsize{2.654} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{43.249} & \scriptsize{1.719} & \scriptsize{2.645} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{262}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559571}}} & \multirow{1}{*}{\scriptsize{\ce{ZrB$_2$O$_5$}}} & \scriptsize{74} & \scriptsize{108.69} & \scriptsize{0.153} & \scriptsize{6.373} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{263}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559617}}} & \multirow{1}{*}{\scriptsize{\ce{HfB$_2$O$_5$}}} & \scriptsize{74} & \scriptsize{109.807} & \scriptsize{0.412} & \scriptsize{6.489} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{264}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568044}}} & \multirow{1}{*}{\scriptsize{\ce{KSm$_2$Cl$_5$}}} & \scriptsize{86} & \scriptsize{28.099} & \scriptsize{1.076} & \scriptsize{1.785} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{265}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{622086}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$GeS$_5$}}} & \scriptsize{42} & \scriptsize{20.24} & \scriptsize{0.328} & \scriptsize{1.578} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{266}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{624200}}} & \multirow{2}{*}{\scriptsize{\ce{Re$_3$Se$_4$Br}}} & \scriptsize{80} & \scriptsize{31.3} & \scriptsize{0.099} & \scriptsize{1.653} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{32.182} & \scriptsize{0.063} & \scriptsize{1.467} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{267}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{652046}}} & \multirow{8}{*}{\scriptsize{\ce{Re$_3$S$_4$Br}}} & \scriptsize{32} & \scriptsize{24.592} & \scriptsize{0.078} & \scriptsize{2.473} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{27.296} & \scriptsize{0.079} & \scriptsize{1.904} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{28.675} & \scriptsize{0.644} & \scriptsize{2.579} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{31.862} & \scriptsize{0.75} & \scriptsize{2.171} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{33.165} & \scriptsize{1.078} & \scriptsize{1.621} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{38.548} & \scriptsize{0.055} & \scriptsize{1.258} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{51.34} & \scriptsize{0.49} & \scriptsize{1.038} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{52.66} & \scriptsize{1.019} & \scriptsize{1.83} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{268}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{672273}}} & \multirow{1}{*}{\scriptsize{\ce{AlBiCl$_6$}}} & \scriptsize{70} & \scriptsize{25.567} & \scriptsize{0.701} & \scriptsize{1.418} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{269}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{768517}}} & \multirow{3}{*}{\scriptsize{\ce{Tm$_2$GeO$_5$}}} & \scriptsize{42} & \scriptsize{33.123} & \scriptsize{0.142} & \scriptsize{3.737} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{38.911} & \scriptsize{0.328} & \scriptsize{4.226} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{94.299} & \scriptsize{0.133} & \scriptsize{4.845} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{270}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{772812}}} & \multirow{2}{*}{\scriptsize{\ce{Lu$_2$GeO$_5$}}} & \scriptsize{50} & \scriptsize{39.154} & \scriptsize{0.459} & \scriptsize{4.491} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{94.81} & \scriptsize{0.36} & \scriptsize{4.899} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{271}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{773910}}} & \multirow{3}{*}{\scriptsize{\ce{Er$_2$GeO$_5$}}} & \scriptsize{42} & \scriptsize{32.723} & \scriptsize{0.169} & \scriptsize{3.756} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{38.7} & \scriptsize{0.166} & \scriptsize{4.083} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{94.018} & \scriptsize{0.016} & \scriptsize{4.798} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{272}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{16989}}} & \multirow{2}{*}{\scriptsize{\ce{K$_5$SnAs$_3$}}} & \scriptsize{98} & \scriptsize{21.423} & \scriptsize{0.388} & \scriptsize{1.587} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{23.494} & \scriptsize{0.222} & \scriptsize{1.212} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{273}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18112}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$Ge$_2$Se$_5$}}} & \scriptsize{90} & \scriptsize{28.166} & \scriptsize{0.324} & \scriptsize{1.72} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{274}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18139}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$SiAs$_3$}}} & \scriptsize{98} & \scriptsize{35.913} & \scriptsize{3.227} & \scriptsize{5.533} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{275}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27307}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_2$ZrF$_6$}}} & \scriptsize{62} & \scriptsize{32.851} & \scriptsize{0.2} & \scriptsize{1.93} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{43.401} & \scriptsize{1.844} & \scriptsize{3.539} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{52.968} & \scriptsize{0.244} & \scriptsize{2.533} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{276}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27515}}} & \multirow{1}{*}{\scriptsize{\ce{TlSb$_3$S$_5$}}} & \scriptsize{62} & \scriptsize{18.885} & \scriptsize{0.011} & \scriptsize{1.968} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{8}{*}{\scriptsize{277}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{28745}}} & \multirow{8}{*}{\scriptsize{\ce{Nb$_2$Te$_6$I}}} & \scriptsize{72} & \scriptsize{16.347} & \scriptsize{0.808} & \scriptsize{1.137} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{17.507} & \scriptsize{0.905} & \scriptsize{1.448} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{19.837} & \scriptsize{0.931} & \scriptsize{1.575} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{22.667} & \scriptsize{1.948} & \scriptsize{2.577} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{25.324} & \scriptsize{1.891} & \scriptsize{3.147} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{28.589} & \scriptsize{0.279} & \scriptsize{1.1} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{30.916} & \scriptsize{0.419} & \scriptsize{1.119} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{31.63} & \scriptsize{1.354} & \scriptsize{1.729} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{278}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2911}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(SnP$_2$)$_2$}}} & \scriptsize{54} & \scriptsize{15.153} & \scriptsize{0.175} & \scriptsize{2.648} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{279}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29387}}} & \multirow{1}{*}{\scriptsize{\ce{K$_5$SnBi$_3$}}} & \scriptsize{102} & \scriptsize{16.502} & \scriptsize{0.347} & \scriptsize{1.116} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{280}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29469}}} & \multirow{1}{*}{\scriptsize{\ce{Pd(Se$_3$Cl)$_2$}}} & \scriptsize{38} & \scriptsize{26.209} & \scriptsize{0.471} & \scriptsize{2.137} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{281}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{29690}}} & \multirow{7}{*}{\scriptsize{\ce{Tl$_2$Te$_2$O$_5$}}} & \scriptsize{30} & \scriptsize{10.83} & \scriptsize{0.036} & \scriptsize{2.879} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{19.701} & \scriptsize{0.146} & \scriptsize{2.538} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{25.382} & \scriptsize{1.03} & \scriptsize{4.06} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{31.611} & \scriptsize{0.385} & \scriptsize{3.2} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{54.817} & \scriptsize{3.567} & \scriptsize{6.099} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{74.127} & \scriptsize{0.778} & \scriptsize{1.915} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{79.184} & \scriptsize{0.811} & \scriptsize{4.91} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{282}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{31001}}} & \multirow{3}{*}{\scriptsize{\ce{KSb$_3$O$_5$}}} & \scriptsize{34} & \scriptsize{17.154} & \scriptsize{0.011} & \scriptsize{2.445} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{42.989} & \scriptsize{1.814} & \scriptsize{5.906} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{52.185} & \scriptsize{0.086} & \scriptsize{2.07} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{283}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3765}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(PO$_3$)$_2$}}} & \scriptsize{202} & \scriptsize{145.215} & \scriptsize{0.12} & \scriptsize{1.65} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{284}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{5367}}} & \multirow{2}{*}{\scriptsize{\ce{K$_5$SnSb$_3$}}} & \scriptsize{98} & \scriptsize{17.527} & \scriptsize{0.613} & \scriptsize{1.721} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{19.315} & \scriptsize{0.392} & \scriptsize{1.218} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{285}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541236}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$HfAs$_3$}}} & \scriptsize{94} & \scriptsize{25.168} & \scriptsize{0.033} & \scriptsize{1.566} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{286}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{554988}}} & \multirow{7}{*}{\scriptsize{\ce{Ag$_2$Ge$_2$O$_5$}}} & \scriptsize{186} & \scriptsize{41.384} & \scriptsize{0.165} & \scriptsize{1.611} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{194} & \scriptsize{44.804} & \scriptsize{0.616} & \scriptsize{1.396} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{208} & \scriptsize{50.397} & \scriptsize{0.132} & \scriptsize{1.448} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{244} & \scriptsize{64.257} & \scriptsize{0.106} & \scriptsize{1.708} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{266} & \scriptsize{72.712} & \scriptsize{0.921} & \scriptsize{1.638} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{270} & \scriptsize{75.029} & \scriptsize{1.629} & \scriptsize{2.345} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{274} & \scriptsize{76.994} & \scriptsize{2.041} & \scriptsize{3.099} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{287}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5680}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(PO$_3$)$_2$}}} & \scriptsize{202} & \scriptsize{144.709} & \scriptsize{0.28} & \scriptsize{1.998} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{288}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570505}}} & \multirow{3}{*}{\scriptsize{\ce{Ca$_3$(AlN$_2$)$_2$}}} & \scriptsize{90} & \scriptsize{72.607} & \scriptsize{0.989} & \scriptsize{5.395} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{82.306} & \scriptsize{0.427} & \scriptsize{5.218} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{88.029} & \scriptsize{1.18} & \scriptsize{6.113} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{289}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{573145}}} & \multirow{1}{*}{\scriptsize{\ce{CsGa$_3$S$_5$}}} & \scriptsize{70} & \scriptsize{35.545} & \scriptsize{0.984} & \scriptsize{1.781} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{290}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{5929}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_5$SiP$_3$}}} & \scriptsize{94} & \scriptsize{40.239} & \scriptsize{0.432} & \scriptsize{1.081} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{43.128} & \scriptsize{4.285} & \scriptsize{8.107} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{291}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{766288}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$CaI$_6$}}} & \scriptsize{102} & \scriptsize{22.517} & \scriptsize{0.229} & \scriptsize{1.494} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{25.919} & \scriptsize{0.604} & \scriptsize{1.821} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{292}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{766301}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$CaI$_6$}}} & \scriptsize{98} & \scriptsize{18.3} & \scriptsize{0.253} & \scriptsize{1.4} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{293}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{771040}}} & \multirow{1}{*}{\scriptsize{\ce{Mg(IO$_3$)$_2$}}} & \scriptsize{82} & \scriptsize{56.445} & \scriptsize{0.824} & \scriptsize{5.494} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{294}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{771158}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$B$_2$O$_5$}}} & \scriptsize{78} & \scriptsize{86.945} & \scriptsize{0.428} & \scriptsize{1.189} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{87.928} & \scriptsize{0.109} & \scriptsize{1.245} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{295}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{771750}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(IO$_3$)$_2$}}} & \scriptsize{86} & \scriptsize{84.01} & \scriptsize{0.236} & \scriptsize{3.349} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{296}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{867615}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$Tl$_2$O$_5$}}} & \scriptsize{42} & \scriptsize{26.356} & \scriptsize{0.143} & \scriptsize{2.329} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{297}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28812}}} & \multirow{2}{*}{\scriptsize{\ce{Ag$_5$BiO$_4$}}} & \scriptsize{78} & \scriptsize{36.895} & \scriptsize{1.038} & \scriptsize{3.413} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{64.85} & \scriptsize{0.466} & \scriptsize{4.218} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{298}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29990}}} & \multirow{1}{*}{\scriptsize{\ce{La$_3$B$_2$N$_5$}}} & \scriptsize{142} & \scriptsize{48.737} & \scriptsize{0.3} & \scriptsize{4.059} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{299}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{541114}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$RhF$_7$}}} & \scriptsize{90} & \scriptsize{40.809} & \scriptsize{2.2} & \scriptsize{4.175} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{45.644} & \scriptsize{4.411} & \scriptsize{5.959} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{300}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560863}}} & \multirow{1}{*}{\scriptsize{\ce{ThSe$_2$O$_7$}}} & \scriptsize{54} & \scriptsize{30.241} & \scriptsize{0.071} & \scriptsize{2.737} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{301}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571219}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$BiI$_6$}}} & \scriptsize{94} & \scriptsize{9.616} & \scriptsize{0.87} & \scriptsize{1.44} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{302}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28773}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Ga$_2$S$_5$}}} & \scriptsize{102} & \scriptsize{33.813} & \scriptsize{0.497} & \scriptsize{2.079} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{303}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30143}}} & \multirow{1}{*}{\scriptsize{\ce{U(IO$_4$)$_2$}}} & \scriptsize{52} & \scriptsize{74.83} & \scriptsize{2.445} & \scriptsize{7.471} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{304}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{541158}}} & \multirow{2}{*}{\scriptsize{\ce{Nb$_3$SI$_7$}}} & \scriptsize{42} & \scriptsize{9.373} & \scriptsize{0.259} & \scriptsize{1.011} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{12.003} & \scriptsize{0.42} & \scriptsize{1.103} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{305}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570186}}} & \multirow{2}{*}{\scriptsize{\ce{Ga$_2$Te$_2$Br$_7$}}} & \scriptsize{66} & \scriptsize{9.493} & \scriptsize{0.72} & \scriptsize{1.154} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{24.557} & \scriptsize{1.108} & \scriptsize{1.616} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{306}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28589}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$Ge$_2$Br$_7$}}} & \scriptsize{122} & \scriptsize{15.779} & \scriptsize{0.444} & \scriptsize{1.256} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{307}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3932}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Si$_2$O$_7$}}} & \scriptsize{122} & \scriptsize{109.229} & \scriptsize{0.125} & \scriptsize{2.309} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{308}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556198}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Si$_3$O$_7$}}} & \scriptsize{98} & \scriptsize{67.948} & \scriptsize{1.179} & \scriptsize{7.639} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{309}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556291}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Sn$_2$S$_7$}}} & \scriptsize{142} & \scriptsize{47.657} & \scriptsize{0.179} & \scriptsize{1.011} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{310}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{759535}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$Cu$_5$O$_4$}}} & \scriptsize{106} & \scriptsize{54.078} & \scriptsize{0.54} & \scriptsize{1.221} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{79.261} & \scriptsize{0.387} & \scriptsize{3.118} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{311}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{13602}}} & \multirow{4}{*}{\scriptsize{\ce{Cd$_3$(AsO$_4$)$_2$}}} & \scriptsize{70} & \scriptsize{27.439} & \scriptsize{0.224} & \scriptsize{2.672} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{29.4} & \scriptsize{0.06} & \scriptsize{1.337} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{31.231} & \scriptsize{0.702} & \scriptsize{2.47} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{89.18} & \scriptsize{0.313} & \scriptsize{1.585} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{312}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{15483}}} & \multirow{2}{*}{\scriptsize{\ce{Zn$_3$(AsO$_4$)$_2$}}} & \scriptsize{82} & \scriptsize{38.468} & \scriptsize{0.672} & \scriptsize{1.923} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{104.487} & \scriptsize{0.133} & \scriptsize{2.154} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{313}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560623}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_3$(PO$_4$)$_2$}}} & \scriptsize{56} & \scriptsize{73.072} & \scriptsize{0.927} & \scriptsize{3.219} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{314}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756919}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_3$(AsO$_4$)$_2$}}} & \scriptsize{60} & \scriptsize{65.642} & \scriptsize{0.072} & \scriptsize{5.468} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{315}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8975}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_3$(AsO$_4$)$_2$}}} & \scriptsize{94} & \scriptsize{40.375} & \scriptsize{0.053} & \scriptsize{2.148} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{8}{*}{\scriptsize{316}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{27753}}} & \multirow{8}{*}{\scriptsize{\ce{In$_2$(PS$_3$)$_3$}}} & \scriptsize{64} & \scriptsize{19.466} & \scriptsize{0.533} & \scriptsize{1.55} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{20.581} & \scriptsize{0.809} & \scriptsize{1.604} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{22.479} & \scriptsize{0.774} & \scriptsize{1.634} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{24.242} & \scriptsize{0.389} & \scriptsize{1.24} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{27.683} & \scriptsize{0.707} & \scriptsize{1.035} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{29.603} & \scriptsize{0.913} & \scriptsize{1.386} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{39.69} & \scriptsize{4.564} & \scriptsize{6.556} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{54.585} & \scriptsize{9.005} & \scriptsize{9.755} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{317}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28442}}} & \multirow{3}{*}{\scriptsize{\ce{TlAs$_5$S$_8$}}} & \scriptsize{106} & \scriptsize{25.211} & \scriptsize{1.303} & \scriptsize{2.549} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{27.733} & \scriptsize{0.848} & \scriptsize{1.767} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{46.111} & \scriptsize{0.152} & \scriptsize{1.05} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{318}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29833}}} & \multirow{3}{*}{\scriptsize{\ce{Bi$_2$(SeO$_3$)$_3$}}} & \scriptsize{98} & \scriptsize{39.502} & \scriptsize{0.659} & \scriptsize{2.296} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{41.07} & \scriptsize{0.198} & \scriptsize{1.831} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{97.716} & \scriptsize{0.093} & \scriptsize{2.0} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{319}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27968}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$Ge$_2$O$_7$}}} & \scriptsize{150} & \scriptsize{76.452} & \scriptsize{0.383} & \scriptsize{1.494} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{320}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{29401}}} & \multirow{7}{*}{\scriptsize{\ce{Er$_5$C$_2$Br$_9$}}} & \scriptsize{162} & \scriptsize{24.005} & \scriptsize{0.346} & \scriptsize{1.073} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{25.115} & \scriptsize{0.837} & \scriptsize{1.692} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{52.12} & \scriptsize{0.887} & \scriptsize{2.002} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{55.451} & \scriptsize{1.329} & \scriptsize{2.804} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{178} & \scriptsize{57.454} & \scriptsize{2.059} & \scriptsize{2.262} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{60.982} & \scriptsize{4.405} & \scriptsize{4.654} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{76.601} & \scriptsize{0.328} & \scriptsize{1.233} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{7}{*}{\scriptsize{321}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{29426}}} & \multirow{7}{*}{\scriptsize{\ce{Y$_5$C$_2$I$_9$}}} & \scriptsize{142} & \scriptsize{20.902} & \scriptsize{0.565} & \scriptsize{1.114} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{26.481} & \scriptsize{1.114} & \scriptsize{2.061} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{47.321} & \scriptsize{0.833} & \scriptsize{1.861} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{50.548} & \scriptsize{0.591} & \scriptsize{1.899} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{56.912} & \scriptsize{5.147} & \scriptsize{5.321} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{71.367} & \scriptsize{0.231} & \scriptsize{1.036} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{149.781} & \scriptsize{1.268} & \scriptsize{1.361} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{322}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{30229}}} & \multirow{6}{*}{\scriptsize{\ce{Tb$_5$C$_2$Br$_9$}}} & \scriptsize{166} & \scriptsize{24.757} & \scriptsize{0.853} & \scriptsize{1.752} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{50.444} & \scriptsize{0.894} & \scriptsize{2.008} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{53.651} & \scriptsize{0.905} & \scriptsize{2.302} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{60.529} & \scriptsize{4.212} & \scriptsize{4.398} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{74.506} & \scriptsize{0.245} & \scriptsize{1.128} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{151.172} & \scriptsize{1.032} & \scriptsize{1.156} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{7}{*}{\scriptsize{323}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{567407}}} & \multirow{7}{*}{\scriptsize{\ce{Dy$_5$C$_2$Br$_9$}}} & \scriptsize{166} & \scriptsize{24.838} & \scriptsize{0.842} & \scriptsize{1.733} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{51.033} & \scriptsize{0.851} & \scriptsize{1.977} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{54.277} & \scriptsize{1.055} & \scriptsize{2.492} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{178} & \scriptsize{57.861} & \scriptsize{1.232} & \scriptsize{1.424} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{60.596} & \scriptsize{4.324} & \scriptsize{4.512} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{75.238} & \scriptsize{0.269} & \scriptsize{1.164} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{151.208} & \scriptsize{0.953} & \scriptsize{1.067} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{324}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{570607}}} & \multirow{6}{*}{\scriptsize{\ce{Dy$_5$C$_2$I$_9$}}} & \scriptsize{166} & \scriptsize{21.173} & \scriptsize{0.791} & \scriptsize{1.48} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{47.518} & \scriptsize{0.954} & \scriptsize{1.876} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{50.557} & \scriptsize{0.909} & \scriptsize{2.025} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{57.754} & \scriptsize{5.179} & \scriptsize{5.336} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{71.827} & \scriptsize{0.266} & \scriptsize{1.037} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{149.882} & \scriptsize{1.335} & \scriptsize{1.405} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{325}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14941}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$Pb$_3$F$_12$}}} & \scriptsize{174} & \scriptsize{61.393} & \scriptsize{1.413} & \scriptsize{4.216} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{326}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27618}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_8$Ga$_2$O$_7$}}} & \scriptsize{190} & \scriptsize{73.027} & \scriptsize{0.126} & \scriptsize{2.309} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{327}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541403}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_7$(P$_2$Br$_3$)$_2$}}} & \scriptsize{76} & \scriptsize{21.03} & \scriptsize{1.243} & \scriptsize{2.62} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{328}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560974}}} & \multirow{2}{*}{\scriptsize{\ce{BeAl$_6$O$_10$}}} & \scriptsize{396} & \scriptsize{111.069} & \scriptsize{0.526} & \scriptsize{3.501} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{398} & \scriptsize{114.079} & \scriptsize{0.446} & \scriptsize{2.95} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{9}{*}{\scriptsize{329}} & \multirow{9}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{9}{*}{\scriptsize{\mpidweb{565679}}} & \multirow{9}{*}{\scriptsize{\ce{Hg$_4$Se$_4$O$_9$}}} & \scriptsize{90} & \scriptsize{17.843} & \scriptsize{0.651} & \scriptsize{1.196} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{31.155} & \scriptsize{0.259} & \scriptsize{1.246} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{40.002} & \scriptsize{0.567} & \scriptsize{1.495} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{41.297} & \scriptsize{1.234} & \scriptsize{2.141} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{44.242} & \scriptsize{0.523} & \scriptsize{1.811} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{158} & \scriptsize{51.028} & \scriptsize{0.878} & \scriptsize{1.332} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{178} & \scriptsize{79.747} & \scriptsize{1.175} & \scriptsize{3.263} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{83.54} & \scriptsize{0.265} & \scriptsize{1.664} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{87.614} & \scriptsize{2.3} & \scriptsize{4.091} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{330}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10771}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_4$(SiS$_4$)$_3$}}} & \scriptsize{174} & \scriptsize{36.605} & \scriptsize{0.546} & \scriptsize{1.657} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{331}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16402}}} & \multirow{1}{*}{\scriptsize{\ce{Tb$_4$(SiS$_4$)$_3$}}} & \scriptsize{174} & \scriptsize{36.578} & \scriptsize{0.515} & \scriptsize{1.595} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{332}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{29958}}} & \multirow{4}{*}{\scriptsize{\ce{Hg$_7$(PO$_5$)$_2$}}} & \scriptsize{52} & \scriptsize{21.292} & \scriptsize{0.548} & \scriptsize{2.147} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{28.538} & \scriptsize{1.453} & \scriptsize{4.237} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{63.823} & \scriptsize{0.451} & \scriptsize{1.384} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{67.109} & \scriptsize{1.453} & \scriptsize{4.753} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{333}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{569421}}} & \multirow{3}{*}{\scriptsize{\ce{Hg$_9$P$_5$I$_6$}}} & \scriptsize{172} & \scriptsize{15.899} & \scriptsize{0.588} & \scriptsize{2.055} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{17.334} & \scriptsize{0.778} & \scriptsize{1.365} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{178} & \scriptsize{18.353} & \scriptsize{2.584} & \scriptsize{2.764} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{334}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10814}}} & \multirow{1}{*}{\scriptsize{\ce{SrLiBO$_3$}}} & \scriptsize{58} & \scriptsize{90.121} & \scriptsize{0.465} & \scriptsize{1.797} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{335}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{554859}}} & \multirow{4}{*}{\scriptsize{\ce{KGeAuS$_3$}}} & \scriptsize{70} & \scriptsize{16.351} & \scriptsize{0.416} & \scriptsize{1.507} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{17.96} & \scriptsize{0.402} & \scriptsize{1.529} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{22.891} & \scriptsize{0.649} & \scriptsize{1.153} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{24.183} & \scriptsize{0.679} & \scriptsize{1.423} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{336}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555838}}} & \multirow{1}{*}{\scriptsize{\ce{SnPO$_3$F}}} & \scriptsize{58} & \scriptsize{100.781} & \scriptsize{0.108} & \scriptsize{2.598} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{337}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{555955}}} & \multirow{4}{*}{\scriptsize{\ce{LaSeO$_3$F}}} & \scriptsize{126} & \scriptsize{33.998} & \scriptsize{0.169} & \scriptsize{2.654} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{38.677} & \scriptsize{0.233} & \scriptsize{2.232} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{39.74} & \scriptsize{0.017} & \scriptsize{2.267} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{87.769} & \scriptsize{0.077} & \scriptsize{1.977} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{338}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557992}}} & \multirow{1}{*}{\scriptsize{\ce{InTeClO$_3$}}} & \scriptsize{54} & \scriptsize{47.443} & \scriptsize{1.283} & \scriptsize{5.262} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{339}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{562137}}} & \multirow{2}{*}{\scriptsize{\ce{KLiCO$_3$}}} & \scriptsize{34} & \scriptsize{28.632} & \scriptsize{2.236} & \scriptsize{5.453} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{56.677} & \scriptsize{0.694} & \scriptsize{3.501} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{8}{*}{\scriptsize{340}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{569129}}} & \multirow{8}{*}{\scriptsize{\ce{TlCuPSe$_3$}}} & \scriptsize{34} & \scriptsize{11.811} & \scriptsize{0.031} & \scriptsize{1.633} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{13.467} & \scriptsize{0.446} & \scriptsize{2.145} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{16.152} & \scriptsize{0.604} & \scriptsize{2.335} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{19.858} & \scriptsize{0.663} & \scriptsize{2.329} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{22.369} & \scriptsize{2.433} & \scriptsize{3.013} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{34.904} & \scriptsize{15.252} & \scriptsize{16.495} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{51.604} & \scriptsize{1.938} & \scriptsize{3.629} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{55.794} & \scriptsize{0.827} & \scriptsize{2.606} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{341}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6499}}} & \multirow{1}{*}{\scriptsize{\ce{BaLiBO$_3$}}} & \scriptsize{42} & \scriptsize{57.107} & \scriptsize{0.043} & \scriptsize{3.324} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{8}{*}{\scriptsize{342}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{865980}}} & \multirow{8}{*}{\scriptsize{\ce{CsAgPSe$_3$}}} & \scriptsize{26} & \scriptsize{8.78} & \scriptsize{0.03} & \scriptsize{1.11} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{13.969} & \scriptsize{1.378} & \scriptsize{3.099} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{15.879} & \scriptsize{0.512} & \scriptsize{1.214} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{19.669} & \scriptsize{0.148} & \scriptsize{2.327} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{21.565} & \scriptsize{1.551} & \scriptsize{2.132} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{23.374} & \scriptsize{0.75} & \scriptsize{1.09} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{24.308} & \scriptsize{0.549} & \scriptsize{1.273} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{35.863} & \scriptsize{16.194} & \scriptsize{17.59} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{343}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554351}}} & \multirow{2}{*}{\scriptsize{\ce{SrHg$_2$(ClO)$_2$}}} & \scriptsize{70} & \scriptsize{52.649} & \scriptsize{0.228} & \scriptsize{3.809} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{67.745} & \scriptsize{0.206} & \scriptsize{2.091} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{344}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{555237}}} & \multirow{5}{*}{\scriptsize{\ce{PrSClO$_4$}}} & \scriptsize{50} & \scriptsize{50.902} & \scriptsize{0.696} & \scriptsize{3.024} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{56.922} & \scriptsize{0.377} & \scriptsize{4.079} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{70.215} & \scriptsize{0.107} & \scriptsize{1.392} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{71.609} & \scriptsize{1.61} & \scriptsize{2.575} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{135.592} & \scriptsize{0.3} & \scriptsize{4.131} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{345}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{556699}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$PHO$_3$}}} & \scriptsize{50} & \scriptsize{55.83} & \scriptsize{0.289} & \scriptsize{2.378} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{69.521} & \scriptsize{0.401} & \scriptsize{3.164} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{346}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558426}}} & \multirow{1}{*}{\scriptsize{\ce{CsSiBiS$_4$}}} & \scriptsize{42} & \scriptsize{19.528} & \scriptsize{0.008} & \scriptsize{1.848} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{347}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{559820}}} & \multirow{5}{*}{\scriptsize{\ce{LaSClO$_4$}}} & \scriptsize{50} & \scriptsize{50.554} & \scriptsize{0.464} & \scriptsize{2.861} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{55.828} & \scriptsize{0.595} & \scriptsize{4.074} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{70.089} & \scriptsize{0.023} & \scriptsize{1.31} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{71.699} & \scriptsize{1.487} & \scriptsize{2.479} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{133.391} & \scriptsize{1.148} & \scriptsize{4.26} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{348}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560189}}} & \multirow{2}{*}{\scriptsize{\ce{NaLi$_2$BO$_3$}}} & \scriptsize{134} & \scriptsize{78.765} & \scriptsize{0.037} & \scriptsize{2.523} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{114.505} & \scriptsize{0.058} & \scriptsize{1.068} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{349}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560950}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$NaTlO$_3$}}} & \scriptsize{14} & \scriptsize{10.435} & \scriptsize{0.102} & \scriptsize{2.107} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{44.08} & \scriptsize{1.061} & \scriptsize{5.926} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{350}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6211}}} & \multirow{2}{*}{\scriptsize{\ce{RbLiSO$_4$}}} & \scriptsize{34} & \scriptsize{22.113} & \scriptsize{0.422} & \scriptsize{3.733} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{46.89} & \scriptsize{0.154} & \scriptsize{2.693} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{351}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{634378}}} & \multirow{6}{*}{\scriptsize{\ce{NaHSO$_4$}}} & \scriptsize{34} & \scriptsize{29.097} & \scriptsize{1.748} & \scriptsize{5.063} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{52.141} & \scriptsize{3.165} & \scriptsize{4.398} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{66.587} & \scriptsize{1.883} & \scriptsize{3.106} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{120.035} & \scriptsize{6.378} & \scriptsize{8.872} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{167.277} & \scriptsize{0.342} & \scriptsize{6.236} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{316.692} & \scriptsize{7.838} & \scriptsize{17.824} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{352}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643460}}} & \multirow{1}{*}{\scriptsize{\ce{SnHg$_2$(SBr)$_2$}}} & \scriptsize{66} & \scriptsize{23.84} & \scriptsize{0.773} & \scriptsize{3.067} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{353}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{644302}}} & \multirow{7}{*}{\scriptsize{\ce{NaHSeO$_4$}}} & \scriptsize{34} & \scriptsize{26.006} & \scriptsize{2.412} & \scriptsize{5.622} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{39.158} & \scriptsize{0.848} & \scriptsize{3.415} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{43.804} & \scriptsize{0.253} & \scriptsize{2.246} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{98.973} & \scriptsize{2.325} & \scriptsize{4.952} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{117.06} & \scriptsize{0.13} & \scriptsize{2.098} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{160.657} & \scriptsize{1.138} & \scriptsize{2.64} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{303.132} & \scriptsize{8.116} & \scriptsize{18.506} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{354}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{696272}}} & \multirow{1}{*}{\scriptsize{\ce{HgHNO$_4$}}} & \scriptsize{58} & \scriptsize{96.392} & \scriptsize{0.812} & \scriptsize{1.136} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{355}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17183}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$BeSiO$_4$}}} & \scriptsize{70} & \scriptsize{70.966} & \scriptsize{12.8} & \scriptsize{17.496} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{356}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17812}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$SiTeO$_4$}}} & \scriptsize{74} & \scriptsize{61.528} & \scriptsize{1.444} & \scriptsize{4.772} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{357}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17959}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$SiTeO$_4$}}} & \scriptsize{74} & \scriptsize{61.016} & \scriptsize{1.641} & \scriptsize{4.589} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{358}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18197}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_2$BeGeO$_4$}}} & \scriptsize{62} & \scriptsize{51.46} & \scriptsize{3.643} & \scriptsize{8.359} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{69.217} & \scriptsize{8.417} & \scriptsize{11.61} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{82.934} & \scriptsize{0.253} & \scriptsize{1.642} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{359}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23831}}} & \multirow{2}{*}{\scriptsize{\ce{NdHSO$_5$}}} & \scriptsize{38} & \scriptsize{35.859} & \scriptsize{0.005} & \scriptsize{2.495} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{73.77} & \scriptsize{0.146} & \scriptsize{1.998} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{360}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{541996}}} & \multirow{2}{*}{\scriptsize{\ce{Pr$_2$SiTeO$_4$}}} & \scriptsize{54} & \scriptsize{33.839} & \scriptsize{0.016} & \scriptsize{4.251} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{60.718} & \scriptsize{1.741} & \scriptsize{4.444} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{361}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554950}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_3$SbAsS$_3$}}} & \scriptsize{58} & \scriptsize{20.461} & \scriptsize{0.268} & \scriptsize{1.56} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{362}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556156}}} & \multirow{1}{*}{\scriptsize{\ce{LiUBO$_5$}}} & \scriptsize{70} & \scriptsize{73.349} & \scriptsize{0.386} & \scriptsize{2.789} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{363}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{557540}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$AgSbS$_4$}}} & \scriptsize{54} & \scriptsize{14.027} & \scriptsize{0.136} & \scriptsize{1.394} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{17.779} & \scriptsize{0.679} & \scriptsize{1.358} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{46.347} & \scriptsize{0.14} & \scriptsize{1.177} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{5}{*}{\scriptsize{364}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{560271}}} & \multirow{5}{*}{\scriptsize{\ce{AlCuAsO$_5$}}} & \scriptsize{64} & \scriptsize{62.547} & \scriptsize{0.339} & \scriptsize{5.985} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{71.206} & \scriptsize{3.83} & \scriptsize{6.281} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{85.982} & \scriptsize{5.376} & \scriptsize{9.059} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{94.393} & \scriptsize{0.201} & \scriptsize{3.224} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{108.574} & \scriptsize{0.807} & \scriptsize{3.626} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{365}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6095}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$PO$_4$F}}} & \scriptsize{338} & \scriptsize{122.51} & \scriptsize{0.462} & \scriptsize{1.863} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{366}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{653561}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$GePbS$_4$}}} & \scriptsize{62} & \scriptsize{20.549} & \scriptsize{0.368} & \scriptsize{2.003} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{367}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{698205}}} & \multirow{5}{*}{\scriptsize{\ce{LiB(HO$_2$)$_2$}}} & \scriptsize{14} & \scriptsize{28.183} & \scriptsize{0.108} & \scriptsize{2.548} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{42.296} & \scriptsize{0.923} & \scriptsize{9.402} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{72.244} & \scriptsize{1.163} & \scriptsize{9.13} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{92.171} & \scriptsize{2.965} & \scriptsize{4.543} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{113.321} & \scriptsize{2.178} & \scriptsize{8.431} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{368}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{707095}}} & \multirow{1}{*}{\scriptsize{\ce{YHSO$_5$}}} & \scriptsize{90} & \scriptsize{48.612} & \scriptsize{1.121} & \scriptsize{3.278} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{369}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{24079}}} & \multirow{4}{*}{\scriptsize{\ce{Mg$_2$PHO$_5$}}} & \scriptsize{246} & \scriptsize{58.487} & \scriptsize{0.062} & \scriptsize{1.057} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{334} & \scriptsize{92.28} & \scriptsize{0.344} & \scriptsize{1.054} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{362} & \scriptsize{116.637} & \scriptsize{0.241} & \scriptsize{1.078} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{378} & \scriptsize{124.402} & \scriptsize{0.077} & \scriptsize{1.445} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{370}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{24170}}} & \multirow{4}{*}{\scriptsize{\ce{CaPH$_3$O$_4$}}} & \scriptsize{50} & \scriptsize{53.844} & \scriptsize{0.217} & \scriptsize{1.73} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{69.929} & \scriptsize{1.385} & \scriptsize{4.833} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{98.676} & \scriptsize{1.876} & \scriptsize{4.5} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{200.01} & \scriptsize{0.036} & \scriptsize{1.158} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{371}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{24426}}} & \multirow{3}{*}{\scriptsize{\ce{HgH$_2$SeO$_5$}}} & \scriptsize{62} & \scriptsize{51.3} & \scriptsize{0.744} & \scriptsize{3.402} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{105.756} & \scriptsize{0.176} & \scriptsize{3.393} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{118.847} & \scriptsize{2.643} & \scriptsize{3.697} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{372}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554532}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$TeClF$_5$}}} & \scriptsize{94} & \scriptsize{54.951} & \scriptsize{0.33} & \scriptsize{3.071} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{373}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554584}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$NaPbO$_4$}}} & \scriptsize{50} & \scriptsize{16.037} & \scriptsize{0.349} & \scriptsize{2.943} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{374}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557656}}} & \multirow{1}{*}{\scriptsize{\ce{RbNaSi$_2$O$_5$}}} & \scriptsize{90} & \scriptsize{115.009} & \scriptsize{0.354} & \scriptsize{2.701} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{375}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560110}}} & \multirow{2}{*}{\scriptsize{\ce{BaUTiO$_6$}}} & \scriptsize{30} & \scriptsize{18.987} & \scriptsize{0.878} & \scriptsize{4.557} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{93.761} & \scriptsize{0.134} & \scriptsize{2.142} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{376}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6585}}} & \multirow{1}{*}{\scriptsize{\ce{CaMgB$_2$O$_5$}}} & \scriptsize{158} & \scriptsize{86.136} & \scriptsize{0.17} & \scriptsize{1.28} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{377}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{690703}}} & \multirow{7}{*}{\scriptsize{\ce{BaH$_4$(ClO)$_2$}}} & \scriptsize{58} & \scriptsize{32.941} & \scriptsize{0.162} & \scriptsize{1.874} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{71.547} & \scriptsize{3.419} & \scriptsize{6.493} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{83.312} & \scriptsize{0.282} & \scriptsize{1.591} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{88.958} & \scriptsize{1.874} & \scriptsize{4.148} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{189.105} & \scriptsize{2.923} & \scriptsize{4.326} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{194.239} & \scriptsize{2.281} & \scriptsize{3.594} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{408.329} & \scriptsize{1.331} & \scriptsize{4.418} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{378}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{721583}}} & \multirow{4}{*}{\scriptsize{\ce{CdH$_2$SeO$_5$}}} & \scriptsize{54} & \scriptsize{45.179} & \scriptsize{0.013} & \scriptsize{1.474} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{52.626} & \scriptsize{0.176} & \scriptsize{2.696} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{107.715} & \scriptsize{0.084} & \scriptsize{3.873} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{122.22} & \scriptsize{2.091} & \scriptsize{3.788} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{379}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{762240}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Li$_2$TiO$_4$}}} & \scriptsize{82} & \scriptsize{57.468} & \scriptsize{1.996} & \scriptsize{4.108} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{67.713} & \scriptsize{1.16} & \scriptsize{4.288} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{380}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{768795}}} & \multirow{2}{*}{\scriptsize{\ce{LiBiB$_2$O$_5$}}} & \scriptsize{166} & \scriptsize{87.018} & \scriptsize{0.326} & \scriptsize{1.547} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{194} & \scriptsize{156.338} & \scriptsize{0.173} & \scriptsize{1.886} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{381}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540868}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Si(ClO$_2$)$_2$}}} & \scriptsize{102} & \scriptsize{69.512} & \scriptsize{0.001} & \scriptsize{3.658} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{382}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555699}}} & \multirow{2}{*}{\scriptsize{\ce{BaLa(BiS$_3$)$_2$}}} & \scriptsize{110} & \scriptsize{33.488} & \scriptsize{0.214} & \scriptsize{1.708} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{36.867} & \scriptsize{15.563} & \scriptsize{16.895} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{383}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{557268}}} & \multirow{3}{*}{\scriptsize{\ce{KLi$_4$AlO$_4$}}} & \scriptsize{186} & \scriptsize{71.282} & \scriptsize{0.229} & \scriptsize{2.162} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{202} & \scriptsize{78.88} & \scriptsize{1.005} & \scriptsize{2.5} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{238} & \scriptsize{101.742} & \scriptsize{0.931} & \scriptsize{4.762} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{384}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560649}}} & \multirow{1}{*}{\scriptsize{\ce{KLa(PS$_3$)$_2$}}} & \scriptsize{46} & \scriptsize{17.456} & \scriptsize{0.079} & \scriptsize{1.437} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{385}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561232}}} & \multirow{1}{*}{\scriptsize{\ce{NaSm(PS$_3$)$_2$}}} & \scriptsize{66} & \scriptsize{25.126} & \scriptsize{0.344} & \scriptsize{1.304} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{6}{*}{\scriptsize{386}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{11643}}} & \multirow{6}{*}{\scriptsize{\ce{K$_2$Mg(PSe$_3$)$_2$}}} & \scriptsize{42} & \scriptsize{19.25} & \scriptsize{0.207} & \scriptsize{2.023} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{20.367} & \scriptsize{0.042} & \scriptsize{1.053} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{20.943} & \scriptsize{0.564} & \scriptsize{1.434} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{22.127} & \scriptsize{4.128} & \scriptsize{5.002} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{37.832} & \scriptsize{16.145} & \scriptsize{19.96} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{54.944} & \scriptsize{0.168} & \scriptsize{1.508} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{387}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{16777}}} & \multirow{2}{*}{\scriptsize{\ce{NaAlP$_2$O$_7$}}} & \scriptsize{102} & \scriptsize{90.805} & \scriptsize{0.725} & \scriptsize{4.372} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{129.089} & \scriptsize{0.436} & \scriptsize{2.871} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{388}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17924}}} & \multirow{1}{*}{\scriptsize{\ce{ZnP$_2$PbO$_7$}}} & \scriptsize{82} & \scriptsize{60.947} & \scriptsize{0.394} & \scriptsize{2.265} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{389}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23572}}} & \multirow{1}{*}{\scriptsize{\ce{KBiP$_2$S$_7$}}} & \scriptsize{56} & \scriptsize{17.831} & \scriptsize{0.188} & \scriptsize{1.358} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{390}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{26129}}} & \multirow{1}{*}{\scriptsize{\ce{LiBiP$_2$O$_7$}}} & \scriptsize{114} & \scriptsize{122.857} & \scriptsize{0.131} & \scriptsize{2.816} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{6}{*}{\scriptsize{391}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{541897}}} & \multirow{6}{*}{\scriptsize{\ce{Rb$_2$Cd(PSe$_3$)$_2$}}} & \scriptsize{32} & \scriptsize{11.048} & \scriptsize{0.692} & \scriptsize{1.769} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{14.206} & \scriptsize{0.066} & \scriptsize{1.827} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{15.574} & \scriptsize{0.2} & \scriptsize{1.394} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{19.101} & \scriptsize{0.579} & \scriptsize{1.296} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{21.834} & \scriptsize{4.556} & \scriptsize{6.047} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{36.551} & \scriptsize{17.653} & \scriptsize{19.566} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{392}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554083}}} & \multirow{2}{*}{\scriptsize{\ce{BaZnAs$_2$O$_7$}}} & \scriptsize{74} & \scriptsize{39.99} & \scriptsize{0.865} & \scriptsize{2.71} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{66.137} & \scriptsize{0.686} & \scriptsize{2.164} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{393}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556665}}} & \multirow{1}{*}{\scriptsize{\ce{TlBiP$_2$S$_7$}}} & \scriptsize{56} & \scriptsize{17.911} & \scriptsize{0.021} & \scriptsize{1.58} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{394}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558981}}} & \multirow{1}{*}{\scriptsize{\ce{SrBe$_2$(BO$_3$)$_2$}}} & \scriptsize{106} & \scriptsize{104.398} & \scriptsize{0.081} & \scriptsize{3.198} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{395}} & \multirow{9}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{9}{*}{\scriptsize{\mpidweb{568855}}} & \multirow{9}{*}{\scriptsize{\ce{K$_2$Hg(PSe$_3$)$_2$}}} & \scriptsize{68} & \scriptsize{13.879} & \scriptsize{0.519} & \scriptsize{1.4} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{21.271} & \scriptsize{0.484} & \scriptsize{1.041} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{22.125} & \scriptsize{0.477} & \scriptsize{1.014} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{23.463} & \scriptsize{1.225} & \scriptsize{1.531} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{36.597} & \scriptsize{12.345} & \scriptsize{13.338} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{49.723} & \scriptsize{0.559} & \scriptsize{1.467} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{50.652} & \scriptsize{0.695} & \scriptsize{1.37} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{52.132} & \scriptsize{0.35} & \scriptsize{1.286} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{57.43} & \scriptsize{0.795} & \scriptsize{2.163} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{396}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{6290}}} & \multirow{3}{*}{\scriptsize{\ce{NaInP$_2$O$_7$}}} & \scriptsize{102} & \scriptsize{86.552} & \scriptsize{0.22} & \scriptsize{2.782} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{125.156} & \scriptsize{0.66} & \scriptsize{2.419} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{139.239} & \scriptsize{0.043} & \scriptsize{3.61} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{397}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{697236}}} & \multirow{4}{*}{\scriptsize{\ce{MgH$_2$(SeO$_3$)$_2$}}} & \scriptsize{24} & \scriptsize{33.887} & \scriptsize{0.268} & \scriptsize{4.864} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{120.803} & \scriptsize{0.005} & \scriptsize{3.388} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{158.461} & \scriptsize{0.404} & \scriptsize{5.663} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{289.495} & \scriptsize{5.49} & \scriptsize{24.665} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{398}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14316}}} & \multirow{1}{*}{\scriptsize{\ce{KPr(SeO$_4$)$_2$}}} & \scriptsize{110} & \scriptsize{59.746} & \scriptsize{0.537} & \scriptsize{3.339} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{11}{*}{\scriptsize{399}} & \multirow{11}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{11}{*}{\scriptsize{\mpidweb{16690}}} & \multirow{11}{*}{\scriptsize{\ce{K$_2$NdP$_2$S$_7$}}} & \scriptsize{74} & \scriptsize{21.203} & \scriptsize{0.325} & \scriptsize{2.208} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{23.237} & \scriptsize{0.579} & \scriptsize{1.745} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{27.388} & \scriptsize{0.902} & \scriptsize{1.668} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{28.697} & \scriptsize{0.529} & \scriptsize{1.583} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{32.557} & \scriptsize{0.105} & \scriptsize{1.5} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{34.448} & \scriptsize{1.06} & \scriptsize{1.9} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{36.953} & \scriptsize{9.654} & \scriptsize{11.139} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{55.224} & \scriptsize{11.106} & \scriptsize{12.6} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{66.825} & \scriptsize{0.26} & \scriptsize{1.562} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{68.623} & \scriptsize{0.487} & \scriptsize{1.506} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{73.72} & \scriptsize{1.065} & \scriptsize{2.876} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{400}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18555}}} & \multirow{1}{*}{\scriptsize{\ce{KEr(SO$_4$)$_2$}}} & \scriptsize{82} & \scriptsize{54.641} & \scriptsize{0.193} & \scriptsize{1.802} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{10}{*}{\scriptsize{401}} & \multirow{10}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{10}{*}{\scriptsize{\mpidweb{542081}}} & \multirow{10}{*}{\scriptsize{\ce{K$_2$LaP$_2$S$_7$}}} & \scriptsize{82} & \scriptsize{22.837} & \scriptsize{0.815} & \scriptsize{1.894} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{27.248} & \scriptsize{0.603} & \scriptsize{1.522} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{28.433} & \scriptsize{0.84} & \scriptsize{1.886} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{31.996} & \scriptsize{0.285} & \scriptsize{1.89} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{34.411} & \scriptsize{0.642} & \scriptsize{1.528} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{36.362} & \scriptsize{10.051} & \scriptsize{11.416} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{55.122} & \scriptsize{10.944} & \scriptsize{12.266} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{66.352} & \scriptsize{0.711} & \scriptsize{1.705} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{68.363} & \scriptsize{0.694} & \scriptsize{1.623} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{73.417} & \scriptsize{0.958} & \scriptsize{2.761} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{402}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556039}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Y(BO$_3$)$_2$}}} & \scriptsize{98} & \scriptsize{68.647} & \scriptsize{0.006} & \scriptsize{2.091} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{403}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557012}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$Sc(BO$_3$)$_2$}}} & \scriptsize{58} & \scriptsize{87.563} & \scriptsize{1.369} & \scriptsize{5.01} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{404}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558805}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Nd(BO$_3$)$_2$}}} & \scriptsize{98} & \scriptsize{68.891} & \scriptsize{0.054} & \scriptsize{1.649} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{405}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{14235}}} & \multirow{3}{*}{\scriptsize{\ce{SrGa$_2$(SiO$_4$)$_2$}}} & \scriptsize{78} & \scriptsize{45.53} & \scriptsize{0.111} & \scriptsize{2.844} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{51.61} & \scriptsize{0.529} & \scriptsize{1.646} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{69.087} & \scriptsize{0.258} & \scriptsize{2.476} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{406}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{14558}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$Mg(PO$_4$)$_2$}}} & \scriptsize{70} & \scriptsize{32.016} & \scriptsize{0.718} & \scriptsize{3.846} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{72.772} & \scriptsize{0.415} & \scriptsize{2.577} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{134.895} & \scriptsize{1.694} & \scriptsize{5.077} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{407}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540585}}} & \multirow{1}{*}{\scriptsize{\ce{BaGa$_2$(GeO$_4$)$_2$}}} & \scriptsize{84} & \scriptsize{37.347} & \scriptsize{0.018} & \scriptsize{2.917} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{408}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540621}}} & \multirow{1}{*}{\scriptsize{\ce{SrGa$_2$(GeO$_4$)$_2$}}} & \scriptsize{84} & \scriptsize{37.621} & \scriptsize{0.127} & \scriptsize{3.169} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{409}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555104}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$Er$_2$B$_2$O$_7$}}} & \scriptsize{86} & \scriptsize{36.922} & \scriptsize{0.339} & \scriptsize{1.617} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{64.602} & \scriptsize{2.361} & \scriptsize{4.997} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{410}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556172}}} & \multirow{1}{*}{\scriptsize{\ce{SiPb$_4$(BrO)$_4$}}} & \scriptsize{110} & \scriptsize{26.929} & \scriptsize{0.867} & \scriptsize{1.874} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{411}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556330}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Ga$_2$B$_2$O$_7$}}} & \scriptsize{106} & \scriptsize{73.971} & \scriptsize{0.105} & \scriptsize{1.622} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{412}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557698}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Na$_2$TeO$_6$}}} & \scriptsize{56} & \scriptsize{47.476} & \scriptsize{0.028} & \scriptsize{2.69} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{413}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560010}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$Ga$_2$B$_2$O$_7$}}} & \scriptsize{98} & \scriptsize{58.46} & \scriptsize{0.757} & \scriptsize{1.84} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{71.487} & \scriptsize{0.714} & \scriptsize{1.889} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{414}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561110}}} & \multirow{1}{*}{\scriptsize{\ce{SiPb$_4$(ClO)$_4$}}} & \scriptsize{114} & \scriptsize{31.964} & \scriptsize{0.401} & \scriptsize{1.818} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{415}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{6089}}} & \multirow{5}{*}{\scriptsize{\ce{BaZn$_2$(PO$_4$)$_2$}}} & \scriptsize{70} & \scriptsize{35.622} & \scriptsize{0.031} & \scriptsize{1.716} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{43.648} & \scriptsize{0.336} & \scriptsize{1.914} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{58.917} & \scriptsize{0.191} & \scriptsize{1.281} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{66.793} & \scriptsize{0.101} & \scriptsize{1.307} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{69.153} & \scriptsize{0.111} & \scriptsize{2.012} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{416}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6331}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Y$_2$B$_2$O$_7$}}} & \scriptsize{106} & \scriptsize{63.55} & \scriptsize{1.764} & \scriptsize{4.582} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{417}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6772}}} & \multirow{1}{*}{\scriptsize{\ce{CaBe$_2$(PO$_4$)$_2$}}} & \scriptsize{102} & \scriptsize{86.641} & \scriptsize{0.629} & \scriptsize{3.954} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{418}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{8810}}} & \multirow{3}{*}{\scriptsize{\ce{SrZn$_2$(PO$_4$)$_2$}}} & \scriptsize{70} & \scriptsize{36.247} & \scriptsize{0.001} & \scriptsize{1.215} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{59.284} & \scriptsize{0.61} & \scriptsize{1.667} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{66.483} & \scriptsize{0.089} & \scriptsize{1.037} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{419}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14328}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_3$GePO$_9$}}} & \scriptsize{146} & \scriptsize{91.883} & \scriptsize{0.123} & \scriptsize{1.764} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{6}{*}{\scriptsize{420}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{16209}}} & \multirow{6}{*}{\scriptsize{\ce{K$_3$La(PS$_4$)$_2$}}} & \scriptsize{94} & \scriptsize{21.326} & \scriptsize{0.113} & \scriptsize{1.688} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{25.9} & \scriptsize{0.807} & \scriptsize{1.685} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{27.988} & \scriptsize{0.417} & \scriptsize{1.148} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{31.061} & \scriptsize{0.202} & \scriptsize{1.134} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{146} & \scriptsize{63.232} & \scriptsize{0.874} & \scriptsize{1.209} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{64.669} & \scriptsize{0.508} & \scriptsize{1.7} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{421}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{542079}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$La(PSe$_4$)$_2$}}} & \scriptsize{134} & \scriptsize{20.493} & \scriptsize{0.419} & \scriptsize{1.994} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{146} & \scriptsize{49.296} & \scriptsize{0.952} & \scriptsize{1.157} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{422}} & \multirow{6}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{6}{*}{\scriptsize{\mpidweb{542974}}} & \multirow{6}{*}{\scriptsize{\ce{K$_3$Nd(PS$_4$)$_2$}}} & \scriptsize{94} & \scriptsize{21.852} & \scriptsize{0.338} & \scriptsize{1.422} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{26.291} & \scriptsize{0.706} & \scriptsize{1.267} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{30.061} & \scriptsize{0.055} & \scriptsize{1.156} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{31.036} & \scriptsize{0.202} & \scriptsize{1.017} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{146} & \scriptsize{63.833} & \scriptsize{0.601} & \scriptsize{1.079} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{65.025} & \scriptsize{0.287} & \scriptsize{1.099} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{423}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556906}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$LiBe$_2$F$_8$}}} & \scriptsize{146} & \scriptsize{95.372} & \scriptsize{0.012} & \scriptsize{2.146} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{424}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558209}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Mg(SiO$_4$)$_2$}}} & \scriptsize{146} & \scriptsize{106.832} & \scriptsize{1.039} & \scriptsize{2.869} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{425}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559282}}} & \multirow{1}{*}{\scriptsize{\ce{CdB$_2$XeF$_10$}}} & \scriptsize{86} & \scriptsize{32.721} & \scriptsize{0.752} & \scriptsize{1.424} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{426}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{581376}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$Ag$_3$(SbS$_3$)$_2$}}} & \scriptsize{138} & \scriptsize{29.687} & \scriptsize{0.02} & \scriptsize{1.121} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{427}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{583184}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_3$Ag$_3$(AsS$_3$)$_2$}}} & \scriptsize{138} & \scriptsize{31.616} & \scriptsize{0.001} & \scriptsize{1.036} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{33.067} & \scriptsize{0.297} & \scriptsize{1.203} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{428}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{722262}}} & \multirow{2}{*}{\scriptsize{\ce{CaB$_3$H$_3$O$_7$}}} & \scriptsize{106} & \scriptsize{109.814} & \scriptsize{0.314} & \scriptsize{2.443} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{360.741} & \scriptsize{4.514} & \scriptsize{6.567} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{429}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23626}}} & \multirow{2}{*}{\scriptsize{\ce{RbLi$_2$(IO$_3$)$_3$}}} & \scriptsize{110} & \scriptsize{42.923} & \scriptsize{0.23} & \scriptsize{1.535} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{44.888} & \scriptsize{0.264} & \scriptsize{1.822} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{430}} & \multirow{7}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{7}{*}{\scriptsize{\mpidweb{568203}}} & \multirow{7}{*}{\scriptsize{\ce{K$_2$Th(PSe$_3$)$_3$}}} & \scriptsize{138} & \scriptsize{21.837} & \scriptsize{3.889} & \scriptsize{4.303} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{35.687} & \scriptsize{15.525} & \scriptsize{16.186} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{51.966} & \scriptsize{1.038} & \scriptsize{1.386} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{53.839} & \scriptsize{0.544} & \scriptsize{1.002} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{55.001} & \scriptsize{0.562} & \scriptsize{1.537} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{57.119} & \scriptsize{0.136} & \scriptsize{1.133} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{58.212} & \scriptsize{1.399} & \scriptsize{2.546} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{431}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{14555}}} & \multirow{4}{*}{\scriptsize{\ce{LaCd(BO$_2$)$_5$}}} & \scriptsize{74} & \scriptsize{47.473} & \scriptsize{0.657} & \scriptsize{3.301} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{58.15} & \scriptsize{0.304} & \scriptsize{3.046} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{158.334} & \scriptsize{0.004} & \scriptsize{3.085} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{202} & \scriptsize{170.818} & \scriptsize{0.653} & \scriptsize{4.438} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{432}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14556}}} & \multirow{2}{*}{\scriptsize{\ce{SmCd(BO$_2$)$_5$}}} & \scriptsize{90} & \scriptsize{59.306} & \scriptsize{0.162} & \scriptsize{2.871} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{202} & \scriptsize{172.703} & \scriptsize{0.536} & \scriptsize{4.481} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{433}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14630}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_3$Si$_3$O$_10$F}}} & \scriptsize{166} & \scriptsize{103.56} & \scriptsize{0.613} & \scriptsize{1.636} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{434}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16164}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_3$Si$_3$O$_10$F}}} & \scriptsize{166} & \scriptsize{103.831} & \scriptsize{0.601} & \scriptsize{1.671} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{435}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16165}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_3$Si$_3$O$_10$F}}} & \scriptsize{166} & \scriptsize{103.831} & \scriptsize{0.689} & \scriptsize{1.769} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{436}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{542038}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_3$Si$_3$O$_10$F}}} & \scriptsize{166} & \scriptsize{103.861} & \scriptsize{0.779} & \scriptsize{1.856} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{437}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560550}}} & \multirow{2}{*}{\scriptsize{\ce{BaBi$_2$(B$_2$O$_5$)$_2$}}} & \scriptsize{198} & \scriptsize{152.832} & \scriptsize{1.388} & \scriptsize{1.975} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{202} & \scriptsize{163.792} & \scriptsize{2.008} & \scriptsize{5.181} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{438}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{26702}}} & \multirow{4}{*}{\scriptsize{\ce{LiSn$_2$(PO$_4$)$_3$}}} & \scriptsize{106} & \scriptsize{47.56} & \scriptsize{0.279} & \scriptsize{1.453} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{49.381} & \scriptsize{0.448} & \scriptsize{2.2} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{66.501} & \scriptsize{0.765} & \scriptsize{1.837} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{214} & \scriptsize{145.952} & \scriptsize{0.019} & \scriptsize{4.183} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{439}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570757}}} & \multirow{1}{*}{\scriptsize{\ce{Nb$_2$Tl$_3$CuSe$_12$}}} & \scriptsize{182} & \scriptsize{26.53} & \scriptsize{0.669} & \scriptsize{1.052} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{440}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24566}}} & \multirow{1}{*}{\scriptsize{\ce{MgH$_8$(IO$_5$)$_2$}}} & \scriptsize{100} & \scriptsize{110.84} & \scriptsize{0.056} & \scriptsize{1.512} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{441}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{572864}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_5$Th(PS$_4$)$_3$}}} & \scriptsize{134} & \scriptsize{18.644} & \scriptsize{0.452} & \scriptsize{1.219} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{198} & \scriptsize{35.001} & \scriptsize{0.69} & \scriptsize{1.188} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{442}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556577}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Sb$_3$(AsO$_7$)$_2$}}} & \scriptsize{130} & \scriptsize{109.211} & \scriptsize{0.442} & \scriptsize{1.868} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{443}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{642313}}} & \multirow{4}{*}{\scriptsize{\ce{K$_3$Y$_3$(BO$_3$)$_4$}}} & \scriptsize{378} & \scriptsize{76.737} & \scriptsize{0.065} & \scriptsize{1.034} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{466} & \scriptsize{145.227} & \scriptsize{0.028} & \scriptsize{1.074} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{518} & \scriptsize{165.651} & \scriptsize{0.553} & \scriptsize{2.606} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{526} & \scriptsize{169.585} & \scriptsize{0.257} & \scriptsize{2.28} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{12}{*}{\scriptsize{444}} & \multirow{12}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{12}{*}{\scriptsize{\mpidweb{733877}}} & \multirow{12}{*}{\scriptsize{\ce{CaB$_3$H$_13$O$_12$}}} & \scriptsize{122} & \scriptsize{57.029} & \scriptsize{0.059} & \scriptsize{1.54} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{61.869} & \scriptsize{0.103} & \scriptsize{1.261} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{146} & \scriptsize{76.236} & \scriptsize{0.282} & \scriptsize{1.659} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{91.643} & \scriptsize{0.093} & \scriptsize{1.707} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{246} & \scriptsize{134.084} & \scriptsize{0.453} & \scriptsize{2.198} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{250} & \scriptsize{138.674} & \scriptsize{0.898} & \scriptsize{2.782} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{266} & \scriptsize{162.074} & \scriptsize{0.51} & \scriptsize{1.447} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{270} & \scriptsize{165.563} & \scriptsize{0.143} & \scriptsize{1.332} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{294} & \scriptsize{203.822} & \scriptsize{0.116} & \scriptsize{1.208} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{302} & \scriptsize{347.054} & \scriptsize{0.134} & \scriptsize{4.493} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{314} & \scriptsize{382.203} & \scriptsize{0.028} & \scriptsize{1.434} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{326} & \scriptsize{394.453} & \scriptsize{0.394} & \scriptsize{1.358} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{445}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{699232}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_7$P$_2$(HO$_2$)$_8$}}} & \scriptsize{156} & \scriptsize{110.78} & \scriptsize{0.858} & \scriptsize{2.23} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{421.768} & \scriptsize{0.215} & \scriptsize{1.12} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{446}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23146}}} & \multirow{1}{*}{\scriptsize{\ce{TlZnSClO$_4$}}} & \scriptsize{62} & \scriptsize{51.018} & \scriptsize{0.318} & \scriptsize{1.276} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{447}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554371}}} & \multirow{2}{*}{\scriptsize{\ce{CaSiBHO$_5$}}} & \scriptsize{66} & \scriptsize{78.009} & \scriptsize{1.083} & \scriptsize{3.636} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{142.787} & \scriptsize{1.226} & \scriptsize{9.152} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{448}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{696528}}} & \multirow{1}{*}{\scriptsize{\ce{KPH$_3$NO$_3$}}} & \scriptsize{106} & \scriptsize{346.97} & \scriptsize{0.478} & \scriptsize{8.038} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{449}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{758238}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$ZnPHO$_5$}}} & \scriptsize{90} & \scriptsize{74.451} & \scriptsize{0.233} & \scriptsize{4.125} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{143.82} & \scriptsize{1.574} & \scriptsize{3.072} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{450}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555467}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$AlCO$_3$F$_5$}}} & \scriptsize{90} & \scriptsize{46.485} & \scriptsize{0.128} & \scriptsize{1.829} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{451}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{707734}}} & \multirow{3}{*}{\scriptsize{\ce{AsHPb$_4$(ClO)$_4$}}} & \scriptsize{110} & \scriptsize{26.658} & \scriptsize{1.235} & \scriptsize{2.001} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{59.131} & \scriptsize{0.185} & \scriptsize{1.567} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{70.174} & \scriptsize{0.504} & \scriptsize{1.073} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{452}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14854}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$LiIn(B$_2$O$_5$)$_2$}}} & \scriptsize{118} & \scriptsize{49.01} & \scriptsize{0.107} & \scriptsize{1.611} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{82.979} & \scriptsize{0.653} & \scriptsize{2.009} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{453}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{8796}}} & \multirow{3}{*}{\scriptsize{\ce{Sr$_2$LiSc(B$_2$O$_5$)$_2$}}} & \scriptsize{110} & \scriptsize{45.43} & \scriptsize{0.308} & \scriptsize{2.109} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{82.996} & \scriptsize{0.745} & \scriptsize{2.355} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{86.409} & \scriptsize{0.422} & \scriptsize{2.742} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{454}} & \multirow{8}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{8}{*}{\scriptsize{\mpidweb{541870}}} & \multirow{8}{*}{\scriptsize{\ce{KAl$_2$P$_2$H$_5$O$_11$}}} & \scriptsize{134} & \scriptsize{66.518} & \scriptsize{0.428} & \scriptsize{2.756} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{88.127} & \scriptsize{1.496} & \scriptsize{2.542} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{95.017} & \scriptsize{5.335} & \scriptsize{6.558} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{102.775} & \scriptsize{2.003} & \scriptsize{2.628} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{198} & \scriptsize{126.715} & \scriptsize{0.241} & \scriptsize{2.359} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{206} & \scriptsize{132.807} & \scriptsize{0.202} & \scriptsize{2.887} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{230} & \scriptsize{198.315} & \scriptsize{0.503} & \scriptsize{1.334} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{234} & \scriptsize{351.754} & \scriptsize{3.231} & \scriptsize{3.548} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{455}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23787}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$ZnH$_8$(SO$_6$)$_2$}}} & \scriptsize{124} & \scriptsize{142.176} & \scriptsize{1.318} & \scriptsize{3.857} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{456}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559135}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$MgH$_8$(SO$_6$)$_2$}}} & \scriptsize{124} & \scriptsize{142.795} & \scriptsize{0.908} & \scriptsize{4.14} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{457}} & \multirow{5}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{5}{*}{\scriptsize{\mpidweb{542843}}} & \multirow{5}{*}{\scriptsize{\ce{MgB$_2$P$_2$H$_8$O$_13$}}} & \scriptsize{186} & \scriptsize{94.331} & \scriptsize{2.266} & \scriptsize{3.76} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{270} & \scriptsize{195.008} & \scriptsize{0.925} & \scriptsize{1.176} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{282} & \scriptsize{362.288} & \scriptsize{0.7} & \scriptsize{3.305} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{290} & \scriptsize{391.718} & \scriptsize{0.448} & \scriptsize{1.658} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{294} & \scriptsize{394.891} & \scriptsize{2.518} & \scriptsize{3.119} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{458}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{850516}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$SiB$_5$H$_5$O$_14$}}} & \scriptsize{318} & \scriptsize{432.51} & \scriptsize{0.717} & \scriptsize{1.66} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{4}{*}{\scriptsize{459}} & \multirow{4}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{4}{*}{\scriptsize{\mpidweb{758007}}} & \multirow{4}{*}{\scriptsize{\ce{Ba$_2$CaP$_4$(H$_3$O$_8$)$_2$}}} & \scriptsize{68} & \scriptsize{45.687} & \scriptsize{0.434} & \scriptsize{1.89} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{59.822} & \scriptsize{0.136} & \scriptsize{2.431} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{125.6} & \scriptsize{0.168} & \scriptsize{1.81} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{126.335} & \scriptsize{0.579} & \scriptsize{2.373} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{460}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24438}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$MgH$_12$(SO$_7$)$_2$}}} & \scriptsize{104} & \scriptsize{85.317} & \scriptsize{1.175} & \scriptsize{2.48} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{461}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{558267}}} & \multirow{2}{*}{\scriptsize{\ce{NaLiSiB$_3$HO$_8$}}} & \scriptsize{170} & \scriptsize{165.107} & \scriptsize{0.621} & \scriptsize{4.589} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{174.052} & \scriptsize{0.04} & \scriptsize{6.285} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{462}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{766230}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$NaZn$_2$H$_5$(C$_2$O$_7$)$_2$}}} & \scriptsize{94} & \scriptsize{82.24} & \scriptsize{0.133} & \scriptsize{1.112} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{171.662} & \scriptsize{0.979} & \scriptsize{6.274} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{463}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561203}}} & \multirow{1}{*}{\scriptsize{\ce{F$_2$}}} & \scriptsize{10} & \scriptsize{19.127} & \scriptsize{100.369} & \scriptsize{106.891} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{464}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{2402}}} & \multirow{5}{*}{\scriptsize{\ce{NaSi}}} & \scriptsize{34} & \scriptsize{25.832} & \scriptsize{0.179} & \scriptsize{4.292} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_5(e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{28.635} & \scriptsize{5.198} & \scriptsize{7.869} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{35.122} & \scriptsize{2.944} & \scriptsize{4.289} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{42.237} & \scriptsize{2.996} & \scriptsize{3.942} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{48.346} & \scriptsize{12.094} & \scriptsize{12.892} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{465}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10497}}} & \multirow{1}{*}{\scriptsize{\ce{SrC$_2$}}} & \scriptsize{16} & \scriptsize{42.773} & \scriptsize{189.17} & \scriptsize{197.041} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{466}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1575}}} & \multirow{1}{*}{\scriptsize{\ce{CaC$_2$}}} & \scriptsize{16} & \scriptsize{49.228} & \scriptsize{183.285} & \scriptsize{193.596} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{467}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28266}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Pd}}} & \scriptsize{10} & \scriptsize{35.997} & \scriptsize{8.425} & \scriptsize{15.837} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_5(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{468}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2843}}} & \multirow{1}{*}{\scriptsize{\ce{SnF$_2$}}} & \scriptsize{54} & \scriptsize{30.886} & \scriptsize{0.365} & \scriptsize{3.101} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{469}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{684}}} & \multirow{2}{*}{\scriptsize{\ce{BaS$_2$}}} & \scriptsize{8} & \scriptsize{16.6} & \scriptsize{0.901} & \scriptsize{7.766} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{25.508} & \scriptsize{30.069} & \scriptsize{33.465} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{470}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7547}}} & \multirow{1}{*}{\scriptsize{\ce{BaSe$_2$}}} & \scriptsize{16} & \scriptsize{18.3} & \scriptsize{6.939} & \scriptsize{12.349} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{471}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29711}}} & \multirow{3}{*}{\scriptsize{\ce{Tl$_2$Te$_3$}}} & \scriptsize{16} & \scriptsize{7.922} & \scriptsize{0.092} & \scriptsize{2.304} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{11.955} & \scriptsize{0.685} & \scriptsize{2.116} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{14.539} & \scriptsize{1.983} & \scriptsize{3.488} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{472}} & \multirow{4}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{4}{*}{\scriptsize{\mpidweb{541155}}} & \multirow{4}{*}{\scriptsize{\ce{VS$_4$}}} & \scriptsize{14} & \scriptsize{19.703} & \scriptsize{0.642} & \scriptsize{4.942} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{27.276} & \scriptsize{0.069} & \scriptsize{1.261} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{46.726} & \scriptsize{1.364} & \scriptsize{2.428} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{50.683} & \scriptsize{2.194} & \scriptsize{2.599} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{473}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{571193}}} & \multirow{2}{*}{\scriptsize{\ce{MnP$_4$}}} & \scriptsize{80} & \scriptsize{51.987} & \scriptsize{0.262} & \scriptsize{2.668} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{66.234} & \scriptsize{0.005} & \scriptsize{2.108} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{474}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27436}}} & \multirow{2}{*}{\scriptsize{\ce{PaCl$_5$}}} & \scriptsize{8} & \scriptsize{6.276} & \scriptsize{0.372} & \scriptsize{1.631} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{27.121} & \scriptsize{1.537} & \scriptsize{4.888} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{475}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{985608}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$O$_5$}}} & \scriptsize{40} & \scriptsize{110.335} & \scriptsize{0.006} & \scriptsize{1.486} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{476}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567907}}} & \multirow{1}{*}{\scriptsize{\ce{P$_3$N$_5$}}} & \scriptsize{40} & \scriptsize{128.797} & \scriptsize{11.678} & \scriptsize{21.953} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{477}} & \multirow{4}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{4}{*}{\scriptsize{\mpidweb{28256}}} & \multirow{4}{*}{\scriptsize{\ce{V$_2$Se$_9$}}} & \scriptsize{52} & \scriptsize{36.036} & \scriptsize{0.677} & \scriptsize{1.07} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{38.354} & \scriptsize{2.353} & \scriptsize{2.829} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{41.424} & \scriptsize{2.131} & \scriptsize{2.612} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{44.888} & \scriptsize{0.332} & \scriptsize{1.043} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{478}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10417}}} & \multirow{2}{*}{\scriptsize{\ce{KSbO$_2$}}} & \scriptsize{4} & \scriptsize{10.13} & \scriptsize{0.491} & \scriptsize{5.608} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{8} & \scriptsize{16.507} & \scriptsize{0.002} & \scriptsize{3.65} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{479}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10418}}} & \multirow{2}{*}{\scriptsize{\ce{RbSbO$_2$}}} & \scriptsize{10} & \scriptsize{15.081} & \scriptsize{1.28} & \scriptsize{6.601} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{50.737} & \scriptsize{0.12} & \scriptsize{8.145} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{480}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22984}}} & \multirow{1}{*}{\scriptsize{\ce{NaBiO$_2$}}} & \scriptsize{4} & \scriptsize{10.44} & \scriptsize{2.293} & \scriptsize{6.452} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{481}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23395}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$ClO}}} & \scriptsize{30} & \scriptsize{19.74} & \scriptsize{0.323} & \scriptsize{2.909} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{482}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28136}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$IO}}} & \scriptsize{34} & \scriptsize{18.908} & \scriptsize{2.733} & \scriptsize{8.511} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{483}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29506}}} & \multirow{1}{*}{\scriptsize{\ce{CsBiO$_2$}}} & \scriptsize{10} & \scriptsize{11.611} & \scriptsize{2.094} & \scriptsize{6.256} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{484}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29521}}} & \multirow{2}{*}{\scriptsize{\ce{RbBiO$_2$}}} & \scriptsize{4} & \scriptsize{7.602} & \scriptsize{0.256} & \scriptsize{2.571} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{10} & \scriptsize{14.653} & \scriptsize{0.233} & \scriptsize{5.108} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{485}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30988}}} & \multirow{1}{*}{\scriptsize{\ce{KBiO$_2$}}} & \scriptsize{4} & \scriptsize{8.406} & \scriptsize{3.422} & \scriptsize{5.896} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{486}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{510273}}} & \multirow{2}{*}{\scriptsize{\ce{CsSbO$_2$}}} & \scriptsize{10} & \scriptsize{11.984} & \scriptsize{3.333} & \scriptsize{8.537} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{50.195} & \scriptsize{0.632} & \scriptsize{7.653} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{487}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{753443}}} & \multirow{2}{*}{\scriptsize{\ce{NaBeO$_2$}}} & \scriptsize{28} & \scriptsize{56.008} & \scriptsize{0.806} & \scriptsize{10.204} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{76.828} & \scriptsize{3.554} & \scriptsize{8.561} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{488}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755703}}} & \multirow{1}{*}{\scriptsize{\ce{LiSbO$_2$}}} & \scriptsize{4} & \scriptsize{14.719} & \scriptsize{1.732} & \scriptsize{10.788} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{489}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7593}}} & \multirow{1}{*}{\scriptsize{\ce{RbLiF$_2$}}} & \scriptsize{38} & \scriptsize{53.483} & \scriptsize{5.714} & \scriptsize{9.874} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{490}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7594}}} & \multirow{1}{*}{\scriptsize{\ce{CsLiF$_2$}}} & \scriptsize{38} & \scriptsize{51.721} & \scriptsize{5.553} & \scriptsize{8.691} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{491}} & \multirow{7}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{7}{*}{\scriptsize{\mpidweb{541817}}} & \multirow{7}{*}{\scriptsize{\ce{NbSeI$_3$}}} & \scriptsize{20} & \scriptsize{9.255} & \scriptsize{0.493} & \scriptsize{1.142} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{12.39} & \scriptsize{0.509} & \scriptsize{1.144} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{17.308} & \scriptsize{0.118} & \scriptsize{2.331} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{19.253} & \scriptsize{3.301} & \scriptsize{4.212} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{23.689} & \scriptsize{1.524} & \scriptsize{3.509} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{29.302} & \scriptsize{1.185} & \scriptsize{2.476} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{32.168} & \scriptsize{6.904} & \scriptsize{7.743} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{492}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{7293}}} & \multirow{5}{*}{\scriptsize{\ce{HgPSe$_3$}}} & \scriptsize{26} & \scriptsize{12.806} & \scriptsize{0.337} & \scriptsize{2.873} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{18.831} & \scriptsize{0.284} & \scriptsize{1.52} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{20.364} & \scriptsize{1.151} & \scriptsize{2.179} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{22.308} & \scriptsize{1.751} & \scriptsize{2.275} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{35.8} & \scriptsize{14.933} & \scriptsize{17.036} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{493}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989623}}} & \multirow{1}{*}{\scriptsize{\ce{SrReN$_3$}}} & \scriptsize{46} & \scriptsize{56.191} & \scriptsize{0.352} & \scriptsize{3.176} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{494}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989637}}} & \multirow{1}{*}{\scriptsize{\ce{BaReN$_3$}}} & \scriptsize{46} & \scriptsize{55.048} & \scriptsize{0.541} & \scriptsize{2.429} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{495}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27231}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_2$TeO$_3$}}} & \scriptsize{42} & \scriptsize{48.832} & \scriptsize{0.239} & \scriptsize{4.779} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{67.686} & \scriptsize{0.073} & \scriptsize{3.781} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{496}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27577}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_2$As$_3$I}}} & \scriptsize{30} & \scriptsize{27.881} & \scriptsize{2.349} & \scriptsize{3.775} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{31.352} & \scriptsize{0.665} & \scriptsize{1.364} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{497}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{28875}}} & \multirow{5}{*}{\scriptsize{\ce{Hg$_2$P$_3$Cl}}} & \scriptsize{22} & \scriptsize{24.402} & \scriptsize{4.331} & \scriptsize{14.378} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{38.613} & \scriptsize{0.234} & \scriptsize{5.479} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{41.131} & \scriptsize{0.389} & \scriptsize{3.277} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{44.118} & \scriptsize{8.034} & \scriptsize{10.06} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{53.469} & \scriptsize{0.722} & \scriptsize{2.777} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{498}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{28899}}} & \multirow{5}{*}{\scriptsize{\ce{Hg$_2$As$_3$Br}}} & \scriptsize{22} & \scriptsize{12.969} & \scriptsize{3.515} & \scriptsize{9.091} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{26.337} & \scriptsize{0.527} & \scriptsize{3.31} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{28.365} & \scriptsize{0.687} & \scriptsize{2.179} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{30.574} & \scriptsize{0.051} & \scriptsize{1.412} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{31.106} & \scriptsize{0.376} & \scriptsize{1.39} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{499}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28900}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_2$As$_3$Br}}} & \scriptsize{30} & \scriptsize{28.681} & \scriptsize{1.783} & \scriptsize{3.311} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{31.655} & \scriptsize{0.654} & \scriptsize{1.47} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{500}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29244}}} & \multirow{3}{*}{\scriptsize{\ce{Cd$_2$P$_3$I}}} & \scriptsize{20} & \scriptsize{21.352} & \scriptsize{0.217} & \scriptsize{4.955} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{42.716} & \scriptsize{10.48} & \scriptsize{12.432} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{55.423} & \scriptsize{1.275} & \scriptsize{2.693} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{501}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29245}}} & \multirow{3}{*}{\scriptsize{\ce{Cd$_2$P$_3$Br}}} & \scriptsize{22} & \scriptsize{25.186} & \scriptsize{0.092} & \scriptsize{8.756} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{43.896} & \scriptsize{10.2} & \scriptsize{12.097} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{56.492} & \scriptsize{0.952} & \scriptsize{2.424} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{502}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{644431}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_2$P$_3$Cl}}} & \scriptsize{30} & \scriptsize{44.505} & \scriptsize{9.706} & \scriptsize{11.647} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{56.692} & \scriptsize{0.893} & \scriptsize{2.342} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{503}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756400}}} & \multirow{1}{*}{\scriptsize{\ce{NdBiO$_4$}}} & \scriptsize{14} & \scriptsize{26.229} & \scriptsize{0.355} & \scriptsize{7.277} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{504}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27331}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$GeTe$_3$}}} & \scriptsize{60} & \scriptsize{14.132} & \scriptsize{0.49} & \scriptsize{1.071} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{20.449} & \scriptsize{5.973} & \scriptsize{7.027} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{28.668} & \scriptsize{2.836} & \scriptsize{3.372} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{505}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28079}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Mn$_2$S$_3$}}} & \scriptsize{62} & \scriptsize{43.614} & \scriptsize{0.369} & \scriptsize{1.381} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{506}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29375}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$InS$_3$}}} & \scriptsize{70} & \scriptsize{31.263} & \scriptsize{0.291} & \scriptsize{2.707} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{36.609} & \scriptsize{0.284} & \scriptsize{1.991} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{507}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{607806}}} & \multirow{3}{*}{\scriptsize{\ce{Ho$_3$Se$_3$N}}} & \scriptsize{70} & \scriptsize{23.864} & \scriptsize{0.184} & \scriptsize{2.181} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{50.919} & \scriptsize{4.503} & \scriptsize{6.579} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{69.793} & \scriptsize{0.456} & \scriptsize{5.707} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{508}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{697331}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$NiH$_4$}}} & \scriptsize{82} & \scriptsize{220.337} & \scriptsize{1.74} & \scriptsize{4.096} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{509}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27576}}} & \multirow{1}{*}{\scriptsize{\ce{Sc$_2$GeO$_5$}}} & \scriptsize{118} & \scriptsize{76.307} & \scriptsize{0.617} & \scriptsize{3.447} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{510}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30150}}} & \multirow{1}{*}{\scriptsize{\ce{GaBH$_6$}}} & \scriptsize{118} & \scriptsize{250.948} & \scriptsize{0.655} & \scriptsize{1.058} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{511}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{774547}}} & \multirow{2}{*}{\scriptsize{\ce{Er$_2$GeO$_5$}}} & \scriptsize{66} & \scriptsize{34.321} & \scriptsize{0.077} & \scriptsize{2.037} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{70.934} & \scriptsize{1.169} & \scriptsize{3.708} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{512}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{11677}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$(SiAs$_2$)$_2$}}} & \scriptsize{46} & \scriptsize{37.012} & \scriptsize{6.436} & \scriptsize{8.112} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{47.137} & \scriptsize{0.219} & \scriptsize{3.531} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{513}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{11692}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$(SiAs$_2$)$_2$}}} & \scriptsize{46} & \scriptsize{35.786} & \scriptsize{5.673} & \scriptsize{6.957} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{44.754} & \scriptsize{0.289} & \scriptsize{2.939} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{514}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14128}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$HfF$_6$}}} & \scriptsize{26} & \scriptsize{25.751} & \scriptsize{0.016} & \scriptsize{3.596} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{41.024} & \scriptsize{0.676} & \scriptsize{4.393} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{515}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{5450}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$ZrF$_6$}}} & \scriptsize{38} & \scriptsize{40.64} & \scriptsize{0.584} & \scriptsize{3.761} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{50.681} & \scriptsize{0.517} & \scriptsize{4.633} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{516}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{568484}}} & \multirow{3}{*}{\scriptsize{\ce{La$_3$CBr$_5$}}} & \scriptsize{94} & \scriptsize{22.88} & \scriptsize{0.651} & \scriptsize{1.798} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{46.748} & \scriptsize{9.575} & \scriptsize{12.095} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{63.066} & \scriptsize{3.752} & \scriptsize{6.868} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{517}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570258}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$(AlN$_2$)$_2$}}} & \scriptsize{32} & \scriptsize{49.818} & \scriptsize{0.242} & \scriptsize{3.74} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{518}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571490}}} & \multirow{3}{*}{\scriptsize{\ce{Pr$_3$CCl$_5$}}} & \scriptsize{98} & \scriptsize{54.188} & \scriptsize{7.284} & \scriptsize{9.244} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{70.376} & \scriptsize{1.344} & \scriptsize{4.202} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{75.638} & \scriptsize{0.026} & \scriptsize{2.626} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{519}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{675562}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ThF$_6$}}} & \scriptsize{42} & \scriptsize{37.273} & \scriptsize{0.419} & \scriptsize{3.748} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{520}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{676074}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$ThF$_6$}}} & \scriptsize{42} & \scriptsize{39.872} & \scriptsize{0.22} & \scriptsize{3.932} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{521}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{754665}}} & \multirow{2}{*}{\scriptsize{\ce{Pb(BrO$_3$)$_2$}}} & \scriptsize{24} & \scriptsize{20.571} & \scriptsize{0.539} & \scriptsize{4.431} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{41.377} & \scriptsize{0.342} & \scriptsize{1.571} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{522}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8965}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Sn$_2$S$_5$}}} & \scriptsize{48} & \scriptsize{39.496} & \scriptsize{0.088} & \scriptsize{2.458} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{523}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9843}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$(AlP$_2$)$_2$}}} & \scriptsize{44} & \scriptsize{40.17} & \scriptsize{3.434} & \scriptsize{5.49} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{524}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15254}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$AlF$_6$}}} & \scriptsize{154} & \scriptsize{68.063} & \scriptsize{0.13} & \scriptsize{2.712} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{525}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{542445}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PaF$_7$}}} & \scriptsize{44} & \scriptsize{37.524} & \scriptsize{2.726} & \scriptsize{4.396} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{526}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{697977}}} & \multirow{3}{*}{\scriptsize{\ce{Sr$_2$AlH$_7$}}} & \scriptsize{34} & \scriptsize{32.416} & \scriptsize{0.061} & \scriptsize{2.352} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{140.495} & \scriptsize{5.965} & \scriptsize{7.345} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{171.88} & \scriptsize{0.112} & \scriptsize{2.258} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{527}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{698114}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$AlH$_7$}}} & \scriptsize{98} & \scriptsize{141.142} & \scriptsize{3.278} & \scriptsize{5.276} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{528}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756251}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaCl$_7$}}} & \scriptsize{58} & \scriptsize{28.74} & \scriptsize{0.838} & \scriptsize{3.191} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{529}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{16183}}} & \multirow{5}{*}{\scriptsize{\ce{Tl$_2$B$_2$Se$_7$}}} & \scriptsize{28} & \scriptsize{12.518} & \scriptsize{0.559} & \scriptsize{1.746} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{15.646} & \scriptsize{0.373} & \scriptsize{1.433} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{22.389} & \scriptsize{1.29} & \scriptsize{2.633} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{27.241} & \scriptsize{0.372} & \scriptsize{1.371} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{30.177} & \scriptsize{0.81} & \scriptsize{1.134} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{530}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{16184}}} & \multirow{5}{*}{\scriptsize{\ce{Rb$_2$B$_2$Se$_7$}}} & \scriptsize{28} & \scriptsize{13.221} & \scriptsize{0.14} & \scriptsize{1.734} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{15.812} & \scriptsize{0.476} & \scriptsize{1.274} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{22.673} & \scriptsize{1.304} & \scriptsize{2.563} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{27.223} & \scriptsize{0.647} & \scriptsize{1.416} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{30.84} & \scriptsize{0.799} & \scriptsize{1.138} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{531}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29302}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(GaS$_3$)$_2$}}} & \scriptsize{42} & \scriptsize{22.761} & \scriptsize{0.257} & \scriptsize{1.108} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{532}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{4351}}} & \multirow{5}{*}{\scriptsize{\ce{K$_2$B$_2$S$_7$}}} & \scriptsize{28} & \scriptsize{22.24} & \scriptsize{1.853} & \scriptsize{4.359} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{27.665} & \scriptsize{1.098} & \scriptsize{2.087} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{39.138} & \scriptsize{2.871} & \scriptsize{4.742} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{46.862} & \scriptsize{1.918} & \scriptsize{2.61} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{56.822} & \scriptsize{1.432} & \scriptsize{1.884} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{533}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{5004}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_2$B$_2$Se$_7$}}} & \scriptsize{42} & \scriptsize{22.562} & \scriptsize{1.114} & \scriptsize{2.465} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{27.738} & \scriptsize{0.343} & \scriptsize{1.502} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{30.199} & \scriptsize{0.556} & \scriptsize{1.046} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{534}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{541060}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$(ReSe$_2$)$_3$}}} & \scriptsize{94} & \scriptsize{25.65} & \scriptsize{0.03} & \scriptsize{1.039} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{30.099} & \scriptsize{0.593} & \scriptsize{1.189} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\hline
\multirow{12}{*}{\scriptsize{535}} & \multirow{12}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{12}{*}{\scriptsize{\mpidweb{541638}}} & \multirow{12}{*}{\scriptsize{\ce{K$_2$(ReS$_2$)$_3$}}} & \scriptsize{28} & \scriptsize{14.551} & \scriptsize{0.006} & \scriptsize{1.015} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{17.456} & \scriptsize{1.432} & \scriptsize{3.032} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{25.174} & \scriptsize{0.148} & \scriptsize{1.156} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{26.377} & \scriptsize{0.633} & \scriptsize{1.698} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-2$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{29.172} & \scriptsize{0.086} & \scriptsize{1.702} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{30.401} & \scriptsize{0.243} & \scriptsize{1.189} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{39.045} & \scriptsize{1.15} & \scriptsize{2.553} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{40.624} & \scriptsize{0.842} & \scriptsize{1.548} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{42.947} & \scriptsize{2.073} & \scriptsize{2.824} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{45.915} & \scriptsize{2.732} & \scriptsize{3.297} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{51.05} & \scriptsize{1.411} & \scriptsize{1.805} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{52.823} & \scriptsize{1.65} & \scriptsize{1.936} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{12}{*}{\scriptsize{536}} & \multirow{12}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{12}{*}{\scriptsize{\mpidweb{541895}}} & \multirow{12}{*}{\scriptsize{\ce{Na$_2$(ReS$_2$)$_3$}}} & \scriptsize{38} & \scriptsize{19.323} & \scriptsize{0.271} & \scriptsize{1.705} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{26.921} & \scriptsize{0.68} & \scriptsize{1.576} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-2$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{29.29} & \scriptsize{0.442} & \scriptsize{1.831} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{30.934} & \scriptsize{0.02} & \scriptsize{1.072} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{37.342} & \scriptsize{0.038} & \scriptsize{1.184} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{38.298} & \scriptsize{2.26} & \scriptsize{3.554} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{41.23} & \scriptsize{0.464} & \scriptsize{1.396} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{43.428} & \scriptsize{1.895} & \scriptsize{2.449} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{46.313} & \scriptsize{1.526} & \scriptsize{2.072} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{49.837} & \scriptsize{1.498} & \scriptsize{2.056} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{51.513} & \scriptsize{0.642} & \scriptsize{1.246} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{52.858} & \scriptsize{4.365} & \scriptsize{4.801} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{537}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{542463}}} & \multirow{2}{*}{\scriptsize{\ce{Mg(AlCl$_4$)$_2$}}} & \scriptsize{12} & \scriptsize{7.449} & \scriptsize{0.286} & \scriptsize{1.025} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{17.037} & \scriptsize{0.075} & \scriptsize{1.773} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{538}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{542637}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$B$_2$Se$_7$}}} & \scriptsize{42} & \scriptsize{22.656} & \scriptsize{1.238} & \scriptsize{2.522} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{27.234} & \scriptsize{0.624} & \scriptsize{1.452} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{30.7} & \scriptsize{0.745} & \scriptsize{1.092} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{10}{*}{\scriptsize{539}} & \multirow{10}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{10}{*}{\scriptsize{\mpidweb{557824}}} & \multirow{10}{*}{\scriptsize{\ce{Rb$_2$(ReS$_2$)$_3$}}} & \scriptsize{38} & \scriptsize{15.594} & \scriptsize{2.552} & \scriptsize{4.285} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{23.132} & \scriptsize{0.54} & \scriptsize{1.399} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{24.408} & \scriptsize{0.792} & \scriptsize{1.491} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{26.207} & \scriptsize{0.349} & \scriptsize{1.582} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=-2$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{30.171} & \scriptsize{0.321} & \scriptsize{1.524} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{37.909} & \scriptsize{0.045} & \scriptsize{1.017} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{39.635} & \scriptsize{2.032} & \scriptsize{3.098} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{43.273} & \scriptsize{1.753} & \scriptsize{2.577} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{45.846} & \scriptsize{3.122} & \scriptsize{3.658} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{51.15} & \scriptsize{1.207} & \scriptsize{1.429} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{540}} & \multirow{4}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{4}{*}{\scriptsize{\mpidweb{616190}}} & \multirow{4}{*}{\scriptsize{\ce{Tl$_2$(ReSe$_2$)$_3$}}} & \scriptsize{38} & \scriptsize{10.093} & \scriptsize{0.488} & \scriptsize{2.551} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{14.319} & \scriptsize{0.419} & \scriptsize{1.759} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{23.735} & \scriptsize{0.036} & \scriptsize{1.605} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{29.343} & \scriptsize{1.052} & \scriptsize{1.437} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{541}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755043}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$Si$_2$O$_7$}}} & \scriptsize{56} & \scriptsize{112.454} & \scriptsize{2.242} & \scriptsize{9.941} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{542}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9751}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$Ge$_2$O$_7$}}} & \scriptsize{56} & \scriptsize{98.364} & \scriptsize{2.561} & \scriptsize{10.427} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{543}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15511}}} & \multirow{1}{*}{\scriptsize{\ce{CaTe$_3$O$_8$}}} & \scriptsize{54} & \scriptsize{61.02} & \scriptsize{0.394} & \scriptsize{5.202} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{544}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27749}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Sb$_4$S$_7$}}} & \scriptsize{72} & \scriptsize{39.595} & \scriptsize{0.597} & \scriptsize{1.378} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{545}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28251}}} & \multirow{1}{*}{\scriptsize{\ce{Ta$_2$Zn$_3$O$_8$}}} & \scriptsize{66} & \scriptsize{77.317} & \scriptsize{0.493} & \scriptsize{5.553} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{546}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{505799}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Pb$_3$O$_8$}}} & \scriptsize{52} & \scriptsize{62.069} & \scriptsize{0.868} & \scriptsize{3.73} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{547}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{556735}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$Bi$_4$O$_7$}}} & \scriptsize{154} & \scriptsize{19.211} & \scriptsize{0.086} & \scriptsize{1.331} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{30.125} & \scriptsize{0.039} & \scriptsize{1.519} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{216} & \scriptsize{42.485} & \scriptsize{0.391} & \scriptsize{3.021} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{548}} & \multirow{4}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{4}{*}{\scriptsize{\mpidweb{571333}}} & \multirow{4}{*}{\scriptsize{\ce{Ca$_5$(SiN$_3$)$_2$}}} & \scriptsize{44} & \scriptsize{43.308} & \scriptsize{1.558} & \scriptsize{7.351} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{67.815} & \scriptsize{1.71} & \scriptsize{5.418} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{74.56} & \scriptsize{4.285} & \scriptsize{12.46} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{90.471} & \scriptsize{0.338} & \scriptsize{4.034} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{549}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{780246}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Bi$_4$O$_7$}}} & \scriptsize{60} & \scriptsize{54.587} & \scriptsize{0.582} & \scriptsize{4.464} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{12}{*}{\scriptsize{550}} & \multirow{12}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{12}{*}{\scriptsize{\mpidweb{680410}}} & \multirow{12}{*}{\scriptsize{\ce{K$_3$Nb$_2$S$_11$}}} & \scriptsize{90} & \scriptsize{18.382} & \scriptsize{0.788} & \scriptsize{1.151} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{21.933} & \scriptsize{2.001} & \scriptsize{2.379} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{24.405} & \scriptsize{2.731} & \scriptsize{3.252} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{28.308} & \scriptsize{3.553} & \scriptsize{4.521} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{34.42} & \scriptsize{1.226} & \scriptsize{1.575} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{37.494} & \scriptsize{1.336} & \scriptsize{1.758} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{38.913} & \scriptsize{1.236} & \scriptsize{1.47} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{40.443} & \scriptsize{1.087} & \scriptsize{1.636} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{44.12} & \scriptsize{9.752} & \scriptsize{10.256} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{168} & \scriptsize{54.853} & \scriptsize{0.222} & \scriptsize{1.151} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{55.479} & \scriptsize{0.646} & \scriptsize{1.523} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{57.353} & \scriptsize{1.4} & \scriptsize{2.006} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{551}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27310}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_4$Sn$_3$F$_10$}}} & \scriptsize{84} & \scriptsize{39.947} & \scriptsize{0.179} & \scriptsize{2.969} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{43.335} & \scriptsize{0.42} & \scriptsize{4.052} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{552}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31039}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_6$Te$_2$O$_9$}}} & \scriptsize{80} & \scriptsize{47.264} & \scriptsize{0.406} & \scriptsize{2.595} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{553}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541735}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Ti$_3$S$_14$}}} & \scriptsize{112} & \scriptsize{48.945} & \scriptsize{1.159} & \scriptsize{2.432} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{554}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{542011}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_4$Ti$_3$S$_14$}}} & \scriptsize{48} & \scriptsize{18.092} & \scriptsize{0.102} & \scriptsize{1.054} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{22.858} & \scriptsize{0.254} & \scriptsize{1.018} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{49.115} & \scriptsize{1.348} & \scriptsize{2.474} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{555}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{542012}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_4$Hf$_3$S$_14$}}} & \scriptsize{48} & \scriptsize{15.223} & \scriptsize{0.346} & \scriptsize{1.844} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{19.595} & \scriptsize{0.558} & \scriptsize{1.207} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{35.684} & \scriptsize{0.355} & \scriptsize{1.305} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{556}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{542067}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$Ti$_3$S$_14$}}} & \scriptsize{112} & \scriptsize{49.079} & \scriptsize{1.253} & \scriptsize{2.464} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{557}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{680246}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_4$Zr$_3$S$_14$}}} & \scriptsize{66} & \scriptsize{21.405} & \scriptsize{0.151} & \scriptsize{1.22} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{42.159} & \scriptsize{0.983} & \scriptsize{2.13} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{9}{*}{\scriptsize{558}} & \multirow{9}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{9}{*}{\scriptsize{\mpidweb{541057}}} & \multirow{9}{*}{\scriptsize{\ce{Rb$_4$Re$_6$S$_13$}}} & \scriptsize{50} & \scriptsize{20.206} & \scriptsize{0.024} & \scriptsize{1.044} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{24.501} & \scriptsize{0.276} & \scriptsize{1.025} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{38.512} & \scriptsize{0.709} & \scriptsize{2.693} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{40.334} & \scriptsize{1.556} & \scriptsize{2.006} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{42.162} & \scriptsize{1.321} & \scriptsize{1.679} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{43.882} & \scriptsize{3.006} & \scriptsize{3.506} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{48.236} & \scriptsize{0.911} & \scriptsize{1.451} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{50.65} & \scriptsize{1.555} & \scriptsize{1.843} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{52.345} & \scriptsize{2.184} & \scriptsize{2.328} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{559}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22737}}} & \multirow{2}{*}{\scriptsize{\ce{Sb$_8$(PbS$_5$)$_3$}}} & \scriptsize{130} & \scriptsize{33.095} & \scriptsize{0.195} & \scriptsize{1.307} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{35.873} & \scriptsize{0.009} & \scriptsize{1.108} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{560}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561236}}} & \multirow{1}{*}{\scriptsize{\ce{Pb$_13$(Cl$_3$O$_5$)$_2$}}} & \scriptsize{136} & \scriptsize{39.939} & \scriptsize{0.369} & \scriptsize{1.811} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{561}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{622491}}} & \multirow{2}{*}{\scriptsize{\ce{Pb$_13$(Br$_3$O$_5$)$_2$}}} & \scriptsize{120} & \scriptsize{30.141} & \scriptsize{0.362} & \scriptsize{2.477} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{38.948} & \scriptsize{0.251} & \scriptsize{1.532} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{562}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{649982}}} & \multirow{1}{*}{\scriptsize{\ce{Sb$_8$(Pb$_3$S$_7$)$_3$}}} & \scriptsize{214} & \scriptsize{37.683} & \scriptsize{0.633} & \scriptsize{1.1} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{563}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557910}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_2$PO$_4$F}}} & \scriptsize{66} & \scriptsize{56.372} & \scriptsize{0.463} & \scriptsize{3.578} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{564}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{567890}}} & \multirow{2}{*}{\scriptsize{\ce{AgHg$_3$As$_2$Cl$_3$}}} & \scriptsize{120} & \scriptsize{21.884} & \scriptsize{2.044} & \scriptsize{4.584} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{156} & \scriptsize{32.976} & \scriptsize{0.771} & \scriptsize{1.959} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{565}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{567658}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$Li$_3$NbN$_4$}}} & \scriptsize{38} & \scriptsize{46.41} & \scriptsize{0.392} & \scriptsize{7.086} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{57.039} & \scriptsize{3.85} & \scriptsize{6.333} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{63.175} & \scriptsize{1.509} & \scriptsize{2.81} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{566}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{573677}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$Li$_3$TaN$_4$}}} & \scriptsize{38} & \scriptsize{46.624} & \scriptsize{0.405} & \scriptsize{6.743} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{57.146} & \scriptsize{3.802} & \scriptsize{6.528} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{62.649} & \scriptsize{2.367} & \scriptsize{3.857} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{567}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8709}}} & \multirow{1}{*}{\scriptsize{\ce{KIn(GeO$_3$)$_2$}}} & \scriptsize{50} & \scriptsize{86.397} & \scriptsize{1.492} & \scriptsize{7.294} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{568}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559710}}} & \multirow{1}{*}{\scriptsize{\ce{NaInAs$_2$O$_7$}}} & \scriptsize{102} & \scriptsize{65.104} & \scriptsize{1.462} & \scriptsize{3.024} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{569}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{634113}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_2$H$_2$SO$_6$}}} & \scriptsize{36} & \scriptsize{53.116} & \scriptsize{0.751} & \scriptsize{4.906} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{570}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643346}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$Ge(HO$_3$)$_2$}}} & \scriptsize{60} & \scriptsize{114.754} & \scriptsize{20.363} & \scriptsize{26.489} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{571}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556756}}} & \multirow{1}{*}{\scriptsize{\ce{KSb$_2$PO$_8$}}} & \scriptsize{114} & \scriptsize{77.7} & \scriptsize{0.802} & \scriptsize{3.994} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{572}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560493}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$V(CuS$_2$)$_3$}}} & \scriptsize{58} & \scriptsize{34.787} & \scriptsize{0.269} & \scriptsize{1.601} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{573}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17979}}} & \multirow{1}{*}{\scriptsize{\ce{BaAl$_2$(SiO$_4$)$_2$}}} & \scriptsize{108} & \scriptsize{78.897} & \scriptsize{0.134} & \scriptsize{5.462} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{574}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556178}}} & \multirow{1}{*}{\scriptsize{\ce{BaAl$_2$(GeO$_4$)$_2$}}} & \scriptsize{108} & \scriptsize{66.496} & \scriptsize{2.043} & \scriptsize{4.457} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{575}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561315}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$AlGe$_2$O$_7$}}} & \scriptsize{62} & \scriptsize{71.528} & \scriptsize{0.818} & \scriptsize{4.77} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{576}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{6198}}} & \multirow{3}{*}{\scriptsize{\ce{SrGa$_2$(SiO$_4$)$_2$}}} & \scriptsize{94} & \scriptsize{56.184} & \scriptsize{0.058} & \scriptsize{1.871} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{65.221} & \scriptsize{0.154} & \scriptsize{1.343} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{115.189} & \scriptsize{0.169} & \scriptsize{1.387} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{577}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6759}}} & \multirow{2}{*}{\scriptsize{\ce{BaGa$_2$(SiO$_4$)$_2$}}} & \scriptsize{106} & \scriptsize{64.349} & \scriptsize{0.052} & \scriptsize{1.408} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{72.11} & \scriptsize{0.297} & \scriptsize{1.993} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{578}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23090}}} & \multirow{1}{*}{\scriptsize{\ce{La$_3$Si$_2$S$_8$I}}} & \scriptsize{42} & \scriptsize{22.034} & \scriptsize{0.088} & \scriptsize{2.709} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{579}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23897}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$H(SeO$_4$)$_2$}}} & \scriptsize{46} & \scriptsize{37.627} & \scriptsize{0.297} & \scriptsize{1.71} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{580}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558259}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_3$Si$_2$S$_8$I}}} & \scriptsize{42} & \scriptsize{22.719} & \scriptsize{0.108} & \scriptsize{2.545} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{581}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{559059}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Nd(AsS$_4$)$_2$}}} & \scriptsize{42} & \scriptsize{17.834} & \scriptsize{0.16} & \scriptsize{1.746} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{24.251} & \scriptsize{0.057} & \scriptsize{2.141} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{582}} & \multirow{5}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{5}{*}{\scriptsize{\mpidweb{559783}}} & \multirow{5}{*}{\scriptsize{\ce{Na$_3$B(PO$_4$)$_2$}}} & \scriptsize{82} & \scriptsize{43.821} & \scriptsize{0.769} & \scriptsize{2.943} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{46.018} & \scriptsize{0.301} & \scriptsize{1.552} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{51.49} & \scriptsize{1.333} & \scriptsize{3.361} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{109.815} & \scriptsize{1.378} & \scriptsize{6.158} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{119.919} & \scriptsize{0.967} & \scriptsize{4.613} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{583}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560356}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_3$Si$_2$S$_8$I}}} & \scriptsize{42} & \scriptsize{22.617} & \scriptsize{0.227} & \scriptsize{2.275} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{584}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560964}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Sm(AsS$_4$)$_2$}}} & \scriptsize{42} & \scriptsize{17.63} & \scriptsize{0.364} & \scriptsize{1.915} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{24.158} & \scriptsize{0.212} & \scriptsize{2.234} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{585}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561126}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_3$Si$_2$S$_8$I}}} & \scriptsize{42} & \scriptsize{22.7} & \scriptsize{0.162} & \scriptsize{2.484} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{586}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{866661}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$Dy(AsS$_4$)$_2$}}} & \scriptsize{42} & \scriptsize{17.674} & \scriptsize{0.346} & \scriptsize{2.069} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{23.987} & \scriptsize{0.59} & \scriptsize{2.413} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{25.794} & \scriptsize{0.063} & \scriptsize{1.32} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{587}} & \multirow{6}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{6}{*}{\scriptsize{\mpidweb{18255}}} & \multirow{6}{*}{\scriptsize{\ce{RbSm(PO$_3$)$_4$}}} & \scriptsize{54} & \scriptsize{46.764} & \scriptsize{0.501} & \scriptsize{2.431} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{80.839} & \scriptsize{1.766} & \scriptsize{5.419} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{89.323} & \scriptsize{5.1} & \scriptsize{8.064} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{111.015} & \scriptsize{8.795} & \scriptsize{11.786} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{132.486} & \scriptsize{0.179} & \scriptsize{4.585} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{136.675} & \scriptsize{1.57} & \scriptsize{5.069} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{588}} & \multirow{4}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{4}{*}{\scriptsize{\mpidweb{541495}}} & \multirow{4}{*}{\scriptsize{\ce{KY(PO$_3$)$_4$}}} & \scriptsize{78} & \scriptsize{81.199} & \scriptsize{1.466} & \scriptsize{5.657} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{89.538} & \scriptsize{5.231} & \scriptsize{8.139} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{111.259} & \scriptsize{8.161} & \scriptsize{11.176} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{136.957} & \scriptsize{1.261} & \scriptsize{5.068} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{589}} & \multirow{6}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{6}{*}{\scriptsize{\mpidweb{541601}}} & \multirow{6}{*}{\scriptsize{\ce{KPr(PO$_3$)$_4$}}} & \scriptsize{58} & \scriptsize{53.76} & \scriptsize{0.487} & \scriptsize{2.102} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{56.233} & \scriptsize{0.221} & \scriptsize{2.5} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{80.601} & \scriptsize{2.578} & \scriptsize{5.931} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{88.812} & \scriptsize{5.837} & \scriptsize{8.301} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{110.951} & \scriptsize{8.197} & \scriptsize{11.341} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{136.313} & \scriptsize{1.527} & \scriptsize{5.339} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{590}} & \multirow{4}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{4}{*}{\scriptsize{\mpidweb{554505}}} & \multirow{4}{*}{\scriptsize{\ce{KHo(PO$_3$)$_4$}}} & \scriptsize{78} & \scriptsize{81.385} & \scriptsize{1.245} & \scriptsize{5.629} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{89.734} & \scriptsize{5.074} & \scriptsize{8.079} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{111.276} & \scriptsize{8.223} & \scriptsize{11.222} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{137.17} & \scriptsize{1.193} & \scriptsize{5.039} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{591}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{558455}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_4$Li$_5$(BO$_3$)$_3$}}} & \scriptsize{64} & \scriptsize{47.23} & \scriptsize{1.18} & \scriptsize{3.686} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{91.358} & \scriptsize{0.097} & \scriptsize{1.476} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{592}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555172}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$Nd$_3$(PS$_4$)$_4$}}} & \scriptsize{78} & \scriptsize{22.193} & \scriptsize{0.117} & \scriptsize{1.299} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{25.87} & \scriptsize{0.752} & \scriptsize{1.204} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{593}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{866612}}} & \multirow{1}{*}{\scriptsize{\ce{CsAsH$_6$(CSe)$_2$}}} & \scriptsize{30} & \scriptsize{27.288} & \scriptsize{3.086} & \scriptsize{4.985} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{594}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560673}}} & \multirow{2}{*}{\scriptsize{\ce{NaPr$_2$S$_2$O$_8$F$_3$}}} & \scriptsize{50} & \scriptsize{35.174} & \scriptsize{0.712} & \scriptsize{5.28} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{38.796} & \scriptsize{1.149} & \scriptsize{4.273} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{595}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{24229}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$CaH$_10$C$_2$O$_11$}}} & \scriptsize{104} & \scriptsize{114.225} & \scriptsize{0.963} & \scriptsize{2.804} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{196.868} & \scriptsize{0.576} & \scriptsize{1.339} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{596}} & \multirow{2}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{2}{*}{\scriptsize{\mpidweb{722997}}} & \multirow{2}{*}{\scriptsize{\ce{NaCaAlH$_2$OF$_6$}}} & \scriptsize{130} & \scriptsize{99.578} & \scriptsize{5.263} & \scriptsize{7.447} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{414.115} & \scriptsize{0.638} & \scriptsize{2.773} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{597}} & \multirow{3}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23872}}} & \multirow{3}{*}{\scriptsize{\ce{Ca$_3$Al$_2$H$_6$S(OF)$_8$}}} & \scriptsize{80} & \scriptsize{45.408} & \scriptsize{0.082} & \scriptsize{2.111} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{58.654} & \scriptsize{0.538} & \scriptsize{4.829} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{84.314} & \scriptsize{0.723} & \scriptsize{3.776} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{13}{*}{\scriptsize{598}} & \multirow{13}{*}{\scriptsize{18(\sgsymb{18}})} & \multirow{13}{*}{\scriptsize{\mpidweb{648932}}} & \multirow{13}{*}{\scriptsize{\ce{Nb$_2$PS$_10$}}} & \scriptsize{34} & \scriptsize{16.598} & \scriptsize{0.148} & \scriptsize{1.78} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{20.305} & \scriptsize{0.265} & \scriptsize{1.464} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{22.83} & \scriptsize{0.579} & \scriptsize{1.891} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{25.758} & \scriptsize{0.817} & \scriptsize{1.682} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{28.134} & \scriptsize{0.428} & \scriptsize{1.446} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{32.863} & \scriptsize{0.761} & \scriptsize{1.23} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{36.591} & \scriptsize{0.561} & \scriptsize{1.103} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{37.581} & \scriptsize{1.216} & \scriptsize{1.706} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{39.37} & \scriptsize{1.049} & \scriptsize{1.899} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{43.371} & \scriptsize{0.278} & \scriptsize{2.164} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{45.811} & \scriptsize{2.602} & \scriptsize{3.227} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{48.91} & \scriptsize{7.42} & \scriptsize{7.604} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{62.306} & \scriptsize{2.003} & \scriptsize{2.774} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{599}} & \multirow{3}{*}{\scriptsize{18(\sgsymb{18}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29499}}} & \multirow{3}{*}{\scriptsize{\ce{Re$_3$Te$_8$Cl$_3$}}} & \scriptsize{40} & \scriptsize{9.133} & \scriptsize{0.377} & \scriptsize{1.671} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{22.21} & \scriptsize{0.5} & \scriptsize{1.024} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{24.516} & \scriptsize{1.981} & \scriptsize{2.089} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{600}} & \multirow{2}{*}{\scriptsize{20(\sgsymb{20}})} & \multirow{2}{*}{\scriptsize{\mpidweb{568328}}} & \multirow{2}{*}{\scriptsize{\ce{FeP$_4$}}} & \scriptsize{16} & \scriptsize{43.956} & \scriptsize{0.407} & \scriptsize{4.365} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{54.568} & \scriptsize{0.298} & \scriptsize{5.407} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{601}} & \multirow{1}{*}{\scriptsize{32(\sgsymb{32}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28095}}} & \multirow{1}{*}{\scriptsize{\ce{Au$_2$Se$_2$O$_7$}}} & \scriptsize{34} & \scriptsize{34.251} & \scriptsize{4.028} & \scriptsize{6.326} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{602}} & \multirow{2}{*}{\scriptsize{37(\sgsymb{37}})} & \multirow{2}{*}{\scriptsize{\mpidweb{756294}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_2$Ti$_2$O$_5$}}} & \scriptsize{28} & \scriptsize{45.156} & \scriptsize{0.553} & \scriptsize{4.193} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{60.897} & \scriptsize{0.909} & \scriptsize{6.662} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{603}} & \multirow{3}{*}{\scriptsize{38(\sgsymb{38}})} & \multirow{3}{*}{\scriptsize{\mpidweb{569450}}} & \multirow{3}{*}{\scriptsize{\ce{LiB$_6$C}}} & \scriptsize{40} & \scriptsize{117.582} & \scriptsize{0.021} & \scriptsize{4.544} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{139.591} & \scriptsize{1.329} & \scriptsize{15.622} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{150.221} & \scriptsize{34.193} & \scriptsize{37.202} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{604}} & \multirow{1}{*}{\scriptsize{40(\sgsymb{40}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989603}}} & \multirow{1}{*}{\scriptsize{\ce{LaMoN$_3$}}} & \scriptsize{16} & \scriptsize{43.324} & \scriptsize{0.036} & \scriptsize{11.677} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{605}} & \multirow{1}{*}{\scriptsize{40(\sgsymb{40}})} & \multirow{1}{*}{\scriptsize{\mpidweb{753153}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$CO$_5$}}} & \scriptsize{30} & \scriptsize{54.087} & \scriptsize{0.076} & \scriptsize{6.846} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{606}} & \multirow{3}{*}{\scriptsize{41(\sgsymb{41}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570589}}} & \multirow{3}{*}{\scriptsize{\ce{SeBr}}} & \scriptsize{14} & \scriptsize{13.91} & \scriptsize{0.94} & \scriptsize{5.238} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{17.655} & \scriptsize{2.249} & \scriptsize{5.888} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{26.595} & \scriptsize{0.187} & \scriptsize{5.653} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{607}} & \multirow{1}{*}{\scriptsize{41(\sgsymb{41}})} & \multirow{1}{*}{\scriptsize{\mpidweb{686748}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$Al$_2$Si(HO$_4$)$_2$}}} & \scriptsize{142} & \scriptsize{84.477} & \scriptsize{1.116} & \scriptsize{4.311} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{608}} & \multirow{1}{*}{\scriptsize{43(\sgsymb{43}})} & \multirow{1}{*}{\scriptsize{\mpidweb{697027}}} & \multirow{1}{*}{\scriptsize{\ce{NaSi$_2$(HO$_2$)$_3$}}} & \scriptsize{122} & \scriptsize{138.176} & \scriptsize{0.787} & \scriptsize{5.477} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{609}} & \multirow{1}{*}{\scriptsize{45(\sgsymb{45}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6875}}} & \multirow{1}{*}{\scriptsize{\ce{BaNa$_2$Al$_4$(SiO$_4$)$_4$}}} & \scriptsize{128} & \scriptsize{91.864} & \scriptsize{0.669} & \scriptsize{3.931} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{610}} & \multirow{1}{*}{\scriptsize{50(\sgsymb{50}})} & \multirow{1}{*}{\scriptsize{\mpidweb{543028}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$TeO$_3$}}} & \scriptsize{142} & \scriptsize{84.859} & \scriptsize{1.433} & \scriptsize{3.438} & \scriptsize{OABR} & \scriptsize{$\delta_4(c,d,h)=1$,$\delta_6(c,d,j)=1$,$\delta_8(b,c,l)=1$,$\eta_2(c,d)=1$,$\eta_4(b,c)=1$,$\eta_5(a,c)=1$,$\eta_9(g,h,k,l)=1$,$\zeta_3(g,h,k,l)=1$,$\eta_10(h,i,k,l)=1$,$\zeta_4(h,i,k,l)=1$,$\eta_11(g,j,k,l)=1$,$\zeta_5(g,j,k,l)=1$,$\eta_12(i,j,k,l)=1$,$\zeta_6(i,j,k,l)=1$,$\zeta_7(g,h,i,k,l)=1$,$\zeta_8(a,b,c,g)=2$,$\zeta_10(a,b,c,i)=2$,$\zeta_13(a,c,d,k)=2$,$\zeta_14(a,c,i,j,k,l)=3$,$\zeta_15(a,c,g,l)=3$,$\zeta_16(a,c,i,l)=3$,$\zeta_17(a,d,g,h,k,l)=1$,$\zeta_18(a,d,i,j,k,l)=1$,$\zeta_19(g,h,j,k,l)=1$,$\zeta_20(a,c,d,g,l)=3$,$\zeta_21(a,c,d,i,l)=3$,$\zeta_22(a,c,d,h)=3$,$\zeta_23(b,c,d,h)=3$,$\zeta_24(a,c,h,k)=1$,$\zeta_25(a,b,c,h,k)=1$,$\zeta_26(a,b,h,k,l)=2$,$\zeta_27(a,b,c,d,h)=1$,$\zeta_28(a,d,g,h,l)=2$,$\zeta_29(a,d,h,i,l)=2$,$\zeta_30(a,b,d,g,h,l)=2$,$\zeta_32(a,c,d,j)=3$,$\zeta_33(b,c,d,j)=3$,$\zeta_34(a,c,j,k)=1$,$\zeta_35(a,b,c,j,k)=1$,$\zeta_36(a,b,j,k,l)=2$,$\zeta_37(a,b,c,d,j)=1$,$\zeta_38(a,d,g,j,l)=2$,$\zeta_39(a,d,i,j,l)=2$,$\zeta_40(b,d,i,j,k,l)=1$,$\zeta_43(a,b,c,d,g)=2$,$\zeta_44(a,b,c,d,k)=2$,$\zeta_45(b,d,h,l)=2$,$\zeta_46(b,d,j,l)=2$,$\zeta_47(c,d,g,k,l)=3$,$\zeta_48(c,d,i,k,l)=3$,$\zeta_51(b,c,d,g,k)=2$,$\zeta_52(b,c,d,i,k)=2$,$\zeta_53(a,b,d,h,l)=2$,$\zeta_54(a,b,d,j,l)=2$,$\zeta_60(c,d,g,i)=2$,$\zeta_61(c,d,g,i)=2$,$\zeta_62(b,c,d,l)=1$,$\zeta_63(a,c,g,i)=2$,$\zeta_64(a,c,g,i)=2$,$\zeta_65(b,c,g,h,k,l)=3$,$\zeta_66(a,b,c,l)=1$,$\zeta_67(b,c,i,j,k,l)=2$,$\zeta_68(b,c,i,j,k,l)=3$,$\zeta_69(b,c,g,i)=2$,$\zeta_71(b,c,g,h,k)=1$,$\zeta_72(b,c,h,j)=2$,$\zeta_74(a,c,h,j)=2$,$\zeta_75(b,c,h,i,k)=1$,$\zeta_76(b,c,g,j,k)=1$,$\zeta_77(b,c,i,j,k)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{611}} & \multirow{2}{*}{\scriptsize{51(\sgsymb{51}})} & \multirow{2}{*}{\scriptsize{\mpidweb{30107}}} & \multirow{2}{*}{\scriptsize{\ce{RbNb$_4$Cl$_11$}}} & \scriptsize{78} & \scriptsize{36.789} & \scriptsize{0.274} & \scriptsize{2.5} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{38.997} & \scriptsize{0.388} & \scriptsize{1.693} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{612}} & \multirow{2}{*}{\scriptsize{51(\sgsymb{51}})} & \multirow{2}{*}{\scriptsize{\mpidweb{582146}}} & \multirow{2}{*}{\scriptsize{\ce{CsNb$_4$Cl$_11$}}} & \scriptsize{78} & \scriptsize{36.751} & \scriptsize{0.145} & \scriptsize{2.458} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{38.856} & \scriptsize{0.528} & \scriptsize{1.707} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{613}} & \multirow{1}{*}{\scriptsize{52(\sgsymb{52}})} & \multirow{1}{*}{\scriptsize{\mpidweb{770111}}} & \multirow{1}{*}{\scriptsize{\ce{PrBiO$_4$}}} & \scriptsize{28} & \scriptsize{24.581} & \scriptsize{1.429} & \scriptsize{6.938} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{614}} & \multirow{1}{*}{\scriptsize{52(\sgsymb{52}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28996}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_4$Bi$_2$O$_5$}}} & \scriptsize{128} & \scriptsize{70.286} & \scriptsize{3.32} & \scriptsize{5.786} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{615}} & \multirow{1}{*}{\scriptsize{52(\sgsymb{52}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18109}}} & \multirow{1}{*}{\scriptsize{\ce{RbDy(SO$_4$)$_2$}}} & \scriptsize{100} & \scriptsize{73.444} & \scriptsize{0.688} & \scriptsize{2.411} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{616}} & \multirow{1}{*}{\scriptsize{52(\sgsymb{52}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540686}}} & \multirow{1}{*}{\scriptsize{\ce{CsPr(SO$_4$)$_2$}}} & \scriptsize{100} & \scriptsize{72.886} & \scriptsize{0.601} & \scriptsize{2.165} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{6}{*}{\scriptsize{617}} & \multirow{6}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{6}{*}{\scriptsize{\mpidweb{28741}}} & \multirow{6}{*}{\scriptsize{\ce{CuSe$_3$Br}}} & \scriptsize{36} & \scriptsize{17.153} & \scriptsize{0.857} & \scriptsize{3.945} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{19.445} & \scriptsize{2.883} & \scriptsize{3.977} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{23.383} & \scriptsize{0.789} & \scriptsize{1.472} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{25.301} & \scriptsize{0.574} & \scriptsize{1.513} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{26.5} & \scriptsize{1.728} & \scriptsize{2.661} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{32.697} & \scriptsize{0.009} & \scriptsize{1.094} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{618}} & \multirow{5}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{5}{*}{\scriptsize{\mpidweb{569052}}} & \multirow{5}{*}{\scriptsize{\ce{AgSe$_3$I}}} & \scriptsize{36} & \scriptsize{13.995} & \scriptsize{0.68} & \scriptsize{3.179} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{16.043} & \scriptsize{1.342} & \scriptsize{2.37} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{18.674} & \scriptsize{1.582} & \scriptsize{2.578} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{21.541} & \scriptsize{4.165} & \scriptsize{4.732} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{26.01} & \scriptsize{1.725} & \scriptsize{2.506} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{619}} & \multirow{3}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570431}}} & \multirow{3}{*}{\scriptsize{\ce{AgTe$_3$I}}} & \scriptsize{32} & \scriptsize{8.532} & \scriptsize{0.333} & \scriptsize{1.888} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{14.009} & \scriptsize{0.365} & \scriptsize{1.492} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{16.322} & \scriptsize{3.101} & \scriptsize{3.747} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{620}} & \multirow{3}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{3}{*}{\scriptsize{\mpidweb{554282}}} & \multirow{3}{*}{\scriptsize{\ce{Lu$_3$B$_5$O$_12$}}} & \scriptsize{146} & \scriptsize{79.934} & \scriptsize{0.071} & \scriptsize{3.172} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{102.836} & \scriptsize{0.258} & \scriptsize{2.557} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{238} & \scriptsize{141.021} & \scriptsize{1.973} & \scriptsize{3.692} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{621}} & \multirow{2}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{2}{*}{\scriptsize{\mpidweb{558534}}} & \multirow{2}{*}{\scriptsize{\ce{Tm$_3$B$_5$O$_12$}}} & \scriptsize{146} & \scriptsize{79.354} & \scriptsize{0.151} & \scriptsize{3.085} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{238} & \scriptsize{140.337} & \scriptsize{2.273} & \scriptsize{3.652} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{622}} & \multirow{2}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560278}}} & \multirow{2}{*}{\scriptsize{\ce{Er$_3$B$_5$O$_12$}}} & \scriptsize{146} & \scriptsize{79.016} & \scriptsize{0.153} & \scriptsize{3.025} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{238} & \scriptsize{139.923} & \scriptsize{2.416} & \scriptsize{3.641} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{623}} & \multirow{1}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556631}}} & \multirow{1}{*}{\scriptsize{\ce{KZrSnF$_7$}}} & \scriptsize{44} & \scriptsize{18.592} & \scriptsize{0.426} & \scriptsize{2.419} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_5(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{624}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8360}}} & \multirow{1}{*}{\scriptsize{\ce{RbTe}}} & \scriptsize{22} & \scriptsize{13.057} & \scriptsize{5.483} & \scriptsize{7.457} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{625}} & \multirow{2}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28823}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_4$P$_3$}}} & \scriptsize{164} & \scriptsize{32.455} & \scriptsize{13.719} & \scriptsize{15.002} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{46.228} & \scriptsize{3.046} & \scriptsize{3.105} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{626}} & \multirow{2}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29424}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_4$As$_3$}}} & \scriptsize{160} & \scriptsize{23.695} & \scriptsize{0.218} & \scriptsize{1.75} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{25.823} & \scriptsize{1.017} & \scriptsize{2.91} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{627}} & \multirow{7}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{7}{*}{\scriptsize{\mpidweb{556872}}} & \multirow{7}{*}{\scriptsize{\ce{RbCO$_2$}}} & \scriptsize{26} & \scriptsize{22.829} & \scriptsize{16.513} & \scriptsize{22.225} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{41.007} & \scriptsize{13.481} & \scriptsize{15.195} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{55.174} & \scriptsize{3.282} & \scriptsize{5.922} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{61.113} & \scriptsize{5.969} & \scriptsize{9.379} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{68.175} & \scriptsize{21.974} & \scriptsize{23.988} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{91.777} & \scriptsize{11.963} & \scriptsize{14.012} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{163.446} & \scriptsize{8.467} & \scriptsize{10.975} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{628}} & \multirow{8}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{8}{*}{\scriptsize{\mpidweb{560616}}} & \multirow{8}{*}{\scriptsize{\ce{KCO$_2$}}} & \scriptsize{26} & \scriptsize{26.708} & \scriptsize{13.36} & \scriptsize{20.502} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{42.212} & \scriptsize{12.992} & \scriptsize{14.967} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{56.028} & \scriptsize{1.865} & \scriptsize{5.208} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{61.204} & \scriptsize{6.36} & \scriptsize{10.696} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{68.971} & \scriptsize{21.269} & \scriptsize{23.868} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{92.18} & \scriptsize{11.633} & \scriptsize{14.25} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=2$,$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{104.613} & \scriptsize{0.142} & \scriptsize{1.442} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{164.238} & \scriptsize{8.4} & \scriptsize{11.405} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{629}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554191}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$UO$_4$}}} & \scriptsize{32} & \scriptsize{45.927} & \scriptsize{1.973} & \scriptsize{14.366} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{630}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4279}}} & \multirow{1}{*}{\scriptsize{\ce{CaGe$_2$O$_5$}}} & \scriptsize{94} & \scriptsize{92.067} & \scriptsize{1.263} & \scriptsize{5.665} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{631}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23426}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_4$Bi$_2$O$_9$}}} & \scriptsize{86} & \scriptsize{100.422} & \scriptsize{3.342} & \scriptsize{11.166} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{632}} & \multirow{4}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{4}{*}{\scriptsize{\mpidweb{570983}}} & \multirow{4}{*}{\scriptsize{\ce{Sr$_4$Sn$_2$Se$_9$}}} & \scriptsize{148} & \scriptsize{20.674} & \scriptsize{1.285} & \scriptsize{1.782} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{25.297} & \scriptsize{0.109} & \scriptsize{1.026} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{26.61} & \scriptsize{0.821} & \scriptsize{2.423} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{168} & \scriptsize{28.811} & \scriptsize{0.126} & \scriptsize{1.232} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{633}} & \multirow{3}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{3}{*}{\scriptsize{\mpidweb{540610}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$U$_7$O$_22$}}} & \scriptsize{134} & \scriptsize{43.428} & \scriptsize{0.015} & \scriptsize{2.808} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{88.22} & \scriptsize{0.462} & \scriptsize{5.354} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{103.535} & \scriptsize{0.863} & \scriptsize{5.451} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{634}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27295}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_14$Ge$_5$O$_24$}}} & \scriptsize{232} & \scriptsize{83.597} & \scriptsize{0.03} & \scriptsize{1.495} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{635}} & \multirow{2}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28663}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_14$Si$_5$O$_24$}}} & \scriptsize{232} & \scriptsize{99.239} & \scriptsize{0.779} & \scriptsize{1.493} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{102.976} & \scriptsize{0.38} & \scriptsize{1.698} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{636}} & \multirow{2}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{2}{*}{\scriptsize{\mpidweb{556986}}} & \multirow{2}{*}{\scriptsize{\ce{Er$_2$B$_2$Cl$_2$O$_5$}}} & \scriptsize{86} & \scriptsize{58.39} & \scriptsize{1.621} & \scriptsize{4.227} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{106.616} & \scriptsize{0.133} & \scriptsize{3.133} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{637}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554441}}} & \multirow{1}{*}{\scriptsize{\ce{NaTi$_2$Ga$_5$O$_12$}}} & \scriptsize{118} & \scriptsize{96.074} & \scriptsize{2.334} & \scriptsize{13.272} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{638}} & \multirow{7}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{7}{*}{\scriptsize{\mpidweb{23926}}} & \multirow{7}{*}{\scriptsize{\ce{K$_2$HgH$_2$Cl$_4$O}}} & \scriptsize{82} & \scriptsize{23.914} & \scriptsize{1.415} & \scriptsize{2.937} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{30.637} & \scriptsize{0.136} & \scriptsize{1.146} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{62.59} & \scriptsize{2.0} & \scriptsize{2.799} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{81.357} & \scriptsize{0.353} & \scriptsize{1.206} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{191.629} & \scriptsize{1.76} & \scriptsize{1.949} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{414.671} & \scriptsize{2.028} & \scriptsize{2.158} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{419.352} & \scriptsize{3.956} & \scriptsize{5.287} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{639}} & \multirow{4}{*}{\scriptsize{56(\sgsymb{56}})} & \multirow{4}{*}{\scriptsize{\mpidweb{557130}}} & \multirow{4}{*}{\scriptsize{\ce{Zn$_2$TeCl$_2$O$_3$}}} & \scriptsize{128} & \scriptsize{33.833} & \scriptsize{0.164} & \scriptsize{1.347} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{34.611} & \scriptsize{1.947} & \scriptsize{2.943} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{156} & \scriptsize{59.419} & \scriptsize{0.057} & \scriptsize{1.82} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{78.282} & \scriptsize{0.6} & \scriptsize{4.12} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{640}} & \multirow{3}{*}{\scriptsize{56(\sgsymb{56}})} & \multirow{3}{*}{\scriptsize{\mpidweb{558350}}} & \multirow{3}{*}{\scriptsize{\ce{Zn$_2$TeBr$_2$O$_3$}}} & \scriptsize{124} & \scriptsize{29.314} & \scriptsize{0.181} & \scriptsize{1.616} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{34.207} & \scriptsize{1.83} & \scriptsize{3.119} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{77.449} & \scriptsize{0.344} & \scriptsize{3.858} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{641}} & \multirow{2}{*}{\scriptsize{56(\sgsymb{56}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560121}}} & \multirow{2}{*}{\scriptsize{\ce{H$_5$CNO$_3$}}} & \scriptsize{76} & \scriptsize{60.291} & \scriptsize{2.118} & \scriptsize{3.98} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{98.791} & \scriptsize{1.249} & \scriptsize{1.557} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{642}} & \multirow{1}{*}{\scriptsize{56(\sgsymb{56}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555178}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_5$H$_5$(OF$_3$)$_2$}}} & \scriptsize{160} & \scriptsize{112.915} & \scriptsize{0.301} & \scriptsize{1.98} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{643}} & \multirow{1}{*}{\scriptsize{57(\sgsymb{57}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571582}}} & \multirow{1}{*}{\scriptsize{\ce{TlHg$_3$Sb$_2$Br$_3$}}} & \scriptsize{88} & \scriptsize{17.267} & \scriptsize{1.652} & \scriptsize{5.391} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{644}} & \multirow{2}{*}{\scriptsize{57(\sgsymb{57}})} & \multirow{2}{*}{\scriptsize{\mpidweb{628647}}} & \multirow{2}{*}{\scriptsize{\ce{TlHg$_3$As$_2$Cl$_3$}}} & \scriptsize{88} & \scriptsize{21.012} & \scriptsize{3.711} & \scriptsize{6.776} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{31.619} & \scriptsize{1.608} & \scriptsize{3.293} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{645}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{19795}}} & \multirow{1}{*}{\scriptsize{\ce{InS}}} & \scriptsize{10} & \scriptsize{14.919} & \scriptsize{2.736} & \scriptsize{8.679} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{646}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1413}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Ru}}} & \scriptsize{14} & \scriptsize{51.392} & \scriptsize{0.8} & \scriptsize{7.233} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{647}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2319}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Os}}} & \scriptsize{14} & \scriptsize{53.497} & \scriptsize{1.077} & \scriptsize{9.603} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{648}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27449}}} & \multirow{1}{*}{\scriptsize{\ce{GaTeCl}}} & \scriptsize{18} & \scriptsize{13.412} & \scriptsize{0.039} & \scriptsize{1.943} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{649}} & \multirow{2}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28584}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_2$CuI$_3$}}} & \scriptsize{58} & \scriptsize{10.891} & \scriptsize{2.894} & \scriptsize{3.541} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{19.178} & \scriptsize{0.649} & \scriptsize{1.01} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{650}} & \multirow{3}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{3}{*}{\scriptsize{\mpidweb{4753}}} & \multirow{3}{*}{\scriptsize{\ce{Al$_2$SiO$_5$}}} & \scriptsize{78} & \scriptsize{96.093} & \scriptsize{4.82} & \scriptsize{11.17} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{110.113} & \scriptsize{0.329} & \scriptsize{8.198} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{126.068} & \scriptsize{4.152} & \scriptsize{11.907} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{651}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21604}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_3$InS$_6$}}} & \scriptsize{114} & \scriptsize{37.925} & \scriptsize{0.835} & \scriptsize{3.036} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{652}} & \multirow{2}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{2}{*}{\scriptsize{\mpidweb{5005}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_3$(BO$_3$)$_2$}}} & \scriptsize{52} & \scriptsize{90.26} & \scriptsize{0.374} & \scriptsize{10.118} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{110.608} & \scriptsize{0.096} & \scriptsize{2.376} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{653}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5560}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_3$(BO$_3$)$_2$}}} & \scriptsize{56} & \scriptsize{108.552} & \scriptsize{0.299} & \scriptsize{1.534} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{654}} & \multirow{2}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{2}{*}{\scriptsize{\mpidweb{779608}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$(BO$_3$)$_2$}}} & \scriptsize{52} & \scriptsize{89.797} & \scriptsize{0.134} & \scriptsize{3.266} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{107.39} & \scriptsize{0.33} & \scriptsize{1.7} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{655}} & \multirow{6}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{6}{*}{\scriptsize{\mpidweb{30096}}} & \multirow{6}{*}{\scriptsize{\ce{Be$_2$Te$_7$Cl$_6$}}} & \scriptsize{48} & \scriptsize{17.525} & \scriptsize{0.682} & \scriptsize{3.056} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{21.881} & \scriptsize{3.192} & \scriptsize{4.207} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{26.275} & \scriptsize{1.351} & \scriptsize{2.374} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{36.496} & \scriptsize{2.214} & \scriptsize{2.613} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{50.649} & \scriptsize{14.03} & \scriptsize{14.964} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{70.142} & \scriptsize{3.338} & \scriptsize{6.1} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{656}} & \multirow{4}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{4}{*}{\scriptsize{\mpidweb{3361}}} & \multirow{4}{*}{\scriptsize{\ce{Ba$_3$Al$_2$F$_12$}}} & \scriptsize{166} & \scriptsize{52.955} & \scriptsize{0.031} & \scriptsize{2.033} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{55.278} & \scriptsize{0.476} & \scriptsize{2.295} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{61.083} & \scriptsize{4.306} & \scriptsize{6.302} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{178} & \scriptsize{67.688} & \scriptsize{1.383} & \scriptsize{2.87} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{657}} & \multirow{7}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{7}{*}{\scriptsize{\mpidweb{28238}}} & \multirow{7}{*}{\scriptsize{\ce{Ba$_4$Sb$_4$Se$_11$}}} & \scriptsize{2} & \scriptsize{-1.866} & \scriptsize{1.866} & \scriptsize{7.121} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$,$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{19.115} & \scriptsize{0.722} & \scriptsize{1.838} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{20.922} & \scriptsize{0.141} & \scriptsize{1.315} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{192} & \scriptsize{21.684} & \scriptsize{0.367} & \scriptsize{1.074} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{22.76} & \scriptsize{0.332} & \scriptsize{1.225} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{220} & \scriptsize{26.104} & \scriptsize{0.631} & \scriptsize{1.025} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{226} & \scriptsize{27.61} & \scriptsize{5.218} & \scriptsize{5.387} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{658}} & \multirow{3}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{3}{*}{\scriptsize{\mpidweb{24004}}} & \multirow{3}{*}{\scriptsize{\ce{Zn$_2$PHO$_5$}}} & \scriptsize{66} & \scriptsize{62.998} & \scriptsize{1.253} & \scriptsize{5.532} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{65.601} & \scriptsize{0.26} & \scriptsize{2.397} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{87.795} & \scriptsize{0.138} & \scriptsize{1.569} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{659}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17375}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Na$_3$TlO$_4$}}} & \scriptsize{106} & \scriptsize{46.008} & \scriptsize{1.201} & \scriptsize{2.778} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{660}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504851}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Na$_3$InO$_4$}}} & \scriptsize{106} & \scriptsize{54.947} & \scriptsize{0.682} & \scriptsize{1.783} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{661}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504962}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Na$_3$InO$_4$}}} & \scriptsize{106} & \scriptsize{54.221} & \scriptsize{0.739} & \scriptsize{2.167} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{662}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541569}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$Li$_3$TaN$_4$}}} & \scriptsize{94} & \scriptsize{61.561} & \scriptsize{0.35} & \scriptsize{1.743} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{663}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559814}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_5$SbS$_3$I$_2$}}} & \scriptsize{66} & \scriptsize{24.16} & \scriptsize{0.934} & \scriptsize{2.102} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{664}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6105}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_2$Ta$_3$(SeO$_4$)$_2$}}} & \scriptsize{136} & \scriptsize{48.319} & \scriptsize{0.017} & \scriptsize{2.403} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{665}} & \multirow{2}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{2}{*}{\scriptsize{\mpidweb{557844}}} & \multirow{2}{*}{\scriptsize{\ce{KMg$_4$(PO$_4$)$_3$}}} & \scriptsize{218} & \scriptsize{127.018} & \scriptsize{2.394} & \scriptsize{4.934} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{238} & \scriptsize{141.598} & \scriptsize{0.977} & \scriptsize{3.611} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{666}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560872}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_10$Ge$_3$(H$_2$O$_9$)$_2$}}} & \scriptsize{172} & \scriptsize{81.982} & \scriptsize{2.149} & \scriptsize{4.207} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{667}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{695890}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_10$Si$_3$(H$_2$O$_9$)$_2$}}} & \scriptsize{184} & \scriptsize{106.746} & \scriptsize{0.387} & \scriptsize{2.827} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{668}} & \multirow{1}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23711}}} & \multirow{1}{*}{\scriptsize{\ce{MgH$_2$}}} & \scriptsize{32} & \scriptsize{165.745} & \scriptsize{1.655} & \scriptsize{25.778} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{669}} & \multirow{2}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{2}{*}{\scriptsize{\mpidweb{3123}}} & \multirow{2}{*}{\scriptsize{\ce{PPdSe}}} & \scriptsize{52} & \scriptsize{33.735} & \scriptsize{10.194} & \scriptsize{13.473} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{51.649} & \scriptsize{5.107} & \scriptsize{7.174} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{670}} & \multirow{2}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{2}{*}{\scriptsize{\mpidweb{7280}}} & \multirow{2}{*}{\scriptsize{\ce{PPdS}}} & \scriptsize{44} & \scriptsize{39.608} & \scriptsize{3.23} & \scriptsize{9.149} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{44.576} & \scriptsize{2.697} & \scriptsize{5.823} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{671}} & \multirow{1}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756372}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$MgO$_2$}}} & \scriptsize{48} & \scriptsize{50.919} & \scriptsize{0.106} & \scriptsize{7.416} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{672}} & \multirow{3}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28874}}} & \multirow{3}{*}{\scriptsize{\ce{Hg$_2$P$_3$Br}}} & \scriptsize{48} & \scriptsize{29.726} & \scriptsize{5.378} & \scriptsize{11.689} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{43.418} & \scriptsize{0.893} & \scriptsize{3.409} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{45.872} & \scriptsize{7.24} & \scriptsize{8.483} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{673}} & \multirow{1}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29001}}} & \multirow{1}{*}{\scriptsize{\ce{NaLuCl$_4$}}} & \scriptsize{8} & \scriptsize{5.779} & \scriptsize{0.44} & \scriptsize{2.2} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{674}} & \multirow{2}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{2}{*}{\scriptsize{\mpidweb{754967}}} & \multirow{2}{*}{\scriptsize{\ce{BaTeO$_4$}}} & \scriptsize{20} & \scriptsize{19.027} & \scriptsize{1.773} & \scriptsize{5.875} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{26.295} & \scriptsize{0.725} & \scriptsize{3.118} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{675}} & \multirow{1}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27537}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$TeO$_4$}}} & \scriptsize{12} & \scriptsize{14.655} & \scriptsize{1.094} & \scriptsize{3.366} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{676}} & \multirow{1}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556814}}} & \multirow{1}{*}{\scriptsize{\ce{LiNdGeO$_4$}}} & \scriptsize{28} & \scriptsize{29.107} & \scriptsize{0.398} & \scriptsize{7.254} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{677}} & \multirow{3}{*}{\scriptsize{60(\sgsymb{60}})} & \multirow{3}{*}{\scriptsize{\mpidweb{699457}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_2$ZnGe$_2$(HO$_2$)$_4$}}} & \scriptsize{164} & \scriptsize{33.749} & \scriptsize{0.318} & \scriptsize{1.803} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{360} & \scriptsize{155.045} & \scriptsize{0.542} & \scriptsize{1.087} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{396} & \scriptsize{349.745} & \scriptsize{0.831} & \scriptsize{7.072} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{678}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{561533}}} & \multirow{2}{*}{\scriptsize{\ce{SbOF}}} & \scriptsize{124} & \scriptsize{63.348} & \scriptsize{0.394} & \scriptsize{4.871} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{82.314} & \scriptsize{1.338} & \scriptsize{4.394} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{679}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4575}}} & \multirow{1}{*}{\scriptsize{\ce{MgGeO$_3$}}} & \scriptsize{228} & \scriptsize{102.435} & \scriptsize{0.052} & \scriptsize{2.083} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{680}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29102}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_3$TeCl$_4$}}} & \scriptsize{164} & \scriptsize{21.44} & \scriptsize{0.096} & \scriptsize{1.214} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{681}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31356}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$MoN$_4$}}} & \scriptsize{156} & \scriptsize{52.705} & \scriptsize{0.09} & \scriptsize{2.367} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{682}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769368}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$SnO$_3$}}} & \scriptsize{156} & \scriptsize{34.072} & \scriptsize{0.597} & \scriptsize{2.674} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{683}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14680}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$Ga$_2$S$_5$}}} & \scriptsize{108} & \scriptsize{20.83} & \scriptsize{0.055} & \scriptsize{1.363} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{41.873} & \scriptsize{0.447} & \scriptsize{1.736} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{684}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22841}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$In$_2$S$_5$}}} & \scriptsize{100} & \scriptsize{15.831} & \scriptsize{0.424} & \scriptsize{1.002} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{17.05} & \scriptsize{0.469} & \scriptsize{1.358} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{685}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29460}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$PdCl$_5$}}} & \scriptsize{132} & \scriptsize{13.639} & \scriptsize{0.047} & \scriptsize{1.108} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{686}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31287}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$PdBr$_5$}}} & \scriptsize{132} & \scriptsize{9.419} & \scriptsize{0.169} & \scriptsize{1.024} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{10}{*}{\scriptsize{687}} & \multirow{10}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{10}{*}{\scriptsize{\mpidweb{568545}}} & \multirow{10}{*}{\scriptsize{\ce{Cd$_4$P$_2$I$_3$}}} & \scriptsize{164} & \scriptsize{18.816} & \scriptsize{0.111} & \scriptsize{2.287} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{24.168} & \scriptsize{8.307} & \scriptsize{9.793} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{33.182} & \scriptsize{0.825} & \scriptsize{1.568} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{34.378} & \scriptsize{1.416} & \scriptsize{2.144} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{36.582} & \scriptsize{0.054} & \scriptsize{1.103} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{192} & \scriptsize{37.744} & \scriptsize{0.459} & \scriptsize{1.911} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{39.369} & \scriptsize{0.322} & \scriptsize{1.972} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{200} & \scriptsize{41.154} & \scriptsize{1.397} & \scriptsize{2.569} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{208} & \scriptsize{43.245} & \scriptsize{3.398} & \scriptsize{3.789} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{46.865} & \scriptsize{9.127} & \scriptsize{9.288} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{688}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{651121}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$HgI$_5$}}} & \scriptsize{212} & \scriptsize{16.908} & \scriptsize{0.74} & \scriptsize{1.2} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{689}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29197}}} & \multirow{2}{*}{\scriptsize{\ce{La$_3$Br$_6$N}}} & \scriptsize{212} & \scriptsize{23.365} & \scriptsize{0.119} & \scriptsize{1.283} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{220} & \scriptsize{41.785} & \scriptsize{5.594} & \scriptsize{6.82} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{690}} & \multirow{3}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570061}}} & \multirow{3}{*}{\scriptsize{\ce{Nd$_3$NCl$_6$}}} & \scriptsize{220} & \scriptsize{50.846} & \scriptsize{6.56} & \scriptsize{7.776} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{228} & \scriptsize{62.666} & \scriptsize{1.725} & \scriptsize{4.547} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{69.954} & \scriptsize{0.139} & \scriptsize{2.471} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{691}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29217}}} & \multirow{2}{*}{\scriptsize{\ce{Ge$_3$PbO$_7$}}} & \scriptsize{180} & \scriptsize{59.568} & \scriptsize{0.256} & \scriptsize{2.466} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{66.773} & \scriptsize{0.096} & \scriptsize{1.271} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{692}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{583345}}} & \multirow{1}{*}{\scriptsize{\ce{GePb$_5$O$_7$}}} & \scriptsize{148} & \scriptsize{19.524} & \scriptsize{0.68} & \scriptsize{2.95} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{693}} & \multirow{4}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{4}{*}{\scriptsize{\mpidweb{667286}}} & \multirow{4}{*}{\scriptsize{\ce{Re$_6$Te$_7$Se$_8$}}} & \scriptsize{160} & \scriptsize{21.831} & \scriptsize{1.404} & \scriptsize{1.482} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$}  \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{24.889} & \scriptsize{1.029} & \scriptsize{1.17} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{192} & \scriptsize{26.508} & \scriptsize{1.362} & \scriptsize{1.46} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-5$} \\
\cline{5-10}
&&&& \scriptsize{220} & \scriptsize{29.245} & \scriptsize{1.857} & \scriptsize{1.903} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{4}{*}{\scriptsize{694}} & \multirow{4}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{4}{*}{\scriptsize{\mpidweb{629430}}} & \multirow{4}{*}{\scriptsize{\ce{SrLi$_2$CrN$_3$}}} & \scriptsize{108} & \scriptsize{55.568} & \scriptsize{0.018} & \scriptsize{2.395} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{75.153} & \scriptsize{2.627} & \scriptsize{4.452} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{94.962} & \scriptsize{1.529} & \scriptsize{3.296} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{110.614} & \scriptsize{0.08} & \scriptsize{3.417} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{695}} & \multirow{3}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{3}{*}{\scriptsize{\mpidweb{735022}}} & \multirow{3}{*}{\scriptsize{\ce{SrPHO$_4$}}} & \scriptsize{308} & \scriptsize{161.962} & \scriptsize{1.504} & \scriptsize{2.802} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{316} & \scriptsize{165.852} & \scriptsize{2.471} & \scriptsize{4.093} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{324} & \scriptsize{229.174} & \scriptsize{2.701} & \scriptsize{16.496} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{696}} & \multirow{3}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23662}}} & \multirow{3}{*}{\scriptsize{\ce{LiB(HO)$_4$}}} & \scriptsize{92} & \scriptsize{65.422} & \scriptsize{0.129} & \scriptsize{2.076} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{164.473} & \scriptsize{0.865} & \scriptsize{4.508} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{228} & \scriptsize{384.324} & \scriptsize{0.427} & \scriptsize{6.019} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{697}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23806}}} & \multirow{1}{*}{\scriptsize{\ce{BaAsH$_3$O$_5$}}} & \scriptsize{132} & \scriptsize{51.213} & \scriptsize{0.952} & \scriptsize{2.611} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{698}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{510709}}} & \multirow{1}{*}{\scriptsize{\ce{SrAsH$_3$O$_5$}}} & \scriptsize{132} & \scriptsize{52.71} & \scriptsize{1.764} & \scriptsize{3.768} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{699}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554193}}} & \multirow{1}{*}{\scriptsize{\ce{NaGa(TeO$_3$)$_2$}}} & \scriptsize{204} & \scriptsize{74.225} & \scriptsize{1.007} & \scriptsize{3.935} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{700}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{542678}}} & \multirow{2}{*}{\scriptsize{\ce{AlAs(H$_2$O$_3$)$_2$}}} & \scriptsize{172} & \scriptsize{91.855} & \scriptsize{0.78} & \scriptsize{3.069} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{244} & \scriptsize{189.598} & \scriptsize{0.708} & \scriptsize{1.65} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{701}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{605344}}} & \multirow{2}{*}{\scriptsize{\ce{ZnH$_4$SeO$_6$}}} & \scriptsize{172} & \scriptsize{73.952} & \scriptsize{4.522} & \scriptsize{6.972} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{82.152} & \scriptsize{0.125} & \scriptsize{3.679} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{702}} & \multirow{5}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{5}{*}{\scriptsize{\mpidweb{23734}}} & \multirow{5}{*}{\scriptsize{\ce{MgP(HO)$_7$}}} & \scriptsize{156} & \scriptsize{54.912} & \scriptsize{2.096} & \scriptsize{4.166} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{73.016} & \scriptsize{0.526} & \scriptsize{2.485} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{268} & \scriptsize{117.899} & \scriptsize{2.893} & \scriptsize{4.683} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{300} & \scriptsize{159.597} & \scriptsize{3.46} & \scriptsize{5.0} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{332} & \scriptsize{290.706} & \scriptsize{10.836} & \scriptsize{13.5} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{703}} & \multirow{1}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559833}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$YC(OF)$_3$}}} & \scriptsize{196} & \scriptsize{83.199} & \scriptsize{0.523} & \scriptsize{1.206} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{704}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{985782}}} & \multirow{2}{*}{\scriptsize{\ce{H$_2$C}}} & \scriptsize{8} & \scriptsize{64.508} & \scriptsize{21.159} & \scriptsize{74.094} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{139.892} & \scriptsize{0.519} & \scriptsize{30.271} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{705}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{31086}}} & \multirow{2}{*}{\scriptsize{\ce{NaP$_5$}}} & \scriptsize{44} & \scriptsize{34.118} & \scriptsize{12.569} & \scriptsize{16.335} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{52.849} & \scriptsize{1.01} & \scriptsize{3.299} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{706}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27123}}} & \multirow{1}{*}{\scriptsize{\ce{ErSeF}}} & \scriptsize{92} & \scriptsize{37.913} & \scriptsize{2.899} & \scriptsize{12.084} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{707}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28545}}} & \multirow{1}{*}{\scriptsize{\ce{RbLiO}}} & \scriptsize{20} & \scriptsize{37.446} & \scriptsize{0.186} & \scriptsize{18.007} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{708}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{974682}}} & \multirow{1}{*}{\scriptsize{\ce{RbGaH$_2$}}} & \scriptsize{20} & \scriptsize{17.645} & \scriptsize{4.74} & \scriptsize{11.32} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{709}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30133}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(CuTe)$_2$}}} & \scriptsize{56} & \scriptsize{21.39} & \scriptsize{0.359} & \scriptsize{1.374} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{710}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17621}}} & \multirow{1}{*}{\scriptsize{\ce{CsReO$_4$}}} & \scriptsize{40} & \scriptsize{38.477} & \scriptsize{0.253} & \scriptsize{1.755} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{711}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30209}}} & \multirow{1}{*}{\scriptsize{\ce{LiBH$_4$}}} & \scriptsize{32} & \scriptsize{56.658} & \scriptsize{0.151} & \scriptsize{4.286} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{712}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3164}}} & \multirow{1}{*}{\scriptsize{\ce{BaSO$_4$}}} & \scriptsize{48} & \scriptsize{72.391} & \scriptsize{0.212} & \scriptsize{1.88} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{713}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3472}}} & \multirow{1}{*}{\scriptsize{\ce{PbSO$_4$}}} & \scriptsize{48} & \scriptsize{70.597} & \scriptsize{0.096} & \scriptsize{2.324} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{714}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5285}}} & \multirow{1}{*}{\scriptsize{\ce{SrSO$_4$}}} & \scriptsize{48} & \scriptsize{72.752} & \scriptsize{0.063} & \scriptsize{2.204} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{715}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571470}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$SnSe$_3$}}} & \scriptsize{276} & \scriptsize{20.221} & \scriptsize{0.336} & \scriptsize{1.028} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{716}} & \multirow{3}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28877}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$SnTe$_4$}}} & \scriptsize{64} & \scriptsize{10.536} & \scriptsize{2.34} & \scriptsize{3.27} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{13.791} & \scriptsize{2.668} & \scriptsize{3.831} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{19.554} & \scriptsize{0.062} & \scriptsize{1.615} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{717}} & \multirow{6}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{6}{*}{\scriptsize{\mpidweb{31275}}} & \multirow{6}{*}{\scriptsize{\ce{Ba(TeP$_2$)$_2$}}} & \scriptsize{48} & \scriptsize{23.026} & \scriptsize{0.351} & \scriptsize{3.505} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{25.912} & \scriptsize{1.662} & \scriptsize{3.86} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{30.401} & \scriptsize{0.882} & \scriptsize{5.153} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{35.182} & \scriptsize{1.973} & \scriptsize{4.245} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{38.223} & \scriptsize{11.742} & \scriptsize{12.949} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{53.101} & \scriptsize{1.461} & \scriptsize{2.394} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{718}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541628}}} & \multirow{1}{*}{\scriptsize{\ce{CsTeF$_5$}}} & \scriptsize{32} & \scriptsize{11.723} & \scriptsize{0.914} & \scriptsize{2.029} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{719}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{771161}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(BrO)$_2$}}} & \scriptsize{72} & \scriptsize{42.748} & \scriptsize{0.255} & \scriptsize{10.289} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{720}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17371}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ErF$_5$}}} & \scriptsize{72} & \scriptsize{36.725} & \scriptsize{0.737} & \scriptsize{4.357} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{721}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17434}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$SmF$_5$}}} & \scriptsize{72} & \scriptsize{36.004} & \scriptsize{0.063} & \scriptsize{4.505} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{722}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17989}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$PS$_4$}}} & \scriptsize{56} & \scriptsize{18.696} & \scriptsize{0.063} & \scriptsize{2.22} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{723}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18305}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$AsSe$_4$}}} & \scriptsize{56} & \scriptsize{11.413} & \scriptsize{0.019} & \scriptsize{1.148} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{724}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29988}}} & \multirow{2}{*}{\scriptsize{\ce{CsPd$_2$Cl$_5$}}} & \scriptsize{40} & \scriptsize{13.322} & \scriptsize{0.389} & \scriptsize{2.163} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{18.07} & \scriptsize{0.966} & \scriptsize{1.802} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{725}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3797}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$AsS$_4$}}} & \scriptsize{56} & \scriptsize{17.341} & \scriptsize{0.077} & \scriptsize{1.837} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{726}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{772823}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$HfO$_5$}}} & \scriptsize{92} & \scriptsize{83.888} & \scriptsize{0.828} & \scriptsize{32.285} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{727}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570623}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_4$Te$_3$N$_2$}}} & \scriptsize{92} & \scriptsize{49.279} & \scriptsize{0.127} & \scriptsize{6.661} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{728}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570646}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_4$Te$_3$N$_2$}}} & \scriptsize{92} & \scriptsize{50.282} & \scriptsize{0.302} & \scriptsize{6.817} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{729}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28587}}} & \multirow{2}{*}{\scriptsize{\ce{BaH$_8$O$_5$}}} & \scriptsize{76} & \scriptsize{85.419} & \scriptsize{3.525} & \scriptsize{8.157} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{136.346} & \scriptsize{6.022} & \scriptsize{10.789} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{730}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643069}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_2$HIO}}} & \scriptsize{16} & \scriptsize{19.421} & \scriptsize{0.063} & \scriptsize{3.794} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{23.747} & \scriptsize{2.586} & \scriptsize{10.064} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{731}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24266}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$BHN$_2$}}} & \scriptsize{56} & \scriptsize{98.828} & \scriptsize{6.235} & \scriptsize{15.857} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{732}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17769}}} & \multirow{1}{*}{\scriptsize{\ce{YSO$_4$F}}} & \scriptsize{72} & \scriptsize{123.034} & \scriptsize{0.203} & \scriptsize{6.213} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{733}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555182}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Be$_2$(SiO$_3$)$_3$}}} & \scriptsize{128} & \scriptsize{76.985} & \scriptsize{4.07} & \scriptsize{14.235} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{734}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556393}}} & \multirow{1}{*}{\scriptsize{\ce{RbBe$_4$(BO$_3$)$_3$}}} & \scriptsize{164} & \scriptsize{109.285} & \scriptsize{2.089} & \scriptsize{5.085} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{735}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560026}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_5$B$_3$O$_9$F}}} & \scriptsize{172} & \scriptsize{87.922} & \scriptsize{0.159} & \scriptsize{3.966} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{110.288} & \scriptsize{0.336} & \scriptsize{1.79} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{736}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560818}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_5$B$_3$O$_9$F}}} & \scriptsize{172} & \scriptsize{90.41} & \scriptsize{0.181} & \scriptsize{1.246} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{111.532} & \scriptsize{0.012} & \scriptsize{1.284} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{737}} & \multirow{2}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{2}{*}{\scriptsize{\mpidweb{558938}}} & \multirow{2}{*}{\scriptsize{\ce{Zn$_4$SiTePbO$_10$}}} & \scriptsize{172} & \scriptsize{78.512} & \scriptsize{0.019} & \scriptsize{1.929} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{86.516} & \scriptsize{0.175} & \scriptsize{5.578} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{738}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{977148}}} & \multirow{1}{*}{\scriptsize{\ce{LiBeH$_3$}}} & \scriptsize{56} & \scriptsize{102.692} & \scriptsize{0.261} & \scriptsize{2.757} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{739}} & \multirow{2}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13596}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$ZrF$_6$}}} & \scriptsize{38} & \scriptsize{40.437} & \scriptsize{1.567} & \scriptsize{5.185} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{50.569} & \scriptsize{0.948} & \scriptsize{4.921} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{740}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29030}}} & \multirow{1}{*}{\scriptsize{\ce{ThTl$_3$F$_7$}}} & \scriptsize{108} & \scriptsize{34.725} & \scriptsize{0.332} & \scriptsize{2.127} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{741}} & \multirow{9}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{9}{*}{\scriptsize{\mpidweb{31279}}} & \multirow{9}{*}{\scriptsize{\ce{Rb$_4$P$_21$I}}} & \scriptsize{70} & \scriptsize{24.099} & \scriptsize{0.44} & \scriptsize{1.989} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{31.721} & \scriptsize{0.738} & \scriptsize{2.98} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{32.527} & \scriptsize{1.823} & \scriptsize{1.963} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{35.577} & \scriptsize{0.783} & \scriptsize{1.172} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{37.359} & \scriptsize{5.672} & \scriptsize{6.206} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{43.571} & \scriptsize{1.716} & \scriptsize{2.033} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{45.846} & \scriptsize{1.03} & \scriptsize{1.194} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{46.96} & \scriptsize{0.933} & \scriptsize{1.474} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{52.325} & \scriptsize{1.342} & \scriptsize{1.754} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{9}{*}{\scriptsize{742}} & \multirow{9}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{9}{*}{\scriptsize{\mpidweb{31280}}} & \multirow{9}{*}{\scriptsize{\ce{K$_4$P$_21$I}}} & \scriptsize{70} & \scriptsize{24.191} & \scriptsize{0.369} & \scriptsize{2.137} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{31.826} & \scriptsize{0.678} & \scriptsize{2.852} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{32.598} & \scriptsize{1.653} & \scriptsize{1.816} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{35.649} & \scriptsize{0.583} & \scriptsize{1.219} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{37.299} & \scriptsize{5.654} & \scriptsize{6.287} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{43.482} & \scriptsize{1.829} & \scriptsize{2.127} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{45.754} & \scriptsize{1.98} & \scriptsize{2.104} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{47.835} & \scriptsize{0.555} & \scriptsize{1.124} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{52.548} & \scriptsize{1.128} & \scriptsize{1.623} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{743}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23084}}} & \multirow{1}{*}{\scriptsize{\ce{BiPbClO$_2$}}} & \scriptsize{16} & \scriptsize{17.024} & \scriptsize{1.104} & \scriptsize{3.976} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{744}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23138}}} & \multirow{1}{*}{\scriptsize{\ce{SbPbClO$_2$}}} & \scriptsize{16} & \scriptsize{19.476} & \scriptsize{0.413} & \scriptsize{7.211} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{745}} & \multirow{2}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{2}{*}{\scriptsize{\mpidweb{551243}}} & \multirow{2}{*}{\scriptsize{\ce{BaBiIO$_2$}}} & \scriptsize{10} & \scriptsize{10.122} & \scriptsize{0.206} & \scriptsize{2.625} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{17.275} & \scriptsize{0.785} & \scriptsize{4.133} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{746}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{552806}}} & \multirow{1}{*}{\scriptsize{\ce{BaBiClO$_2$}}} & \scriptsize{16} & \scriptsize{17.838} & \scriptsize{1.353} & \scriptsize{4.564} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{747}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16884}}} & \multirow{1}{*}{\scriptsize{\ce{RbEr$_2$Cu$_3$Se$_5$}}} & \scriptsize{46} & \scriptsize{20.058} & \scriptsize{0.29} & \scriptsize{1.611} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{748}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17344}}} & \multirow{1}{*}{\scriptsize{\ce{RbEr$_2$Cu$_3$S$_5$}}} & \scriptsize{38} & \scriptsize{25.517} & \scriptsize{0.357} & \scriptsize{2.92} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{749}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17929}}} & \multirow{1}{*}{\scriptsize{\ce{RbHo$_2$Cu$_3$S$_5$}}} & \scriptsize{38} & \scriptsize{25.198} & \scriptsize{0.621} & \scriptsize{2.947} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{750}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18672}}} & \multirow{1}{*}{\scriptsize{\ce{CsDy$_2$Cu$_3$Se$_5$}}} & \scriptsize{46} & \scriptsize{19.866} & \scriptsize{0.066} & \scriptsize{1.392} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{751}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{542482}}} & \multirow{1}{*}{\scriptsize{\ce{CsEr$_2$Cu$_3$Se$_5$}}} & \scriptsize{46} & \scriptsize{19.978} & \scriptsize{0.121} & \scriptsize{1.502} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{752}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{581749}}} & \multirow{1}{*}{\scriptsize{\ce{CsTm$_2$Cu$_3$Se$_5$}}} & \scriptsize{46} & \scriptsize{20.136} & \scriptsize{0.085} & \scriptsize{1.551} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{753}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{865972}}} & \multirow{1}{*}{\scriptsize{\ce{KTm$_2$Cu$_3$Se$_5$}}} & \scriptsize{46} & \scriptsize{20.512} & \scriptsize{0.24} & \scriptsize{1.647} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{754}} & \multirow{5}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{5}{*}{\scriptsize{\mpidweb{781865}}} & \multirow{5}{*}{\scriptsize{\ce{Ca$_5$BC$_4$Cl$_3$}}} & \scriptsize{68} & \scriptsize{53.244} & \scriptsize{17.741} & \scriptsize{24.024} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{71.212} & \scriptsize{3.165} & \scriptsize{3.914} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{75.123} & \scriptsize{49.687} & \scriptsize{51.423} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{125.896} & \scriptsize{50.452} & \scriptsize{58.762} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{186.577} & \scriptsize{48.212} & \scriptsize{58.426} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{755}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24029}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$H$_10$SO$_5$}}} & \scriptsize{84} & \scriptsize{189.584} & \scriptsize{4.465} & \scriptsize{7.593} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{756}} & \multirow{5}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{5}{*}{\scriptsize{\mpidweb{29498}}} & \multirow{5}{*}{\scriptsize{\ce{WBr$_2$}}} & \scriptsize{20} & \scriptsize{8.269} & \scriptsize{0.879} & \scriptsize{1.609} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{14.41} & \scriptsize{0.124} & \scriptsize{1.037} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{18.115} & \scriptsize{0.369} & \scriptsize{1.643} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{21.923} & \scriptsize{0.896} & \scriptsize{1.037} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{27.688} & \scriptsize{3.523} & \scriptsize{4.117} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{757}} & \multirow{7}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{7}{*}{\scriptsize{\mpidweb{29555}}} & \multirow{7}{*}{\scriptsize{\ce{MoBr$_2$}}} & \scriptsize{20} & \scriptsize{8.571} & \scriptsize{0.89} & \scriptsize{1.816} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{24.041} & \scriptsize{1.592} & \scriptsize{1.91} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{29.874} & \scriptsize{0.638} & \scriptsize{1.144} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{31.2} & \scriptsize{0.78} & \scriptsize{1.457} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{32.796} & \scriptsize{1.803} & \scriptsize{2.614} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{35.158} & \scriptsize{4.057} & \scriptsize{4.527} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{39.936} & \scriptsize{0.422} & \scriptsize{1.008} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-2$} \\
\hline
\multirow{3}{*}{\scriptsize{758}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{620029}}} & \multirow{3}{*}{\scriptsize{\ce{MoCl$_2$}}} & \scriptsize{20} & \scriptsize{11.854} & \scriptsize{1.609} & \scriptsize{2.512} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{33.411} & \scriptsize{0.717} & \scriptsize{1.248} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{43.443} & \scriptsize{1.558} & \scriptsize{2.603} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{759}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2672}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$O$_2$}}} & \scriptsize{22} & \scriptsize{39.001} & \scriptsize{66.275} & \scriptsize{72.749} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{760}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23238}}} & \multirow{2}{*}{\scriptsize{\ce{Ta$_3$I$_7$}}} & \scriptsize{82} & \scriptsize{16.313} & \scriptsize{1.129} & \scriptsize{1.331} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{19.566} & \scriptsize{2.587} & \scriptsize{2.727} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-2$} \\
\hline
\multirow{4}{*}{\scriptsize{761}} & \multirow{4}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{4}{*}{\scriptsize{\mpidweb{27880}}} & \multirow{4}{*}{\scriptsize{\ce{Nb$_3$Cl$_7$}}} & \scriptsize{56} & \scriptsize{21.043} & \scriptsize{0.474} & \scriptsize{2.053} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{37.008} & \scriptsize{0.666} & \scriptsize{1.122} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{40.471} & \scriptsize{1.393} & \scriptsize{2.492} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{45.911} & \scriptsize{0.103} & \scriptsize{1.951} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{5}{*}{\scriptsize{762}} & \multirow{5}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{5}{*}{\scriptsize{\mpidweb{29412}}} & \multirow{5}{*}{\scriptsize{\ce{Ta$_3$Br$_7$}}} & \scriptsize{66} & \scriptsize{17.019} & \scriptsize{0.258} & \scriptsize{1.447} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-3$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{20.92} & \scriptsize{0.077} & \scriptsize{1.056} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{25.333} & \scriptsize{0.786} & \scriptsize{1.305} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{26.278} & \scriptsize{0.797} & \scriptsize{1.451} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{30.027} & \scriptsize{0.492} & \scriptsize{1.481} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{763}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{559612}}} & \multirow{2}{*}{\scriptsize{\ce{KLiO}}} & \scriptsize{30} & \scriptsize{61.131} & \scriptsize{5.385} & \scriptsize{9.775} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{77.492} & \scriptsize{4.242} & \scriptsize{10.975} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{764}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29383}}} & \multirow{1}{*}{\scriptsize{\ce{KGaSb$_2$}}} & \scriptsize{126} & \scriptsize{17.013} & \scriptsize{0.284} & \scriptsize{1.192} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{765}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3777}}} & \multirow{1}{*}{\scriptsize{\ce{BaSiN$_2$}}} & \scriptsize{28} & \scriptsize{53.558} & \scriptsize{0.183} & \scriptsize{7.094} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{766}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29835}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$SnTe$_3$}}} & \scriptsize{58} & \scriptsize{16.299} & \scriptsize{0.671} & \scriptsize{1.48} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{18.075} & \scriptsize{2.799} & \scriptsize{3.061} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{22.048} & \scriptsize{0.826} & \scriptsize{1.783} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{767}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{567228}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_2$PSe$_3$}}} & \scriptsize{58} & \scriptsize{23.804} & \scriptsize{2.176} & \scriptsize{3.608} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{37.928} & \scriptsize{15.999} & \scriptsize{18.481} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{57.346} & \scriptsize{0.191} & \scriptsize{1.807} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{768}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{17667}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$AlSb$_3$}}} & \scriptsize{70} & \scriptsize{17.515} & \scriptsize{1.151} & \scriptsize{1.886} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{32.915} & \scriptsize{1.108} & \scriptsize{2.384} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{769}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{18439}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$AlSb$_3$}}} & \scriptsize{70} & \scriptsize{16.05} & \scriptsize{1.194} & \scriptsize{1.655} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{31.761} & \scriptsize{0.526} & \scriptsize{1.152} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{770}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28556}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$CuO$_3$}}} & \scriptsize{210} & \scriptsize{63.557} & \scriptsize{0.822} & \scriptsize{1.499} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{771}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{30320}}} & \multirow{3}{*}{\scriptsize{\ce{RbHfF$_5$}}} & \scriptsize{64} & \scriptsize{50.237} & \scriptsize{0.858} & \scriptsize{3.321} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{51.326} & \scriptsize{0.113} & \scriptsize{4.197} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{55.374} & \scriptsize{0.995} & \scriptsize{4.351} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{772}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{541715}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$GaP$_3$}}} & \scriptsize{62} & \scriptsize{22.676} & \scriptsize{0.413} & \scriptsize{3.014} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{37.377} & \scriptsize{0.29} & \scriptsize{2.156} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{773}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{583615}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$In$_2$As$_3$}}} & \scriptsize{94} & \scriptsize{25.516} & \scriptsize{0.024} & \scriptsize{1.085} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{774}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{973391}}} & \multirow{2}{*}{\scriptsize{\ce{LiSiB$_6$}}} & \scriptsize{84} & \scriptsize{110.986} & \scriptsize{0.937} & \scriptsize{2.409} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{116.297} & \scriptsize{1.604} & \scriptsize{5.01} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{775}} & \multirow{7}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{7}{*}{\scriptsize{\mpidweb{570823}}} & \multirow{7}{*}{\scriptsize{\ce{Ba(BSe$_3$)$_2$}}} & \scriptsize{22} & \scriptsize{13.673} & \scriptsize{1.752} & \scriptsize{4.648} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{18.205} & \scriptsize{1.207} & \scriptsize{2.614} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{22.285} & \scriptsize{4.414} & \scriptsize{6.871} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{27.932} & \scriptsize{0.692} & \scriptsize{2.327} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{29.306} & \scriptsize{4.301} & \scriptsize{5.141} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{67.806} & \scriptsize{1.624} & \scriptsize{4.633} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{74.132} & \scriptsize{2.026} & \scriptsize{8.076} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{11}{*}{\scriptsize{776}} & \multirow{11}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{11}{*}{\scriptsize{\mpidweb{559923}}} & \multirow{11}{*}{\scriptsize{\ce{Nb(PS$_4$)$_2$}}} & \scriptsize{50} & \scriptsize{22.516} & \scriptsize{0.003} & \scriptsize{1.637} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{26.801} & \scriptsize{0.036} & \scriptsize{1.045} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{31.044} & \scriptsize{1.079} & \scriptsize{2.347} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{35.977} & \scriptsize{0.132} & \scriptsize{1.84} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{36.233} & \scriptsize{1.266} & \scriptsize{2.096} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{39.072} & \scriptsize{0.762} & \scriptsize{1.42} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{41.719} & \scriptsize{1.03} & \scriptsize{2.052} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{43.21} & \scriptsize{0.521} & \scriptsize{1.338} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{44.672} & \scriptsize{1.408} & \scriptsize{2.027} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{52.018} & \scriptsize{13.366} & \scriptsize{14.023} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{71.899} & \scriptsize{2.489} & \scriptsize{3.092} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{777}} & \multirow{6}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{6}{*}{\scriptsize{\mpidweb{28463}}} & \multirow{6}{*}{\scriptsize{\ce{LiNb$_3$Cl$_8$}}} & \scriptsize{28} & \scriptsize{13.36} & \scriptsize{0.937} & \scriptsize{2.862} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{35.356} & \scriptsize{2.218} & \scriptsize{2.68} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{38.362} & \scriptsize{0.869} & \scriptsize{2.069} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{40.366} & \scriptsize{0.445} & \scriptsize{1.495} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{45.125} & \scriptsize{0.473} & \scriptsize{1.636} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{51.042} & \scriptsize{2.682} & \scriptsize{3.462} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{778}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27600}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_3$(PO$_4$)$_2$}}} & \scriptsize{126} & \scriptsize{109.363} & \scriptsize{0.489} & \scriptsize{1.498} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{134} & \scriptsize{115.116} & \scriptsize{0.157} & \scriptsize{2.434} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{779}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{560978}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_4$Al$_2$O$_7$}}} & \scriptsize{258} & \scriptsize{78.83} & \scriptsize{0.354} & \scriptsize{2.374} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{274} & \scriptsize{85.279} & \scriptsize{0.081} & \scriptsize{1.166} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{286} & \scriptsize{89.972} & \scriptsize{0.081} & \scriptsize{2.464} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{780}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28252}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_5$(GaS$_4$)$_2$}}} & \scriptsize{102} & \scriptsize{19.618} & \scriptsize{0.132} & \scriptsize{1.007} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{33.02} & \scriptsize{0.298} & \scriptsize{1.283} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{781}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{569576}}} & \multirow{2}{*}{\scriptsize{\ce{La$_5$(SiN$_3$)$_3$}}} & \scriptsize{170} & \scriptsize{88.275} & \scriptsize{3.744} & \scriptsize{4.123} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{92.854} & \scriptsize{0.304} & \scriptsize{1.51} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{782}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{772086}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_4$Sn$_3$O$_10$}}} & \scriptsize{86} & \scriptsize{59.405} & \scriptsize{0.66} & \scriptsize{6.344} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{783}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{505431}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$LiInAs$_2$}}} & \scriptsize{70} & \scriptsize{38.032} & \scriptsize{0.165} & \scriptsize{1.689} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{784}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{505767}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$NaInSb$_2$}}} & \scriptsize{62} & \scriptsize{19.656} & \scriptsize{0.179} & \scriptsize{1.115} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{22.224} & \scriptsize{0.106} & \scriptsize{1.515} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{23.877} & \scriptsize{0.259} & \scriptsize{1.2} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{785}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555199}}} & \multirow{1}{*}{\scriptsize{\ce{TlHgAsS$_3$}}} & \scriptsize{22} & \scriptsize{6.649} & \scriptsize{0.204} & \scriptsize{1.457} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{786}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9703}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$LiGaAs$_2$}}} & \scriptsize{66} & \scriptsize{38.994} & \scriptsize{0.76} & \scriptsize{2.609} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{787}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16847}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Na$_2$SnP$_3$}}} & \scriptsize{94} & \scriptsize{30.553} & \scriptsize{0.232} & \scriptsize{2.635} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{788}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560789}}} & \multirow{1}{*}{\scriptsize{\ce{SbI(ClF$_3$)$_2$}}} & \scriptsize{70} & \scriptsize{30.475} & \scriptsize{0.643} & \scriptsize{1.325} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{789}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558083}}} & \multirow{1}{*}{\scriptsize{\ce{BaLi$_2$Ti$_6$O$_14$}}} & \scriptsize{258} & \scriptsize{84.1} & \scriptsize{0.432} & \scriptsize{2.933} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{790}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558619}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$Ti$_6$PbO$_14$}}} & \scriptsize{266} & \scriptsize{92.473} & \scriptsize{0.058} & \scriptsize{6.486} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{791}} & \multirow{3}{*}{\scriptsize{66(\sgsymb{66}})} & \multirow{3}{*}{\scriptsize{\mpidweb{20397}}} & \multirow{3}{*}{\scriptsize{\ce{Sr(InTe$_2$)$_2$}}} & \scriptsize{28} & \scriptsize{14.852} & \scriptsize{0.026} & \scriptsize{1.302} & \scriptsize{OABR} & \scriptsize{$\delta_3(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{19.553} & \scriptsize{0.637} & \scriptsize{3.326} & \scriptsize{OABR} & \scriptsize{$\delta_3(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{22.331} & \scriptsize{0.4} & \scriptsize{2.997} & \scriptsize{OABR} & \scriptsize{$\delta_3(e)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{792}} & \multirow{1}{*}{\scriptsize{67(\sgsymb{67}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7310}}} & \multirow{1}{*}{\scriptsize{\ce{ZrPbF$_6$}}} & \scriptsize{38} & \scriptsize{47.157} & \scriptsize{2.401} & \scriptsize{6.261} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{793}} & \multirow{1}{*}{\scriptsize{67(\sgsymb{67}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8232}}} & \multirow{1}{*}{\scriptsize{\ce{BaZrF$_6$}}} & \scriptsize{38} & \scriptsize{46.892} & \scriptsize{6.092} & \scriptsize{8.744} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{794}} & \multirow{2}{*}{\scriptsize{67(\sgsymb{67}})} & \multirow{2}{*}{\scriptsize{\mpidweb{760489}}} & \multirow{2}{*}{\scriptsize{\ce{PH$_6$NO$_2$}}} & \scriptsize{24} & \scriptsize{73.315} & \scriptsize{2.127} & \scriptsize{5.441} & \scriptsize{OABR} & \scriptsize{$\delta_4(f)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{362.138} & \scriptsize{0.365} & \scriptsize{2.597} & \scriptsize{OABR} & \scriptsize{$\delta_4(f)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{795}} & \multirow{1}{*}{\scriptsize{69(\sgsymb{69}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17380}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Ca(PdO$_2$)$_3$}}} & \scriptsize{51} & \scriptsize{54.651} & \scriptsize{0.177} & \scriptsize{1.653} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{796}} & \multirow{1}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23850}}} & \multirow{1}{*}{\scriptsize{\ce{NaH$_2$N}}} & \scriptsize{38} & \scriptsize{180.392} & \scriptsize{1.011} & \scriptsize{4.822} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=1$,$\eta_1(a,b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{797}} & \multirow{2}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14422}}} & \multirow{2}{*}{\scriptsize{\ce{Ca(AlS$_2$)$_2$}}} & \scriptsize{128} & \scriptsize{45.88} & \scriptsize{3.712} & \scriptsize{5.399} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$,$\delta_2(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{160} & \scriptsize{60.495} & \scriptsize{0.714} & \scriptsize{2.675} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_2(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{798}} & \multirow{2}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14424}}} & \multirow{2}{*}{\scriptsize{\ce{Sr(AlS$_2$)$_2$}}} & \scriptsize{128} & \scriptsize{45.262} & \scriptsize{4.095} & \scriptsize{5.931} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$,$\delta_2(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{160} & \scriptsize{60.013} & \scriptsize{0.557} & \scriptsize{2.803} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_2(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{799}} & \multirow{1}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14425}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(GaS$_2$)$_2$}}} & \scriptsize{88} & \scriptsize{23.725} & \scriptsize{0.09} & \scriptsize{1.845} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{800}} & \multirow{1}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21766}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(InSe$_2$)$_2$}}} & \scriptsize{160} & \scriptsize{28.417} & \scriptsize{0.322} & \scriptsize{1.307} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_2(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{801}} & \multirow{1}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21943}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(InS$_2$)$_2$}}} & \scriptsize{64} & \scriptsize{14.477} & \scriptsize{0.744} & \scriptsize{2.257} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_2(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{802}} & \multirow{1}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561799}}} & \multirow{1}{*}{\scriptsize{\ce{Yb(GaS$_2$)$_2$}}} & \scriptsize{64} & \scriptsize{18.687} & \scriptsize{0.193} & \scriptsize{1.741} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_2(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{803}} & \multirow{3}{*}{\scriptsize{70(\sgsymb{70}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570876}}} & \multirow{3}{*}{\scriptsize{\ce{NaNd(GaSe$_2$)$_4$}}} & \scriptsize{128} & \scriptsize{25.548} & \scriptsize{1.272} & \scriptsize{2.7} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$,$\delta_2(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{144} & \scriptsize{29.459} & \scriptsize{0.209} & \scriptsize{1.922} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$,$\delta_2(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{160} & \scriptsize{33.431} & \scriptsize{0.806} & \scriptsize{1.563} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_2(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{804}} & \multirow{2}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23267}}} & \multirow{2}{*}{\scriptsize{\ce{BeCl$_2$}}} & \scriptsize{10} & \scriptsize{34.078} & \scriptsize{0.124} & \scriptsize{14.44} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{56.399} & \scriptsize{5.988} & \scriptsize{19.215} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{805}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12535}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ZnTe$_2$}}} & \scriptsize{26} & \scriptsize{17.981} & \scriptsize{0.43} & \scriptsize{3.582} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{806}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{551203}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$I$_2$O}}} & \scriptsize{26} & \scriptsize{39.157} & \scriptsize{3.804} & \scriptsize{7.231} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{807}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557637}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$SeO$_3$}}} & \scriptsize{20} & \scriptsize{8.133} & \scriptsize{1.506} & \scriptsize{3.452} & \scriptsize{OABR} & \scriptsize{$\delta_6(a,b,g)=2$,$\eta_3(f,g)=1$,$\zeta_1(f,g)=1$,$\eta_5(g,h,i)=1$,$\zeta_3(g,h,i)=1$,$\zeta_5(b,g,h)=2$,$\zeta_7(a,g,i)=2$,$\zeta_8(a,f,g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{808}} & \multirow{1}{*}{\scriptsize{72(\sgsymb{72}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561472}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$PO$_3$F}}} & \scriptsize{36} & \scriptsize{18.856} & \scriptsize{0.674} & \scriptsize{4.731} & \scriptsize{OABR} & \scriptsize{$\delta_6(a,b,g)=2$,$\eta_3(f,g)=1$,$\zeta_1(f,g)=1$,$\eta_5(g,h,i)=1$,$\zeta_3(g,h,i)=1$,$\zeta_5(b,g,h)=2$,$\zeta_7(a,g,i)=2$,$\zeta_8(a,f,g)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{809}} & \multirow{3}{*}{\scriptsize{74(\sgsymb{74}})} & \multirow{3}{*}{\scriptsize{\mpidweb{569128}}} & \multirow{3}{*}{\scriptsize{\ce{SiB$_3$}}} & \scriptsize{80} & \scriptsize{110.631} & \scriptsize{0.53} & \scriptsize{3.886} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{116.024} & \scriptsize{4.622} & \scriptsize{5.703} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{122.287} & \scriptsize{8.722} & \scriptsize{10.09} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{810}} & \multirow{1}{*}{\scriptsize{74(\sgsymb{74}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568803}}} & \multirow{1}{*}{\scriptsize{\ce{Mg(B$_6$C)$_2$}}} & \scriptsize{72} & \scriptsize{115.35} & \scriptsize{1.897} & \scriptsize{6.582} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{811}} & \multirow{1}{*}{\scriptsize{74(\sgsymb{74}})} & \multirow{1}{*}{\scriptsize{\mpidweb{655591}}} & \multirow{1}{*}{\scriptsize{\ce{LiB$_13$C$_2$}}} & \scriptsize{74} & \scriptsize{112.656} & \scriptsize{3.193} & \scriptsize{6.922} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{812}} & \multirow{1}{*}{\scriptsize{74(\sgsymb{74}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557516}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Be$_2$Zn$_2$Si$_3$O$_11$}}} & \scriptsize{86} & \scriptsize{73.225} & \scriptsize{2.356} & \scriptsize{7.374} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{813}} & \multirow{5}{*}{\scriptsize{80(\sgsymb{80}})} & \multirow{5}{*}{\scriptsize{\mpidweb{505145}}} & \multirow{5}{*}{\scriptsize{\ce{Ag$_3$BiO$_3$}}} & \scriptsize{94} & \scriptsize{20.784} & \scriptsize{2.381} & \scriptsize{2.964} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{48.157} & \scriptsize{0.013} & \scriptsize{1.193} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{66.331} & \scriptsize{0.986} & \scriptsize{1.957} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{69.036} & \scriptsize{1.344} & \scriptsize{3.144} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{70.844} & \scriptsize{2.634} & \scriptsize{3.17} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{814}} & \multirow{5}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{5}{*}{\scriptsize{\mpidweb{561350}}} & \multirow{5}{*}{\scriptsize{\ce{AlBiSCl$_4$}}} & \scriptsize{35} & \scriptsize{12.986} & \scriptsize{0.581} & \scriptsize{1.814} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{27.646} & \scriptsize{0.992} & \scriptsize{1.847} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{29.906} & \scriptsize{1.408} & \scriptsize{2.254} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_5(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{32.159} & \scriptsize{0.117} & \scriptsize{1.028} & \scriptsize{OABR} & \scriptsize{$\delta_5(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{67} & \scriptsize{34.671} & \scriptsize{1.351} & \scriptsize{1.509} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{815}} & \multirow{2}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{2}{*}{\scriptsize{\mpidweb{637206}}} & \multirow{2}{*}{\scriptsize{\ce{AlBiSeCl$_4$}}} & \scriptsize{38} & \scriptsize{15.316} & \scriptsize{0.091} & \scriptsize{1.241} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{22.901} & \scriptsize{0.453} & \scriptsize{1.171} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{816}} & \multirow{2}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{2}{*}{\scriptsize{\mpidweb{760729}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_2$Ga$_2$Si(HO$_4$)$_2$}}} & \scriptsize{27} & \scriptsize{28.241} & \scriptsize{0.387} & \scriptsize{3.774} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{87.633} & \scriptsize{0.272} & \scriptsize{1.889} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_5(e)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{817}} & \multirow{3}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23151}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_4$BeAlSi$_4$ClO$_12$}}} & \scriptsize{40} & \scriptsize{52.886} & \scriptsize{0.015} & \scriptsize{4.873} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{89.11} & \scriptsize{1.296} & \scriptsize{5.917} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{91.81} & \scriptsize{1.415} & \scriptsize{3.371} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{818}} & \multirow{6}{*}{\scriptsize{84(\sgsymb{84}})} & \multirow{6}{*}{\scriptsize{\mpidweb{14249}}} & \multirow{6}{*}{\scriptsize{\ce{Th(PS$_3$)$_2$}}} & \scriptsize{12} & \scriptsize{12.149} & \scriptsize{2.956} & \scriptsize{5.727} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{19.297} & \scriptsize{0.578} & \scriptsize{2.847} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=2$,$\delta_9(i)=-1$} \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{28.112} & \scriptsize{0.853} & \scriptsize{2.963} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$,$\delta_9(i)=-1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{30.35} & \scriptsize{0.636} & \scriptsize{1.7} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{36.937} & \scriptsize{8.768} & \scriptsize{9.877} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{54.818} & \scriptsize{9.817} & \scriptsize{11.342} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{819}} & \multirow{2}{*}{\scriptsize{84(\sgsymb{84}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8203}}} & \multirow{2}{*}{\scriptsize{\ce{Zr(PS$_3$)$_2$}}} & \scriptsize{40} & \scriptsize{38.975} & \scriptsize{7.263} & \scriptsize{10.032} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{56.561} & \scriptsize{9.555} & \scriptsize{10.623} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{820}} & \multirow{6}{*}{\scriptsize{84(\sgsymb{84}})} & \multirow{6}{*}{\scriptsize{\mpidweb{866641}}} & \multirow{6}{*}{\scriptsize{\ce{K$_2$Na(H$_2$N)$_3$}}} & \scriptsize{62} & \scriptsize{30.741} & \scriptsize{0.288} & \scriptsize{2.678} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{48.08} & \scriptsize{2.016} & \scriptsize{4.017} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{53.104} & \scriptsize{0.683} & \scriptsize{4.14} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{58.951} & \scriptsize{1.076} & \scriptsize{4.178} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{179.96} & \scriptsize{1.824} & \scriptsize{2.277} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{183.962} & \scriptsize{0.961} & \scriptsize{3.126} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{821}} & \multirow{1}{*}{\scriptsize{85(\sgsymb{85}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21964}}} & \multirow{1}{*}{\scriptsize{\ce{TlCu$_7$S$_4$}}} & \scriptsize{126} & \scriptsize{36.324} & \scriptsize{0.136} & \scriptsize{1.932} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{822}} & \multirow{5}{*}{\scriptsize{85(\sgsymb{85}})} & \multirow{5}{*}{\scriptsize{\mpidweb{28041}}} & \multirow{5}{*}{\scriptsize{\ce{Pb$_9$(Br$_5$O$_2$)$_2$}}} & \scriptsize{110} & \scriptsize{17.157} & \scriptsize{0.829} & \scriptsize{1.645} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{36.498} & \scriptsize{2.67} & \scriptsize{3.044} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{43.578} & \scriptsize{0.492} & \scriptsize{1.661} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{46.111} & \scriptsize{0.998} & \scriptsize{5.82} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{53.839} & \scriptsize{5.717} & \scriptsize{7.058} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{823}} & \multirow{2}{*}{\scriptsize{85(\sgsymb{85}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560923}}} & \multirow{2}{*}{\scriptsize{\ce{AgPb$_4$ClO$_4$}}} & \scriptsize{32} & \scriptsize{16.393} & \scriptsize{0.209} & \scriptsize{1.705} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{46.262} & \scriptsize{0.234} & \scriptsize{3.195} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{824}} & \multirow{4}{*}{\scriptsize{85(\sgsymb{85}})} & \multirow{4}{*}{\scriptsize{\mpidweb{560133}}} & \multirow{4}{*}{\scriptsize{\ce{TlPb$_8$Br$_9$O$_4$}}} & \scriptsize{106} & \scriptsize{17.007} & \scriptsize{0.897} & \scriptsize{1.824} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{36.538} & \scriptsize{1.944} & \scriptsize{2.392} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{45.745} & \scriptsize{1.994} & \scriptsize{5.65} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{54.508} & \scriptsize{4.742} & \scriptsize{6.634} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{825}} & \multirow{1}{*}{\scriptsize{86(\sgsymb{86}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8866}}} & \multirow{1}{*}{\scriptsize{\ce{La$_10$Se$_19$}}} & \scriptsize{172} & \scriptsize{23.157} & \scriptsize{0.396} & \scriptsize{1.115} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{826}} & \multirow{3}{*}{\scriptsize{86(\sgsymb{86}})} & \multirow{3}{*}{\scriptsize{\mpidweb{569349}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$HgPSe$_5$}}} & \scriptsize{124} & \scriptsize{12.546} & \scriptsize{0.65} & \scriptsize{1.047} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{13.817} & \scriptsize{1.987} & \scriptsize{2.521} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{21.808} & \scriptsize{2.965} & \scriptsize{3.291} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{827}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2371}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$Te$_5$}}} & \scriptsize{17} & \scriptsize{21.513} & \scriptsize{1.709} & \scriptsize{3.88} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{828}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755633}}} & \multirow{1}{*}{\scriptsize{\ce{K$_5$Se$_3$}}} & \scriptsize{47} & \scriptsize{27.663} & \scriptsize{1.525} & \scriptsize{9.007} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{829}} & \multirow{4}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{4}{*}{\scriptsize{\mpidweb{541771}}} & \multirow{4}{*}{\scriptsize{\ce{Bi$_4$RuI$_2$}}} & \scriptsize{30} & \scriptsize{13.349} & \scriptsize{0.49} & \scriptsize{1.293} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{15.719} & \scriptsize{1.244} & \scriptsize{2.401} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{22.379} & \scriptsize{0.037} & \scriptsize{2.601} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{27.735} & \scriptsize{5.436} & \scriptsize{9.39} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{830}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27539}}} & \multirow{2}{*}{\scriptsize{\ce{La$_2$ReO$_5$}}} & \scriptsize{22} & \scriptsize{30.393} & \scriptsize{3.346} & \scriptsize{6.227} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_4(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{86.299} & \scriptsize{5.368} & \scriptsize{13.693} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{831}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27782}}} & \multirow{1}{*}{\scriptsize{\ce{XeIF$_7$}}} & \scriptsize{53} & \scriptsize{78.541} & \scriptsize{0.684} & \scriptsize{2.608} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{12}{*}{\scriptsize{832}} & \multirow{12}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{12}{*}{\scriptsize{\mpidweb{557304}}} & \multirow{12}{*}{\scriptsize{\ce{Sr$_2$SiCl$_2$O$_3$}}} & \scriptsize{61} & \scriptsize{29.742} & \scriptsize{6.42} & \scriptsize{7.285} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{36.603} & \scriptsize{2.592} & \scriptsize{3.013} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{39.404} & \scriptsize{1.807} & \scriptsize{3.556} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{46.172} & \scriptsize{2.04} & \scriptsize{4.655} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{71} & \scriptsize{48.399} & \scriptsize{0.762} & \scriptsize{1.503} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{55.353} & \scriptsize{1.824} & \scriptsize{3.577} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{79} & \scriptsize{58.923} & \scriptsize{2.362} & \scriptsize{5.449} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{81} & \scriptsize{65.722} & \scriptsize{9.382} & \scriptsize{10.445} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{75.724} & \scriptsize{11.388} & \scriptsize{12.076} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{85} & \scriptsize{107.307} & \scriptsize{2.676} & \scriptsize{3.862} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{110.946} & \scriptsize{4.49} & \scriptsize{5.511} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{120.461} & \scriptsize{2.073} & \scriptsize{3.678} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{833}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555356}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_13$Dy$_8$Zn$_4$Pt$_4$O$_37$}}} & \scriptsize{158} & \scriptsize{52.395} & \scriptsize{0.276} & \scriptsize{4.385} & \scriptsize{OABR} & \scriptsize{$\delta_9(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{55.751} & \scriptsize{0.202} & \scriptsize{2.572} & \scriptsize{OABR} & \scriptsize{$\delta_9(f)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{834}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27205}}} & \multirow{1}{*}{\scriptsize{\ce{TlCl$_2$}}} & \scriptsize{16} & \scriptsize{7.875} & \scriptsize{0.271} & \scriptsize{2.839} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{835}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{644883}}} & \multirow{1}{*}{\scriptsize{\ce{CuAg$_3$S$_2$}}} & \scriptsize{62} & \scriptsize{35.626} & \scriptsize{0.035} & \scriptsize{1.786} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{836}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769266}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Ta$_2$O$_8$}}} & \scriptsize{128} & \scriptsize{72.967} & \scriptsize{0.612} & \scriptsize{5.706} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{837}} & \multirow{5}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{5}{*}{\scriptsize{\mpidweb{554433}}} & \multirow{5}{*}{\scriptsize{\ce{KAl(SiO$_3$)$_2$}}} & \scriptsize{142} & \scriptsize{57.524} & \scriptsize{0.791} & \scriptsize{1.404} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{89.762} & \scriptsize{0.278} & \scriptsize{1.772} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=-1$,$\delta_5(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{92.409} & \scriptsize{1.707} & \scriptsize{3.904} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{190} & \scriptsize{95.445} & \scriptsize{2.085} & \scriptsize{3.676} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{194} & \scriptsize{117.352} & \scriptsize{0.663} & \scriptsize{1.514} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{838}} & \multirow{1}{*}{\scriptsize{97(\sgsymb{97}})} & \multirow{1}{*}{\scriptsize{\mpidweb{33985}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(InTe$_2$)$_2$}}} & \scriptsize{17} & \scriptsize{17.415} & \scriptsize{0.271} & \scriptsize{3.324} & \scriptsize{OABR} & \scriptsize{$\eta_7(b,d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{839}} & \multirow{1}{*}{\scriptsize{97(\sgsymb{97}})} & \multirow{1}{*}{\scriptsize{\mpidweb{37091}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(AlTe$_2$)$_2$}}} & \scriptsize{17} & \scriptsize{32.946} & \scriptsize{1.717} & \scriptsize{5.376} & \scriptsize{OABR} & \scriptsize{$\eta_7(b,d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{840}} & \multirow{1}{*}{\scriptsize{97(\sgsymb{97}})} & \multirow{1}{*}{\scriptsize{\mpidweb{38117}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(GaTe$_2$)$_2$}}} & \scriptsize{17} & \scriptsize{21.065} & \scriptsize{0.821} & \scriptsize{4.076} & \scriptsize{OABR} & \scriptsize{$\eta_7(b,d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{841}} & \multirow{1}{*}{\scriptsize{97(\sgsymb{97}})} & \multirow{1}{*}{\scriptsize{\mpidweb{38394}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(AlTe$_2$)$_2$}}} & \scriptsize{17} & \scriptsize{32.718} & \scriptsize{1.783} & \scriptsize{5.724} & \scriptsize{OABR} & \scriptsize{$\eta_7(b,d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{842}} & \multirow{1}{*}{\scriptsize{105(\sgsymb{105}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27809}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(GeP)$_2$}}} & \scriptsize{36} & \scriptsize{22.652} & \scriptsize{0.336} & \scriptsize{2.772} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{843}} & \multirow{1}{*}{\scriptsize{113(\sgsymb{113}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556422}}} & \multirow{1}{*}{\scriptsize{\ce{NbCl$_3$O}}} & \scriptsize{38} & \scriptsize{33.681} & \scriptsize{0.097} & \scriptsize{1.472} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{844}} & \multirow{1}{*}{\scriptsize{113(\sgsymb{113}})} & \multirow{1}{*}{\scriptsize{\mpidweb{606393}}} & \multirow{1}{*}{\scriptsize{\ce{NbBr$_3$O}}} & \scriptsize{14} & \scriptsize{7.525} & \scriptsize{0.227} & \scriptsize{2.161} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{845}} & \multirow{5}{*}{\scriptsize{113(\sgsymb{113}})} & \multirow{5}{*}{\scriptsize{\mpidweb{758693}}} & \multirow{5}{*}{\scriptsize{\ce{Na$_4$Al$_4$H$_10$O$_13$}}} & \scriptsize{88} & \scriptsize{48.288} & \scriptsize{0.175} & \scriptsize{3.689} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{89.348} & \scriptsize{4.954} & \scriptsize{11.112} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{101.483} & \scriptsize{0.018} & \scriptsize{4.616} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{417.84} & \scriptsize{5.467} & \scriptsize{6.09} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{424.581} & \scriptsize{2.088} & \scriptsize{4.004} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{846}} & \multirow{6}{*}{\scriptsize{114(\sgsymb{114}})} & \multirow{6}{*}{\scriptsize{\mpidweb{28090}}} & \multirow{6}{*}{\scriptsize{\ce{Si$_2$H$_2$S$_3$}}} & \scriptsize{22} & \scriptsize{18.842} & \scriptsize{3.837} & \scriptsize{5.006} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{31.875} & \scriptsize{11.975} & \scriptsize{13.218} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{45.84} & \scriptsize{3.797} & \scriptsize{4.327} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{58.557} & \scriptsize{3.535} & \scriptsize{4.122} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{63.526} & \scriptsize{0.975} & \scriptsize{1.925} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{82.786} & \scriptsize{6.894} & \scriptsize{7.522} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{847}} & \multirow{4}{*}{\scriptsize{114(\sgsymb{114}})} & \multirow{4}{*}{\scriptsize{\mpidweb{28475}}} & \multirow{4}{*}{\scriptsize{\ce{H$_2$Pb$_3$O$_4$}}} & \scriptsize{18} & \scriptsize{8.264} & \scriptsize{0.621} & \scriptsize{2.282} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{16.485} & \scriptsize{1.834} & \scriptsize{2.747} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{23.59} & \scriptsize{2.022} & \scriptsize{4.781} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{52.87} & \scriptsize{3.343} & \scriptsize{4.438} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{848}} & \multirow{3}{*}{\scriptsize{114(\sgsymb{114}})} & \multirow{3}{*}{\scriptsize{\mpidweb{625541}}} & \multirow{3}{*}{\scriptsize{\ce{Sn$_3$(HO$_2$)$_2$}}} & \scriptsize{18} & \scriptsize{11.023} & \scriptsize{1.295} & \scriptsize{4.205} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{27.266} & \scriptsize{1.825} & \scriptsize{5.398} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{58.851} & \scriptsize{2.414} & \scriptsize{3.526} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{849}} & \multirow{1}{*}{\scriptsize{114(\sgsymb{114}})} & \multirow{1}{*}{\scriptsize{\mpidweb{723002}}} & \multirow{1}{*}{\scriptsize{\ce{Ag$_2$H$_12$S(NO)$_4$}}} & \scriptsize{92} & \scriptsize{152.038} & \scriptsize{0.358} & \scriptsize{2.85} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{850}} & \multirow{3}{*}{\scriptsize{117(\sgsymb{117}})} & \multirow{3}{*}{\scriptsize{\mpidweb{31292}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$PdSe$_16$}}} & \scriptsize{78} & \scriptsize{16.75} & \scriptsize{5.311} & \scriptsize{5.748} & \scriptsize{OABR} & \scriptsize{$\delta_6(d,h)=2$}  \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{22.218} & \scriptsize{1.083} & \scriptsize{1.641} & \scriptsize{OABR} & \scriptsize{$\delta_6(d,h)=2$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{24.165} & \scriptsize{0.665} & \scriptsize{1.339} & \scriptsize{OABR} & \scriptsize{$\delta_6(d,h)=2$} \\
\hline
\multirow{10}{*}{\scriptsize{851}} & \multirow{10}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{10}{*}{\scriptsize{\mpidweb{23576}}} & \multirow{10}{*}{\scriptsize{\ce{CsSbClF$_3$}}} & \scriptsize{39} & \scriptsize{15.652} & \scriptsize{0.031} & \scriptsize{1.035} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(c,f)=2$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{15.997} & \scriptsize{1.001} & \scriptsize{3.745} & \scriptsize{OABR} & \scriptsize{$\delta_6(c,f)=2$} \\
\cline{5-10}
&&&& \scriptsize{41} & \scriptsize{19.486} & \scriptsize{0.526} & \scriptsize{3.111} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_6(c,f)=2$} \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{20.462} & \scriptsize{0.342} & \scriptsize{1.06} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_6(c,f)=2$} \\
\cline{5-10}
&&&& \scriptsize{51} & \scriptsize{25.909} & \scriptsize{1.133} & \scriptsize{2.373} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{28.332} & \scriptsize{0.092} & \scriptsize{1.53} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(c,f)=2$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{28.97} & \scriptsize{1.208} & \scriptsize{2.735} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(c,f)=2$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{34.062} & \scriptsize{0.871} & \scriptsize{2.391} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{52.387} & \scriptsize{1.0} & \scriptsize{2.849} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(c,f)=2$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{54.779} & \scriptsize{0.658} & \scriptsize{2.267} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(c,f)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{852}} & \multirow{3}{*}{\scriptsize{122(\sgsymb{122}})} & \multirow{3}{*}{\scriptsize{\mpidweb{505138}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$PdSe$_10$}}} & \scriptsize{108} & \scriptsize{18.137} & \scriptsize{2.341} & \scriptsize{2.657} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{21.064} & \scriptsize{0.984} & \scriptsize{1.25} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{22.585} & \scriptsize{4.0} & \scriptsize{4.328} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{853}} & \multirow{1}{*}{\scriptsize{122(\sgsymb{122}})} & \multirow{1}{*}{\scriptsize{\mpidweb{574580}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_4$Pd$_3$Cl$_10$}}} & \scriptsize{170} & \scriptsize{35.87} & \scriptsize{1.069} & \scriptsize{1.467} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{854}} & \multirow{1}{*}{\scriptsize{126(\sgsymb{126}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557737}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$BiS$_4$}}} & \scriptsize{10} & \scriptsize{7.961} & \scriptsize{0.517} & \scriptsize{1.958} & \scriptsize{OABR} & \scriptsize{$\eta_2(a)=1$,$\eta_3(a,b)=1$,$\eta_4(a,b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{855}} & \multirow{2}{*}{\scriptsize{129(\sgsymb{129}})} & \multirow{2}{*}{\scriptsize{\mpidweb{600015}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{170} & \scriptsize{130.711} & \scriptsize{0.546} & \scriptsize{1.66} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{132.666} & \scriptsize{0.104} & \scriptsize{1.543} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$,$\delta_7(f)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{856}} & \multirow{1}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23947}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$MgH$_5$}}} & \scriptsize{96} & \scriptsize{148.199} & \scriptsize{0.888} & \scriptsize{2.691} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{857}} & \multirow{1}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23948}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$MgH$_5$}}} & \scriptsize{96} & \scriptsize{151.746} & \scriptsize{1.344} & \scriptsize{3.203} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{858}} & \multirow{1}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{1}{*}{\scriptsize{\mpidweb{778602}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$GeO$_5$}}} & \scriptsize{96} & \scriptsize{83.119} & \scriptsize{0.986} & \scriptsize{3.239} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{859}} & \multirow{5}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{5}{*}{\scriptsize{\mpidweb{24312}}} & \multirow{5}{*}{\scriptsize{\ce{Sr(H$_9$O$_5$)$_2$}}} & \scriptsize{172} & \scriptsize{101.256} & \scriptsize{0.142} & \scriptsize{2.729} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{109.278} & \scriptsize{3.807} & \scriptsize{9.847} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{220} & \scriptsize{128.91} & \scriptsize{3.902} & \scriptsize{8.616} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{146.173} & \scriptsize{1.107} & \scriptsize{6.839} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{308} & \scriptsize{356.624} & \scriptsize{5.006} & \scriptsize{9.934} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{860}} & \multirow{2}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560785}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Y$_4$Sn$_2$S$_11$}}} & \scriptsize{104} & \scriptsize{17.644} & \scriptsize{0.062} & \scriptsize{1.372} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{35.166} & \scriptsize{0.046} & \scriptsize{2.078} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{861}} & \multirow{1}{*}{\scriptsize{132(\sgsymb{132}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20652}}} & \multirow{1}{*}{\scriptsize{\ce{PbF$_3$}}} & \scriptsize{34} & \scriptsize{27.663} & \scriptsize{2.617} & \scriptsize{5.877} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{862}} & \multirow{1}{*}{\scriptsize{132(\sgsymb{132}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557724}}} & \multirow{1}{*}{\scriptsize{\ce{KBiF$_6$}}} & \scriptsize{34} & \scriptsize{27.664} & \scriptsize{0.537} & \scriptsize{2.681} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{863}} & \multirow{1}{*}{\scriptsize{133(\sgsymb{133}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559347}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{88} & \scriptsize{73.529} & \scriptsize{0.061} & \scriptsize{12.649} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=-1$,$\delta_4(b,g)=-1$,$\delta_6(a,b,i)=1$,$\eta_2(b)=1$,$\zeta_9(b,c,f,i)=1$,$\zeta_13(a,b,g)=1$,$\zeta_14(a,b,c,f)=2$,$\zeta_17(b,c,g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{864}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570747}}} & \multirow{1}{*}{\scriptsize{\ce{N$_2$}}} & \scriptsize{10} & \scriptsize{10.625} & \scriptsize{291.633} & \scriptsize{295.194} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{865}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23710}}} & \multirow{1}{*}{\scriptsize{\ce{MgH$_2$}}} & \scriptsize{16} & \scriptsize{162.623} & \scriptsize{1.383} & \scriptsize{28.742} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{866}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{865716}}} & \multirow{1}{*}{\scriptsize{\ce{YbCl$_2$}}} & \scriptsize{16} & \scriptsize{28.641} & \scriptsize{0.178} & \scriptsize{5.655} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{867}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570232}}} & \multirow{1}{*}{\scriptsize{\ce{TbCl$_3$}}} & \scriptsize{34} & \scriptsize{25.536} & \scriptsize{0.015} & \scriptsize{2.928} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_7(g)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{868}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28365}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$AuO$_2$}}} & \scriptsize{62} & \scriptsize{45.887} & \scriptsize{2.028} & \scriptsize{3.112} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{869}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755401}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$CuO$_2$}}} & \scriptsize{62} & \scriptsize{46.396} & \scriptsize{1.332} & \scriptsize{2.592} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{870}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7471}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$AuO$_3$}}} & \scriptsize{10} & \scriptsize{13.515} & \scriptsize{2.158} & \scriptsize{7.053} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{871}} & \multirow{2}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{2}{*}{\scriptsize{\mpidweb{761827}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$CuO$_3$}}} & \scriptsize{58} & \scriptsize{44.538} & \scriptsize{0.678} & \scriptsize{3.535} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{66.417} & \scriptsize{2.166} & \scriptsize{4.384} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{872}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{768915}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$AuO$_3$}}} & \scriptsize{70} & \scriptsize{61.254} & \scriptsize{1.019} & \scriptsize{2.809} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{873}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754572}}} & \multirow{1}{*}{\scriptsize{\ce{BaCa$_2$I$_6$}}} & \scriptsize{48} & \scriptsize{20.407} & \scriptsize{0.471} & \scriptsize{2.762} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{874}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755684}}} & \multirow{1}{*}{\scriptsize{\ce{SrCa$_2$I$_6$}}} & \scriptsize{48} & \scriptsize{21.068} & \scriptsize{0.004} & \scriptsize{2.66} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{875}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756131}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$CaI$_6$}}} & \scriptsize{38} & \scriptsize{13.965} & \scriptsize{0.609} & \scriptsize{1.057} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{876}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{698032}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$H$_7$Ru}}} & \scriptsize{114} & \scriptsize{223.191} & \scriptsize{0.331} & \scriptsize{1.888} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_5(e)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{877}} & \multirow{5}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{5}{*}{\scriptsize{\mpidweb{556400}}} & \multirow{5}{*}{\scriptsize{\ce{Cs$_2$K$_2$TeO$_5$}}} & \scriptsize{70} & \scriptsize{24.102} & \scriptsize{0.284} & \scriptsize{1.504} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{28.676} & \scriptsize{1.675} & \scriptsize{4.658} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{42.771} & \scriptsize{0.306} & \scriptsize{1.482} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{47.831} & \scriptsize{1.165} & \scriptsize{3.042} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_5(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{83.482} & \scriptsize{0.577} & \scriptsize{1.119} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{878}} & \multirow{4}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{4}{*}{\scriptsize{\mpidweb{16695}}} & \multirow{4}{*}{\scriptsize{\ce{K$_2$ZnP$_2$O$_7$}}} & \scriptsize{86} & \scriptsize{55.574} & \scriptsize{0.185} & \scriptsize{1.307} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{70.82} & \scriptsize{0.614} & \scriptsize{2.363} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{82.609} & \scriptsize{0.089} & \scriptsize{3.485} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{141.493} & \scriptsize{0.306} & \scriptsize{1.494} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{879}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569282}}} & \multirow{1}{*}{\scriptsize{\ce{LiCa$_10$MgSb$_9$}}} & \scriptsize{246} & \scriptsize{32.07} & \scriptsize{0.877} & \scriptsize{1.176} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{880}} & \multirow{5}{*}{\scriptsize{138(\sgsymb{138}})} & \multirow{5}{*}{\scriptsize{\mpidweb{29420}}} & \multirow{5}{*}{\scriptsize{\ce{Hf(Se$_2$Cl$_3$)$_2$}}} & \scriptsize{68} & \scriptsize{15.728} & \scriptsize{0.035} & \scriptsize{1.176} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{17.356} & \scriptsize{2.151} & \scriptsize{3.061} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{20.922} & \scriptsize{0.344} & \scriptsize{1.029} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{34.424} & \scriptsize{0.179} & \scriptsize{1.56} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{37.395} & \scriptsize{1.194} & \scriptsize{1.633} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{881}} & \multirow{6}{*}{\scriptsize{138(\sgsymb{138}})} & \multirow{6}{*}{\scriptsize{\mpidweb{619928}}} & \multirow{6}{*}{\scriptsize{\ce{Zr(Se$_2$Cl$_3$)$_2$}}} & \scriptsize{64} & \scriptsize{14.678} & \scriptsize{0.894} & \scriptsize{1.286} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{16.846} & \scriptsize{2.398} & \scriptsize{3.513} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{21.575} & \scriptsize{0.219} & \scriptsize{1.02} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{34.353} & \scriptsize{1.787} & \scriptsize{2.442} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{37.592} & \scriptsize{0.306} & \scriptsize{1.666} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{39.382} & \scriptsize{0.165} & \scriptsize{1.472} & \scriptsize{OABR} & \scriptsize{$\delta_4(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{882}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22859}}} & \multirow{2}{*}{\scriptsize{\ce{HgI}}} & \scriptsize{9} & \scriptsize{9.786} & \scriptsize{1.266} & \scriptsize{4.381} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{17.028} & \scriptsize{5.003} & \scriptsize{8.156} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{883}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22897}}} & \multirow{2}{*}{\scriptsize{\ce{HgCl}}} & \scriptsize{9} & \scriptsize{17.734} & \scriptsize{0.887} & \scriptsize{4.469} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{32.399} & \scriptsize{0.387} & \scriptsize{4.884} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{884}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23177}}} & \multirow{2}{*}{\scriptsize{\ce{HgBr}}} & \scriptsize{9} & \scriptsize{12.006} & \scriptsize{2.276} & \scriptsize{5.175} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{22.04} & \scriptsize{3.469} & \scriptsize{6.735} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{885}} & \multirow{1}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1105}}} & \multirow{1}{*}{\scriptsize{\ce{BaO$_2$}}} & \scriptsize{8} & \scriptsize{40.943} & \scriptsize{72.492} & \scriptsize{92.694} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{886}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555211}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{84} & \scriptsize{63.233} & \scriptsize{2.176} & \scriptsize{12.458} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$,$\delta_6(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{132.802} & \scriptsize{0.171} & \scriptsize{1.949} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=-1$,$\delta_6(d)=1$,$\delta_10(g)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{887}} & \multirow{4}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{4}{*}{\scriptsize{\mpidweb{10547}}} & \multirow{4}{*}{\scriptsize{\ce{RbAuO}}} & \scriptsize{21} & \scriptsize{14.018} & \scriptsize{0.162} & \scriptsize{1.995} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{14.523} & \scriptsize{0.724} & \scriptsize{1.462} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{23.213} & \scriptsize{5.982} & \scriptsize{8.643} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{31.341} & \scriptsize{4.38} & \scriptsize{6.552} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{888}} & \multirow{3}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{3}{*}{\scriptsize{\mpidweb{3074}}} & \multirow{3}{*}{\scriptsize{\ce{KAgO}}} & \scriptsize{25} & \scriptsize{26.528} & \scriptsize{2.428} & \scriptsize{5.737} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{31.16} & \scriptsize{1.512} & \scriptsize{4.835} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{61.393} & \scriptsize{1.494} & \scriptsize{5.571} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{889}} & \multirow{1}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5127}}} & \multirow{1}{*}{\scriptsize{\ce{LiCuO}}} & \scriptsize{22} & \scriptsize{48.247} & \scriptsize{0.339} & \scriptsize{8.604} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{890}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{7469}}} & \multirow{2}{*}{\scriptsize{\ce{NaCuO}}} & \scriptsize{31} & \scriptsize{69.128} & \scriptsize{0.046} & \scriptsize{4.036} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{73.698} & \scriptsize{1.988} & \scriptsize{4.798} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{891}} & \multirow{6}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{6}{*}{\scriptsize{\mpidweb{7470}}} & \multirow{6}{*}{\scriptsize{\ce{RbCuO}}} & \scriptsize{21} & \scriptsize{19.393} & \scriptsize{0.924} & \scriptsize{3.684} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{23.881} & \scriptsize{4.138} & \scriptsize{6.968} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{30.493} & \scriptsize{2.719} & \scriptsize{5.185} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{66.272} & \scriptsize{0.411} & \scriptsize{3.32} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{68.455} & \scriptsize{0.048} & \scriptsize{3.179} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{70.955} & \scriptsize{4.374} & \scriptsize{6.45} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{892}} & \multirow{2}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{2}{*}{\scriptsize{\mpidweb{753371}}} & \multirow{2}{*}{\scriptsize{\ce{LiCuS}}} & \scriptsize{22} & \scriptsize{28.098} & \scriptsize{2.19} & \scriptsize{4.758} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{42.968} & \scriptsize{0.435} & \scriptsize{3.658} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{893}} & \multirow{6}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{6}{*}{\scriptsize{\mpidweb{7911}}} & \multirow{6}{*}{\scriptsize{\ce{KCuO}}} & \scriptsize{22} & \scriptsize{22.781} & \scriptsize{0.407} & \scriptsize{2.799} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{26.203} & \scriptsize{4.113} & \scriptsize{7.019} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{31.999} & \scriptsize{2.927} & \scriptsize{5.22} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{66.869} & \scriptsize{0.126} & \scriptsize{3.087} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{68.8} & \scriptsize{0.066} & \scriptsize{3.381} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{71.565} & \scriptsize{4.155} & \scriptsize{6.317} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{894}} & \multirow{4}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{4}{*}{\scriptsize{\mpidweb{8603}}} & \multirow{4}{*}{\scriptsize{\ce{RbAgO}}} & \scriptsize{22} & \scriptsize{15.651} & \scriptsize{1.137} & \scriptsize{2.361} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{24.007} & \scriptsize{1.862} & \scriptsize{6.001} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{29.285} & \scriptsize{1.122} & \scriptsize{4.759} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{60.292} & \scriptsize{2.228} & \scriptsize{5.158} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{895}} & \multirow{5}{*}{\scriptsize{139(\sgsymb{139}})} & \multirow{5}{*}{\scriptsize{\mpidweb{8666}}} & \multirow{5}{*}{\scriptsize{\ce{CsAgO}}} & \scriptsize{21} & \scriptsize{14.139} & \scriptsize{0.828} & \scriptsize{1.607} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{15.221} & \scriptsize{0.498} & \scriptsize{2.048} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{21.581} & \scriptsize{1.684} & \scriptsize{7.178} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_7(e)=-1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{27.616} & \scriptsize{0.758} & \scriptsize{5.157} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_8(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{59.323} & \scriptsize{2.273} & \scriptsize{4.687} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{896}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1950}}} & \multirow{1}{*}{\scriptsize{\ce{SrS$_2$}}} & \scriptsize{16} & \scriptsize{31.285} & \scriptsize{25.775} & \scriptsize{31.971} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{897}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10163}}} & \multirow{1}{*}{\scriptsize{\ce{NaAlTe$_2$}}} & \scriptsize{20} & \scriptsize{31.767} & \scriptsize{2.714} & \scriptsize{6.671} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{898}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10165}}} & \multirow{1}{*}{\scriptsize{\ce{KAlTe$_2$}}} & \scriptsize{20} & \scriptsize{31.226} & \scriptsize{3.064} & \scriptsize{7.428} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{899}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10166}}} & \multirow{1}{*}{\scriptsize{\ce{NaAlSe$_2$}}} & \scriptsize{20} & \scriptsize{36.186} & \scriptsize{3.605} & \scriptsize{9.13} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{900}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{19851}}} & \multirow{1}{*}{\scriptsize{\ce{KInTe$_2$}}} & \scriptsize{20} & \scriptsize{16.888} & \scriptsize{0.831} & \scriptsize{3.747} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{901}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22255}}} & \multirow{1}{*}{\scriptsize{\ce{RbInTe$_2$}}} & \scriptsize{20} & \scriptsize{16.711} & \scriptsize{1.093} & \scriptsize{3.757} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{902}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22483}}} & \multirow{1}{*}{\scriptsize{\ce{NaInTe$_2$}}} & \scriptsize{20} & \scriptsize{17.599} & \scriptsize{0.006} & \scriptsize{3.948} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{903}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22791}}} & \multirow{1}{*}{\scriptsize{\ce{TlInTe$_2$}}} & \scriptsize{20} & \scriptsize{17.096} & \scriptsize{0.194} & \scriptsize{3.397} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{904}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3785}}} & \multirow{1}{*}{\scriptsize{\ce{TlGaTe$_2$}}} & \scriptsize{20} & \scriptsize{20.498} & \scriptsize{1.017} & \scriptsize{4.132} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{905}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9579}}} & \multirow{1}{*}{\scriptsize{\ce{AlTlSe$_2$}}} & \scriptsize{20} & \scriptsize{35.731} & \scriptsize{3.657} & \scriptsize{8.359} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{906}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9580}}} & \multirow{1}{*}{\scriptsize{\ce{TlGaSe$_2$}}} & \scriptsize{20} & \scriptsize{24.174} & \scriptsize{1.315} & \scriptsize{5.722} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{907}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{11919}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(BeN)$_2$}}} & \scriptsize{28} & \scriptsize{124.78} & \scriptsize{1.551} & \scriptsize{19.309} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{908}} & \multirow{2}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{2}{*}{\scriptsize{\mpidweb{12927}}} & \multirow{2}{*}{\scriptsize{\ce{Ba(BeN)$_2$}}} & \scriptsize{18} & \scriptsize{72.655} & \scriptsize{2.644} & \scriptsize{9.346} & \scriptsize{OABR} & \scriptsize{$\delta_6(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{28} & \scriptsize{119.276} & \scriptsize{0.203} & \scriptsize{17.722} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{909}} & \multirow{2}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13997}}} & \multirow{2}{*}{\scriptsize{\ce{RbAlF$_4$}}} & \scriptsize{90} & \scriptsize{31.235} & \scriptsize{0.503} & \scriptsize{2.939} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{35.658} & \scriptsize{1.473} & \scriptsize{2.531} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=1$,$\delta_3(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{910}} & \multirow{2}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14866}}} & \multirow{2}{*}{\scriptsize{\ce{CsAlF$_4$}}} & \scriptsize{90} & \scriptsize{30.225} & \scriptsize{1.184} & \scriptsize{3.385} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{35.714} & \scriptsize{0.419} & \scriptsize{2.181} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=1$,$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{911}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643712}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$MgH$_5$}}} & \scriptsize{48} & \scriptsize{151.78} & \scriptsize{1.415} & \scriptsize{3.206} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{912}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643895}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$MgH$_5$}}} & \scriptsize{48} & \scriptsize{148.189} & \scriptsize{0.909} & \scriptsize{2.691} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{913}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{667295}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_7$Cd$_3$Br$_13$}}} & \scriptsize{132} & \scriptsize{23.385} & \scriptsize{0.889} & \scriptsize{1.305} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{914}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16452}}} & \multirow{1}{*}{\scriptsize{\ce{BaLa$_2$ZnS$_5$}}} & \scriptsize{48} & \scriptsize{39.645} & \scriptsize{3.046} & \scriptsize{4.068} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{915}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16454}}} & \multirow{1}{*}{\scriptsize{\ce{BaPr$_2$ZnS$_5$}}} & \scriptsize{48} & \scriptsize{40.319} & \scriptsize{3.124} & \scriptsize{4.173} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{916}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16455}}} & \multirow{1}{*}{\scriptsize{\ce{BaNd$_2$ZnS$_5$}}} & \scriptsize{48} & \scriptsize{40.393} & \scriptsize{3.217} & \scriptsize{4.273} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{917}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23571}}} & \multirow{1}{*}{\scriptsize{\ce{KBa$_4$Bi$_3$O}}} & \scriptsize{40} & \scriptsize{14.073} & \scriptsize{0.071} & \scriptsize{1.579} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{918}} & \multirow{2}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{2}{*}{\scriptsize{\mpidweb{559270}}} & \multirow{2}{*}{\scriptsize{\ce{RbBa$_4$Sb$_3$O}}} & \scriptsize{44} & \scriptsize{15.078} & \scriptsize{0.866} & \scriptsize{2.104} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{17.373} & \scriptsize{3.165} & \scriptsize{4.443} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{919}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6468}}} & \multirow{1}{*}{\scriptsize{\ce{BaNd$_2$ZnO$_5$}}} & \scriptsize{48} & \scriptsize{62.638} & \scriptsize{7.065} & \scriptsize{10.091} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{920}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6793}}} & \multirow{1}{*}{\scriptsize{\ce{BaLa$_2$ZnO$_5$}}} & \scriptsize{48} & \scriptsize{58.628} & \scriptsize{6.222} & \scriptsize{9.785} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{921}} & \multirow{1}{*}{\scriptsize{141(\sgsymb{141}})} & \multirow{1}{*}{\scriptsize{\mpidweb{553993}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{110} & \scriptsize{102.108} & \scriptsize{0.52} & \scriptsize{2.138} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{922}} & \multirow{3}{*}{\scriptsize{141(\sgsymb{141}})} & \multirow{3}{*}{\scriptsize{\mpidweb{541433}}} & \multirow{3}{*}{\scriptsize{\ce{Cd(BiO$_2$)$_2$}}} & \scriptsize{160} & \scriptsize{70.766} & \scriptsize{0.046} & \scriptsize{2.738} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{73.377} & \scriptsize{1.113} & \scriptsize{3.233} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{76.158} & \scriptsize{1.779} & \scriptsize{2.703} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{923}} & \multirow{2}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{2}{*}{\scriptsize{\mpidweb{11054}}} & \multirow{2}{*}{\scriptsize{\ce{RbSn}}} & \scriptsize{72} & \scriptsize{10.258} & \scriptsize{2.618} & \scriptsize{2.963} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{16.977} & \scriptsize{5.999} & \scriptsize{6.127} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(b,d)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{924}} & \multirow{2}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{2}{*}{\scriptsize{\mpidweb{11055}}} & \multirow{2}{*}{\scriptsize{\ce{CsSn}}} & \scriptsize{72} & \scriptsize{8.564} & \scriptsize{4.417} & \scriptsize{4.688} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{17.015} & \scriptsize{6.314} & \scriptsize{6.412} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(b,d)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{925}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21525}}} & \multirow{1}{*}{\scriptsize{\ce{RbPb}}} & \scriptsize{92} & \scriptsize{12.073} & \scriptsize{3.863} & \scriptsize{4.08} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(b,d)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{926}} & \multirow{2}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{2}{*}{\scriptsize{\mpidweb{542374}}} & \multirow{2}{*}{\scriptsize{\ce{KSn}}} & \scriptsize{24} & \scriptsize{6.356} & \scriptsize{1.399} & \scriptsize{2.213} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{17.382} & \scriptsize{5.432} & \scriptsize{5.641} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(b,d)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{927}} & \multirow{2}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{2}{*}{\scriptsize{\mpidweb{866482}}} & \multirow{2}{*}{\scriptsize{\ce{CsSi}}} & \scriptsize{72} & \scriptsize{14.926} & \scriptsize{19.39} & \scriptsize{20.278} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{43.845} & \scriptsize{14.885} & \scriptsize{15.054} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(b,d)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{928}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30140}}} & \multirow{1}{*}{\scriptsize{\ce{BeI$_2$}}} & \scriptsize{76} & \scriptsize{12.27} & \scriptsize{0.019} & \scriptsize{1.049} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{929}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555165}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{116} & \scriptsize{127.208} & \scriptsize{0.859} & \scriptsize{2.332} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(b,d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{930}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570974}}} & \multirow{1}{*}{\scriptsize{\ce{BeCl$_2$}}} & \scriptsize{84} & \scriptsize{35.497} & \scriptsize{0.155} & \scriptsize{1.139} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{931}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{622213}}} & \multirow{1}{*}{\scriptsize{\ce{GeS$_2$}}} & \scriptsize{52} & \scriptsize{15.042} & \scriptsize{0.703} & \scriptsize{1.269} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{932}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{647579}}} & \multirow{1}{*}{\scriptsize{\ce{ZnBr$_2$}}} & \scriptsize{76} & \scriptsize{10.839} & \scriptsize{0.827} & \scriptsize{1.256} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{933}} & \multirow{7}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{7}{*}{\scriptsize{\mpidweb{27673}}} & \multirow{7}{*}{\scriptsize{\ce{TaPS$_6$}}} & \scriptsize{64} & \scriptsize{20.843} & \scriptsize{0.966} & \scriptsize{1.913} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{32.02} & \scriptsize{0.996} & \scriptsize{2.07} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{35.347} & \scriptsize{0.932} & \scriptsize{1.636} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$} \\
\cline{5-10}
&&&& \scriptsize{144} & \scriptsize{40.018} & \scriptsize{1.288} & \scriptsize{1.724} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$} \\
\cline{5-10}
&&&& \scriptsize{152} & \scriptsize{42.595} & \scriptsize{8.662} & \scriptsize{9.407} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$} \\
\cline{5-10}
&&&& \scriptsize{160} & \scriptsize{51.643} & \scriptsize{14.726} & \scriptsize{15.234} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$} \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{68.776} & \scriptsize{0.365} & \scriptsize{1.204} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{934}} & \multirow{3}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{3}{*}{\scriptsize{\mpidweb{31285}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$PdSe$_8$}}} & \scriptsize{92} & \scriptsize{18.032} & \scriptsize{3.314} & \scriptsize{4.354} & \scriptsize{OABR} & \scriptsize{$\delta_3(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{21.811} & \scriptsize{0.86} & \scriptsize{1.253} & \scriptsize{OABR} & \scriptsize{$\delta_3(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{23.095} & \scriptsize{3.97} & \scriptsize{4.338} & \scriptsize{OABR} & \scriptsize{$\delta_3(e)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{935}} & \multirow{6}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{6}{*}{\scriptsize{\mpidweb{29000}}} & \multirow{6}{*}{\scriptsize{\ce{Na$_3$B$_5$S$_9$}}} & \scriptsize{216} & \scriptsize{38.105} & \scriptsize{0.189} & \scriptsize{1.582} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{220} & \scriptsize{39.707} & \scriptsize{0.095} & \scriptsize{1.38} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{268} & \scriptsize{51.919} & \scriptsize{0.539} & \scriptsize{1.081} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{324} & \scriptsize{81.115} & \scriptsize{0.162} & \scriptsize{1.469} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{348} & \scriptsize{84.844} & \scriptsize{0.732} & \scriptsize{1.555} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{356} & \scriptsize{86.713} & \scriptsize{0.572} & \scriptsize{1.359} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{936}} & \multirow{6}{*}{\scriptsize{143(\sgsymb{143}})} & \multirow{6}{*}{\scriptsize{\mpidweb{557340}}} & \multirow{6}{*}{\scriptsize{\ce{Ge$_3$Pb$_5$O$_11$}}} & \scriptsize{98} & \scriptsize{34.31} & \scriptsize{0.212} & \scriptsize{1.231} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{40.454} & \scriptsize{0.053} & \scriptsize{1.024} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{46.653} & \scriptsize{0.27} & \scriptsize{1.693} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{49.965} & \scriptsize{0.298} & \scriptsize{2.116} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{91.467} & \scriptsize{0.392} & \scriptsize{1.37} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{93.875} & \scriptsize{0.743} & \scriptsize{1.473} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{937}} & \multirow{1}{*}{\scriptsize{146(\sgsymb{146}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17056}}} & \multirow{1}{*}{\scriptsize{\ce{LiZnPO$_4$}}} & \scriptsize{59} & \scriptsize{48.79} & \scriptsize{0.006} & \scriptsize{1.915} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{938}} & \multirow{1}{*}{\scriptsize{146(\sgsymb{146}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18048}}} & \multirow{1}{*}{\scriptsize{\ce{LiZnAsO$_4$}}} & \scriptsize{79} & \scriptsize{57.115} & \scriptsize{0.007} & \scriptsize{1.486} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{939}} & \multirow{3}{*}{\scriptsize{146(\sgsymb{146}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18220}}} & \multirow{3}{*}{\scriptsize{\ce{LiAlSiO$_4$}}} & \scriptsize{79} & \scriptsize{66.738} & \scriptsize{0.207} & \scriptsize{1.223} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{67.702} & \scriptsize{0.282} & \scriptsize{1.932} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{82.007} & \scriptsize{0.494} & \scriptsize{4.416} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{940}} & \multirow{1}{*}{\scriptsize{147(\sgsymb{147}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556741}}} & \multirow{1}{*}{\scriptsize{\ce{KNaThF$_6$}}} & \scriptsize{3} & \scriptsize{8.953} & \scriptsize{0.266} & \scriptsize{10.425} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{941}} & \multirow{4}{*}{\scriptsize{147(\sgsymb{147}})} & \multirow{4}{*}{\scriptsize{\mpidweb{632760}}} & \multirow{4}{*}{\scriptsize{\ce{Na$_2$H$_6$PtO$_6$}}} & \scriptsize{35} & \scriptsize{147.344} & \scriptsize{1.045} & \scriptsize{7.69} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{154.013} & \scriptsize{1.363} & \scriptsize{7.987} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{380.718} & \scriptsize{5.085} & \scriptsize{7.34} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{387.976} & \scriptsize{6.481} & \scriptsize{11.498} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\hline
\multirow{15}{*}{\scriptsize{942}} & \multirow{15}{*}{\scriptsize{147(\sgsymb{147}})} & \multirow{15}{*}{\scriptsize{\mpidweb{849796}}} & \multirow{15}{*}{\scriptsize{\ce{NaZn$_4$H$_18$SClO$_16$}}} & \scriptsize{83} & \scriptsize{34.458} & \scriptsize{0.116} & \scriptsize{1.545} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_3(b)=1$,$\delta_4(b)=-1$,$\delta_7(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{37.008} & \scriptsize{1.937} & \scriptsize{3.775} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{149} & \scriptsize{86.508} & \scriptsize{2.371} & \scriptsize{4.094} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{169} & \scriptsize{109.076} & \scriptsize{4.573} & \scriptsize{6.515} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{171} & \scriptsize{114.289} & \scriptsize{2.799} & \scriptsize{3.571} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{177} & \scriptsize{120.402} & \scriptsize{0.242} & \scriptsize{3.436} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{183} & \scriptsize{123.79} & \scriptsize{0.39} & \scriptsize{2.037} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{185} & \scriptsize{125.212} & \scriptsize{2.083} & \scriptsize{3.451} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{189} & \scriptsize{128.123} & \scriptsize{0.292} & \scriptsize{1.475} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{205} & \scriptsize{200.861} & \scriptsize{0.257} & \scriptsize{1.321} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{207} & \scriptsize{201.669} & \scriptsize{2.54} & \scriptsize{3.298} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{209} & \scriptsize{204.421} & \scriptsize{1.621} & \scriptsize{1.911} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{211} & \scriptsize{372.47} & \scriptsize{6.446} & \scriptsize{8.199} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{213} & \scriptsize{379.933} & \scriptsize{10.868} & \scriptsize{12.333} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{215} & \scriptsize{391.67} & \scriptsize{2.345} & \scriptsize{3.76} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{943}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{147}}} & \multirow{1}{*}{\scriptsize{\ce{Se}}} & \scriptsize{11} & \scriptsize{16.719} & \scriptsize{0.452} & \scriptsize{4.513} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{4}{*}{\scriptsize{944}} & \multirow{4}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{4}{*}{\scriptsize{\mpidweb{23218}}} & \multirow{4}{*}{\scriptsize{\ce{AsI$_3$}}} & \scriptsize{3} & \scriptsize{4.877} & \scriptsize{0.096} & \scriptsize{5.02} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{13} & \scriptsize{12.058} & \scriptsize{0.052} & \scriptsize{3.124} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{14.348} & \scriptsize{0.646} & \scriptsize{2.077} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{18.816} & \scriptsize{1.298} & \scriptsize{6.126} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{945}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23309}}} & \multirow{2}{*}{\scriptsize{\ce{ScCl$_3$}}} & \scriptsize{17} & \scriptsize{30.95} & \scriptsize{1.254} & \scriptsize{3.894} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{39.198} & \scriptsize{0.825} & \scriptsize{7.082} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{946}} & \multirow{3}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571442}}} & \multirow{3}{*}{\scriptsize{\ce{YI$_3$}}} & \scriptsize{3} & \scriptsize{4.01} & \scriptsize{0.037} & \scriptsize{4.108} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{19} & \scriptsize{17.196} & \scriptsize{0.889} & \scriptsize{2.413} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{20.242} & \scriptsize{1.135} & \scriptsize{3.56} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{947}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27265}}} & \multirow{1}{*}{\scriptsize{\ce{AuClO}}} & \scriptsize{45} & \scriptsize{64.771} & \scriptsize{3.172} & \scriptsize{4.001} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{948}} & \multirow{5}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{5}{*}{\scriptsize{\mpidweb{13740}}} & \multirow{5}{*}{\scriptsize{\ce{AgAsS$_2$}}} & \scriptsize{40} & \scriptsize{23.052} & \scriptsize{0.045} & \scriptsize{1.004} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{29.041} & \scriptsize{0.859} & \scriptsize{1.97} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{33.395} & \scriptsize{0.546} & \scriptsize{1.17} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_5(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{34.284} & \scriptsize{1.494} & \scriptsize{2.249} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{42.181} & \scriptsize{0.375} & \scriptsize{1.053} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{949}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14591}}} & \multirow{2}{*}{\scriptsize{\ce{LiSbS$_2$}}} & \scriptsize{19} & \scriptsize{13.096} & \scriptsize{0.014} & \scriptsize{1.292} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$,$\delta_7(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{18.083} & \scriptsize{0.336} & \scriptsize{1.181} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{950}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23054}}} & \multirow{1}{*}{\scriptsize{\ce{NaBiO$_3$}}} & \scriptsize{3} & \scriptsize{10.907} & \scriptsize{0.002} & \scriptsize{12.047} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{951}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30058}}} & \multirow{1}{*}{\scriptsize{\ce{TlSbO$_3$}}} & \scriptsize{9} & \scriptsize{16.889} & \scriptsize{0.187} & \scriptsize{9.833} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{952}} & \multirow{3}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{3}{*}{\scriptsize{\mpidweb{30943}}} & \multirow{3}{*}{\scriptsize{\ce{MgPSe$_3$}}} & \scriptsize{17} & \scriptsize{19.657} & \scriptsize{5.4} & \scriptsize{7.295} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{42.875} & \scriptsize{10.544} & \scriptsize{17.384} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{56.611} & \scriptsize{3.252} & \scriptsize{5.202} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{953}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3759}}} & \multirow{1}{*}{\scriptsize{\ce{MgGeO$_3$}}} & \scriptsize{3} & \scriptsize{23.044} & \scriptsize{0.004} & \scriptsize{24.36} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{954}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3771}}} & \multirow{1}{*}{\scriptsize{\ce{MgTiO$_3$}}} & \scriptsize{17} & \scriptsize{49.472} & \scriptsize{0.066} & \scriptsize{6.01} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{955}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4190}}} & \multirow{1}{*}{\scriptsize{\ce{CaSnO$_3$}}} & \scriptsize{3} & \scriptsize{15.421} & \scriptsize{0.203} & \scriptsize{18.831} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{956}} & \multirow{5}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{5}{*}{\scriptsize{\mpidweb{9330}}} & \multirow{5}{*}{\scriptsize{\ce{CdPS$_3$}}} & \scriptsize{11} & \scriptsize{19.107} & \scriptsize{0.037} & \scriptsize{7.0} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{26.164} & \scriptsize{2.0} & \scriptsize{3.074} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{30.816} & \scriptsize{0.261} & \scriptsize{2.657} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{37.386} & \scriptsize{6.562} & \scriptsize{10.029} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{54.401} & \scriptsize{12.303} & \scriptsize{13.55} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{957}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{11012}}} & \multirow{2}{*}{\scriptsize{\ce{Sr(BS$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{46.03} & \scriptsize{0.786} & \scriptsize{1.338} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{107.184} & \scriptsize{0.153} & \scriptsize{2.166} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{958}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{3789}}} & \multirow{2}{*}{\scriptsize{\ce{Zn$_2$SiO$_4$}}} & \scriptsize{77} & \scriptsize{55.321} & \scriptsize{0.389} & \scriptsize{2.346} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_5(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{67.727} & \scriptsize{0.574} & \scriptsize{2.067} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{959}} & \multirow{4}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{4}{*}{\scriptsize{\mpidweb{626729}}} & \multirow{4}{*}{\scriptsize{\ce{Ga(HO)$_3$}}} & \scriptsize{51} & \scriptsize{107.448} & \scriptsize{16.339} & \scriptsize{20.475} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{135.803} & \scriptsize{10.5} & \scriptsize{14.165} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{150.131} & \scriptsize{3.392} & \scriptsize{4.838} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{337.062} & \scriptsize{7.798} & \scriptsize{13.737} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{960}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29699}}} & \multirow{1}{*}{\scriptsize{\ce{TiNb$_3$O$_6$}}} & \scriptsize{51} & \scriptsize{71.325} & \scriptsize{0.51} & \scriptsize{2.292} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{961}} & \multirow{5}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{5}{*}{\scriptsize{\mpidweb{23559}}} & \multirow{5}{*}{\scriptsize{\ce{In(IO$_3$)$_3$}}} & \scriptsize{9} & \scriptsize{9.79} & \scriptsize{0.21} & \scriptsize{2.113} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{32.259} & \scriptsize{0.124} & \scriptsize{1.586} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{38.504} & \scriptsize{0.724} & \scriptsize{4.076} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{41.499} & \scriptsize{1.313} & \scriptsize{5.613} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{52.31} & \scriptsize{0.207} & \scriptsize{1.753} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{8}{*}{\scriptsize{962}} & \multirow{8}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{8}{*}{\scriptsize{\mpidweb{569897}}} & \multirow{8}{*}{\scriptsize{\ce{Cs(BBr)$_6$}}} & \scriptsize{66} & \scriptsize{13.597} & \scriptsize{9.342} & \scriptsize{10.179} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_3(b)=1$,$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{24.165} & \scriptsize{1.02} & \scriptsize{1.553} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$,$\delta_3(b)=-1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{47.257} & \scriptsize{6.715} & \scriptsize{6.832} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$,$\delta_3(b)=-1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{72.32} & \scriptsize{12.206} & \scriptsize{12.262} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=1$,$\delta_3(b)=2$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{91.292} & \scriptsize{5.307} & \scriptsize{5.31} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-2$,$\delta_3(b)=-1$,$\delta_4(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{97.002} & \scriptsize{1.069} & \scriptsize{1.07} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$,$\delta_3(b)=-1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{109.632} & \scriptsize{7.042} & \scriptsize{7.204} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{117.455} & \scriptsize{4.437} & \scriptsize{4.668} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_3(b)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{963}} & \multirow{4}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{4}{*}{\scriptsize{\mpidweb{972032}}} & \multirow{4}{*}{\scriptsize{\ce{Tl(IO$_3$)$_3$}}} & \scriptsize{23} & \scriptsize{16.467} & \scriptsize{0.291} & \scriptsize{2.893} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{36.543} & \scriptsize{1.495} & \scriptsize{4.307} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{40.201} & \scriptsize{0.72} & \scriptsize{4.664} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{51.032} & \scriptsize{0.093} & \scriptsize{1.759} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{964}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8611}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_8$CeO$_6$}}} & \scriptsize{22} & \scriptsize{45.121} & \scriptsize{0.31} & \scriptsize{2.632} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{965}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541451}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$(SO$_4$)$_3$}}} & \scriptsize{3} & \scriptsize{9.134} & \scriptsize{0.03} & \scriptsize{9.7} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{966}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{623087}}} & \multirow{1}{*}{\scriptsize{\ce{Re$_3$(TeBr)$_7$}}} & \scriptsize{71} & \scriptsize{22.343} & \scriptsize{1.073} & \scriptsize{1.145} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{967}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756970}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$(SeO$_4$)$_3$}}} & \scriptsize{3} & \scriptsize{9.185} & \scriptsize{0.024} & \scriptsize{9.33} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{968}} & \multirow{4}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{4}{*}{\scriptsize{\mpidweb{16947}}} & \multirow{4}{*}{\scriptsize{\ce{LiAlGeO$_4$}}} & \scriptsize{63} & \scriptsize{51.98} & \scriptsize{0.124} & \scriptsize{3.178} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$,$\delta_5(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{70.413} & \scriptsize{0.335} & \scriptsize{2.781} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$,$\delta_5(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{93} & \scriptsize{76.141} & \scriptsize{0.036} & \scriptsize{3.218} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{121} & \scriptsize{110.602} & \scriptsize{0.349} & \scriptsize{1.76} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_5(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{969}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8702}}} & \multirow{2}{*}{\scriptsize{\ce{LiGaGeO$_4$}}} & \scriptsize{81} & \scriptsize{61.53} & \scriptsize{0.744} & \scriptsize{2.616} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$,$\delta_5(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{85} & \scriptsize{66.144} & \scriptsize{0.063} & \scriptsize{1.63} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_5(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{970}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6026}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Mg(CO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{104.194} & \scriptsize{1.12} & \scriptsize{3.286} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{971}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17562}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$Sc(BO$_3$)$_3$}}} & \scriptsize{75} & \scriptsize{89.555} & \scriptsize{0.071} & \scriptsize{1.465} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{972}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6425}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_3$In$_2$(PO$_4$)$_3$}}} & \scriptsize{104} & \scriptsize{118.545} & \scriptsize{0.193} & \scriptsize{1.431} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_7(e)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{107} & \scriptsize{121.263} & \scriptsize{0.547} & \scriptsize{3.944} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{973}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643371}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Sn(H$_2$N)$_6$}}} & \scriptsize{42} & \scriptsize{95.479} & \scriptsize{0.247} & \scriptsize{4.345} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=-1$}  \\
\hline
\multirow{8}{*}{\scriptsize{974}} & \multirow{8}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{8}{*}{\scriptsize{\mpidweb{569413}}} & \multirow{8}{*}{\scriptsize{\ce{K$_2$Sr(NbCl$_3$)$_6$}}} & \scriptsize{23} & \scriptsize{14.169} & \scriptsize{0.423} & \scriptsize{2.0} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{19.177} & \scriptsize{0.722} & \scriptsize{1.277} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{22.788} & \scriptsize{1.857} & \scriptsize{4.63} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{28.707} & \scriptsize{0.061} & \scriptsize{1.202} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{31.185} & \scriptsize{0.657} & \scriptsize{1.652} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{71} & \scriptsize{38.592} & \scriptsize{2.102} & \scriptsize{3.152} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{43.243} & \scriptsize{1.32} & \scriptsize{2.154} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{45.097} & \scriptsize{0.123} & \scriptsize{1.056} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{975}} & \multirow{8}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{8}{*}{\scriptsize{\mpidweb{569465}}} & \multirow{8}{*}{\scriptsize{\ce{Cs$_2$Nb$_6$PbCl$_18$}}} & \scriptsize{17} & \scriptsize{12.224} & \scriptsize{0.379} & \scriptsize{1.002} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{13.4} & \scriptsize{1.394} & \scriptsize{1.982} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{15.831} & \scriptsize{0.171} & \scriptsize{1.213} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{18.992} & \scriptsize{0.703} & \scriptsize{1.643} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{22.417} & \scriptsize{0.246} & \scriptsize{4.801} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{31.175} & \scriptsize{0.031} & \scriptsize{1.627} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{71} & \scriptsize{38.214} & \scriptsize{2.303} & \scriptsize{3.055} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{42.976} & \scriptsize{1.394} & \scriptsize{2.142} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{976}} & \multirow{4}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{4}{*}{\scriptsize{\mpidweb{569879}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_2$Ta$_6$PbCl$_18$}}} & \scriptsize{17} & \scriptsize{12.35} & \scriptsize{0.706} & \scriptsize{1.44} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{13.95} & \scriptsize{0.65} & \scriptsize{1.393} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{20.201} & \scriptsize{1.309} & \scriptsize{3.318} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{30.945} & \scriptsize{0.943} & \scriptsize{1.873} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{977}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18043}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_6$YSc(BO$_3$)$_6$}}} & \scriptsize{75} & \scriptsize{89.95} & \scriptsize{0.149} & \scriptsize{1.581} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{978}} & \multirow{7}{*}{\scriptsize{150(\sgsymb{150}})} & \multirow{7}{*}{\scriptsize{\mpidweb{3404}}} & \multirow{7}{*}{\scriptsize{\ce{RbSO$_3$}}} & \scriptsize{39} & \scriptsize{16.758} & \scriptsize{6.59} & \scriptsize{9.725} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{25.02} & \scriptsize{0.985} & \scriptsize{2.084} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{32.711} & \scriptsize{2.429} & \scriptsize{3.852} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{61.937} & \scriptsize{2.029} & \scriptsize{3.394} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{71.642} & \scriptsize{10.201} & \scriptsize{16.795} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{118.893} & \scriptsize{9.592} & \scriptsize{11.679} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{144.714} & \scriptsize{0.842} & \scriptsize{4.006} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{979}} & \multirow{1}{*}{\scriptsize{150(\sgsymb{150}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556458}}} & \multirow{1}{*}{\scriptsize{\ce{BaCa(CO$_3$)$_2$}}} & \scriptsize{69} & \scriptsize{103.764} & \scriptsize{1.106} & \scriptsize{3.825} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$}  \\
\hline
\multirow{13}{*}{\scriptsize{980}} & \multirow{13}{*}{\scriptsize{150(\sgsymb{150}})} & \multirow{13}{*}{\scriptsize{\mpidweb{556936}}} & \multirow{13}{*}{\scriptsize{\ce{CsBa(BO$_2$)$_3$}}} & \scriptsize{102} & \scriptsize{48.743} & \scriptsize{6.883} & \scriptsize{8.663} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=2$,$\delta_2(a,b,c)=2$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{57.891} & \scriptsize{13.098} & \scriptsize{13.714} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=4$,$\delta_2(a,b,c)=4$} \\
\cline{5-10}
&&&& \scriptsize{120} & \scriptsize{72.816} & \scriptsize{2.528} & \scriptsize{3.242} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=2$,$\delta_2(a,b,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{83.651} & \scriptsize{0.773} & \scriptsize{2.181} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=1$,$\delta_2(a,b,c)=1$,$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{85.202} & \scriptsize{0.675} & \scriptsize{3.447} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=2$,$\delta_2(a,b,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{92.333} & \scriptsize{23.248} & \scriptsize{23.583} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=-2$,$\delta_2(a,b,c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{135.967} & \scriptsize{1.343} & \scriptsize{1.38} & \scriptsize{OABR} & \scriptsize{$\delta_2(a,b,c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{168} & \scriptsize{137.366} & \scriptsize{10.601} & \scriptsize{11.795} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=-2$,$\delta_2(a,b,c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{170} & \scriptsize{149.191} & \scriptsize{0.311} & \scriptsize{1.573} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=-2$,$\delta_2(a,b,c)=-1$,$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{152.282} & \scriptsize{0.172} & \scriptsize{2.817} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{192} & \scriptsize{178.419} & \scriptsize{4.722} & \scriptsize{8.754} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=2$,$\delta_2(a,b,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{194} & \scriptsize{184.921} & \scriptsize{0.467} & \scriptsize{1.54} & \scriptsize{OABR} & \scriptsize{$\delta_1(d)=1$,$\delta_2(a,b,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{197} & \scriptsize{187.181} & \scriptsize{0.042} & \scriptsize{1.604} & \scriptsize{OABR} & \scriptsize{$\delta_2(a,b,c)=1$,$\eta_1(a,b)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{981}} & \multirow{7}{*}{\scriptsize{152(\sgsymb{152}})} & \multirow{7}{*}{\scriptsize{\mpidweb{571464}}} & \multirow{7}{*}{\scriptsize{\ce{RbPSe$_3$}}} & \scriptsize{54} & \scriptsize{14.376} & \scriptsize{0.521} & \scriptsize{1.265} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{15.444} & \scriptsize{0.455} & \scriptsize{1.027} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{17.807} & \scriptsize{3.964} & \scriptsize{4.696} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{22.357} & \scriptsize{3.518} & \scriptsize{4.057} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{26.332} & \scriptsize{4.179} & \scriptsize{4.415} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{32.194} & \scriptsize{12.511} & \scriptsize{13.464} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{81} & \scriptsize{50.316} & \scriptsize{7.735} & \scriptsize{9.168} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{982}} & \multirow{1}{*}{\scriptsize{155(\sgsymb{155}})} & \multirow{1}{*}{\scriptsize{\mpidweb{546546}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{22} & \scriptsize{125.722} & \scriptsize{0.254} & \scriptsize{3.897} & \scriptsize{OABR} & \scriptsize{$\delta_1(a,b,c)=-1$,$\eta_1(a,b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{983}} & \multirow{4}{*}{\scriptsize{155(\sgsymb{155}})} & \multirow{4}{*}{\scriptsize{\mpidweb{14506}}} & \multirow{4}{*}{\scriptsize{\ce{Al$_7$Te$_10$}}} & \scriptsize{47} & \scriptsize{12.228} & \scriptsize{1.522} & \scriptsize{2.402} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{24.454} & \scriptsize{5.044} & \scriptsize{5.501} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{39.13} & \scriptsize{0.597} & \scriptsize{1.629} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{101} & \scriptsize{46.03} & \scriptsize{2.534} & \scriptsize{2.775} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{984}} & \multirow{4}{*}{\scriptsize{155(\sgsymb{155}})} & \multirow{4}{*}{\scriptsize{\mpidweb{18388}}} & \multirow{4}{*}{\scriptsize{\ce{Ga$_7$Te$_10$}}} & \scriptsize{47} & \scriptsize{11.649} & \scriptsize{1.77} & \scriptsize{2.51} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{18.125} & \scriptsize{1.642} & \scriptsize{2.164} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{25.339} & \scriptsize{0.691} & \scriptsize{1.112} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\cline{5-10}
&&&& \scriptsize{101} & \scriptsize{29.863} & \scriptsize{1.28} & \scriptsize{1.428} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{985}} & \multirow{2}{*}{\scriptsize{155(\sgsymb{155}})} & \multirow{2}{*}{\scriptsize{\mpidweb{669311}}} & \multirow{2}{*}{\scriptsize{\ce{In$_7$Te$_10$}}} & \scriptsize{47} & \scriptsize{9.456} & \scriptsize{2.66} & \scriptsize{3.256} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{21.875} & \scriptsize{0.569} & \scriptsize{1.019} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{986}} & \multirow{1}{*}{\scriptsize{155(\sgsymb{155}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568116}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$(CN$_2$)$_3$}}} & \scriptsize{26} & \scriptsize{81.679} & \scriptsize{1.429} & \scriptsize{4.026} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,b)=1$,$\eta_2(a,e)=1$,$\zeta_4(a,b,e)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{987}} & \multirow{3}{*}{\scriptsize{156(\sgsymb{156}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29057}}} & \multirow{3}{*}{\scriptsize{\ce{Nb$_3$SBr$_7$}}} & \scriptsize{8} & \scriptsize{11.909} & \scriptsize{0.705} & \scriptsize{3.167} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{17.08} & \scriptsize{0.242} & \scriptsize{1.134} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{18.268} & \scriptsize{0.032} & \scriptsize{1.215} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{988}} & \multirow{1}{*}{\scriptsize{156(\sgsymb{156}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567713}}} & \multirow{1}{*}{\scriptsize{\ce{Nb$_3$TeI$_7$}}} & \scriptsize{8} & \scriptsize{9.674} & \scriptsize{0.094} & \scriptsize{2.263} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{989}} & \multirow{1}{*}{\scriptsize{157(\sgsymb{157}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30300}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$As$_5$O$_9$}}} & \scriptsize{50} & \scriptsize{99.832} & \scriptsize{0.172} & \scriptsize{4.418} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{990}} & \multirow{1}{*}{\scriptsize{159(\sgsymb{159}})} & \multirow{1}{*}{\scriptsize{\mpidweb{707874}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_7$Cu$_3$H$_17$}}} & \scriptsize{142} & \scriptsize{162.035} & \scriptsize{3.954} & \scriptsize{4.508} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{15}{*}{\scriptsize{991}} & \multirow{15}{*}{\scriptsize{161(\sgsymb{161}})} & \multirow{15}{*}{\scriptsize{\mpidweb{5730}}} & \multirow{15}{*}{\scriptsize{\ce{Ba(BO$_2$)$_2$}}} & \scriptsize{58} & \scriptsize{45.865} & \scriptsize{0.613} & \scriptsize{1.502} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{47.969} & \scriptsize{9.385} & \scriptsize{10.397} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{57.913} & \scriptsize{0.187} & \scriptsize{1.039} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=3$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{59.453} & \scriptsize{11.933} & \scriptsize{12.888} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=4$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{72.361} & \scriptsize{2.144} & \scriptsize{2.872} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{74.986} & \scriptsize{1.626} & \scriptsize{2.157} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{82.01} & \scriptsize{0.261} & \scriptsize{3.619} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{87.124} & \scriptsize{0.122} & \scriptsize{5.861} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{94.725} & \scriptsize{20.987} & \scriptsize{21.326} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{116.286} & \scriptsize{0.795} & \scriptsize{1.578} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{135.673} & \scriptsize{2.866} & \scriptsize{2.887} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{138.561} & \scriptsize{9.401} & \scriptsize{10.203} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{150.528} & \scriptsize{1.865} & \scriptsize{6.421} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{122} & \scriptsize{180.47} & \scriptsize{2.19} & \scriptsize{7.224} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{185.486} & \scriptsize{0.009} & \scriptsize{4.411} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{992}} & \multirow{3}{*}{\scriptsize{162(\sgsymb{162}})} & \multirow{3}{*}{\scriptsize{\mpidweb{31220}}} & \multirow{3}{*}{\scriptsize{\ce{AlSiTe$_3$}}} & \scriptsize{17} & \scriptsize{14.112} & \scriptsize{3.796} & \scriptsize{4.473} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{25} & \scriptsize{39.527} & \scriptsize{4.912} & \scriptsize{13.441} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{46.798} & \scriptsize{14.674} & \scriptsize{17.132} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{993}} & \multirow{2}{*}{\scriptsize{162(\sgsymb{162}})} & \multirow{2}{*}{\scriptsize{\mpidweb{567931}}} & \multirow{2}{*}{\scriptsize{\ce{InSiTe$_3$}}} & \scriptsize{25} & \scriptsize{29.803} & \scriptsize{13.568} & \scriptsize{16.078} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{44.658} & \scriptsize{14.362} & \scriptsize{15.652} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{994}} & \multirow{1}{*}{\scriptsize{162(\sgsymb{162}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754517}}} & \multirow{1}{*}{\scriptsize{\ce{SrCa$_2$I$_6$}}} & \scriptsize{22} & \scriptsize{20.012} & \scriptsize{0.179} & \scriptsize{1.179} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{995}} & \multirow{2}{*}{\scriptsize{162(\sgsymb{162}})} & \multirow{2}{*}{\scriptsize{\mpidweb{757074}}} & \multirow{2}{*}{\scriptsize{\ce{BaCa$_2$I$_6$}}} & \scriptsize{22} & \scriptsize{19.979} & \scriptsize{0.213} & \scriptsize{1.228} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{21.811} & \scriptsize{0.155} & \scriptsize{2.392} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{996}} & \multirow{3}{*}{\scriptsize{163(\sgsymb{163}})} & \multirow{3}{*}{\scriptsize{\mpidweb{568606}}} & \multirow{3}{*}{\scriptsize{\ce{CsErTa$_6$Cl$_18$}}} & \scriptsize{84} & \scriptsize{19.953} & \scriptsize{0.11} & \scriptsize{1.27} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{21.276} & \scriptsize{1.936} & \scriptsize{2.696} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{23.736} & \scriptsize{1.452} & \scriptsize{1.769} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_4(a,e)=2$} \\
\hline
\multirow{6}{*}{\scriptsize{997}} & \multirow{6}{*}{\scriptsize{163(\sgsymb{163}})} & \multirow{6}{*}{\scriptsize{\mpidweb{569903}}} & \multirow{6}{*}{\scriptsize{\ce{CsEr(NbBr$_3$)$_6$}}} & \scriptsize{40} & \scriptsize{9.812} & \scriptsize{0.442} & \scriptsize{1.079} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{17.349} & \scriptsize{0.361} & \scriptsize{1.062} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_4(a,e)=-2$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{21.875} & \scriptsize{0.89} & \scriptsize{2.162} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_4(a,e)=2$} \\
\cline{5-10}
&&&& \scriptsize{130} & \scriptsize{26.854} & \scriptsize{1.305} & \scriptsize{1.963} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_4(a,e)=2$} \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{28.459} & \scriptsize{3.901} & \scriptsize{4.095} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{33.802} & \scriptsize{2.655} & \scriptsize{3.312} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{998}} & \multirow{3}{*}{\scriptsize{163(\sgsymb{163}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570921}}} & \multirow{3}{*}{\scriptsize{\ce{CsLu(NbCl$_3$)$_6$}}} & \scriptsize{88} & \scriptsize{23.575} & \scriptsize{2.432} & \scriptsize{3.711} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{39.67} & \scriptsize{1.981} & \scriptsize{2.846} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{44.337} & \scriptsize{1.273} & \scriptsize{2.401} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_2(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{999}} & \multirow{3}{*}{\scriptsize{163(\sgsymb{163}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571010}}} & \multirow{3}{*}{\scriptsize{\ce{CsEr(TaBr$_3$)$_6$}}} & \scriptsize{92} & \scriptsize{16.996} & \scriptsize{0.051} & \scriptsize{1.17} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$}  \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{25.325} & \scriptsize{2.279} & \scriptsize{2.785} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(a,e)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{29.168} & \scriptsize{1.298} & \scriptsize{2.047} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_2(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{1000}} & \multirow{4}{*}{\scriptsize{163(\sgsymb{163}})} & \multirow{4}{*}{\scriptsize{\mpidweb{572512}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_2$LaTa$_6$(Br$_5$O)$_3$}}} & \scriptsize{94} & \scriptsize{17.722} & \scriptsize{0.339} & \scriptsize{1.06} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,e)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{19.862} & \scriptsize{0.262} & \scriptsize{1.096} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,e)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{21.85} & \scriptsize{1.16} & \scriptsize{1.367} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,e)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{142} & \scriptsize{29.364} & \scriptsize{0.643} & \scriptsize{1.455} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,e)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1001}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29803}}} & \multirow{1}{*}{\scriptsize{\ce{SiH}}} & \scriptsize{3} & \scriptsize{24.492} & \scriptsize{17.744} & \scriptsize{47.198} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1002}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10918}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PdC$_2$}}} & \scriptsize{11} & \scriptsize{39.881} & \scriptsize{6.618} & \scriptsize{29.807} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{72.909} & \scriptsize{151.778} & \scriptsize{159.419} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1003}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10919}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PtC$_2$}}} & \scriptsize{11} & \scriptsize{43.956} & \scriptsize{8.8} & \scriptsize{37.888} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{84.494} & \scriptsize{137.651} & \scriptsize{151.939} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1004}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{4823}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$PdC$_2$}}} & \scriptsize{11} & \scriptsize{42.688} & \scriptsize{4.51} & \scriptsize{27.864} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{74.367} & \scriptsize{152.472} & \scriptsize{160.947} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1005}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{505825}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtC$_2$}}} & \scriptsize{11} & \scriptsize{43.399} & \scriptsize{9.161} & \scriptsize{37.766} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{83.747} & \scriptsize{139.231} & \scriptsize{153.115} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1006}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{976876}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$PtC$_2$}}} & \scriptsize{11} & \scriptsize{44.395} & \scriptsize{8.38} & \scriptsize{36.868} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{14} & \scriptsize{85.018} & \scriptsize{137.587} & \scriptsize{152.097} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1007}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7297}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$SnF$_6$}}} & \scriptsize{16} & \scriptsize{27.406} & \scriptsize{0.052} & \scriptsize{3.173} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1008}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7949}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$GeF$_6$}}} & \scriptsize{16} & \scriptsize{37.203} & \scriptsize{0.259} & \scriptsize{3.233} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_10(h)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1009}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{974482}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Hf$_5$O$_12$}}} & \scriptsize{52} & \scriptsize{59.86} & \scriptsize{0.017} & \scriptsize{11.787} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{1010}} & \multirow{9}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{9}{*}{\scriptsize{\mpidweb{569921}}} & \multirow{9}{*}{\scriptsize{\ce{Nb$_3$H$_12$C$_4$NCl$_9$}}} & \scriptsize{32} & \scriptsize{13.677} & \scriptsize{2.273} & \scriptsize{2.722} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{18.078} & \scriptsize{1.379} & \scriptsize{1.917} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$,$\delta_5(c)=2$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{20.654} & \scriptsize{1.721} & \scriptsize{2.138} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_5(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{29.814} & \scriptsize{1.538} & \scriptsize{1.801} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{33.013} & \scriptsize{0.696} & \scriptsize{1.555} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$,$\delta_5(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{36.228} & \scriptsize{0.856} & \scriptsize{1.525} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$,$\delta_5(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{85} & \scriptsize{41.095} & \scriptsize{1.379} & \scriptsize{1.98} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{43.098} & \scriptsize{0.001} & \scriptsize{1.067} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{95} & \scriptsize{44.579} & \scriptsize{0.386} & \scriptsize{1.171} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1011}} & \multirow{1}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28478}}} & \multirow{1}{*}{\scriptsize{\ce{NaTe$_3$}}} & \scriptsize{90} & \scriptsize{13.644} & \scriptsize{0.741} & \scriptsize{2.354} & \scriptsize{OABR} & \scriptsize{$\delta_6(a,f)=1$,$\zeta_1(a,f)=1$,$\eta_2(f)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1012}} & \multirow{1}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17481}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_4$Ta$_2$O$_9$}}} & \scriptsize{10} & \scriptsize{17.784} & \scriptsize{3.865} & \scriptsize{9.643} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1013}} & \multirow{1}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557372}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ge$_4$O$_9$}}} & \scriptsize{174} & \scriptsize{53.958} & \scriptsize{0.63} & \scriptsize{3.254} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1014}} & \multirow{1}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558933}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$Ge$_4$O$_9$}}} & \scriptsize{166} & \scriptsize{54.534} & \scriptsize{1.955} & \scriptsize{4.571} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1015}} & \multirow{1}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560875}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Ge$_4$O$_9$}}} & \scriptsize{174} & \scriptsize{56.203} & \scriptsize{0.405} & \scriptsize{3.579} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1016}} & \multirow{2}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{2}{*}{\scriptsize{\mpidweb{769268}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_4$Ta$_2$O$_9$}}} & \scriptsize{50} & \scriptsize{37.249} & \scriptsize{1.892} & \scriptsize{4.561} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{90.96} & \scriptsize{0.099} & \scriptsize{4.595} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1017}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{160}}} & \multirow{1}{*}{\scriptsize{\ce{B}}} & \scriptsize{33} & \scriptsize{118.361} & \scriptsize{21.667} & \scriptsize{26.414} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1018}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9889}}} & \multirow{2}{*}{\scriptsize{\ce{GaS}}} & \scriptsize{5} & \scriptsize{20.05} & \scriptsize{1.356} & \scriptsize{13.645} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_8(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{11} & \scriptsize{41.391} & \scriptsize{1.596} & \scriptsize{5.432} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_8(f)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1019}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{17909}}} & \multirow{2}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{63} & \scriptsize{65.142} & \scriptsize{0.188} & \scriptsize{14.485} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{99.416} & \scriptsize{0.342} & \scriptsize{4.291} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{1020}} & \multirow{6}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{6}{*}{\scriptsize{\mpidweb{23174}}} & \multirow{6}{*}{\scriptsize{\ce{ReCl$_3$}}} & \scriptsize{6} & \scriptsize{6.249} & \scriptsize{0.723} & \scriptsize{2.043} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=2$,$\delta_8(f)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{15.413} & \scriptsize{0.158} & \scriptsize{1.598} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{26.033} & \scriptsize{0.882} & \scriptsize{1.411} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{43} & \scriptsize{27.457} & \scriptsize{0.818} & \scriptsize{1.311} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$,$\delta_7(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{31.874} & \scriptsize{2.423} & \scriptsize{3.662} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{47.715} & \scriptsize{0.576} & \scriptsize{1.936} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1021}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{696746}}} & \multirow{2}{*}{\scriptsize{\ce{B$_4$C}}} & \scriptsize{35} & \scriptsize{116.002} & \scriptsize{5.08} & \scriptsize{13.359} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_6(d)=1$,$\delta_8(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{126.326} & \scriptsize{6.708} & \scriptsize{8.737} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1022}} & \multirow{3}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{3}{*}{\scriptsize{\mpidweb{1346}}} & \multirow{3}{*}{\scriptsize{\ce{B$_6$O}}} & \scriptsize{33} & \scriptsize{119.289} & \scriptsize{7.408} & \scriptsize{19.276} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{129.908} & \scriptsize{1.104} & \scriptsize{5.082} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_6(d)=1$,$\delta_8(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{138.146} & \scriptsize{1.007} & \scriptsize{6.713} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1023}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28395}}} & \multirow{2}{*}{\scriptsize{\ce{B$_6$P}}} & \scriptsize{33} & \scriptsize{112.309} & \scriptsize{2.045} & \scriptsize{8.704} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{126.143} & \scriptsize{3.08} & \scriptsize{6.741} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1024}} & \multirow{3}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{3}{*}{\scriptsize{\mpidweb{624}}} & \multirow{3}{*}{\scriptsize{\ce{B$_6$As}}} & \scriptsize{32} & \scriptsize{110.084} & \scriptsize{0.698} & \scriptsize{8.911} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_6(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{113.089} & \scriptsize{5.408} & \scriptsize{9.557} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_6(d)=1$,$\delta_8(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{123.249} & \scriptsize{0.353} & \scriptsize{4.275} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1025}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756702}}} & \multirow{1}{*}{\scriptsize{\ce{PrBrO}}} & \scriptsize{14} & \scriptsize{42.172} & \scriptsize{0.098} & \scriptsize{7.189} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$,$\delta_6(d)=1$,$\delta_9(g)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1026}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8226}}} & \multirow{1}{*}{\scriptsize{\ce{ThNF}}} & \scriptsize{14} & \scriptsize{52.347} & \scriptsize{0.484} & \scriptsize{9.456} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_7(e)=1$,$\delta_8(f)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1027}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{642807}}} & \multirow{1}{*}{\scriptsize{\ce{TbH$_2$Br}}} & \scriptsize{13} & \scriptsize{73.44} & \scriptsize{5.608} & \scriptsize{16.194} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1028}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8946}}} & \multirow{2}{*}{\scriptsize{\ce{TlBS$_2$}}} & \scriptsize{24} & \scriptsize{15.523} & \scriptsize{0.392} & \scriptsize{2.173} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=2$,$\delta_9(g)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{71.672} & \scriptsize{1.311} & \scriptsize{3.248} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{1029}} & \multirow{6}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{6}{*}{\scriptsize{\mpidweb{29450}}} & \multirow{6}{*}{\scriptsize{\ce{CuSe$_3$I}}} & \scriptsize{46} & \scriptsize{13.186} & \scriptsize{0.39} & \scriptsize{1.53} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$,$\delta_8(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{14.504} & \scriptsize{1.189} & \scriptsize{1.608} & \scriptsize{OABR} & \scriptsize{$\delta_5(c)=1$,$\delta_6(d)=1$,$\delta_8(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{17.532} & \scriptsize{0.715} & \scriptsize{1.228} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$,$\delta_8(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{18.547} & \scriptsize{1.946} & \scriptsize{2.156} & \scriptsize{OABR} & \scriptsize{$\delta_8(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{23.236} & \scriptsize{2.566} & \scriptsize{3.091} & \scriptsize{OABR} & \scriptsize{$\delta_8(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{26.351} & \scriptsize{1.59} & \scriptsize{2.065} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_5(c)=-2$,$\delta_8(f)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1030}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29149}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$NCl}}} & \scriptsize{14} & \scriptsize{60.894} & \scriptsize{0.429} & \scriptsize{13.245} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1031}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29151}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_5$NCl$_2$}}} & \scriptsize{20} & \scriptsize{60.898} & \scriptsize{0.97} & \scriptsize{11.893} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1032}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7439}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Cu$_3$P$_2$}}} & \scriptsize{13} & \scriptsize{15.836} & \scriptsize{0.292} & \scriptsize{2.196} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1033}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9273}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Sb$_2$Au$_3$}}} & \scriptsize{20} & \scriptsize{17.174} & \scriptsize{0.03} & \scriptsize{2.586} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1034}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9274}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$Sb$_2$Au$_3$}}} & \scriptsize{17} & \scriptsize{10.911} & \scriptsize{0.854} & \scriptsize{2.069} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1035}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561786}}} & \multirow{1}{*}{\scriptsize{\ce{Cs(TeO$_3$)$_2$}}} & \scriptsize{51} & \scriptsize{75.1} & \scriptsize{0.46} & \scriptsize{2.501} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1036}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30091}}} & \multirow{1}{*}{\scriptsize{\ce{MgB$_9$N}}} & \scriptsize{65} & \scriptsize{142.719} & \scriptsize{7.103} & \scriptsize{8.915} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_8(f)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{1037}} & \multirow{3}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{3}{*}{\scriptsize{\mpidweb{3857}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_3$(PO$_4$)$_2$}}} & \scriptsize{14} & \scriptsize{19.687} & \scriptsize{1.274} & \scriptsize{1.956} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{48.586} & \scriptsize{1.321} & \scriptsize{2.592} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{118.574} & \scriptsize{0.661} & \scriptsize{1.525} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1038}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{4632}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$(PO$_4$)$_2$}}} & \scriptsize{23} & \scriptsize{49.484} & \scriptsize{2.394} & \scriptsize{3.839} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{120.446} & \scriptsize{0.864} & \scriptsize{1.582} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1039}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9783}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(AsO$_4$)$_2$}}} & \scriptsize{23} & \scriptsize{38.42} & \scriptsize{2.213} & \scriptsize{3.997} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1040}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6494}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Ca(CO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{102.826} & \scriptsize{0.81} & \scriptsize{2.252} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1041}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8127}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Mg(CO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{103.982} & \scriptsize{0.302} & \scriptsize{1.88} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1042}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8891}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Zr(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{88.42} & \scriptsize{0.011} & \scriptsize{4.106} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1043}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9259}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Mg(BO$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{90.622} & \scriptsize{1.576} & \scriptsize{4.253} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1044}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12309}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaAl$_3$F$_12$}}} & \scriptsize{48} & \scriptsize{72.184} & \scriptsize{0.474} & \scriptsize{7.092} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1045}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17256}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Hf$_3$OF$_12$}}} & \scriptsize{19} & \scriptsize{13.107} & \scriptsize{1.249} & \scriptsize{3.578} & \scriptsize{OABR} & \scriptsize{$\delta_7(e)=1$}  \\
\hline
\multirow{15}{*}{\scriptsize{1046}} & \multirow{15}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{15}{*}{\scriptsize{\mpidweb{24240}}} & \multirow{15}{*}{\scriptsize{\ce{K$_3$B$_12$H$_12$I}}} & \scriptsize{20} & \scriptsize{67.94} & \scriptsize{0.476} & \scriptsize{1.111} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.166} & \scriptsize{2.778} & \scriptsize{3.259} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{72.744} & \scriptsize{0.473} & \scriptsize{1.297} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{84.162} & \scriptsize{0.23} & \scriptsize{1.068} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{85.205} & \scriptsize{3.239} & \scriptsize{3.927} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{89.618} & \scriptsize{2.203} & \scriptsize{3.147} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{95.788} & \scriptsize{1.328} & \scriptsize{1.898} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{107.129} & \scriptsize{2.112} & \scriptsize{2.201} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{109.389} & \scriptsize{2.666} & \scriptsize{2.988} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{113.502} & \scriptsize{1.615} & \scriptsize{2.003} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{117.61} & \scriptsize{1.237} & \scriptsize{1.581} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{119.448} & \scriptsize{8.477} & \scriptsize{9.298} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{128.716} & \scriptsize{2.224} & \scriptsize{3.015} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{307.286} & \scriptsize{0.469} & \scriptsize{1.46} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{313.127} & \scriptsize{0.865} & \scriptsize{1.552} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{16}{*}{\scriptsize{1047}} & \multirow{16}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{16}{*}{\scriptsize{\mpidweb{24241}}} & \multirow{16}{*}{\scriptsize{\ce{Rb$_3$B$_12$H$_12$I}}} & \scriptsize{23} & \scriptsize{68.634} & \scriptsize{3.188} & \scriptsize{3.302} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{72.6} & \scriptsize{0.444} & \scriptsize{1.058} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{84.08} & \scriptsize{1.223} & \scriptsize{1.48} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{85.326} & \scriptsize{2.558} & \scriptsize{3.181} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{88.503} & \scriptsize{0.698} & \scriptsize{1.317} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{89.48} & \scriptsize{2.149} & \scriptsize{2.946} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{93.569} & \scriptsize{0.499} & \scriptsize{1.226} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{95.036} & \scriptsize{1.942} & \scriptsize{2.183} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{106.968} & \scriptsize{1.89} & \scriptsize{1.985} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{109.262} & \scriptsize{2.846} & \scriptsize{3.013} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{113.072} & \scriptsize{1.885} & \scriptsize{2.112} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{117.382} & \scriptsize{1.235} & \scriptsize{1.428} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{119.032} & \scriptsize{8.766} & \scriptsize{9.313} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{128.318} & \scriptsize{2.254} & \scriptsize{2.774} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{306.422} & \scriptsize{0.628} & \scriptsize{1.366} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{311.976} & \scriptsize{1.046} & \scriptsize{1.887} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{18}{*}{\scriptsize{1048}} & \multirow{18}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{18}{*}{\scriptsize{\mpidweb{24796}}} & \multirow{18}{*}{\scriptsize{\ce{Rb$_3$B$_12$H$_12$Br}}} & \scriptsize{20} & \scriptsize{68.492} & \scriptsize{0.447} & \scriptsize{1.187} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.299} & \scriptsize{2.73} & \scriptsize{3.028} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{72.865} & \scriptsize{0.5} & \scriptsize{1.237} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{84.808} & \scriptsize{1.466} & \scriptsize{1.815} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{86.301} & \scriptsize{2.169} & \scriptsize{3.058} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{89.358} & \scriptsize{0.431} & \scriptsize{1.319} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{90.26} & \scriptsize{1.786} & \scriptsize{2.727} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{94.463} & \scriptsize{0.013} & \scriptsize{1.171} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{96.115} & \scriptsize{2.01} & \scriptsize{2.346} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{107.403} & \scriptsize{2.034} & \scriptsize{2.199} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{110.198} & \scriptsize{2.281} & \scriptsize{2.56} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{113.822} & \scriptsize{1.649} & \scriptsize{2.112} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{115.813} & \scriptsize{0.995} & \scriptsize{1.394} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{118.186} & \scriptsize{1.549} & \scriptsize{1.76} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{119.878} & \scriptsize{8.22} & \scriptsize{8.956} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{128.811} & \scriptsize{2.579} & \scriptsize{3.292} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{307.783} & \scriptsize{0.686} & \scriptsize{1.467} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{314.236} & \scriptsize{0.77} & \scriptsize{1.63} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{18}{*}{\scriptsize{1049}} & \multirow{18}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{18}{*}{\scriptsize{\mpidweb{24798}}} & \multirow{18}{*}{\scriptsize{\ce{Rb$_3$B$_12$H$_12$Cl}}} & \scriptsize{20} & \scriptsize{68.807} & \scriptsize{0.416} & \scriptsize{1.285} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.674} & \scriptsize{2.454} & \scriptsize{2.875} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{73.006} & \scriptsize{0.526} & \scriptsize{1.321} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{85.213} & \scriptsize{1.581} & \scriptsize{2.0} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{86.829} & \scriptsize{1.949} & \scriptsize{2.945} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{89.769} & \scriptsize{0.331} & \scriptsize{1.321} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{90.705} & \scriptsize{1.513} & \scriptsize{2.557} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{96.95} & \scriptsize{1.794} & \scriptsize{2.407} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{107.655} & \scriptsize{2.095} & \scriptsize{2.306} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{110.754} & \scriptsize{1.922} & \scriptsize{2.258} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{114.36} & \scriptsize{1.39} & \scriptsize{1.976} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{116.155} & \scriptsize{0.88} & \scriptsize{1.518} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{117.548} & \scriptsize{0.857} & \scriptsize{1.011} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{118.658} & \scriptsize{1.545} & \scriptsize{1.838} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{120.406} & \scriptsize{7.866} & \scriptsize{8.722} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{129.1} & \scriptsize{2.738} & \scriptsize{3.566} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{308.593} & \scriptsize{0.677} & \scriptsize{1.52} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{315.487} & \scriptsize{0.659} & \scriptsize{1.581} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{19}{*}{\scriptsize{1050}} & \multirow{19}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{19}{*}{\scriptsize{\mpidweb{24799}}} & \multirow{19}{*}{\scriptsize{\ce{Cs$_3$B$_12$H$_12$Cl}}} & \scriptsize{15} & \scriptsize{13.504} & \scriptsize{0.242} & \scriptsize{4.567} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{16.893} & \scriptsize{1.227} & \scriptsize{4.557} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.632} & \scriptsize{2.215} & \scriptsize{2.548} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{72.835} & \scriptsize{0.506} & \scriptsize{1.029} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{84.733} & \scriptsize{2.126} & \scriptsize{2.871} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{86.985} & \scriptsize{0.838} & \scriptsize{2.016} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{89.001} & \scriptsize{1.205} & \scriptsize{2.382} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{90.585} & \scriptsize{1.351} & \scriptsize{2.347} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{94.426} & \scriptsize{0.308} & \scriptsize{1.133} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{96.245} & \scriptsize{1.896} & \scriptsize{2.144} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{107.295} & \scriptsize{1.795} & \scriptsize{1.984} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{110.045} & \scriptsize{2.413} & \scriptsize{2.501} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{113.44} & \scriptsize{1.799} & \scriptsize{1.954} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{115.428} & \scriptsize{1.085} & \scriptsize{1.252} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{118.074} & \scriptsize{1.104} & \scriptsize{1.219} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{119.37} & \scriptsize{8.48} & \scriptsize{9.024} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{128.359} & \scriptsize{2.529} & \scriptsize{3.038} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{308.113} & \scriptsize{0.825} & \scriptsize{1.346} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{313.567} & \scriptsize{0.919} & \scriptsize{1.825} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{17}{*}{\scriptsize{1051}} & \multirow{17}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{17}{*}{\scriptsize{\mpidweb{510549}}} & \multirow{17}{*}{\scriptsize{\ce{K$_3$B$_12$H$_12$Br}}} & \scriptsize{20} & \scriptsize{68.416} & \scriptsize{0.432} & \scriptsize{1.339} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{21} & \scriptsize{68.871} & \scriptsize{0.467} & \scriptsize{1.061} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.93} & \scriptsize{2.203} & \scriptsize{2.912} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{72.996} & \scriptsize{0.515} & \scriptsize{1.492} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{30} & \scriptsize{84.917} & \scriptsize{0.229} & \scriptsize{1.448} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{86.11} & \scriptsize{2.974} & \scriptsize{3.928} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{90.577} & \scriptsize{1.585} & \scriptsize{2.798} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{97.23} & \scriptsize{1.008} & \scriptsize{1.985} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{107.574} & \scriptsize{2.286} & \scriptsize{2.418} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{110.257} & \scriptsize{2.146} & \scriptsize{2.636} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{114.274} & \scriptsize{1.397} & \scriptsize{1.971} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{116.164} & \scriptsize{0.747} & \scriptsize{1.36} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{118.362} & \scriptsize{1.516} & \scriptsize{1.91} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{120.263} & \scriptsize{7.984} & \scriptsize{9.061} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{129.297} & \scriptsize{2.44} & \scriptsize{3.489} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{308.167} & \scriptsize{0.535} & \scriptsize{1.573} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{315.688} & \scriptsize{0.596} & \scriptsize{1.385} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{16}{*}{\scriptsize{1052}} & \multirow{16}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{16}{*}{\scriptsize{\mpidweb{542819}}} & \multirow{16}{*}{\scriptsize{\ce{Cs$_3$B$_12$H$_12$Br}}} & \scriptsize{17} & \scriptsize{15.748} & \scriptsize{0.995} & \scriptsize{3.535} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.284} & \scriptsize{2.468} & \scriptsize{2.734} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{84.3} & \scriptsize{2.008} & \scriptsize{2.589} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{86.414} & \scriptsize{1.175} & \scriptsize{2.205} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{88.619} & \scriptsize{1.2} & \scriptsize{2.23} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{90.115} & \scriptsize{1.611} & \scriptsize{2.496} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{93.993} & \scriptsize{0.461} & \scriptsize{1.119} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{95.586} & \scriptsize{1.944} & \scriptsize{2.144} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{49} & \scriptsize{107.07} & \scriptsize{1.738} & \scriptsize{1.884} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{109.545} & \scriptsize{2.747} & \scriptsize{2.795} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{113.063} & \scriptsize{1.903} & \scriptsize{2.026} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{117.641} & \scriptsize{1.002} & \scriptsize{1.127} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{118.963} & \scriptsize{8.716} & \scriptsize{9.19} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{128.129} & \scriptsize{2.338} & \scriptsize{2.788} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{307.118} & \scriptsize{0.841} & \scriptsize{1.319} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{312.488} & \scriptsize{1.041} & \scriptsize{1.956} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1053}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560874}}} & \multirow{2}{*}{\scriptsize{\ce{BaPb$_2$C$_2$(O$_3$F)$_2$}}} & \scriptsize{32} & \scriptsize{100.352} & \scriptsize{0.84} & \scriptsize{1.743} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_9(g)=1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{175.91} & \scriptsize{1.325} & \scriptsize{2.053} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1054}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22323}}} & \multirow{1}{*}{\scriptsize{\ce{In$_2$O$_3$}}} & \scriptsize{22} & \scriptsize{55.29} & \scriptsize{1.541} & \scriptsize{15.039} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{1055}} & \multirow{3}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28112}}} & \multirow{3}{*}{\scriptsize{\ce{In$_5$Cl$_9$}}} & \scriptsize{54} & \scriptsize{15.918} & \scriptsize{1.215} & \scriptsize{4.014} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{21.291} & \scriptsize{1.33} & \scriptsize{3.009} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{26.168} & \scriptsize{4.395} & \scriptsize{6.11} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{1056}} & \multirow{7}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{7}{*}{\scriptsize{\mpidweb{15011}}} & \multirow{7}{*}{\scriptsize{\ce{NaBS$_2$}}} & \scriptsize{40} & \scriptsize{25.04} & \scriptsize{3.851} & \scriptsize{6.339} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{30.123} & \scriptsize{2.925} & \scriptsize{3.851} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{33.595} & \scriptsize{4.117} & \scriptsize{5.619} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{45.327} & \scriptsize{2.786} & \scriptsize{4.287} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{52.31} & \scriptsize{6.371} & \scriptsize{6.579} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{101.023} & \scriptsize{7.95} & \scriptsize{10.656} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{115.362} & \scriptsize{0.332} & \scriptsize{3.884} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{1057}} & \multirow{7}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{7}{*}{\scriptsize{\mpidweb{15012}}} & \multirow{7}{*}{\scriptsize{\ce{KBS$_2$}}} & \scriptsize{40} & \scriptsize{24.207} & \scriptsize{4.811} & \scriptsize{6.075} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{29.702} & \scriptsize{3.234} & \scriptsize{3.715} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{33.105} & \scriptsize{4.594} & \scriptsize{4.849} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{47.229} & \scriptsize{3.678} & \scriptsize{4.213} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{52.149} & \scriptsize{6.119} & \scriptsize{6.283} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{98.496} & \scriptsize{9.957} & \scriptsize{12.004} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{113.447} & \scriptsize{1.677} & \scriptsize{4.899} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{1058}} & \multirow{8}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{8}{*}{\scriptsize{\mpidweb{15013}}} & \multirow{8}{*}{\scriptsize{\ce{RbBS$_2$}}} & \scriptsize{22} & \scriptsize{10.568} & \scriptsize{0.619} & \scriptsize{2.382} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{23.385} & \scriptsize{5.613} & \scriptsize{6.329} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{29.394} & \scriptsize{3.294} & \scriptsize{3.655} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{32.9} & \scriptsize{4.789} & \scriptsize{4.94} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{47.653} & \scriptsize{3.791} & \scriptsize{4.159} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{52.079} & \scriptsize{6.065} & \scriptsize{6.187} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{98.027} & \scriptsize{10.28} & \scriptsize{12.039} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{112.758} & \scriptsize{2.088} & \scriptsize{4.894} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{1059}} & \multirow{7}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{7}{*}{\scriptsize{\mpidweb{31358}}} & \multirow{7}{*}{\scriptsize{\ce{RbBO$_2$}}} & \scriptsize{40} & \scriptsize{45.823} & \scriptsize{10.159} & \scriptsize{11.304} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{56.523} & \scriptsize{15.352} & \scriptsize{15.868} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{72.467} & \scriptsize{0.605} & \scriptsize{1.189} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{85.28} & \scriptsize{1.531} & \scriptsize{4.396} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{92.212} & \scriptsize{22.196} & \scriptsize{22.869} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{132.96} & \scriptsize{13.646} & \scriptsize{16.329} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{177.844} & \scriptsize{6.236} & \scriptsize{11.867} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{1060}} & \multirow{6}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{6}{*}{\scriptsize{\mpidweb{3889}}} & \multirow{6}{*}{\scriptsize{\ce{NaBO$_2$}}} & \scriptsize{40} & \scriptsize{46.502} & \scriptsize{9.965} & \scriptsize{12.835} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{57.559} & \scriptsize{14.755} & \scriptsize{15.912} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{73.891} & \scriptsize{0.896} & \scriptsize{2.616} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{92.525} & \scriptsize{23.23} & \scriptsize{24.303} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{135.806} & \scriptsize{11.637} & \scriptsize{15.247} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{185.928} & \scriptsize{1.743} & \scriptsize{12.463} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{1061}} & \multirow{7}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{7}{*}{\scriptsize{\mpidweb{3919}}} & \multirow{7}{*}{\scriptsize{\ce{KBO$_2$}}} & \scriptsize{40} & \scriptsize{46.318} & \scriptsize{9.898} & \scriptsize{11.359} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{56.794} & \scriptsize{15.38} & \scriptsize{15.993} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{72.961} & \scriptsize{0.533} & \scriptsize{1.273} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{85.195} & \scriptsize{0.916} & \scriptsize{4.55} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{92.387} & \scriptsize{22.443} & \scriptsize{23.131} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{133.612} & \scriptsize{13.347} & \scriptsize{16.215} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{179.928} & \scriptsize{4.944} & \scriptsize{11.867} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{1062}} & \multirow{8}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{8}{*}{\scriptsize{\mpidweb{561725}}} & \multirow{8}{*}{\scriptsize{\ce{CsBO$_2$}}} & \scriptsize{34} & \scriptsize{20.619} & \scriptsize{0.299} & \scriptsize{4.718} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{45.189} & \scriptsize{10.451} & \scriptsize{11.627} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{56.12} & \scriptsize{15.119} & \scriptsize{15.615} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{71.778} & \scriptsize{0.841} & \scriptsize{1.372} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{85.157} & \scriptsize{2.088} & \scriptsize{4.315} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{91.974} & \scriptsize{22.045} & \scriptsize{22.645} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{132.553} & \scriptsize{13.667} & \scriptsize{16.184} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=-1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{175.497} & \scriptsize{7.677} & \scriptsize{12.038} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1063}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15567}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$AuS$_2$}}} & \scriptsize{34} & \scriptsize{44.73} & \scriptsize{0.562} & \scriptsize{3.52} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1064}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16432}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$(BO$_3$)$_2$}}} & \scriptsize{52} & \scriptsize{87.463} & \scriptsize{1.247} & \scriptsize{6.173} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1065}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3575}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$(BO$_3$)$_2$}}} & \scriptsize{52} & \scriptsize{87.64} & \scriptsize{1.093} & \scriptsize{8.58} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1066}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4710}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_3$(BO$_3$)$_2$}}} & \scriptsize{10} & \scriptsize{7.634} & \scriptsize{0.035} & \scriptsize{2.369} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1067}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{607712}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$(CN$_2$)$_3$}}} & \scriptsize{52} & \scriptsize{81.339} & \scriptsize{1.305} & \scriptsize{2.843} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1068}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755417}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$(BO$_3$)$_2$}}} & \scriptsize{52} & \scriptsize{87.148} & \scriptsize{1.303} & \scriptsize{4.176} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{1069}} & \multirow{4}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{4}{*}{\scriptsize{\mpidweb{27172}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$In$_2$Cl$_9$}}} & \scriptsize{40} & \scriptsize{11.28} & \scriptsize{0.493} & \scriptsize{1.948} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{17.574} & \scriptsize{0.696} & \scriptsize{1.706} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{20.73} & \scriptsize{1.684} & \scriptsize{2.927} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{26.905} & \scriptsize{3.274} & \scriptsize{5.307} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{1070}} & \multirow{4}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{4}{*}{\scriptsize{\mpidweb{541738}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_3$Cr$_2$I$_9$}}} & \scriptsize{34} & \scriptsize{6.922} & \scriptsize{0.546} & \scriptsize{1.294} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{10.913} & \scriptsize{0.939} & \scriptsize{1.368} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{14.901} & \scriptsize{1.401} & \scriptsize{1.562} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{20.742} & \scriptsize{10.342} & \scriptsize{11.4} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1071}} & \multirow{3}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{3}{*}{\scriptsize{\mpidweb{568937}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_3$Y$_2$Br$_9$}}} & \scriptsize{58} & \scriptsize{11.393} & \scriptsize{0.247} & \scriptsize{1.013} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{14.064} & \scriptsize{1.873} & \scriptsize{2.62} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{24.901} & \scriptsize{0.084} & \scriptsize{2.039} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1072}} & \multirow{3}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{3}{*}{\scriptsize{\mpidweb{637194}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_3$Sc$_2$Cl$_9$}}} & \scriptsize{44} & \scriptsize{14.238} & \scriptsize{0.332} & \scriptsize{1.539} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{22.526} & \scriptsize{2.449} & \scriptsize{3.549} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{31.583} & \scriptsize{0.591} & \scriptsize{1.932} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1073}} & \multirow{2}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{2}{*}{\scriptsize{\mpidweb{669304}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_3$Tb$_2$Br$_9$}}} & \scriptsize{64} & \scriptsize{14.051} & \scriptsize{1.866} & \scriptsize{2.453} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{18.608} & \scriptsize{0.764} & \scriptsize{1.767} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{1074}} & \multirow{5}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{5}{*}{\scriptsize{\mpidweb{14406}}} & \multirow{5}{*}{\scriptsize{\ce{Ba$_2$Re$_6$S$_11$}}} & \scriptsize{22} & \scriptsize{11.81} & \scriptsize{1.588} & \scriptsize{3.017} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{23.259} & \scriptsize{2.158} & \scriptsize{2.792} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{26.18} & \scriptsize{0.985} & \scriptsize{2.185} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{28.292} & \scriptsize{1.513} & \scriptsize{2.288} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{48.156} & \scriptsize{0.75} & \scriptsize{1.317} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1075}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29075}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_3$Bi$_5$Cl$_12$}}} & \scriptsize{82} & \scriptsize{17.487} & \scriptsize{0.179} & \scriptsize{1.102} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1076}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{645282}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_3$Bi$_5$Br$_12$}}} & \scriptsize{94} & \scriptsize{16.623} & \scriptsize{1.555} & \scriptsize{2.19} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1077}} & \multirow{2}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{2}{*}{\scriptsize{\mpidweb{646102}}} & \multirow{2}{*}{\scriptsize{\ce{Al$_3$Bi$_5$Cl$_12$}}} & \scriptsize{58} & \scriptsize{11.981} & \scriptsize{0.856} & \scriptsize{1.349} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{17.633} & \scriptsize{0.802} & \scriptsize{1.344} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1078}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{553912}}} & \multirow{1}{*}{\scriptsize{\ce{NaZr$_2$(AsO$_4$)$_3$}}} & \scriptsize{58} & \scriptsize{39.389} & \scriptsize{0.011} & \scriptsize{2.336} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1079}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14526}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Hf$_2$(GeO$_4$)$_3$}}} & \scriptsize{118} & \scriptsize{103.321} & \scriptsize{0.718} & \scriptsize{7.203} & \scriptsize{OABR} & \scriptsize{$\eta_1(a)=1$}  \\
\hline
\multirow{9}{*}{\scriptsize{1080}} & \multirow{9}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{9}{*}{\scriptsize{\mpidweb{758868}}} & \multirow{9}{*}{\scriptsize{\ce{MgBP(H$_3$O$_4$)$_2$}}} & \scriptsize{156} & \scriptsize{78.448} & \scriptsize{0.734} & \scriptsize{2.323} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_2(b)=1$,$\delta_4(a,c)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{123.744} & \scriptsize{0.213} & \scriptsize{5.752} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_2(b)=-1$,$\delta_4(a,c)=1$,$\eta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{244} & \scriptsize{144.261} & \scriptsize{8.062} & \scriptsize{8.948} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{260} & \scriptsize{199.811} & \scriptsize{0.361} & \scriptsize{1.426} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{264} & \scriptsize{201.04} & \scriptsize{2.924} & \scriptsize{3.506} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_2(b)=-1$,$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{268} & \scriptsize{205.04} & \scriptsize{0.533} & \scriptsize{2.086} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_4(a,c)=2$} \\
\cline{5-10}
&&&& \scriptsize{272} & \scriptsize{316.323} & \scriptsize{18.98} & \scriptsize{21.45} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_4(a,c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{276} & \scriptsize{339.81} & \scriptsize{14.977} & \scriptsize{19.329} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_2(b)=1$,$\delta_4(a,c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{280} & \scriptsize{357.552} & \scriptsize{3.806} & \scriptsize{6.164} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1081}} & \multirow{1}{*}{\scriptsize{174(\sgsymb{174}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23827}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_7$(H$_6$Cl)$_2$}}} & \scriptsize{29} & \scriptsize{75.315} & \scriptsize{1.192} & \scriptsize{7.067} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1082}} & \multirow{1}{*}{\scriptsize{174(\sgsymb{174}})} & \multirow{1}{*}{\scriptsize{\mpidweb{984055}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_7$(H$_6$Cl)$_2$}}} & \scriptsize{29} & \scriptsize{81.552} & \scriptsize{0.574} & \scriptsize{6.899} & \scriptsize{OABR} & \scriptsize{$\delta_6(f)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{1083}} & \multirow{3}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17708}}} & \multirow{3}{*}{\scriptsize{\ce{Ge$_3$Sb$_2$O$_9$}}} & \scriptsize{46} & \scriptsize{38.401} & \scriptsize{0.935} & \scriptsize{7.755} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{61.287} & \scriptsize{2.229} & \scriptsize{3.692} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{106.717} & \scriptsize{0.36} & \scriptsize{5.462} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\hline
\multirow{10}{*}{\scriptsize{1084}} & \multirow{10}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{10}{*}{\scriptsize{\mpidweb{27506}}} & \multirow{10}{*}{\scriptsize{\ce{K$_3$W$_2$Cl$_9$}}} & \scriptsize{30} & \scriptsize{12.244} & \scriptsize{0.212} & \scriptsize{1.597} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{15.53} & \scriptsize{0.419} & \scriptsize{1.716} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{18.251} & \scriptsize{0.33} & \scriptsize{1.916} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{48} & \scriptsize{19.085} & \scriptsize{0.85} & \scriptsize{1.371} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{20.241} & \scriptsize{1.819} & \scriptsize{2.543} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{22.71} & \scriptsize{0.512} & \scriptsize{1.108} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{23.617} & \scriptsize{0.648} & \scriptsize{1.571} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{25.593} & \scriptsize{2.975} & \scriptsize{3.8} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{35.203} & \scriptsize{0.534} & \scriptsize{2.333} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{39.799} & \scriptsize{0.304} & \scriptsize{2.488} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{1085}} & \multirow{4}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{4}{*}{\scriptsize{\mpidweb{29218}}} & \multirow{4}{*}{\scriptsize{\ce{Ge$_3$Bi$_2$O$_9$}}} & \scriptsize{28} & \scriptsize{20.334} & \scriptsize{0.228} & \scriptsize{5.138} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{24.36} & \scriptsize{1.011} & \scriptsize{4.754} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{60.234} & \scriptsize{2.35} & \scriptsize{4.027} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{103.699} & \scriptsize{1.193} & \scriptsize{5.075} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1086}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558672}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_3$Bi$_2$O$_9$}}} & \scriptsize{62} & \scriptsize{76.188} & \scriptsize{12.516} & \scriptsize{14.207} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1087}} & \multirow{5}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{5}{*}{\scriptsize{\mpidweb{756888}}} & \multirow{5}{*}{\scriptsize{\ce{La$_2$(SiO$_3$)$_3$}}} & \scriptsize{26} & \scriptsize{24.319} & \scriptsize{0.067} & \scriptsize{2.405} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(c)=1$,$\delta_6(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{35.42} & \scriptsize{0.135} & \scriptsize{6.904} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{63.992} & \scriptsize{0.762} & \scriptsize{5.08} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{74.669} & \scriptsize{13.702} & \scriptsize{15.492} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{112.351} & \scriptsize{0.646} & \scriptsize{4.84} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{1088}} & \multirow{4}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{4}{*}{\scriptsize{\mpidweb{769028}}} & \multirow{4}{*}{\scriptsize{\ce{Si$_3$Sb$_2$O$_9$}}} & \scriptsize{34} & \scriptsize{34.799} & \scriptsize{0.273} & \scriptsize{4.075} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{50.586} & \scriptsize{0.199} & \scriptsize{7.522} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{58.402} & \scriptsize{1.092} & \scriptsize{6.654} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{79.414} & \scriptsize{10.385} & \scriptsize{12.56} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1089}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8380}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Si$_4$O$_9$}}} & \scriptsize{68} & \scriptsize{85.665} & \scriptsize{0.495} & \scriptsize{7.325} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1090}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556183}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_3$U(ClO$_2$)$_3$}}} & \scriptsize{70} & \scriptsize{62.082} & \scriptsize{0.692} & \scriptsize{8.342} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1091}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558533}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_3$U(ClO$_2$)$_3$}}} & \scriptsize{70} & \scriptsize{62.659} & \scriptsize{0.598} & \scriptsize{8.52} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1092}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{17020}}} & \multirow{2}{*}{\scriptsize{\ce{TiTl$_2$(GeO$_3$)$_3$}}} & \scriptsize{68} & \scriptsize{58.685} & \scriptsize{0.569} & \scriptsize{2.681} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{102.207} & \scriptsize{1.378} & \scriptsize{9.683} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1093}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{17037}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$Ti(SiO$_3$)$_3$}}} & \scriptsize{64} & \scriptsize{66.615} & \scriptsize{0.044} & \scriptsize{3.779} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{78.187} & \scriptsize{7.028} & \scriptsize{11.392} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1094}} & \multirow{3}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17382}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$Si$_3$SnO$_9$}}} & \scriptsize{40} & \scriptsize{36.174} & \scriptsize{1.118} & \scriptsize{5.875} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{57.439} & \scriptsize{3.329} & \scriptsize{8.575} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{75.466} & \scriptsize{10.881} & \scriptsize{12.611} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1095}} & \multirow{3}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18243}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$Si$_3$SnO$_9$}}} & \scriptsize{40} & \scriptsize{35.945} & \scriptsize{0.522} & \scriptsize{5.554} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{58.453} & \scriptsize{2.672} & \scriptsize{8.266} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{75.83} & \scriptsize{11.524} & \scriptsize{12.916} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1096}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{540707}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$Sn(GeO$_3$)$_3$}}} & \scriptsize{52} & \scriptsize{38.727} & \scriptsize{0.368} & \scriptsize{8.071} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{57.711} & \scriptsize{1.629} & \scriptsize{2.299} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1097}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540950}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$SrTa$_2$O$_9$}}} & \scriptsize{50} & \scriptsize{32.437} & \scriptsize{2.398} & \scriptsize{5.628} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1098}} & \multirow{5}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{5}{*}{\scriptsize{\mpidweb{6600}}} & \multirow{5}{*}{\scriptsize{\ce{K$_2$Zr(SiO$_3$)$_3$}}} & \scriptsize{40} & \scriptsize{35.723} & \scriptsize{1.195} & \scriptsize{5.871} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{51.695} & \scriptsize{0.007} & \scriptsize{7.825} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{59.396} & \scriptsize{2.445} & \scriptsize{7.876} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{66.332} & \scriptsize{0.243} & \scriptsize{3.08} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{76.592} & \scriptsize{10.407} & \scriptsize{12.705} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1099}} & \multirow{3}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{3}{*}{\scriptsize{\mpidweb{6694}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$Zr(SiO$_3$)$_3$}}} & \scriptsize{52} & \scriptsize{48.997} & \scriptsize{0.935} & \scriptsize{7.203} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{57.945} & \scriptsize{2.99} & \scriptsize{8.069} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{75.948} & \scriptsize{9.604} & \scriptsize{12.248} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1100}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6810}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$Ti(SiO$_3$)$_3$}}} & \scriptsize{64} & \scriptsize{67.022} & \scriptsize{0.144} & \scriptsize{4.23} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{78.591} & \scriptsize{7.301} & \scriptsize{11.521} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1101}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23995}}} & \multirow{2}{*}{\scriptsize{\ce{Al$_2$P$_3$(HO$_3$)$_3$}}} & \scriptsize{70} & \scriptsize{119.43} & \scriptsize{0.134} & \scriptsize{1.887} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{123.641} & \scriptsize{5.601} & \scriptsize{7.18} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{5}{*}{\scriptsize{1102}} & \multirow{5}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{5}{*}{\scriptsize{\mpidweb{24563}}} & \multirow{5}{*}{\scriptsize{\ce{Ga$_2$P$_3$(HO$_3$)$_3$}}} & \scriptsize{16} & \scriptsize{19.783} & \scriptsize{0.175} & \scriptsize{4.734} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{67.46} & \scriptsize{0.228} & \scriptsize{2.282} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{116.026} & \scriptsize{1.501} & \scriptsize{3.387} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{121.488} & \scriptsize{3.021} & \scriptsize{4.83} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{98} & \scriptsize{301.938} & \scriptsize{0.858} & \scriptsize{1.059} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(e)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1103}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{510724}}} & \multirow{1}{*}{\scriptsize{\ce{As$_3$Pb$_5$ClO$_9$}}} & \scriptsize{82} & \scriptsize{46.244} & \scriptsize{1.391} & \scriptsize{5.632} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1104}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23643}}} & \multirow{2}{*}{\scriptsize{\ce{Cd$_5$P$_3$ClO$_12$}}} & \scriptsize{64} & \scriptsize{31.9} & \scriptsize{0.027} & \scriptsize{1.895} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{128.05} & \scriptsize{2.418} & \scriptsize{4.589} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1105}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504748}}} & \multirow{1}{*}{\scriptsize{\ce{P$_3$Pb$_5$ClO$_12$}}} & \scriptsize{124} & \scriptsize{123.534} & \scriptsize{0.397} & \scriptsize{3.113} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1106}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554236}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_5$P$_3$ClO$_12$}}} & \scriptsize{70} & \scriptsize{37.769} & \scriptsize{0.147} & \scriptsize{4.411} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{130.758} & \scriptsize{1.253} & \scriptsize{5.159} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1107}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559965}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_5$As$_3$ClO$_12$}}} & \scriptsize{58} & \scriptsize{23.329} & \scriptsize{0.027} & \scriptsize{2.124} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1108}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{645291}}} & \multirow{1}{*}{\scriptsize{\ce{As$_3$Pb$_5$ClO$_12$}}} & \scriptsize{118} & \scriptsize{94.237} & \scriptsize{0.507} & \scriptsize{1.807} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1109}} & \multirow{5}{*}{\scriptsize{180(\sgsymb{180}})} & \multirow{5}{*}{\scriptsize{\mpidweb{554515}}} & \multirow{5}{*}{\scriptsize{\ce{KScH$_4$(C$_2$O$_5$)$_2$}}} & \scriptsize{99} & \scriptsize{70.726} & \scriptsize{0.118} & \scriptsize{1.206} & \scriptsize{OABR} & \scriptsize{$\eta_3(a,c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{111} & \scriptsize{81.886} & \scriptsize{0.396} & \scriptsize{3.056} & \scriptsize{OABR} & \scriptsize{$\eta_3(a,c)=1$} \\
\cline{5-10}
&&&& \scriptsize{153} & \scriptsize{194.259} & \scriptsize{2.372} & \scriptsize{3.133} & \scriptsize{OABR} & \scriptsize{$\eta_3(a,c)=1$} \\
\cline{5-10}
&&&& \scriptsize{171} & \scriptsize{427.317} & \scriptsize{0.174} & \scriptsize{1.055} & \scriptsize{OABR} & \scriptsize{$\eta_3(a,c)=1$} \\
\cline{5-10}
&&&& \scriptsize{177} & \scriptsize{434.18} & \scriptsize{1.257} & \scriptsize{1.621} & \scriptsize{OABR} & \scriptsize{$\eta_3(a,c)=1$} \\
\hline
\multirow{11}{*}{\scriptsize{1110}} & \multirow{11}{*}{\scriptsize{181(\sgsymb{181}})} & \multirow{11}{*}{\scriptsize{\mpidweb{941221}}} & \multirow{11}{*}{\scriptsize{\ce{Li(BH)$_5$}}} & \scriptsize{18} & \scriptsize{23.095} & \scriptsize{3.9} & \scriptsize{8.243} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=2$,$\zeta_9(a,b,d,h)=2$,$\zeta_10(b,c,d,h)=2$,$\zeta_19(a,d,e,h)=2$,$\zeta_29(a,c,d,e,h)=2$,$\zeta_46(c,d,e,g,h)=2$,$\zeta_50(c,d,e,h,i)=2$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{41.532} & \scriptsize{13.595} & \scriptsize{19.041} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=2$,$\zeta_9(a,b,d,h)=2$,$\zeta_10(b,c,d,h)=2$,$\zeta_19(a,d,e,h)=2$,$\zeta_29(a,c,d,e,h)=2$,$\zeta_46(c,d,e,g,h)=2$,$\zeta_50(c,d,e,h,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{61.302} & \scriptsize{6.828} & \scriptsize{13.231} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=1$,$\zeta_10(b,c,d,h)=1$,$\zeta_19(a,d,e,h)=1$,$\zeta_29(a,c,d,e,h)=1$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=1$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=1$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{74.7} & \scriptsize{1.163} & \scriptsize{3.887} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=1$,$\zeta_10(b,c,d,h)=1$,$\zeta_19(a,d,e,h)=1$,$\zeta_29(a,c,d,e,h)=1$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=1$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=1$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{81.835} & \scriptsize{0.079} & \scriptsize{3.656} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=1$,$\zeta_10(b,c,d,h)=1$,$\zeta_19(a,d,e,h)=1$,$\zeta_29(a,c,d,e,h)=1$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=1$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=1$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{91.343} & \scriptsize{0.555} & \scriptsize{2.181} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=-1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=3$,$\zeta_10(b,c,d,h)=3$,$\zeta_19(a,d,e,h)=3$,$\zeta_29(a,c,d,e,h)=3$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=3$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=3$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{93} & \scriptsize{93.813} & \scriptsize{1.409} & \scriptsize{2.984} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=1$,$\zeta_10(b,c,d,h)=1$,$\zeta_19(a,d,e,h)=1$,$\zeta_29(a,c,d,e,h)=1$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=1$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=1$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{100.856} & \scriptsize{0.988} & \scriptsize{1.903} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=2$,$\zeta_9(a,b,d,h)=2$,$\zeta_10(b,c,d,h)=2$,$\zeta_19(a,d,e,h)=2$,$\zeta_29(a,c,d,e,h)=2$,$\zeta_46(c,d,e,g,h)=2$,$\zeta_50(c,d,e,h,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{147} & \scriptsize{119.365} & \scriptsize{0.758} & \scriptsize{3.911} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=-1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=3$,$\zeta_10(b,c,d,h)=3$,$\zeta_19(a,d,e,h)=3$,$\zeta_29(a,c,d,e,h)=3$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=3$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=3$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{159} & \scriptsize{127.219} & \scriptsize{0.509} & \scriptsize{3.841} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=1$,$\zeta_10(b,c,d,h)=1$,$\zeta_19(a,d,e,h)=1$,$\zeta_29(a,c,d,e,h)=1$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=1$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=1$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\cline{5-10}
&&&& \scriptsize{165} & \scriptsize{130.601} & \scriptsize{4.353} & \scriptsize{6.671} & \scriptsize{OABR} & \scriptsize{$\delta_4(b,d,h)=-1$,$\eta_2(c,d)=1$,$\eta_4(b,d)=1$,$\eta_5(a,d)=1$,$\zeta_8(a,b,d,e)=2$,$\zeta_9(a,b,d,h)=3$,$\zeta_10(b,c,d,h)=3$,$\zeta_19(a,d,e,h)=3$,$\zeta_29(a,c,d,e,h)=3$,$\zeta_42(b,c,d,e,g)=2$,$\zeta_43(b,c,d,e,i)=2$,$\zeta_45(a,c,d,g)=2$,$\zeta_46(c,d,e,g,h)=3$,$\zeta_49(a,c,d,i)=2$,$\zeta_50(c,d,e,h,i)=3$,$\zeta_54(b,d,g,i)=2$,$\zeta_55(a,d,g,i)=2$,$\zeta_56(c,d,g,i)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{1111}} & \multirow{1}{*}{\scriptsize{186(\sgsymb{186}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554831}}} & \multirow{1}{*}{\scriptsize{\ce{Yb$_4$Cl$_6$O}}} & \scriptsize{26} & \scriptsize{15.15} & \scriptsize{0.352} & \scriptsize{3.062} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1112}} & \multirow{2}{*}{\scriptsize{187(\sgsymb{187}})} & \multirow{2}{*}{\scriptsize{\mpidweb{1572}}} & \multirow{2}{*}{\scriptsize{\ce{GaSe}}} & \scriptsize{10} & \scriptsize{15.105} & \scriptsize{0.06} & \scriptsize{8.968} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(f)=-1$,$\delta_10(j)=1$,$\delta_11(k)=1$,$\delta_12(l)=1$,$\delta_13(m)=1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{30.045} & \scriptsize{5.789} & \scriptsize{8.58} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(f)=-1$,$\delta_10(j)=1$,$\delta_11(k)=1$,$\delta_12(l)=1$,$\delta_13(m)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1113}} & \multirow{3}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{3}{*}{\scriptsize{\mpidweb{9478}}} & \multirow{3}{*}{\scriptsize{\ce{BaSi$_4$O$_9$}}} & \scriptsize{50} & \scriptsize{65.101} & \scriptsize{0.086} & \scriptsize{8.184} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_7(e,i)=1$,$\eta_3(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{86.522} & \scriptsize{1.904} & \scriptsize{8.297} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{130.046} & \scriptsize{2.28} & \scriptsize{12.158} & \scriptsize{OABR} & \scriptsize{$\delta_7(e,i)=1$,$\eta_3(e)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{1114}} & \multirow{6}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{6}{*}{\scriptsize{\mpidweb{11625}}} & \multirow{6}{*}{\scriptsize{\ce{KCa(PO$_3$)$_3$}}} & \scriptsize{34} & \scriptsize{36.864} & \scriptsize{0.63} & \scriptsize{4.019} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{46.813} & \scriptsize{9.13} & \scriptsize{12.567} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{64.119} & \scriptsize{7.067} & \scriptsize{8.434} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{77.443} & \scriptsize{12.535} & \scriptsize{13.901} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{112.497} & \scriptsize{12.127} & \scriptsize{14.922} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{138.302} & \scriptsize{0.968} & \scriptsize{7.723} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$} \\
\hline
\multirow{5}{*}{\scriptsize{1115}} & \multirow{5}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{5}{*}{\scriptsize{\mpidweb{14058}}} & \multirow{5}{*}{\scriptsize{\ce{KMg(PO$_3$)$_3$}}} & \scriptsize{46} & \scriptsize{50.272} & \scriptsize{6.224} & \scriptsize{10.119} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{65.713} & \scriptsize{5.461} & \scriptsize{7.141} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{78.157} & \scriptsize{11.654} & \scriptsize{13.505} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{112.285} & \scriptsize{11.74} & \scriptsize{14.637} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{140.639} & \scriptsize{0.218} & \scriptsize{7.761} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{1116}} & \multirow{3}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17229}}} & \multirow{3}{*}{\scriptsize{\ce{RbBe$_3$ZnF$_9$}}} & \scriptsize{46} & \scriptsize{37.531} & \scriptsize{4.075} & \scriptsize{8.035} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=-1$,$\delta_7(e,i)=2$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{62.702} & \scriptsize{8.101} & \scriptsize{12.354} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$,$\delta_7(e,i)=-2$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{83.766} & \scriptsize{6.154} & \scriptsize{8.269} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$,$\delta_7(e,i)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{1117}} & \multirow{1}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18502}}} & \multirow{1}{*}{\scriptsize{\ce{BaSi$_3$SnO$_9$}}} & \scriptsize{62} & \scriptsize{77.113} & \scriptsize{12.307} & \scriptsize{14.48} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{1118}} & \multirow{3}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18509}}} & \multirow{3}{*}{\scriptsize{\ce{KBe$_3$ZnF$_9$}}} & \scriptsize{46} & \scriptsize{37.864} & \scriptsize{3.751} & \scriptsize{7.65} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_5(a,g)=2$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{62.797} & \scriptsize{7.998} & \scriptsize{12.337} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$} \\
\cline{5-10}
&&&& \scriptsize{68} & \scriptsize{85.751} & \scriptsize{5.516} & \scriptsize{7.371} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$} \\
\hline
\multirow{2}{*}{\scriptsize{1119}} & \multirow{2}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{2}{*}{\scriptsize{\mpidweb{540631}}} & \multirow{2}{*}{\scriptsize{\ce{KTa(GeO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{61.737} & \scriptsize{2.072} & \scriptsize{4.59} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{109.042} & \scriptsize{0.332} & \scriptsize{10.59} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{1120}} & \multirow{1}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540632}}} & \multirow{1}{*}{\scriptsize{\ce{RbTa(GeO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{61.3} & \scriptsize{2.094} & \scriptsize{4.348} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1121}} & \multirow{2}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{2}{*}{\scriptsize{\mpidweb{540633}}} & \multirow{2}{*}{\scriptsize{\ce{RbNb(GeO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{61.598} & \scriptsize{1.589} & \scriptsize{4.154} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{108.056} & \scriptsize{0.344} & \scriptsize{10.798} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1122}} & \multirow{2}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{2}{*}{\scriptsize{\mpidweb{540634}}} & \multirow{2}{*}{\scriptsize{\ce{TaTl(GeO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{61.517} & \scriptsize{1.92} & \scriptsize{4.047} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{108.625} & \scriptsize{0.146} & \scriptsize{10.659} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{1123}} & \multirow{1}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540635}}} & \multirow{1}{*}{\scriptsize{\ce{BaSn(GeO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{60.623} & \scriptsize{2.952} & \scriptsize{5.179} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_5(a,g)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{1124}} & \multirow{1}{*}{\scriptsize{188(\sgsymb{188}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6661}}} & \multirow{1}{*}{\scriptsize{\ce{BaTi(SiO$_3$)$_3$}}} & \scriptsize{62} & \scriptsize{79.144} & \scriptsize{8.695} & \scriptsize{12.772} & \scriptsize{OABR} & \scriptsize{$\delta_3(f)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1125}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{409}}} & \multirow{1}{*}{\scriptsize{\ce{NaS}}} & \scriptsize{33} & \scriptsize{31.065} & \scriptsize{22.985} & \scriptsize{31.128} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_3(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1126}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{7931}}} & \multirow{2}{*}{\scriptsize{\ce{SrP}}} & \scriptsize{33} & \scriptsize{31.665} & \scriptsize{11.225} & \scriptsize{17.012} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{46.141} & \scriptsize{5.016} & \scriptsize{7.925} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1127}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9062}}} & \multirow{2}{*}{\scriptsize{\ce{RbS}}} & \scriptsize{33} & \scriptsize{21.182} & \scriptsize{35.215} & \scriptsize{38.079} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{57.086} & \scriptsize{2.027} & \scriptsize{2.67} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1128}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567680}}} & \multirow{1}{*}{\scriptsize{\ce{BaCl$_2$}}} & \scriptsize{26} & \scriptsize{25.744} & \scriptsize{0.301} & \scriptsize{3.653} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1129}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2340}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$O$_2$}}} & \scriptsize{33} & \scriptsize{48.246} & \scriptsize{52.818} & \scriptsize{61.061} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{102.082} & \scriptsize{5.663} & \scriptsize{6.413} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1130}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9775}}} & \multirow{1}{*}{\scriptsize{\ce{NaSrAs}}} & \scriptsize{26} & \scriptsize{26.266} & \scriptsize{0.635} & \scriptsize{2.836} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1131}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554899}}} & \multirow{1}{*}{\scriptsize{\ce{CsAlF$_4$}}} & \scriptsize{45} & \scriptsize{66.266} & \scriptsize{0.854} & \scriptsize{11.162} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$,$\delta_5(e)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1132}} & \multirow{2}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13978}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$ThF$_6$}}} & \scriptsize{16} & \scriptsize{31.57} & \scriptsize{0.093} & \scriptsize{4.169} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{40.605} & \scriptsize{0.428} & \scriptsize{5.687} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1133}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14193}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ThF$_6$}}} & \scriptsize{16} & \scriptsize{32.077} & \scriptsize{0.313} & \scriptsize{3.78} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1134}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29877}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ReH$_9$}}} & \scriptsize{26} & \scriptsize{18.692} & \scriptsize{1.536} & \scriptsize{3.019} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1135}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27370}}} & \multirow{1}{*}{\scriptsize{\ce{P$_10$Au$_7$I}}} & \scriptsize{38} & \scriptsize{44.453} & \scriptsize{0.117} & \scriptsize{2.009} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1136}} & \multirow{5}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{5}{*}{\scriptsize{\mpidweb{6760}}} & \multirow{5}{*}{\scriptsize{\ce{Na$_3$La$_9$B$_8$O$_27$}}} & \scriptsize{88} & \scriptsize{45.044} & \scriptsize{0.197} & \scriptsize{3.652} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{48.725} & \scriptsize{0.733} & \scriptsize{9.14} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{99} & \scriptsize{69.871} & \scriptsize{0.235} & \scriptsize{1.248} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{88.902} & \scriptsize{0.568} & \scriptsize{2.016} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{131} & \scriptsize{154.091} & \scriptsize{0.824} & \scriptsize{2.15} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1137}} & \multirow{1}{*}{\scriptsize{190(\sgsymb{190}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28043}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$AgI$_5$}}} & \scriptsize{106} & \scriptsize{11.805} & \scriptsize{7.447} & \scriptsize{7.641} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1138}} & \multirow{2}{*}{\scriptsize{190(\sgsymb{190}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28468}}} & \multirow{2}{*}{\scriptsize{\ce{KAg$_5$S$_3$}}} & \scriptsize{112} & \scriptsize{23.7} & \scriptsize{0.01} & \scriptsize{2.75} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{25.818} & \scriptsize{0.121} & \scriptsize{1.272} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1139}} & \multirow{1}{*}{\scriptsize{190(\sgsymb{190}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29090}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$Au$_6$S$_5$}}} & \scriptsize{88} & \scriptsize{44.059} & \scriptsize{0.581} & \scriptsize{1.242} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1140}} & \multirow{2}{*}{\scriptsize{190(\sgsymb{190}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29341}}} & \multirow{2}{*}{\scriptsize{\ce{K$_4$Au$_6$S$_5$}}} & \scriptsize{82} & \scriptsize{41.041} & \scriptsize{0.032} & \scriptsize{1.378} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{43.63} & \scriptsize{0.636} & \scriptsize{1.44} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1141}} & \multirow{2}{*}{\scriptsize{190(\sgsymb{190}})} & \multirow{2}{*}{\scriptsize{\mpidweb{557810}}} & \multirow{2}{*}{\scriptsize{\ce{BaH$_6$F$_8$}}} & \scriptsize{138} & \scriptsize{127.475} & \scriptsize{1.869} & \scriptsize{6.688} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{356.452} & \scriptsize{0.71} & \scriptsize{3.218} & \scriptsize{OABR} & \scriptsize{$\delta_2(c)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{1142}} & \multirow{3}{*}{\scriptsize{190(\sgsymb{190}})} & \multirow{3}{*}{\scriptsize{\mpidweb{541995}}} & \multirow{3}{*}{\scriptsize{\ce{LaSiO$_3$F}}} & \scriptsize{70} & \scriptsize{48.907} & \scriptsize{3.106} & \scriptsize{7.275} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{86} & \scriptsize{69.701} & \scriptsize{13.161} & \scriptsize{14.428} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{109.791} & \scriptsize{0.938} & \scriptsize{2.455} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1143}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10009}}} & \multirow{1}{*}{\scriptsize{\ce{GaTe}}} & \scriptsize{22} & \scriptsize{24.734} & \scriptsize{8.91} & \scriptsize{10.972} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1144}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{15668}}} & \multirow{2}{*}{\scriptsize{\ce{NaSe}}} & \scriptsize{18} & \scriptsize{20.603} & \scriptsize{1.221} & \scriptsize{3.377} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{25.545} & \scriptsize{4.039} & \scriptsize{7.427} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1145}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{1943}}} & \multirow{2}{*}{\scriptsize{\ce{GaSe}}} & \scriptsize{10} & \scriptsize{15.157} & \scriptsize{0.005} & \scriptsize{8.998} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{30.122} & \scriptsize{5.788} & \scriptsize{8.631} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1146}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{20485}}} & \multirow{2}{*}{\scriptsize{\ce{InSe}}} & \scriptsize{10} & \scriptsize{11.338} & \scriptsize{1.438} & \scriptsize{8.844} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{25.117} & \scriptsize{2.144} & \scriptsize{4.463} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1147}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2400}}} & \multirow{2}{*}{\scriptsize{\ce{NaS}}} & \scriptsize{18} & \scriptsize{24.888} & \scriptsize{1.211} & \scriptsize{6.312} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{30.753} & \scriptsize{22.52} & \scriptsize{25.98} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1148}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2507}}} & \multirow{2}{*}{\scriptsize{\ce{GaS}}} & \scriptsize{10} & \scriptsize{20.646} & \scriptsize{0.998} & \scriptsize{13.554} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$}  \\
\cline{5-10}
&&&& \scriptsize{22} & \scriptsize{41.995} & \scriptsize{1.013} & \scriptsize{4.541} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$,$\delta_9(h)=1$,$\delta_11(j)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{1149}} & \multirow{5}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{5}{*}{\scriptsize{\mpidweb{559740}}} & \multirow{5}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{38} & \scriptsize{36.921} & \scriptsize{1.94} & \scriptsize{6.997} & \scriptsize{OABR} & \scriptsize{$\delta_7(f)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{54.434} & \scriptsize{1.041} & \scriptsize{4.943} & \scriptsize{OABR} & \scriptsize{$\delta_7(f)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{72.075} & \scriptsize{0.273} & \scriptsize{2.517} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$,$\delta_7(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{122.808} & \scriptsize{0.7} & \scriptsize{1.049} & \scriptsize{OABR} & \scriptsize{$\delta_7(f)=-1$} \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{124.484} & \scriptsize{2.787} & \scriptsize{5.126} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$,$\delta_7(f)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1150}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{757}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$As}}} & \scriptsize{18} & \scriptsize{46.532} & \scriptsize{1.518} & \scriptsize{13.616} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1151}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{841}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$O$_2$}}} & \scriptsize{22} & \scriptsize{81.537} & \scriptsize{17.053} & \scriptsize{35.208} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1152}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23004}}} & \multirow{1}{*}{\scriptsize{\ce{CsMgCl$_3$}}} & \scriptsize{22} & \scriptsize{25.165} & \scriptsize{1.108} & \scriptsize{9.532} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1153}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23738}}} & \multirow{1}{*}{\scriptsize{\ce{RbMgH$_3$}}} & \scriptsize{34} & \scriptsize{32.359} & \scriptsize{9.551} & \scriptsize{12.952} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1154}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29019}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$IO}}} & \scriptsize{88} & \scriptsize{35.95} & \scriptsize{0.872} & \scriptsize{3.018} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1155}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4975}}} & \multirow{1}{*}{\scriptsize{\ce{RbZnF$_3$}}} & \scriptsize{70} & \scriptsize{34.26} & \scriptsize{0.304} & \scriptsize{5.642} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1156}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{619015}}} & \multirow{1}{*}{\scriptsize{\ce{CsCdCl$_3$}}} & \scriptsize{70} & \scriptsize{18.109} & \scriptsize{2.324} & \scriptsize{5.638} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1157}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769398}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$IO}}} & \scriptsize{88} & \scriptsize{47.516} & \scriptsize{0.886} & \scriptsize{5.092} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1158}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{772199}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$ClO}}} & \scriptsize{68} & \scriptsize{15.626} & \scriptsize{0.098} & \scriptsize{3.451} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{39.791} & \scriptsize{0.543} & \scriptsize{3.439} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{1159}} & \multirow{3}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28486}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$Ni$_3$S$_4$}}} & \scriptsize{28} & \scriptsize{21.694} & \scriptsize{0.202} & \scriptsize{5.789} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{34.989} & \scriptsize{0.508} & \scriptsize{5.946} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{44.74} & \scriptsize{1.747} & \scriptsize{2.783} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(c)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1160}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{17009}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$Te$_2$O$_9$}}} & \scriptsize{64} & \scriptsize{56.458} & \scriptsize{3.054} & \scriptsize{9.724} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{70.517} & \scriptsize{3.896} & \scriptsize{10.976} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{1161}} & \multirow{6}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{6}{*}{\scriptsize{\mpidweb{23015}}} & \multirow{6}{*}{\scriptsize{\ce{Cs$_3$Mo$_2$Br$_9$}}} & \scriptsize{36} & \scriptsize{8.494} & \scriptsize{2.503} & \scriptsize{2.879} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{14.356} & \scriptsize{0.653} & \scriptsize{1.228} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{15.312} & \scriptsize{1.068} & \scriptsize{1.355} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{21.078} & \scriptsize{2.426} & \scriptsize{3.678} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{26.393} & \scriptsize{4.193} & \scriptsize{6.716} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{32.536} & \scriptsize{6.321} & \scriptsize{8.24} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1162}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23029}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_3$Sb$_2$I$_9$}}} & \scriptsize{64} & \scriptsize{9.215} & \scriptsize{1.455} & \scriptsize{3.288} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{12.859} & \scriptsize{0.263} & \scriptsize{1.708} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{5}{*}{\scriptsize{1163}} & \multirow{5}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{5}{*}{\scriptsize{\mpidweb{23451}}} & \multirow{5}{*}{\scriptsize{\ce{Cs$_3$Cr$_2$Br$_9$}}} & \scriptsize{36} & \scriptsize{8.868} & \scriptsize{3.279} & \scriptsize{3.79} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{16.094} & \scriptsize{0.79} & \scriptsize{1.19} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{20.216} & \scriptsize{2.684} & \scriptsize{2.948} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{28.548} & \scriptsize{7.735} & \scriptsize{10.733} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{37.325} & \scriptsize{0.317} & \scriptsize{1.819} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{7}{*}{\scriptsize{1164}} & \multirow{7}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{7}{*}{\scriptsize{\mpidweb{29458}}} & \multirow{7}{*}{\scriptsize{\ce{Rb$_3$Mo$_2$Cl$_9$}}} & \scriptsize{36} & \scriptsize{12.719} & \scriptsize{3.804} & \scriptsize{4.913} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{18.845} & \scriptsize{0.758} & \scriptsize{1.914} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{21.472} & \scriptsize{0.844} & \scriptsize{1.263} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{22.824} & \scriptsize{2.825} & \scriptsize{3.191} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{27.243} & \scriptsize{1.351} & \scriptsize{2.808} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{35.263} & \scriptsize{1.34} & \scriptsize{4.467} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{43.558} & \scriptsize{1.206} & \scriptsize{4.549} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{1165}} & \multirow{6}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{6}{*}{\scriptsize{\mpidweb{29459}}} & \multirow{6}{*}{\scriptsize{\ce{Rb$_3$Mo$_2$Br$_9$}}} & \scriptsize{36} & \scriptsize{8.862} & \scriptsize{1.669} & \scriptsize{2.467} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{14.136} & \scriptsize{0.84} & \scriptsize{1.332} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{15.387} & \scriptsize{1.094} & \scriptsize{1.487} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{21.524} & \scriptsize{2.054} & \scriptsize{3.743} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{26.655} & \scriptsize{4.002} & \scriptsize{6.581} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{32.821} & \scriptsize{6.47} & \scriptsize{8.665} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{5}{*}{\scriptsize{1166}} & \multirow{5}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{5}{*}{\scriptsize{\mpidweb{30167}}} & \multirow{5}{*}{\scriptsize{\ce{Rb$_3$Os$_2$Br$_9$}}} & \scriptsize{36} & \scriptsize{9.046} & \scriptsize{1.434} & \scriptsize{2.717} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{14.672} & \scriptsize{0.449} & \scriptsize{1.077} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{20.295} & \scriptsize{0.77} & \scriptsize{1.33} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{23.733} & \scriptsize{1.808} & \scriptsize{2.814} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{28.797} & \scriptsize{0.348} & \scriptsize{1.609} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{6}{*}{\scriptsize{1167}} & \multirow{6}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{6}{*}{\scriptsize{\mpidweb{541646}}} & \multirow{6}{*}{\scriptsize{\ce{Cs$_3$Ru$_2$Cl$_9$}}} & \scriptsize{34} & \scriptsize{13.466} & \scriptsize{0.256} & \scriptsize{1.024} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{14.241} & \scriptsize{2.567} & \scriptsize{3.729} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{22.493} & \scriptsize{1.625} & \scriptsize{2.358} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{30.669} & \scriptsize{1.77} & \scriptsize{2.236} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{36.347} & \scriptsize{1.884} & \scriptsize{3.076} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{42.279} & \scriptsize{0.069} & \scriptsize{1.559} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{7}{*}{\scriptsize{1168}} & \multirow{7}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{7}{*}{\scriptsize{\mpidweb{541742}}} & \multirow{7}{*}{\scriptsize{\ce{Cs$_3$Mo$_2$Cl$_9$}}} & \scriptsize{36} & \scriptsize{13.039} & \scriptsize{4.136} & \scriptsize{4.519} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{18.977} & \scriptsize{1.126} & \scriptsize{2.225} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{21.588} & \scriptsize{0.706} & \scriptsize{1.07} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-2$} \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{22.589} & \scriptsize{3.075} & \scriptsize{3.312} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{27.056} & \scriptsize{0.899} & \scriptsize{2.386} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{34.482} & \scriptsize{1.723} & \scriptsize{3.813} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{42.961} & \scriptsize{1.055} & \scriptsize{5.136} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{3}{*}{\scriptsize{1169}} & \multirow{3}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{3}{*}{\scriptsize{\mpidweb{669308}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_3$Tm$_2$I$_9$}}} & \scriptsize{58} & \scriptsize{8.229} & \scriptsize{0.441} & \scriptsize{1.308} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{10.206} & \scriptsize{1.685} & \scriptsize{2.013} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{13.872} & \scriptsize{0.407} & \scriptsize{1.444} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1170}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9793}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$BAsO$_3$}}} & \scriptsize{28} & \scriptsize{22.805} & \scriptsize{0.735} & \scriptsize{5.094} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1171}} & \multirow{2}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{2}{*}{\scriptsize{\mpidweb{16978}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$MgSb$_2$O$_9$}}} & \scriptsize{70} & \scriptsize{55.726} & \scriptsize{3.372} & \scriptsize{8.357} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{70.565} & \scriptsize{1.499} & \scriptsize{9.825} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1172}} & \multirow{1}{*}{\scriptsize{197(\sgsymb{197}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28632}}} & \multirow{1}{*}{\scriptsize{\ce{Ga(Bi$_3$O$_5$)$_4$}}} & \scriptsize{92} & \scriptsize{66.952} & \scriptsize{0.96} & \scriptsize{2.464} & \scriptsize{OABR} & \scriptsize{$\delta_1(e)=1$}  \\
\hline
\multirow{22}{*}{\scriptsize{1173}} & \multirow{22}{*}{\scriptsize{200(\sgsymb{200}})} & \multirow{22}{*}{\scriptsize{\mpidweb{28686}}} & \multirow{22}{*}{\scriptsize{\ce{Ni(H$_2$N)$_2$}}} & \scriptsize{27} & \scriptsize{19.761} & \scriptsize{3.02} & \scriptsize{3.38} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-3$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{25.275} & \scriptsize{2.815} & \scriptsize{3.823} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-2$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{29.239} & \scriptsize{2.164} & \scriptsize{2.44} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=3$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{31.741} & \scriptsize{4.634} & \scriptsize{4.877} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{69} & \scriptsize{37.324} & \scriptsize{9.289} & \scriptsize{9.375} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{52.097} & \scriptsize{2.234} & \scriptsize{2.311} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{58.21} & \scriptsize{1.356} & \scriptsize{1.703} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=2$} \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{61.91} & \scriptsize{0.592} & \scriptsize{1.322} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=4$} \\
\cline{5-10}
&&&& \scriptsize{153} & \scriptsize{69.105} & \scriptsize{0.688} & \scriptsize{1.696} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{165} & \scriptsize{81.71} & \scriptsize{0.823} & \scriptsize{1.301} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{177} & \scriptsize{87.376} & \scriptsize{1.633} & \scriptsize{1.943} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{245} & \scriptsize{106.792} & \scriptsize{1.616} & \scriptsize{1.898} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$,$\delta_11(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{251} & \scriptsize{109.955} & \scriptsize{0.845} & \scriptsize{1.632} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$,$\delta_11(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{254} & \scriptsize{111.229} & \scriptsize{1.124} & \scriptsize{1.977} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$,$\delta_11(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{262} & \scriptsize{113.857} & \scriptsize{5.542} & \scriptsize{5.923} & \scriptsize{OABR} & \scriptsize{$\delta_11(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{268} & \scriptsize{120.152} & \scriptsize{1.05} & \scriptsize{1.605} & \scriptsize{OABR} & \scriptsize{$\delta_11(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{269} & \scriptsize{121.543} & \scriptsize{1.032} & \scriptsize{1.381} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$,$\delta_11(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{272} & \scriptsize{182.906} & \scriptsize{0.539} & \scriptsize{1.677} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{284} & \scriptsize{186.216} & \scriptsize{0.034} & \scriptsize{1.456} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_6(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{287} & \scriptsize{187.153} & \scriptsize{0.157} & \scriptsize{1.354} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{294} & \scriptsize{189.716} & \scriptsize{1.571} & \scriptsize{2.504} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=-2$} \\
\cline{5-10}
&&&& \scriptsize{303} & \scriptsize{193.923} & \scriptsize{3.468} & \scriptsize{4.126} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1174}} & \multirow{2}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{2}{*}{\scriptsize{\mpidweb{14607}}} & \multirow{2}{*}{\scriptsize{\ce{KSbO$_3$}}} & \scriptsize{114} & \scriptsize{51.742} & \scriptsize{0.475} & \scriptsize{1.472} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{138} & \scriptsize{63.579} & \scriptsize{1.506} & \scriptsize{3.115} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1175}} & \multirow{1}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29799}}} & \multirow{1}{*}{\scriptsize{\ce{KBiO$_3$}}} & \scriptsize{114} & \scriptsize{45.54} & \scriptsize{0.251} & \scriptsize{1.358} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1176}} & \multirow{5}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{5}{*}{\scriptsize{\mpidweb{23370}}} & \multirow{5}{*}{\scriptsize{\ce{CuW$_3$Br$_7$}}} & \scriptsize{68} & \scriptsize{9.318} & \scriptsize{2.177} & \scriptsize{2.301} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{13.97} & \scriptsize{1.028} & \scriptsize{1.131} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{18.823} & \scriptsize{1.041} & \scriptsize{1.491} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$,$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{22.767} & \scriptsize{0.932} & \scriptsize{1.001} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{26.848} & \scriptsize{4.632} & \scriptsize{4.789} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{1177}} & \multirow{7}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{7}{*}{\scriptsize{\mpidweb{568397}}} & \multirow{7}{*}{\scriptsize{\ce{CuMo$_3$Cl$_7$}}} & \scriptsize{44} & \scriptsize{9.921} & \scriptsize{0.99} & \scriptsize{1.412} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{21.556} & \scriptsize{1.854} & \scriptsize{2.159} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{26.109} & \scriptsize{0.96} & \scriptsize{1.211} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{168} & \scriptsize{32.16} & \scriptsize{1.295} & \scriptsize{1.801} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{34.616} & \scriptsize{2.524} & \scriptsize{2.665} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{37.787} & \scriptsize{0.482} & \scriptsize{1.264} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{41.536} & \scriptsize{3.765} & \scriptsize{4.23} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{1178}} & \multirow{4}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{4}{*}{\scriptsize{\mpidweb{571184}}} & \multirow{4}{*}{\scriptsize{\ce{CuMo$_3$Br$_7$}}} & \scriptsize{68} & \scriptsize{9.536} & \scriptsize{2.392} & \scriptsize{2.533} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{20.07} & \scriptsize{0.566} & \scriptsize{1.231} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{31.939} & \scriptsize{3.064} & \scriptsize{3.559} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{35.139} & \scriptsize{4.474} & \scriptsize{4.508} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1179}} & \multirow{3}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{3}{*}{\scriptsize{\mpidweb{768523}}} & \multirow{3}{*}{\scriptsize{\ce{La$_3$Pt$_3$O$_11$}}} & \scriptsize{46} & \scriptsize{18.101} & \scriptsize{0.369} & \scriptsize{2.543} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{67.316} & \scriptsize{2.501} & \scriptsize{3.063} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{77.772} & \scriptsize{0.495} & \scriptsize{1.31} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1180}} & \multirow{3}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27779}}} & \multirow{3}{*}{\scriptsize{\ce{Hg(Mo$_3$Cl$_7$)$_2$}}} & \scriptsize{52} & \scriptsize{11.763} & \scriptsize{0.704} & \scriptsize{1.595} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{34.69} & \scriptsize{1.795} & \scriptsize{2.727} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$,$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{40.905} & \scriptsize{3.984} & \scriptsize{4.35} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1181}} & \multirow{2}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29052}}} & \multirow{2}{*}{\scriptsize{\ce{Cd(W$_3$Br$_7$)$_2$}}} & \scriptsize{188} & \scriptsize{24.029} & \scriptsize{0.756} & \scriptsize{1.21} & \scriptsize{OABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{26.791} & \scriptsize{4.717} & \scriptsize{5.08} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{1182}} & \multirow{5}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{5}{*}{\scriptsize{\mpidweb{569225}}} & \multirow{5}{*}{\scriptsize{\ce{Mo$_6$PbI$_14$}}} & \scriptsize{52} & \scriptsize{6.447} & \scriptsize{0.69} & \scriptsize{1.156} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{18.098} & \scriptsize{1.564} & \scriptsize{1.582} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{192} & \scriptsize{24.275} & \scriptsize{2.796} & \scriptsize{2.881} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{28.069} & \scriptsize{5.447} & \scriptsize{5.473} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{33.591} & \scriptsize{1.634} & \scriptsize{1.691} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{1183}} & \multirow{5}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{5}{*}{\scriptsize{\mpidweb{583553}}} & \multirow{5}{*}{\scriptsize{\ce{Mo$_6$PbCl$_14$}}} & \scriptsize{32} & \scriptsize{6.945} & \scriptsize{0.084} & \scriptsize{1.741} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{11.085} & \scriptsize{1.338} & \scriptsize{1.849} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{24.285} & \scriptsize{0.239} & \scriptsize{2.406} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{34.263} & \scriptsize{2.96} & \scriptsize{3.008} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$,$\delta_4(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{40.599} & \scriptsize{4.808} & \scriptsize{5.015} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{5}{*}{\scriptsize{1184}} & \multirow{5}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{5}{*}{\scriptsize{\mpidweb{649327}}} & \multirow{5}{*}{\scriptsize{\ce{Mo$_6$PbBr$_14$}}} & \scriptsize{52} & \scriptsize{7.553} & \scriptsize{1.187} & \scriptsize{1.587} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{160} & \scriptsize{20.938} & \scriptsize{0.44} & \scriptsize{1.206} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=1$,$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{176} & \scriptsize{24.214} & \scriptsize{1.901} & \scriptsize{1.911} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{31.982} & \scriptsize{3.07} & \scriptsize{3.521} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{35.141} & \scriptsize{4.551} & \scriptsize{4.609} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1185}} & \multirow{2}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{2}{*}{\scriptsize{\mpidweb{556287}}} & \multirow{2}{*}{\scriptsize{\ce{NaBi$_2$Sb$_3$O$_11$}}} & \scriptsize{114} & \scriptsize{50.025} & \scriptsize{0.277} & \scriptsize{1.973} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{52.747} & \scriptsize{0.095} & \scriptsize{1.671} & \scriptsize{OABR} & \scriptsize{$\eta_1(a,d)=1$} \\
\hline
\multirow{11}{*}{\scriptsize{1186}} & \multirow{11}{*}{\scriptsize{202(\sgsymb{202}})} & \multirow{11}{*}{\scriptsize{\mpidweb{23691}}} & \multirow{11}{*}{\scriptsize{\ce{Tl(BH)$_6$}}} & \scriptsize{12} & \scriptsize{16.192} & \scriptsize{51.439} & \scriptsize{54.379} & \scriptsize{OABR} & \scriptsize{$\delta_6(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{68.872} & \scriptsize{2.761} & \scriptsize{3.397} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{84.838} & \scriptsize{2.858} & \scriptsize{4.321} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{88.88} & \scriptsize{2.497} & \scriptsize{3.756} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{91.993} & \scriptsize{0.391} & \scriptsize{1.255} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{107.685} & \scriptsize{0.595} & \scriptsize{1.037} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{108.423} & \scriptsize{2.265} & \scriptsize{2.601} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{112.411} & \scriptsize{2.825} & \scriptsize{2.974} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{116.594} & \scriptsize{11.085} & \scriptsize{11.4} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{307.248} & \scriptsize{0.346} & \scriptsize{1.086} & \scriptsize{OABR} & \scriptsize{$\delta_5(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{309.684} & \scriptsize{0.985} & \scriptsize{3.015} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$,$\delta_6(e)=1$} \\
\hline
\multirow{14}{*}{\scriptsize{1187}} & \multirow{14}{*}{\scriptsize{202(\sgsymb{202}})} & \multirow{14}{*}{\scriptsize{\mpidweb{24123}}} & \multirow{14}{*}{\scriptsize{\ce{Rb(BH)$_6$}}} & \scriptsize{9} & \scriptsize{12.632} & \scriptsize{1.037} & \scriptsize{2.747} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{12} & \scriptsize{15.449} & \scriptsize{52.414} & \scriptsize{53.261} & \scriptsize{OABR} & \scriptsize{$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{68.291} & \scriptsize{1.118} & \scriptsize{1.634} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{69.497} & \scriptsize{2.443} & \scriptsize{3.186} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{84.164} & \scriptsize{0.574} & \scriptsize{1.096} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{85.092} & \scriptsize{3.632} & \scriptsize{4.203} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{89.609} & \scriptsize{3.296} & \scriptsize{4.234} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{94.766} & \scriptsize{0.025} & \scriptsize{1.035} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{95.14} & \scriptsize{1.888} & \scriptsize{2.254} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{108.394} & \scriptsize{3.397} & \scriptsize{3.555} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{113.58} & \scriptsize{3.279} & \scriptsize{3.563} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{116.995} & \scriptsize{2.244} & \scriptsize{2.35} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{120.13} & \scriptsize{10.441} & \scriptsize{10.7} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{312.122} & \scriptsize{1.731} & \scriptsize{3.193} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$,$\delta_6(e)=1$} \\
\hline
\multirow{13}{*}{\scriptsize{1188}} & \multirow{13}{*}{\scriptsize{202(\sgsymb{202}})} & \multirow{13}{*}{\scriptsize{\mpidweb{24136}}} & \multirow{13}{*}{\scriptsize{\ce{Cs(BH)$_6$}}} & \scriptsize{9} & \scriptsize{11.897} & \scriptsize{2.781} & \scriptsize{3.457} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{12} & \scriptsize{15.291} & \scriptsize{52.453} & \scriptsize{52.672} & \scriptsize{OABR} & \scriptsize{$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{67.887} & \scriptsize{1.675} & \scriptsize{1.884} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{69.631} & \scriptsize{2.364} & \scriptsize{2.666} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{83.154} & \scriptsize{1.769} & \scriptsize{1.981} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{85.135} & \scriptsize{3.594} & \scriptsize{3.848} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{89.042} & \scriptsize{3.791} & \scriptsize{4.242} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{94.636} & \scriptsize{2.102} & \scriptsize{2.234} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{107.918} & \scriptsize{3.154} & \scriptsize{3.207} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{112.807} & \scriptsize{3.706} & \scriptsize{3.807} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{116.587} & \scriptsize{2.072} & \scriptsize{2.184} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{119.004} & \scriptsize{10.819} & \scriptsize{10.949} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{311.222} & \scriptsize{1.914} & \scriptsize{3.021} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$,$\delta_6(e)=1$} \\
\hline
\multirow{12}{*}{\scriptsize{1189}} & \multirow{12}{*}{\scriptsize{202(\sgsymb{202}})} & \multirow{12}{*}{\scriptsize{\mpidweb{24239}}} & \multirow{12}{*}{\scriptsize{\ce{K(BH)$_6$}}} & \scriptsize{12} & \scriptsize{15.545} & \scriptsize{52.382} & \scriptsize{53.641} & \scriptsize{OABR} & \scriptsize{$\delta_6(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{68.767} & \scriptsize{0.153} & \scriptsize{1.212} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$,$\delta_6(e)=1$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{69.138} & \scriptsize{2.734} & \scriptsize{3.959} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{85.243} & \scriptsize{3.35} & \scriptsize{4.734} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{90.007} & \scriptsize{2.787} & \scriptsize{4.226} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{95.762} & \scriptsize{0.782} & \scriptsize{1.487} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_6(e)=-1$} \\
\cline{5-10}
&&&& \scriptsize{45} & \scriptsize{108.8} & \scriptsize{2.938} & \scriptsize{3.269} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{111.774} & \scriptsize{0.518} & \scriptsize{1.126} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{114.204} & \scriptsize{2.967} & \scriptsize{3.383} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{55} & \scriptsize{117.381} & \scriptsize{1.802} & \scriptsize{1.924} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{120.147} & \scriptsize{10.579} & \scriptsize{10.996} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{77} & \scriptsize{312.993} & \scriptsize{1.431} & \scriptsize{2.78} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$,$\delta_6(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1190}} & \multirow{2}{*}{\scriptsize{203(\sgsymb{203}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29501}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$AsSe$_16$}}} & \scriptsize{84} & \scriptsize{16.059} & \scriptsize{1.182} & \scriptsize{1.331} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{110} & \scriptsize{27.97} & \scriptsize{0.018} & \scriptsize{1.166} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1191}} & \multirow{1}{*}{\scriptsize{203(\sgsymb{203}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23653}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$MgC$_2$ClO$_6$}}} & \scriptsize{130} & \scriptsize{104.058} & \scriptsize{1.113} & \scriptsize{1.348} & \scriptsize{OABR} & \scriptsize{$\eta_2(a,b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1192}} & \multirow{1}{*}{\scriptsize{204(\sgsymb{204}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540912}}} & \multirow{1}{*}{\scriptsize{\ce{As$_3$Ir}}} & \scriptsize{30} & \scriptsize{30.03} & \scriptsize{0.039} & \scriptsize{2.453} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1193}} & \multirow{2}{*}{\scriptsize{204(\sgsymb{204}})} & \multirow{2}{*}{\scriptsize{\mpidweb{734733}}} & \multirow{2}{*}{\scriptsize{\ce{Ca$_19$(Mg$_4$H$_27$)$_2$}}} & \scriptsize{84} & \scriptsize{66.001} & \scriptsize{2.204} & \scriptsize{3.497} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{120.559} & \scriptsize{0.66} & \scriptsize{3.073} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1194}} & \multirow{2}{*}{\scriptsize{204(\sgsymb{204}})} & \multirow{2}{*}{\scriptsize{\mpidweb{740759}}} & \multirow{2}{*}{\scriptsize{\ce{Yb$_19$(Mg$_4$H$_27$)$_2$}}} & \scriptsize{84} & \scriptsize{71.121} & \scriptsize{1.062} & \scriptsize{2.75} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{128.726} & \scriptsize{2.097} & \scriptsize{3.473} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1195}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{25}}} & \multirow{1}{*}{\scriptsize{\ce{N$_2$}}} & \scriptsize{20} & \scriptsize{7.242} & \scriptsize{295.203} & \scriptsize{296.208} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1196}} & \multirow{2}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2030}}} & \multirow{2}{*}{\scriptsize{\ce{RuS$_2$}}} & \scriptsize{12} & \scriptsize{30.917} & \scriptsize{0.275} & \scriptsize{8.722} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{16} & \scriptsize{41.25} & \scriptsize{0.044} & \scriptsize{11.421} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1197}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2310}}} & \multirow{1}{*}{\scriptsize{\ce{CdO$_2$}}} & \scriptsize{32} & \scriptsize{50.569} & \scriptsize{56.073} & \scriptsize{58.951} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1198}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2589}}} & \multirow{1}{*}{\scriptsize{\ce{MgO$_2$}}} & \scriptsize{32} & \scriptsize{64.981} & \scriptsize{46.041} & \scriptsize{54.438} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1199}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2604}}} & \multirow{1}{*}{\scriptsize{\ce{MgTe$_2$}}} & \scriptsize{20} & \scriptsize{13.491} & \scriptsize{8.678} & \scriptsize{10.85} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1200}} & \multirow{2}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{2}{*}{\scriptsize{\mpidweb{730}}} & \multirow{2}{*}{\scriptsize{\ce{P$_2$Pt}}} & \scriptsize{16} & \scriptsize{35.396} & \scriptsize{6.788} & \scriptsize{13.792} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{54.552} & \scriptsize{4.336} & \scriptsize{12.455} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1201}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8484}}} & \multirow{1}{*}{\scriptsize{\ce{ZnO$_2$}}} & \scriptsize{32} & \scriptsize{57.81} & \scriptsize{49.269} & \scriptsize{52.042} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1202}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2983}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(PN$_2$)$_2$}}} & \scriptsize{192} & \scriptsize{97.281} & \scriptsize{0.348} & \scriptsize{3.628} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1203}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30958}}} & \multirow{1}{*}{\scriptsize{\ce{Ca(BS$_2$)$_2$}}} & \scriptsize{232} & \scriptsize{86.09} & \scriptsize{0.202} & \scriptsize{1.49} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1204}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8878}}} & \multirow{1}{*}{\scriptsize{\ce{Sr(BO$_2$)$_2$}}} & \scriptsize{120} & \scriptsize{66.324} & \scriptsize{0.263} & \scriptsize{1.485} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{1205}} & \multirow{4}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{4}{*}{\scriptsize{\mpidweb{27528}}} & \multirow{4}{*}{\scriptsize{\ce{Cd$_4$As$_2$I$_3$}}} & \scriptsize{164} & \scriptsize{15.829} & \scriptsize{0.055} & \scriptsize{2.633} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{22.466} & \scriptsize{1.321} & \scriptsize{4.422} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{28.17} & \scriptsize{0.862} & \scriptsize{2.555} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{30.814} & \scriptsize{2.031} & \scriptsize{2.329} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{1206}} & \multirow{6}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{6}{*}{\scriptsize{\mpidweb{28590}}} & \multirow{6}{*}{\scriptsize{\ce{Hg$_4$As$_2$I$_3$}}} & \scriptsize{156} & \scriptsize{11.909} & \scriptsize{0.526} & \scriptsize{1.129} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{13.618} & \scriptsize{0.013} & \scriptsize{1.152} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{18.684} & \scriptsize{4.743} & \scriptsize{6.023} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{25.716} & \scriptsize{0.266} & \scriptsize{1.339} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{27.408} & \scriptsize{0.575} & \scriptsize{1.382} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{29.412} & \scriptsize{2.502} & \scriptsize{2.686} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{1207}} & \multirow{6}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{6}{*}{\scriptsize{\mpidweb{28914}}} & \multirow{6}{*}{\scriptsize{\ce{Cd$_4$P$_2$Br$_3$}}} & \scriptsize{164} & \scriptsize{19.522} & \scriptsize{0.18} & \scriptsize{1.434} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{29.591} & \scriptsize{5.696} & \scriptsize{6.881} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{35.666} & \scriptsize{1.905} & \scriptsize{2.296} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{38.944} & \scriptsize{1.723} & \scriptsize{2.698} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{42.311} & \scriptsize{1.277} & \scriptsize{1.959} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{44.82} & \scriptsize{14.383} & \scriptsize{14.595} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1208}} & \multirow{3}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{3}{*}{\scriptsize{\mpidweb{29043}}} & \multirow{3}{*}{\scriptsize{\ce{Hg$_4$Sb$_2$I$_3$}}} & \scriptsize{164} & \scriptsize{12.756} & \scriptsize{0.033} & \scriptsize{1.093} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{16.415} & \scriptsize{2.575} & \scriptsize{4.322} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{21.702} & \scriptsize{0.365} & \scriptsize{1.685} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1209}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29044}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_4$Sb$_2$I$_3$}}} & \scriptsize{164} & \scriptsize{14.66} & \scriptsize{0.045} & \scriptsize{1.696} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1210}} & \multirow{5}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{5}{*}{\scriptsize{\mpidweb{29078}}} & \multirow{5}{*}{\scriptsize{\ce{Hg$_4$As$_2$Br$_3$}}} & \scriptsize{172} & \scriptsize{19.559} & \scriptsize{4.297} & \scriptsize{5.442} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{24.099} & \scriptsize{1.394} & \scriptsize{1.718} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{26.847} & \scriptsize{0.229} & \scriptsize{1.255} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{28.458} & \scriptsize{0.646} & \scriptsize{1.373} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{30.366} & \scriptsize{3.257} & \scriptsize{3.427} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{6}{*}{\scriptsize{1211}} & \multirow{6}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{6}{*}{\scriptsize{\mpidweb{29746}}} & \multirow{6}{*}{\scriptsize{\ce{Cd$_4$P$_2$Cl$_3$}}} & \scriptsize{116} & \scriptsize{17.973} & \scriptsize{0.148} & \scriptsize{1.854} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{172} & \scriptsize{30.397} & \scriptsize{5.529} & \scriptsize{6.496} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{36.572} & \scriptsize{1.821} & \scriptsize{2.371} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{39.813} & \scriptsize{1.277} & \scriptsize{2.31} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{196} & \scriptsize{42.766} & \scriptsize{1.159} & \scriptsize{1.822} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{45.061} & \scriptsize{15.706} & \scriptsize{15.927} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1212}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4396}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(NO$_3$)$_2$}}} & \scriptsize{56} & \scriptsize{22.649} & \scriptsize{1.297} & \scriptsize{2.401} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1213}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556528}}} & \multirow{1}{*}{\scriptsize{\ce{In$_4$GeS$_4$}}} & \scriptsize{124} & \scriptsize{27.956} & \scriptsize{0.131} & \scriptsize{1.092} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1214}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{646878}}} & \multirow{1}{*}{\scriptsize{\ce{In$_4$SnS$_4$}}} & \scriptsize{148} & \scriptsize{30.473} & \scriptsize{0.825} & \scriptsize{1.522} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1215}} & \multirow{5}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{5}{*}{\scriptsize{\mpidweb{28585}}} & \multirow{5}{*}{\scriptsize{\ce{Nb$_3$ICl$_6$}}} & \scriptsize{28} & \scriptsize{8.902} & \scriptsize{0.961} & \scriptsize{1.497} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{14.576} & \scriptsize{1.29} & \scriptsize{2.223} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{21.154} & \scriptsize{4.877} & \scriptsize{5.404} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{200} & \scriptsize{39.741} & \scriptsize{2.038} & \scriptsize{2.473} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{228} & \scriptsize{44.492} & \scriptsize{0.516} & \scriptsize{1.964} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=1$} \\
\hline
\multirow{21}{*}{\scriptsize{1216}} & \multirow{21}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{21}{*}{\scriptsize{\mpidweb{567334}}} & \multirow{21}{*}{\scriptsize{\ce{Ag(BCl)$_6$}}} & \scriptsize{92} & \scriptsize{16.649} & \scriptsize{0.228} & \scriptsize{1.397} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{22.531} & \scriptsize{12.653} & \scriptsize{13.272} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{152} & \scriptsize{37.375} & \scriptsize{0.19} & \scriptsize{1.419} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{156} & \scriptsize{38.647} & \scriptsize{1.449} & \scriptsize{2.368} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{164} & \scriptsize{40.56} & \scriptsize{0.47} & \scriptsize{1.117} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{180} & \scriptsize{52.861} & \scriptsize{11.663} & \scriptsize{11.881} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{64.779} & \scriptsize{2.44} & \scriptsize{2.719} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{200} & \scriptsize{73.383} & \scriptsize{1.295} & \scriptsize{1.313} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{212} & \scriptsize{75.089} & \scriptsize{12.616} & \scriptsize{12.653} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{224} & \scriptsize{88.693} & \scriptsize{1.959} & \scriptsize{2.11} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{90.901} & \scriptsize{1.37} & \scriptsize{1.547} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{244} & \scriptsize{92.445} & \scriptsize{1.301} & \scriptsize{1.379} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{248} & \scriptsize{93.832} & \scriptsize{1.429} & \scriptsize{1.5} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{252} & \scriptsize{95.271} & \scriptsize{3.046} & \scriptsize{3.056} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{260} & \scriptsize{98.35} & \scriptsize{2.467} & \scriptsize{2.484} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{272} & \scriptsize{116.606} & \scriptsize{1.019} & \scriptsize{1.624} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{276} & \scriptsize{118.934} & \scriptsize{2.195} & \scriptsize{3.608} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{284} & \scriptsize{122.28} & \scriptsize{0.392} & \scriptsize{1.24} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{296} & \scriptsize{124.387} & \scriptsize{3.586} & \scriptsize{4.285} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{300} & \scriptsize{128.191} & \scriptsize{0.712} & \scriptsize{1.006} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{308} & \scriptsize{129.771} & \scriptsize{1.087} & \scriptsize{1.554} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1217}} & \multirow{3}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571369}}} & \multirow{3}{*}{\scriptsize{\ce{Y(BH$_4$)$_3$}}} & \scriptsize{84} & \scriptsize{34.561} & \scriptsize{1.045} & \scriptsize{2.957} & \scriptsize{OABR} & \scriptsize{$\delta_3(b)=1$,$\delta_4(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{92} & \scriptsize{37.897} & \scriptsize{0.77} & \scriptsize{2.138} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{276} & \scriptsize{161.853} & \scriptsize{0.539} & \scriptsize{1.038} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1218}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{978840}}} & \multirow{1}{*}{\scriptsize{\ce{SrLi$_2$(SiN$_2$)$_2$}}} & \scriptsize{304} & \scriptsize{120.74} & \scriptsize{2.522} & \scriptsize{4.663} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\hline
\multirow{4}{*}{\scriptsize{1219}} & \multirow{4}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{4}{*}{\scriptsize{\mpidweb{23592}}} & \multirow{4}{*}{\scriptsize{\ce{Ag$_2$Hg$_7$(As$_2$I$_3$)$_2$}}} & \scriptsize{152} & \scriptsize{13.089} & \scriptsize{0.119} & \scriptsize{3.6} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{19.126} & \scriptsize{5.289} & \scriptsize{6.56} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{25.159} & \scriptsize{0.494} & \scriptsize{1.433} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{204} & \scriptsize{28.801} & \scriptsize{0.006} & \scriptsize{1.018} & \scriptsize{OABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1220}} & \multirow{1}{*}{\scriptsize{206(\sgsymb{206}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504669}}} & \multirow{1}{*}{\scriptsize{\ce{KBiF$_6$}}} & \scriptsize{60} & \scriptsize{25.663} & \scriptsize{0.127} & \scriptsize{1.111} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1221}} & \multirow{1}{*}{\scriptsize{206(\sgsymb{206}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3538}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_3$TeO$_6$}}} & \scriptsize{204} & \scriptsize{71.587} & \scriptsize{0.158} & \scriptsize{1.679} & \scriptsize{OABR} & \scriptsize{$\delta_6(d)=1$}  \\
\hline
\multirow{7}{*}{\scriptsize{1222}} & \multirow{7}{*}{\scriptsize{215(\sgsymb{215}})} & \multirow{7}{*}{\scriptsize{\mpidweb{643071}}} & \multirow{7}{*}{\scriptsize{\ce{Yb$_4$Mg$_4$Fe$_3$H$_22$}}} & \scriptsize{32} & \scriptsize{36.34} & \scriptsize{3.699} & \scriptsize{4.444} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{51.474} & \scriptsize{3.822} & \scriptsize{13.66} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{104.478} & \scriptsize{4.529} & \scriptsize{8.574} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{109.833} & \scriptsize{0.393} & \scriptsize{2.155} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{112.804} & \scriptsize{2.568} & \scriptsize{3.758} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{146.115} & \scriptsize{2.513} & \scriptsize{2.928} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{165.105} & \scriptsize{7.907} & \scriptsize{8.036} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_7(g)=1$} \\
\hline
\multirow{7}{*}{\scriptsize{1223}} & \multirow{7}{*}{\scriptsize{215(\sgsymb{215}})} & \multirow{7}{*}{\scriptsize{\mpidweb{644264}}} & \multirow{7}{*}{\scriptsize{\ce{Ca$_4$Mg$_4$Fe$_3$H$_22$}}} & \scriptsize{32} & \scriptsize{38.22} & \scriptsize{2.319} & \scriptsize{4.6} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{47.594} & \scriptsize{3.384} & \scriptsize{13.992} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{99.393} & \scriptsize{1.204} & \scriptsize{6.469} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{104.193} & \scriptsize{1.617} & \scriptsize{3.637} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{106.689} & \scriptsize{4.117} & \scriptsize{6.436} & \scriptsize{OABR} & \scriptsize{$\delta_7(g)=1$} \\
\cline{5-10}
&&&& \scriptsize{74} & \scriptsize{142.471} & \scriptsize{2.293} & \scriptsize{2.676} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{158.099} & \scriptsize{8.18} & \scriptsize{8.325} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_7(g)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1224}} & \multirow{2}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{2}{*}{\scriptsize{\mpidweb{35267}}} & \multirow{2}{*}{\scriptsize{\ce{Al$_5$CuS$_8$}}} & \scriptsize{34} & \scriptsize{46.081} & \scriptsize{1.18} & \scriptsize{3.999} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{37} & \scriptsize{48.68} & \scriptsize{0.161} & \scriptsize{5.905} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1225}} & \multirow{1}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{1}{*}{\scriptsize{\mpidweb{37405}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_5$CuSe$_8$}}} & \scriptsize{26} & \scriptsize{27.174} & \scriptsize{2.55} & \scriptsize{5.062} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\hline
\multirow{7}{*}{\scriptsize{1226}} & \multirow{7}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{7}{*}{\scriptsize{\mpidweb{27407}}} & \multirow{7}{*}{\scriptsize{\ce{Ca$_12$Be$_17$O$_29$}}} & \scriptsize{75} & \scriptsize{43.147} & \scriptsize{1.209} & \scriptsize{3.369} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{50.439} & \scriptsize{0.23} & \scriptsize{3.07} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{111} & \scriptsize{62.807} & \scriptsize{0.314} & \scriptsize{2.225} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{113} & \scriptsize{64.862} & \scriptsize{0.961} & \scriptsize{2.443} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{66.712} & \scriptsize{0.996} & \scriptsize{1.781} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{88.189} & \scriptsize{0.615} & \scriptsize{5.778} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{171} & \scriptsize{126.176} & \scriptsize{2.01} & \scriptsize{5.424} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1227}} & \multirow{2}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554066}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$Lu$_2$Zn$_5$O$_11$}}} & \scriptsize{78} & \scriptsize{39.296} & \scriptsize{0.656} & \scriptsize{3.058} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{125} & \scriptsize{74.673} & \scriptsize{0.071} & \scriptsize{4.114} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{1228}} & \multirow{4}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{4}{*}{\scriptsize{\mpidweb{560544}}} & \multirow{4}{*}{\scriptsize{\ce{Ba$_3$Zn$_5$In$_2$O$_11$}}} & \scriptsize{78} & \scriptsize{38.928} & \scriptsize{1.06} & \scriptsize{1.865} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{90} & \scriptsize{49.905} & \scriptsize{0.198} & \scriptsize{2.349} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{59.818} & \scriptsize{0.181} & \scriptsize{1.901} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{121} & \scriptsize{70.663} & \scriptsize{0.54} & \scriptsize{2.474} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{1229}} & \multirow{4}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{4}{*}{\scriptsize{\mpidweb{570227}}} & \multirow{4}{*}{\scriptsize{\ce{BeCl$_2$}}} & \scriptsize{45} & \scriptsize{12.165} & \scriptsize{0.119} & \scriptsize{1.162} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{114} & \scriptsize{27.119} & \scriptsize{0.695} & \scriptsize{1.306} & \scriptsize{OABR} & \scriptsize{$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{73.659} & \scriptsize{0.274} & \scriptsize{1.306} & \scriptsize{OABR} & \scriptsize{$\delta_3(c)=-1$} \\
\cline{5-10}
&&&& \scriptsize{201} & \scriptsize{76.342} & \scriptsize{0.721} & \scriptsize{1.309} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1230}} & \multirow{2}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27914}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$BiO$_3$}}} & \scriptsize{9} & \scriptsize{9.397} & \scriptsize{0.337} & \scriptsize{2.937} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{16.712} & \scriptsize{0.038} & \scriptsize{4.837} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1231}} & \multirow{2}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8076}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_3$SbO$_3$}}} & \scriptsize{9} & \scriptsize{12.084} & \scriptsize{0.022} & \scriptsize{3.326} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{17.454} & \scriptsize{0.279} & \scriptsize{3.759} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1232}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769004}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$BiO$_4$}}} & \scriptsize{93} & \scriptsize{80.244} & \scriptsize{0.299} & \scriptsize{5.192} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$,$\delta_5(e)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1233}} & \multirow{2}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{2}{*}{\scriptsize{\mpidweb{569571}}} & \multirow{2}{*}{\scriptsize{\ce{Nb$_3$Sb$_2$Te$_5$}}} & \scriptsize{45} & \scriptsize{26.684} & \scriptsize{0.862} & \scriptsize{1.833} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{29.712} & \scriptsize{1.44} & \scriptsize{2.448} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1234}} & \multirow{2}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{2}{*}{\scriptsize{\mpidweb{2973}}} & \multirow{2}{*}{\scriptsize{\ce{Pr$_3$Sb$_5$O$_12$}}} & \scriptsize{83} & \scriptsize{44.554} & \scriptsize{0.347} & \scriptsize{5.298} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{51.852} & \scriptsize{0.223} & \scriptsize{6.422} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1235}} & \multirow{2}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{2}{*}{\scriptsize{\mpidweb{3782}}} & \multirow{2}{*}{\scriptsize{\ce{Nd$_3$Sb$_5$O$_12$}}} & \scriptsize{83} & \scriptsize{44.953} & \scriptsize{0.143} & \scriptsize{5.34} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{52.504} & \scriptsize{0.081} & \scriptsize{6.57} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1236}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15312}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$Al$_6$TeO$_12$}}} & \scriptsize{54} & \scriptsize{78.576} & \scriptsize{2.802} & \scriptsize{6.402} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1237}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6137}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_4$P$_6$SN$_12$}}} & \scriptsize{54} & \scriptsize{103.948} & \scriptsize{1.975} & \scriptsize{5.544} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1238}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8876}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$Al$_6$SO$_12$}}} & \scriptsize{54} & \scriptsize{80.671} & \scriptsize{1.421} & \scriptsize{4.97} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1239}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8921}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_4$P$_6$SN$_12$}}} & \scriptsize{54} & \scriptsize{97.695} & \scriptsize{1.1} & \scriptsize{5.06} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1240}} & \multirow{5}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{5}{*}{\scriptsize{\mpidweb{1074}}} & \multirow{5}{*}{\scriptsize{\ce{RbSi}}} & \scriptsize{90} & \scriptsize{10.498} & \scriptsize{0.675} & \scriptsize{1.066} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_5(b,g)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=2$}  \\
\cline{5-10}
&&&& \scriptsize{144} & \scriptsize{16.607} & \scriptsize{17.157} & \scriptsize{17.82} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_5(b,g)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_7(a,f,h)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{34.179} & \scriptsize{0.816} & \scriptsize{1.047} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=-1$,$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\zeta_5(a,f,g)=2$,$\zeta_7(a,f,h)=2$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{42.167} & \scriptsize{2.076} & \scriptsize{2.248} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{44.777} & \scriptsize{14.227} & \scriptsize{14.306} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_4(a,b,f)=1$,$\zeta_2(a,b,f)=3$,$\delta_5(b,g)=2$,$\eta_1(a)=1$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=1$,$\zeta_7(a,f,h)=3$} \\
\hline
\multirow{5}{*}{\scriptsize{1241}} & \multirow{5}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{5}{*}{\scriptsize{\mpidweb{1217}}} & \multirow{5}{*}{\scriptsize{\ce{KSi}}} & \scriptsize{126} & \scriptsize{18.412} & \scriptsize{0.557} & \scriptsize{1.078} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=-1$,$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\zeta_5(a,f,g)=2$,$\zeta_7(a,f,h)=2$}  \\
\cline{5-10}
&&&& \scriptsize{144} & \scriptsize{20.227} & \scriptsize{13.81} & \scriptsize{14.598} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_6(b,h)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=2$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{34.664} & \scriptsize{0.642} & \scriptsize{1.05} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=-1$,$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\zeta_5(a,f,g)=2$,$\zeta_7(a,f,h)=2$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{42.74} & \scriptsize{1.887} & \scriptsize{2.102} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{45.166} & \scriptsize{14.293} & \scriptsize{14.391} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=1$,$\delta_4(a,b,f)=1$,$\zeta_2(a,b,f)=3$,$\delta_6(b,h)=2$,$\eta_1(a)=1$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=3$,$\zeta_7(a,f,h)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1242}} & \multirow{3}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{3}{*}{\scriptsize{\mpidweb{1888}}} & \multirow{3}{*}{\scriptsize{\ce{RbGe}}} & \scriptsize{144} & \scriptsize{12.704} & \scriptsize{5.746} & \scriptsize{6.083} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_5(b,g)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_7(a,f,h)=2$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{23.273} & \scriptsize{1.335} & \scriptsize{1.548} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{24.929} & \scriptsize{9.073} & \scriptsize{9.158} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_4(a,b,f)=1$,$\zeta_2(a,b,f)=3$,$\delta_5(b,g)=2$,$\eta_1(a)=1$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=1$,$\zeta_7(a,f,h)=3$} \\
\hline
\multirow{5}{*}{\scriptsize{1243}} & \multirow{5}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{5}{*}{\scriptsize{\mpidweb{2146}}} & \multirow{5}{*}{\scriptsize{\ce{KGe}}} & \scriptsize{48} & \scriptsize{8.128} & \scriptsize{0.732} & \scriptsize{1.597} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_6(b,h)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=2$}  \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{13.881} & \scriptsize{0.286} & \scriptsize{1.142} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_6(b,h)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=2$} \\
\cline{5-10}
&&&& \scriptsize{144} & \scriptsize{17.636} & \scriptsize{1.192} & \scriptsize{1.877} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_6(b,h)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=2$} \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{23.797} & \scriptsize{1.158} & \scriptsize{1.477} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{25.392} & \scriptsize{8.798} & \scriptsize{9.033} & \scriptsize{OABR} & \scriptsize{$\delta_2(d)=1$,$\delta_4(a,b,f)=1$,$\zeta_2(a,b,f)=3$,$\delta_6(b,h)=2$,$\eta_1(a)=1$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=3$,$\zeta_7(a,f,h)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1244}} & \multirow{3}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571056}}} & \multirow{3}{*}{\scriptsize{\ce{CsSn}}} & \scriptsize{144} & \scriptsize{9.295} & \scriptsize{3.562} & \scriptsize{3.651} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\delta_5(b,g)=2$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_7(a,f,h)=2$}  \\
\cline{5-10}
&&&& \scriptsize{166} & \scriptsize{16.187} & \scriptsize{1.199} & \scriptsize{1.409} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$} \\
\cline{5-10}
&&&& \scriptsize{184} & \scriptsize{17.763} & \scriptsize{6.073} & \scriptsize{6.136} & \scriptsize{OABR} & \scriptsize{$\delta_1(c)=1$,$\delta_4(a,b,f)=1$,$\zeta_2(a,b,f)=3$,$\delta_5(b,g)=2$,$\eta_1(a)=1$,$\eta_4(g,h)=1$,$\zeta_3(g,h)=1$,$\zeta_5(a,f,g)=1$,$\zeta_7(a,f,h)=3$} \\
\hline
\multirow{2}{*}{\scriptsize{1245}} & \multirow{2}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{2}{*}{\scriptsize{\mpidweb{721851}}} & \multirow{2}{*}{\scriptsize{\ce{BHO$_2$}}} & \scriptsize{246} & \scriptsize{183.849} & \scriptsize{0.027} & \scriptsize{2.122} & \scriptsize{OABR} & \scriptsize{$\zeta_1(a,e)=2$,$\delta_4(a,b,f)=1$,$\zeta_2(a,b,f)=3$,$\eta_1(a)=1$,$\eta_3(e)=1$,$\zeta_4(b,e,f)=3$,$\zeta_5(a,f,g)=3$,$\zeta_6(e,f,g)=3$,$\zeta_7(a,f,h)=3$,$\zeta_8(e,f,h)=3$}  \\
\cline{5-10}
&&&& \scriptsize{252} & \scriptsize{187.029} & \scriptsize{3.051} & \scriptsize{5.566} & \scriptsize{OABR} & \scriptsize{$\delta_4(a,b,f)=2$,$\zeta_2(a,b,f)=2$,$\zeta_4(b,e,f)=2$,$\zeta_5(a,f,g)=2$,$\zeta_6(e,f,g)=2$,$\zeta_7(a,f,h)=2$,$\zeta_8(e,f,h)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{1246}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23420}}} & \multirow{1}{*}{\scriptsize{\ce{Ge$_19$(PI)$_4$}}} & \scriptsize{104} & \scriptsize{30.738} & \scriptsize{0.496} & \scriptsize{2.557} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1247}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27625}}} & \multirow{1}{*}{\scriptsize{\ce{Ge$_19$(PBr)$_4$}}} & \scriptsize{104} & \scriptsize{32.107} & \scriptsize{0.406} & \scriptsize{2.982} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1248}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16793}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Cd$_4$Si$_3$SeO$_12$}}} & \scriptsize{108} & \scriptsize{92.376} & \scriptsize{0.822} & \scriptsize{2.823} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1249}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17167}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Cd$_4$Si$_3$TeO$_12$}}} & \scriptsize{108} & \scriptsize{91.236} & \scriptsize{1.223} & \scriptsize{3.132} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1250}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17493}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Cd$_4$Si$_3$SO$_12$}}} & \scriptsize{108} & \scriptsize{93.087} & \scriptsize{0.581} & \scriptsize{2.634} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1251}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23145}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$ClO$_12$}}} & \scriptsize{108} & \scriptsize{86.725} & \scriptsize{1.331} & \scriptsize{2.972} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1252}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23147}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$BrO$_12$}}} & \scriptsize{108} & \scriptsize{86.147} & \scriptsize{1.534} & \scriptsize{3.101} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1253}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23149}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Al$_3$Si$_3$ClO$_12$}}} & \scriptsize{108} & \scriptsize{82.142} & \scriptsize{1.601} & \scriptsize{3.186} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1254}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23648}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Al$_3$Si$_3$ClO$_12$}}} & \scriptsize{108} & \scriptsize{91.061} & \scriptsize{0.289} & \scriptsize{2.259} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1255}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23651}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Ge$_3$IO$_12$}}} & \scriptsize{108} & \scriptsize{72.438} & \scriptsize{1.325} & \scriptsize{2.95} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1256}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23655}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$IO$_12$}}} & \scriptsize{108} & \scriptsize{85.339} & \scriptsize{1.836} & \scriptsize{3.413} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1257}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23656}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Ga$_3$Si$_3$ClO$_12$}}} & \scriptsize{108} & \scriptsize{75.264} & \scriptsize{0.425} & \scriptsize{2.126} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1258}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23659}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Ga$_3$Si$_3$BrO$_12$}}} & \scriptsize{108} & \scriptsize{74.843} & \scriptsize{0.463} & \scriptsize{2.261} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1259}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{40226}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Ga$_3$Si$_3$IO$_12$}}} & \scriptsize{108} & \scriptsize{74.201} & \scriptsize{0.524} & \scriptsize{2.45} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1260}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554203}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Ga$_3$Si$_3$ClO$_12$}}} & \scriptsize{108} & \scriptsize{78.418} & \scriptsize{0.076} & \scriptsize{1.529} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1261}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554560}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Be$_3$P$_3$BrO$_12$}}} & \scriptsize{108} & \scriptsize{97.283} & \scriptsize{1.385} & \scriptsize{3.27} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1262}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556649}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Ga$_3$Si$_3$BrO$_12$}}} & \scriptsize{108} & \scriptsize{78.16} & \scriptsize{0.143} & \scriptsize{1.544} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1263}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557112}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Ga$_3$Si$_3$IO$_12$}}} & \scriptsize{108} & \scriptsize{77.654} & \scriptsize{0.265} & \scriptsize{1.561} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1264}} & \multirow{2}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{2}{*}{\scriptsize{\mpidweb{559084}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_4$Al$_3$Ge$_3$BrO$_12$}}} & \scriptsize{60} & \scriptsize{29.885} & \scriptsize{0.291} & \scriptsize{3.641} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{73.765} & \scriptsize{0.99} & \scriptsize{2.842} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1265}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559286}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Ge$_3$ClO$_12$}}} & \scriptsize{108} & \scriptsize{74.687} & \scriptsize{0.765} & \scriptsize{2.784} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1266}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560072}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$Be$_3$As$_3$ClO$_12$}}} & \scriptsize{48} & \scriptsize{37.866} & \scriptsize{0.483} & \scriptsize{2.732} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1267}} & \multirow{2}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560894}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_4$Be$_3$P$_3$ClO$_12$}}} & \scriptsize{48} & \scriptsize{42.037} & \scriptsize{0.559} & \scriptsize{3.893} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{108} & \scriptsize{97.88} & \scriptsize{1.058} & \scriptsize{3.103} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1268}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6856}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_3$Zn$_4$Si$_3$SO$_12$}}} & \scriptsize{60} & \scriptsize{42.796} & \scriptsize{0.939} & \scriptsize{3.233} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1269}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{534870}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Ga$_3$Si$_3$B(HO$_3$)$_4$}}} & \scriptsize{114} & \scriptsize{75.364} & \scriptsize{0.403} & \scriptsize{2.066} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1270}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{694981}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$Al$_3$Si$_3$B(HO$_3$)$_4$}}} & \scriptsize{114} & \scriptsize{86.815} & \scriptsize{1.276} & \scriptsize{2.896} & \scriptsize{OABR} & \scriptsize{$\eta_2(b)=1$}  \\
\hline
\multirow{4}{*}{\scriptsize{1271}} & \multirow{4}{*}{\scriptsize{220(\sgsymb{220}})} & \multirow{4}{*}{\scriptsize{\mpidweb{14011}}} & \multirow{4}{*}{\scriptsize{\ce{Al(PO$_3$)$_3$}}} & \scriptsize{222} & \scriptsize{82.797} & \scriptsize{3.21} & \scriptsize{5.934} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{234} & \scriptsize{89.056} & \scriptsize{5.819} & \scriptsize{9.006} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{246} & \scriptsize{114.185} & \scriptsize{9.404} & \scriptsize{10.091} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{258} & \scriptsize{128.486} & \scriptsize{1.187} & \scriptsize{4.171} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1272}} & \multirow{1}{*}{\scriptsize{220(\sgsymb{220}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28708}}} & \multirow{1}{*}{\scriptsize{\ce{In$_3$(PO$_4$)$_2$}}} & \scriptsize{54} & \scriptsize{20.868} & \scriptsize{1.54} & \scriptsize{5.267} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{12}{*}{\scriptsize{1273}} & \multirow{12}{*}{\scriptsize{220(\sgsymb{220}})} & \multirow{12}{*}{\scriptsize{\mpidweb{560174}}} & \multirow{12}{*}{\scriptsize{\ce{NaZn(PO$_3$)$_3$}}} & \scriptsize{88} & \scriptsize{23.588} & \scriptsize{0.085} & \scriptsize{2.174} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=2$,$\delta_4(d)=1$}  \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{33.427} & \scriptsize{2.688} & \scriptsize{4.129} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{150} & \scriptsize{40.231} & \scriptsize{1.614} & \scriptsize{2.418} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{162} & \scriptsize{43.885} & \scriptsize{1.668} & \scriptsize{2.501} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{174} & \scriptsize{48.427} & \scriptsize{0.184} & \scriptsize{1.794} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{186} & \scriptsize{50.011} & \scriptsize{3.636} & \scriptsize{3.886} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\cline{5-10}
&&&& \scriptsize{198} & \scriptsize{60.062} & \scriptsize{0.691} & \scriptsize{2.943} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{234} & \scriptsize{69.18} & \scriptsize{1.771} & \scriptsize{2.288} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{246} & \scriptsize{81.636} & \scriptsize{5.457} & \scriptsize{5.815} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{258} & \scriptsize{88.447} & \scriptsize{10.493} & \scriptsize{11.315} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{270} & \scriptsize{106.469} & \scriptsize{9.968} & \scriptsize{10.868} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_4(d)=-1$} \\
\cline{5-10}
&&&& \scriptsize{306} & \scriptsize{134.544} & \scriptsize{4.337} & \scriptsize{6.274} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$,$\delta_4(d)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1274}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643002}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_2$H$_6$Os}}} & \scriptsize{24} & \scriptsize{228.917} & \scriptsize{23.864} & \scriptsize{25.823} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{254.651} & \scriptsize{4.261} & \scriptsize{6.13} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=1$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1275}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{697030}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_2$H$_6$Ru}}} & \scriptsize{24} & \scriptsize{219.226} & \scriptsize{21.514} & \scriptsize{25.553} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{242.857} & \scriptsize{3.857} & \scriptsize{5.975} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=1$,$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1276}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17838}}} & \multirow{1}{*}{\scriptsize{\ce{KTb$_3$F$_10$}}} & \scriptsize{79} & \scriptsize{52.348} & \scriptsize{8.472} & \scriptsize{11.399} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=-1$,$\delta_6(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1277}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18451}}} & \multirow{1}{*}{\scriptsize{\ce{KEr$_3$F$_10$}}} & \scriptsize{79} & \scriptsize{53.447} & \scriptsize{8.186} & \scriptsize{11.42} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=-1$,$\delta_6(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1278}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2943}}} & \multirow{1}{*}{\scriptsize{\ce{KY$_3$F$_10$}}} & \scriptsize{79} & \scriptsize{52.822} & \scriptsize{7.538} & \scriptsize{11.271} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=-1$,$\delta_6(b)=-1$}  \\
\hline
\multirow{6}{*}{\scriptsize{1279}} & \multirow{6}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{6}{*}{\scriptsize{\mpidweb{541097}}} & \multirow{6}{*}{\scriptsize{\ce{Zr$_3$Pb(O$_2$F$_3$)$_2$}}} & \scriptsize{41} & \scriptsize{38.015} & \scriptsize{0.227} & \scriptsize{3.297} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=1$,$\delta_6(b)=1$,$\delta_14(i)=1$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{39.466} & \scriptsize{0.205} & \scriptsize{2.342} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_3(a)=-1$,$\delta_4(b)=1$,$\delta_6(b)=1$,$\delta_14(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{72} & \scriptsize{64.082} & \scriptsize{0.854} & \scriptsize{8.608} & \scriptsize{OABR} & \scriptsize{$\delta_14(i)=1$} \\
\cline{5-10}
&&&& \scriptsize{75} & \scriptsize{66.119} & \scriptsize{1.012} & \scriptsize{3.43} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{79} & \scriptsize{70.364} & \scriptsize{3.005} & \scriptsize{7.152} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=-1$,$\delta_6(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{82} & \scriptsize{80.219} & \scriptsize{0.788} & \scriptsize{6.083} & \scriptsize{OABR} & \scriptsize{$\delta_6(b)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{1280}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{21084}}} & \multirow{2}{*}{\scriptsize{\ce{In$_6$Ga$_2$PtO$_8$}}} & \scriptsize{32} & \scriptsize{41.084} & \scriptsize{0.928} & \scriptsize{2.203} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=-1$,$\delta_6(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{72.237} & \scriptsize{1.851} & \scriptsize{7.687} & \scriptsize{OABR} & \scriptsize{$\delta_5(b)=1$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{1281}} & \multirow{2}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{2}{*}{\scriptsize{\mpidweb{1999}}} & \multirow{2}{*}{\scriptsize{\ce{Sb$_2$O$_3$}}} & \scriptsize{46} & \scriptsize{46.424} & \scriptsize{5.573} & \scriptsize{8.463} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{54} & \scriptsize{75.879} & \scriptsize{8.562} & \scriptsize{10.863} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{1282}} & \multirow{3}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{3}{*}{\scriptsize{\mpidweb{16992}}} & \multirow{3}{*}{\scriptsize{\ce{NaAg$_3$S$_2$}}} & \scriptsize{6} & \scriptsize{-0.882} & \scriptsize{0.882} & \scriptsize{4.014} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{34} & \scriptsize{11.274} & \scriptsize{0.992} & \scriptsize{2.292} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{36.496} & \scriptsize{0.468} & \scriptsize{2.196} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{1283}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14100}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(RhO$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{73.29} & \scriptsize{0.543} & \scriptsize{3.077} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1284}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14620}}} & \multirow{1}{*}{\scriptsize{\ce{Tm$_2$CdSe$_4$}}} & \scriptsize{40} & \scriptsize{24.902} & \scriptsize{0.651} & \scriptsize{2.157} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1285}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{19803}}} & \multirow{1}{*}{\scriptsize{\ce{CdIn$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{66.257} & \scriptsize{3.667} & \scriptsize{8.83} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1286}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20493}}} & \multirow{1}{*}{\scriptsize{\ce{Mg(InS$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{40.288} & \scriptsize{1.975} & \scriptsize{6.968} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1287}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22052}}} & \multirow{1}{*}{\scriptsize{\ce{Zn(InS$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{39.914} & \scriptsize{2.925} & \scriptsize{6.416} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1288}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22587}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(InSe$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{24.804} & \scriptsize{1.307} & \scriptsize{2.68} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1289}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22766}}} & \multirow{1}{*}{\scriptsize{\ce{CaIn$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{65.149} & \scriptsize{4.117} & \scriptsize{8.254} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1290}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2908}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$ZnO$_4$}}} & \scriptsize{40} & \scriptsize{86.619} & \scriptsize{5.949} & \scriptsize{11.388} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1291}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3041}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$CdS$_4$}}} & \scriptsize{40} & \scriptsize{39.746} & \scriptsize{0.171} & \scriptsize{3.458} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{1292}} & \multirow{2}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{2}{*}{\scriptsize{\mpidweb{3319}}} & \multirow{2}{*}{\scriptsize{\ce{Mg(RhO$_2$)$_2$}}} & \scriptsize{28} & \scriptsize{62.768} & \scriptsize{0.28} & \scriptsize{5.815} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{71.379} & \scriptsize{0.15} & \scriptsize{3.485} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1293}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3443}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(GaO$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{75.773} & \scriptsize{8.881} & \scriptsize{13.631} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1294}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3536}}} & \multirow{1}{*}{\scriptsize{\ce{MgAl$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{86.814} & \scriptsize{3.7} & \scriptsize{9.991} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1295}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{36866}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$CdO$_4$}}} & \scriptsize{40} & \scriptsize{84.794} & \scriptsize{9.115} & \scriptsize{15.344} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1296}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3807}}} & \multirow{1}{*}{\scriptsize{\ce{Al$_2$CdSe$_4$}}} & \scriptsize{28} & \scriptsize{26.244} & \scriptsize{1.746} & \scriptsize{3.55} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1297}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3904}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$GeO$_4$}}} & \scriptsize{40} & \scriptsize{89.72} & \scriptsize{1.218} & \scriptsize{11.589} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1298}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4284}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_2$CdSe$_4$}}} & \scriptsize{40} & \scriptsize{24.704} & \scriptsize{0.435} & \scriptsize{2.18} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1299}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4324}}} & \multirow{1}{*}{\scriptsize{\ce{Tm$_2$CdS$_4$}}} & \scriptsize{40} & \scriptsize{39.983} & \scriptsize{0.308} & \scriptsize{3.505} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1300}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4590}}} & \multirow{1}{*}{\scriptsize{\ce{Mg(GaO$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{75.392} & \scriptsize{6.277} & \scriptsize{11.344} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1301}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5146}}} & \multirow{1}{*}{\scriptsize{\ce{Zn(RhO$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{71.834} & \scriptsize{0.259} & \scriptsize{4.379} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1302}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559200}}} & \multirow{1}{*}{\scriptsize{\ce{Cd(InS$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{39.563} & \scriptsize{3.757} & \scriptsize{6.541} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1303}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570959}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$CdSe$_4$}}} & \scriptsize{40} & \scriptsize{24.62} & \scriptsize{0.309} & \scriptsize{2.237} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1304}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5794}}} & \multirow{1}{*}{\scriptsize{\ce{Zn(GaO$_2$)$_2$}}} & \scriptsize{40} & \scriptsize{76.301} & \scriptsize{6.283} & \scriptsize{11.848} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1305}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6942}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_2$CdS$_4$}}} & \scriptsize{40} & \scriptsize{39.461} & \scriptsize{0.087} & \scriptsize{3.391} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1306}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754114}}} & \multirow{1}{*}{\scriptsize{\ce{SrSc$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{69.931} & \scriptsize{1.652} & \scriptsize{7.505} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1307}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755239}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_2$HgO$_4$}}} & \scriptsize{40} & \scriptsize{73.736} & \scriptsize{9.113} & \scriptsize{14.526} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1308}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756297}}} & \multirow{1}{*}{\scriptsize{\ce{ZnIn$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{67.272} & \scriptsize{1.033} & \scriptsize{7.574} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1309}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{756646}}} & \multirow{1}{*}{\scriptsize{\ce{SrLu$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{65.865} & \scriptsize{0.342} & \scriptsize{5.241} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1310}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7831}}} & \multirow{1}{*}{\scriptsize{\ce{MgIn$_2$O$_4$}}} & \scriptsize{40} & \scriptsize{66.9} & \scriptsize{1.934} & \scriptsize{7.145} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1311}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8269}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$CdS$_4$}}} & \scriptsize{40} & \scriptsize{40.343} & \scriptsize{0.622} & \scriptsize{3.563} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1312}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{973261}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$SnO$_4$}}} & \scriptsize{40} & \scriptsize{82.828} & \scriptsize{2.783} & \scriptsize{10.115} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{5}{*}{\scriptsize{1313}} & \multirow{5}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{5}{*}{\scriptsize{\mpidweb{28710}}} & \multirow{5}{*}{\scriptsize{\ce{BaGe$_2$S$_5$}}} & \scriptsize{34} & \scriptsize{12.688} & \scriptsize{3.213} & \scriptsize{3.703} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{46} & \scriptsize{20.082} & \scriptsize{0.074} & \scriptsize{1.035} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{23.192} & \scriptsize{0.626} & \scriptsize{1.252} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{44.504} & \scriptsize{1.801} & \scriptsize{2.26} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{54.174} & \scriptsize{0.476} & \scriptsize{2.02} & \scriptsize{OABR} & \scriptsize{$\delta_1(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{1314}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{646297}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_4$Pb$_2$N$_6$O$_19$}}} & \scriptsize{92} & \scriptsize{19.996} & \scriptsize{0.62} & \scriptsize{2.236} & \scriptsize{OABR} & \scriptsize{$\delta_4(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1315}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569782}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$LiCBr$_3$N$_2$}}} & \scriptsize{86} & \scriptsize{35.983} & \scriptsize{0.278} & \scriptsize{3.761} & \scriptsize{OABR} & \scriptsize{$\delta_2(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1316}} & \multirow{1}{*}{\scriptsize{229(\sgsymb{229}})} & \multirow{1}{*}{\scriptsize{\mpidweb{639741}}} & \multirow{1}{*}{\scriptsize{\ce{SiO$_2$}}} & \scriptsize{129} & \scriptsize{71.427} & \scriptsize{2.079} & \scriptsize{5.791} & \scriptsize{OABR} & \scriptsize{$\delta_4(b)=-1$,$\delta_5(b)=-1$,$\delta_8(d)=1$,$\delta_13(h)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1317}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12236}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_3$Ga$_5$O$_12$}}} & \scriptsize{184} & \scriptsize{61.538} & \scriptsize{0.474} & \scriptsize{1.864} & \scriptsize{OABR} & \scriptsize{$\eta_1(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1318}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14134}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_3$Ga$_5$O$_12$}}} & \scriptsize{184} & \scriptsize{62.25} & \scriptsize{0.769} & \scriptsize{2.247} & \scriptsize{OABR} & \scriptsize{$\eta_1(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1319}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15575}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_3$Ga$_5$O$_12$}}} & \scriptsize{184} & \scriptsize{61.474} & \scriptsize{0.198} & \scriptsize{1.691} & \scriptsize{OABR} & \scriptsize{$\eta_1(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1320}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555393}}} & \multirow{1}{*}{\scriptsize{\ce{KBi$_6$BrO$_9$}}} & \scriptsize{252} & \scriptsize{33.95} & \scriptsize{0.683} & \scriptsize{2.419} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1321}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557071}}} & \multirow{1}{*}{\scriptsize{\ce{KBi$_6$ClO$_9$}}} & \scriptsize{252} & \scriptsize{34.629} & \scriptsize{0.502} & \scriptsize{2.515} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1322}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558501}}} & \multirow{1}{*}{\scriptsize{\ce{KBi$_6$IO$_9$}}} & \scriptsize{252} & \scriptsize{32.903} & \scriptsize{0.662} & \scriptsize{1.971} & \scriptsize{OABR} & \scriptsize{$\delta_3(d)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{1323}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14778}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$Zn$_3$(TeO$_6$)$_2$}}} & \scriptsize{184} & \scriptsize{57.119} & \scriptsize{2.054} & \scriptsize{3.249} & \scriptsize{OABR} & \scriptsize{$\eta_1(b)=1$}  \\
\hline
        \hline
\end{longtable*}
\begin{longtable*}{|c|l|l|l|l|c|c|c|c|p{5.5cm}|}
        \caption[The ``ideal'' phonon materials with cumulative OOABR topology on the \webMP.]{The ``ideal'' phonon materials with cumulative OOABR topology on the \webMP.
        For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ). For each cumulative band set, we provide the band index of the top band (topBI), the maximal energy level (maxE) in unit of meV of the band set, the indirect band gap (IGap) and the maximal direct band gap (maxDGap) along the high-symmetry paths of the BZ, topology of the cumulative set of bands (Topo.), and the RSI indices that indicate the related topology. The defnition of RSIs can be found on the \webBCS, and the letter(s) in the parentheses is the Wyckoff position(s) where the RSI is defined.} 
    \label{tab:bestooabrmp}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{topBI} & \scriptsize{maxE(meV)} & \scriptsize{IGap} & \scriptsize{maxDgap} & \scriptsize{Topo.} & \scriptsize{RSI}\\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13055}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaTaO$_6$}}} & \scriptsize{29} & \scriptsize{85.64} & \scriptsize{6.989} & \scriptsize{30.625} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{2}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23127}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$BiSbO$_6$}}} & \scriptsize{29} & \scriptsize{79.8} & \scriptsize{0.265} & \scriptsize{17.342} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{3}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{545544}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$TaBiO$_6$}}} & \scriptsize{29} & \scriptsize{84.85} & \scriptsize{5.993} & \scriptsize{27.021} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{4}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{553281}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaNbO$_6$}}} & \scriptsize{29} & \scriptsize{86.527} & \scriptsize{3.823} & \scriptsize{32.356} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554412}}} & \multirow{1}{*}{\scriptsize{\ce{RbTa(PO$_4$)$_2$}}} & \scriptsize{33} & \scriptsize{130.214} & \scriptsize{2.527} & \scriptsize{17.61} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{6}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555286}}} & \multirow{1}{*}{\scriptsize{\ce{CsNb(PO$_4$)$_2$}}} & \scriptsize{33} & \scriptsize{129.371} & \scriptsize{1.677} & \scriptsize{16.978} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{7}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1413}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Ru}}} & \scriptsize{14} & \scriptsize{52.01} & \scriptsize{0.077} & \scriptsize{7.114} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{8}} & \multirow{1}{*}{\scriptsize{59(\sgsymb{59}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13658}}} & \multirow{1}{*}{\scriptsize{\ce{RbNO$_3$}}} & \scriptsize{24} & \scriptsize{101.075} & \scriptsize{30.515} & \scriptsize{31.016} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{9}} & \multirow{1}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{1}{*}{\scriptsize{\mpidweb{677335}}} & \multirow{1}{*}{\scriptsize{\ce{GaPO$_4$}}} & \scriptsize{10} & \scriptsize{55.738} & \scriptsize{1.394} & \scriptsize{10.852} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{10}} & \multirow{1}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16577}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$CaHfF$_8$}}} & \scriptsize{35} & \scriptsize{64.042} & \scriptsize{0.709} & \scriptsize{11.13} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570324}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$TeBr$_6$}}} & \scriptsize{15} & \scriptsize{9.069} & \scriptsize{0.185} & \scriptsize{2.594} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{12}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12385}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$YTaO$_6$}}} & \scriptsize{29} & \scriptsize{89.819} & \scriptsize{6.614} & \scriptsize{29.437} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{13}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12427}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$TaGaO$_6$}}} & \scriptsize{29} & \scriptsize{96.701} & \scriptsize{2.306} & \scriptsize{28.464} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9348}}} & \multirow{1}{*}{\scriptsize{\ce{KRb$_2$ScF$_6$}}} & \scriptsize{18} & \scriptsize{23.466} & \scriptsize{1.724} & \scriptsize{6.584} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{15}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4035}}} & \multirow{1}{*}{\scriptsize{\ce{RbReO$_4$}}} & \scriptsize{34} & \scriptsize{118.61} & \scriptsize{2.469} & \scriptsize{6.777} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{107(\sgsymb{107}})} & \multirow{1}{*}{\scriptsize{\mpidweb{35152}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$H$_5$Rh}}} & \scriptsize{22} & \scriptsize{194.162} & \scriptsize{26.055} & \scriptsize{31.282} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=3$}  \\
\hline
\multirow{3}{*}{\scriptsize{17}} & \multirow{3}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{3}{*}{\scriptsize{\mpidweb{14175}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$NbO$_8$}}} & \scriptsize{18} & \scriptsize{26.087} & \scriptsize{2.695} & \scriptsize{5.961} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{57.352} & \scriptsize{7.188} & \scriptsize{10.11} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{110.326} & \scriptsize{1.677} & \scriptsize{2.869} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{4}{*}{\scriptsize{18}} & \multirow{4}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{4}{*}{\scriptsize{\mpidweb{4690}}} & \multirow{4}{*}{\scriptsize{\ce{K$_3$TaO$_8$}}} & \scriptsize{18} & \scriptsize{26.007} & \scriptsize{3.109} & \scriptsize{5.673} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{31.724} & \scriptsize{0.236} & \scriptsize{4.42} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{58.806} & \scriptsize{4.106} & \scriptsize{7.519} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{109.152} & \scriptsize{1.61} & \scriptsize{2.541} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{19}} & \multirow{1}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12532}}} & \multirow{1}{*}{\scriptsize{\ce{KAg$_2$PS$_4$}}} & \scriptsize{16} & \scriptsize{27.934} & \scriptsize{3.146} & \scriptsize{8.065} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{20}} & \multirow{2}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22956}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$PdCl$_4$}}} & \scriptsize{13} & \scriptsize{18.348} & \scriptsize{0.289} & \scriptsize{7.632} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{35.096} & \scriptsize{2.287} & \scriptsize{3.939} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{21}} & \multirow{1}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27138}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PdBr$_4$}}} & \scriptsize{18} & \scriptsize{21.623} & \scriptsize{1.506} & \scriptsize{2.525} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{22}} & \multirow{1}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27243}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtBr$_4$}}} & \scriptsize{18} & \scriptsize{24.093} & \scriptsize{1.324} & \scriptsize{2.114} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{776532}}} & \multirow{1}{*}{\scriptsize{\ce{HfO$_2$}}} & \scriptsize{16} & \scriptsize{76.617} & \scriptsize{0.493} & \scriptsize{35.159} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{24}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{862868}}} & \multirow{1}{*}{\scriptsize{\ce{PbBr$_2$}}} & \scriptsize{16} & \scriptsize{15.979} & \scriptsize{0.056} & \scriptsize{5.545} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{25}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{862871}}} & \multirow{1}{*}{\scriptsize{\ce{PbCl$_2$}}} & \scriptsize{16} & \scriptsize{24.248} & \scriptsize{0.197} & \scriptsize{9.58} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3419}}} & \multirow{1}{*}{\scriptsize{\ce{RbAuF$_4$}}} & \scriptsize{20} & \scriptsize{25.363} & \scriptsize{0.328} & \scriptsize{2.281} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{27}} & \multirow{3}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{3}{*}{\scriptsize{\mpidweb{541226}}} & \multirow{3}{*}{\scriptsize{\ce{CsBrF$_6$}}} & \scriptsize{14} & \scriptsize{23.612} & \scriptsize{2.147} & \scriptsize{4.628} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{27.185} & \scriptsize{0.584} & \scriptsize{3.249} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{29.052} & \scriptsize{0.064} & \scriptsize{2.009} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{28}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8256}}} & \multirow{1}{*}{\scriptsize{\ce{ZnPtF$_6$}}} & \scriptsize{23} & \scriptsize{74.938} & \scriptsize{0.16} & \scriptsize{5.375} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{29}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13056}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaTaO$_6$}}} & \scriptsize{29} & \scriptsize{85.554} & \scriptsize{7.375} & \scriptsize{30.923} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{30}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23091}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$BiSbO$_6$}}} & \scriptsize{29} & \scriptsize{79.789} & \scriptsize{0.542} & \scriptsize{17.427} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{31}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23092}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$TaBiO$_6$}}} & \scriptsize{29} & \scriptsize{84.871} & \scriptsize{6.274} & \scriptsize{27.111} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{32}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13947}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$HfF$_6$}}} & \scriptsize{26} & \scriptsize{67.119} & \scriptsize{4.475} & \scriptsize{13.274} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{33}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13948}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$HfF$_6$}}} & \scriptsize{26} & \scriptsize{65.215} & \scriptsize{5.673} & \scriptsize{13.165} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{34}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643370}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$MgH$_6$}}} & \scriptsize{26} & \scriptsize{141.095} & \scriptsize{5.642} & \scriptsize{16.282} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{35}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8192}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PtF$_6$}}} & \scriptsize{17} & \scriptsize{29.049} & \scriptsize{0.487} & \scriptsize{4.088} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{36}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643264}}} & \multirow{2}{*}{\scriptsize{\ce{BaMg$_2$FeH$_8$}}} & \scriptsize{25} & \scriptsize{111.108} & \scriptsize{2.006} & \scriptsize{6.545} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{223.979} & \scriptsize{1.682} & \scriptsize{10.615} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{37}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22990}}} & \multirow{1}{*}{\scriptsize{\ce{CsICl$_2$}}} & \scriptsize{11} & \scriptsize{32.537} & \scriptsize{0.039} & \scriptsize{4.922} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{38}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12442}}} & \multirow{1}{*}{\scriptsize{\ce{KAuF$_6$}}} & \scriptsize{13} & \scriptsize{28.307} & \scriptsize{0.761} & \scriptsize{3.1} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{39}} & \multirow{1}{*}{\scriptsize{215(\sgsymb{215}})} & \multirow{1}{*}{\scriptsize{\mpidweb{760375}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$VS$_4$}}} & \scriptsize{14} & \scriptsize{33.685} & \scriptsize{2.353} & \scriptsize{3.328} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{2}{*}{\scriptsize{40}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8289}}} & \multirow{2}{*}{\scriptsize{\ce{SnF$_3$}}} & \scriptsize{12} & \scriptsize{20.495} & \scriptsize{2.655} & \scriptsize{10.419} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{65.754} & \scriptsize{0.036} & \scriptsize{7.442} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{41}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10474}}} & \multirow{2}{*}{\scriptsize{\ce{NaPF$_6$}}} & \scriptsize{12} & \scriptsize{35.624} & \scriptsize{18.527} & \scriptsize{19.214} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{72.89} & \scriptsize{16.875} & \scriptsize{22.458} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{42}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20463}}} & \multirow{1}{*}{\scriptsize{\ce{CaPbF$_6$}}} & \scriptsize{9} & \scriptsize{14.687} & \scriptsize{2.717} & \scriptsize{5.817} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{43}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27315}}} & \multirow{1}{*}{\scriptsize{\ce{CaTiF$_6$}}} & \scriptsize{9} & \scriptsize{19.112} & \scriptsize{3.641} & \scriptsize{8.4} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{44}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{5955}}} & \multirow{3}{*}{\scriptsize{\ce{NaSbF$_6$}}} & \scriptsize{9} & \scriptsize{19.646} & \scriptsize{0.385} & \scriptsize{1.526} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{12} & \scriptsize{25.221} & \scriptsize{4.571} & \scriptsize{10.775} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{72.485} & \scriptsize{4.624} & \scriptsize{9.698} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{45}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8224}}} & \multirow{1}{*}{\scriptsize{\ce{CaSnF$_6$}}} & \scriptsize{9} & \scriptsize{17.95} & \scriptsize{3.445} & \scriptsize{7.787} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{46}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10492}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$SiF$_6$}}} & \scriptsize{15} & \scriptsize{31.577} & \scriptsize{15.444} & \scriptsize{16.191} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{60.698} & \scriptsize{16.245} & \scriptsize{19.38} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{47}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14088}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PdF$_6$}}} & \scriptsize{23} & \scriptsize{66.905} & \scriptsize{1.325} & \scriptsize{2.283} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{48}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22975}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$TeCl$_6$}}} & \scriptsize{15} & \scriptsize{11.184} & \scriptsize{1.881} & \scriptsize{3.963} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{49}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23036}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$SeBr$_6$}}} & \scriptsize{23} & \scriptsize{20.151} & \scriptsize{1.028} & \scriptsize{3.12} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{50}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23059}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$SnCl$_6$}}} & \scriptsize{15} & \scriptsize{13.141} & \scriptsize{4.568} & \scriptsize{6.47} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{32.891} & \scriptsize{3.565} & \scriptsize{7.885} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{51}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23060}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtI$_6$}}} & \scriptsize{15} & \scriptsize{7.959} & \scriptsize{0.375} & \scriptsize{1.885} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{15.977} & \scriptsize{2.218} & \scriptsize{2.485} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{52}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23067}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$PdCl$_6$}}} & \scriptsize{15} & \scriptsize{16.265} & \scriptsize{0.658} & \scriptsize{3.16} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{36.58} & \scriptsize{2.505} & \scriptsize{3.825} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{53}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23350}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PtCl$_6$}}} & \scriptsize{15} & \scriptsize{17.721} & \scriptsize{0.246} & \scriptsize{1.746} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{39.295} & \scriptsize{0.766} & \scriptsize{2.131} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{54}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23405}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$TeBr$_6$}}} & \scriptsize{15} & \scriptsize{7.691} & \scriptsize{1.502} & \scriptsize{2.702} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{19.266} & \scriptsize{1.385} & \scriptsize{2.933} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{55}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23406}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtCl$_6$}}} & \scriptsize{15} & \scriptsize{18.132} & \scriptsize{0.534} & \scriptsize{1.163} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{38.597} & \scriptsize{1.014} & \scriptsize{1.826} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{56}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23425}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PbCl$_6$}}} & \scriptsize{15} & \scriptsize{11.912} & \scriptsize{3.008} & \scriptsize{4.038} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{30.108} & \scriptsize{1.108} & \scriptsize{5.077} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{57}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23465}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$TeCl$_6$}}} & \scriptsize{15} & \scriptsize{11.712} & \scriptsize{1.68} & \scriptsize{2.877} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{58}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23475}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PbCl$_6$}}} & \scriptsize{15} & \scriptsize{11.248} & \scriptsize{3.207} & \scriptsize{4.811} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.515} & \scriptsize{0.387} & \scriptsize{5.329} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{59}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23513}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtCl$_6$}}} & \scriptsize{23} & \scriptsize{40.055} & \scriptsize{0.481} & \scriptsize{2.341} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{60}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23804}}} & \multirow{3}{*}{\scriptsize{\ce{Mg$_2$FeH$_6$}}} & \scriptsize{15} & \scriptsize{99.35} & \scriptsize{4.464} & \scriptsize{9.368} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{110.272} & \scriptsize{5.893} & \scriptsize{12.235} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{233.11} & \scriptsize{0.623} & \scriptsize{10.362} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{61}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{24292}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$H$_6$Ru}}} & \scriptsize{24} & \scriptsize{195.598} & \scriptsize{21.866} & \scriptsize{30.758} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{219.494} & \scriptsize{0.447} & \scriptsize{2.53} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{62}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27691}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtBr$_6$}}} & \scriptsize{23} & \scriptsize{24.071} & \scriptsize{1.729} & \scriptsize{2.666} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{63}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27827}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$TiCl$_6$}}} & \scriptsize{15} & \scriptsize{13.292} & \scriptsize{7.797} & \scriptsize{9.616} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{32.705} & \scriptsize{6.227} & \scriptsize{10.604} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{64}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27828}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$TiCl$_6$}}} & \scriptsize{15} & \scriptsize{13.582} & \scriptsize{7.767} & \scriptsize{8.68} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.341} & \scriptsize{7.432} & \scriptsize{10.244} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{65}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27829}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$SeCl$_6$}}} & \scriptsize{15} & \scriptsize{13.793} & \scriptsize{3.715} & \scriptsize{5.288} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{66}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27830}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SeCl$_6$}}} & \scriptsize{15} & \scriptsize{14.214} & \scriptsize{3.664} & \scriptsize{4.348} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{29.94} & \scriptsize{0.924} & \scriptsize{4.433} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{67}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27831}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$ZrCl$_6$}}} & \scriptsize{15} & \scriptsize{11.28} & \scriptsize{5.826} & \scriptsize{7.501} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{35.065} & \scriptsize{1.831} & \scriptsize{6.244} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{68}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27839}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$TiCl$_6$}}} & \scriptsize{15} & \scriptsize{12.962} & \scriptsize{7.712} & \scriptsize{10.603} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{33.979} & \scriptsize{5.204} & \scriptsize{10.967} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{69}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27882}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$GeCl$_6$}}} & \scriptsize{15} & \scriptsize{16.493} & \scriptsize{5.989} & \scriptsize{6.52} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{29.755} & \scriptsize{5.95} & \scriptsize{9.873} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{70}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28084}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PdBr$_6$}}} & \scriptsize{15} & \scriptsize{10.137} & \scriptsize{0.471} & \scriptsize{2.238} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{21.2} & \scriptsize{2.077} & \scriptsize{2.66} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{71}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28110}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PtI$_6$}}} & \scriptsize{15} & \scriptsize{7.416} & \scriptsize{0.168} & \scriptsize{2.164} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{16.422} & \scriptsize{2.047} & \scriptsize{2.654} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{72}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28145}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PdCl$_6$}}} & \scriptsize{15} & \scriptsize{16.847} & \scriptsize{1.0} & \scriptsize{2.473} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{35.764} & \scriptsize{2.809} & \scriptsize{3.51} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{73}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29398}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$HfI$_6$}}} & \scriptsize{15} & \scriptsize{6.231} & \scriptsize{2.306} & \scriptsize{3.689} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{15.214} & \scriptsize{2.164} & \scriptsize{4.366} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{74}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{30062}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtBr$_6$}}} & \scriptsize{15} & \scriptsize{11.111} & \scriptsize{0.561} & \scriptsize{1.486} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{23.066} & \scriptsize{2.115} & \scriptsize{2.264} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{75}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{3042}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$SiF$_6$}}} & \scriptsize{15} & \scriptsize{31.614} & \scriptsize{15.507} & \scriptsize{16.818} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{62.525} & \scriptsize{15.018} & \scriptsize{19.264} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{76}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{4047}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$SiF$_6$}}} & \scriptsize{9} & \scriptsize{10.389} & \scriptsize{0.038} & \scriptsize{1.348} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{31.403} & \scriptsize{15.29} & \scriptsize{15.726} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{58.958} & \scriptsize{17.494} & \scriptsize{19.615} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{77}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504729}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$PdF$_6$}}} & \scriptsize{23} & \scriptsize{65.921} & \scriptsize{1.651} & \scriptsize{2.278} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{78}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{540957}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$TeI$_6$}}} & \scriptsize{15} & \scriptsize{5.86} & \scriptsize{0.548} & \scriptsize{2.208} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{14.114} & \scriptsize{0.4} & \scriptsize{1.823} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{79}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{569028}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$SnBr$_6$}}} & \scriptsize{15} & \scriptsize{8.2} & \scriptsize{2.384} & \scriptsize{4.092} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{20.138} & \scriptsize{1.655} & \scriptsize{4.988} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{80}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{608555}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SnCl$_6$}}} & \scriptsize{15} & \scriptsize{13.604} & \scriptsize{4.696} & \scriptsize{5.617} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.464} & \scriptsize{4.343} & \scriptsize{7.546} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{81}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{638729}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$ZrCl$_6$}}} & \scriptsize{15} & \scriptsize{11.62} & \scriptsize{5.608} & \scriptsize{6.561} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{33.818} & \scriptsize{2.621} & \scriptsize{6.092} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{82}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{641923}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SnBr$_6$}}} & \scriptsize{15} & \scriptsize{8.705} & \scriptsize{2.459} & \scriptsize{3.532} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{19.262} & \scriptsize{2.098} & \scriptsize{4.704} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{83}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643002}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_2$H$_6$Os}}} & \scriptsize{24} & \scriptsize{236.892} & \scriptsize{15.459} & \scriptsize{25.49} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{84}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643101}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{95.265} & \scriptsize{2.622} & \scriptsize{2.927} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{222.472} & \scriptsize{37.445} & \scriptsize{45.971} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{85}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643243}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{93.017} & \scriptsize{3.412} & \scriptsize{3.783} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{219.783} & \scriptsize{39.771} & \scriptsize{47.069} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{86}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643279}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{96.761} & \scriptsize{2.489} & \scriptsize{2.8} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{224.741} & \scriptsize{35.438} & \scriptsize{44.811} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{87}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{690785}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{100.042} & \scriptsize{0.659} & \scriptsize{1.083} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{230.704} & \scriptsize{30.764} & \scriptsize{40.452} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{88}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{697030}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_2$H$_6$Ru}}} & \scriptsize{15} & \scriptsize{93.002} & \scriptsize{1.104} & \scriptsize{7.419} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{227.449} & \scriptsize{13.038} & \scriptsize{23.679} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{89}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{697038}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$H$_6$Ru}}} & \scriptsize{15} & \scriptsize{95.008} & \scriptsize{0.34} & \scriptsize{4.225} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{185.989} & \scriptsize{25.904} & \scriptsize{34.245} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{213.584} & \scriptsize{1.173} & \scriptsize{2.445} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{90}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{697044}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$H$_6$Os}}} & \scriptsize{15} & \scriptsize{91.115} & \scriptsize{2.88} & \scriptsize{6.025} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{198.43} & \scriptsize{28.575} & \scriptsize{35.736} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{228.178} & \scriptsize{1.34} & \scriptsize{2.381} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{91}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8217}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$GeF$_6$}}} & \scriptsize{15} & \scriptsize{25.157} & \scriptsize{12.026} & \scriptsize{12.668} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{58.453} & \scriptsize{11.117} & \scriptsize{14.048} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{92}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8812}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$GeF$_6$}}} & \scriptsize{15} & \scriptsize{25.227} & \scriptsize{12.135} & \scriptsize{13.322} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{60.302} & \scriptsize{10.087} & \scriptsize{14.137} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{93}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9262}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$PtF$_6$}}} & \scriptsize{15} & \scriptsize{24.94} & \scriptsize{3.638} & \scriptsize{6.149} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{94}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{13800}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaTlF$_6$}}} & \scriptsize{15} & \scriptsize{15.98} & \scriptsize{1.784} & \scriptsize{4.05} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{46.479} & \scriptsize{0.244} & \scriptsize{10.205} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{54.087} & \scriptsize{0.571} & \scriptsize{7.383} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{95}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13898}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaInF$_6$}}} & \scriptsize{15} & \scriptsize{18.951} & \scriptsize{0.839} & \scriptsize{4.435} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{48.832} & \scriptsize{2.235} & \scriptsize{10.099} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{96}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13925}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaYF$_6$}}} & \scriptsize{15} & \scriptsize{16.789} & \scriptsize{2.583} & \scriptsize{6.377} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{97}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{20620}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$NbInO$_6$}}} & \scriptsize{18} & \scriptsize{33.771} & \scriptsize{2.895} & \scriptsize{11.192} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{92.605} & \scriptsize{2.92} & \scriptsize{28.128} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{98}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23120}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaYCl$_6$}}} & \scriptsize{15} & \scriptsize{9.777} & \scriptsize{2.579} & \scriptsize{4.682} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{99}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560790}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaBiF$_6$}}} & \scriptsize{29} & \scriptsize{50.054} & \scriptsize{4.436} & \scriptsize{12.186} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{100}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567652}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$LiYCl$_6$}}} & \scriptsize{15} & \scriptsize{12.409} & \scriptsize{0.963} & \scriptsize{3.94} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{101}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{571124}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$KScCl$_6$}}} & \scriptsize{15} & \scriptsize{9.561} & \scriptsize{4.132} & \scriptsize{6.101} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{31.129} & \scriptsize{5.062} & \scriptsize{8.201} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{102}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571467}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaYBr$_6$}}} & \scriptsize{15} & \scriptsize{6.99} & \scriptsize{0.661} & \scriptsize{3.818} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{103}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6204}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaScF$_6$}}} & \scriptsize{18} & \scriptsize{24.69} & \scriptsize{1.686} & \scriptsize{6.598} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.675} & \scriptsize{2.286} & \scriptsize{9.835} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{104}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6270}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$LiReO$_6$}}} & \scriptsize{18} & \scriptsize{39.592} & \scriptsize{0.974} & \scriptsize{12.492} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{91.112} & \scriptsize{6.719} & \scriptsize{20.706} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{105}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{6586}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$NaAlF$_6$}}} & \scriptsize{15} & \scriptsize{25.857} & \scriptsize{1.05} & \scriptsize{4.26} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{32.501} & \scriptsize{3.164} & \scriptsize{9.645} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{56.01} & \scriptsize{10.807} & \scriptsize{18.702} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{106}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9839}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$LiAlF$_6$}}} & \scriptsize{15} & \scriptsize{29.631} & \scriptsize{1.949} & \scriptsize{5.497} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{54.044} & \scriptsize{9.743} & \scriptsize{19.163} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{107}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989400}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$NaGaF$_6$}}} & \scriptsize{15} & \scriptsize{23.156} & \scriptsize{0.214} & \scriptsize{3.264} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{27.928} & \scriptsize{2.438} & \scriptsize{7.41} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{51.396} & \scriptsize{4.21} & \scriptsize{13.341} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{108}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989405}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$LiInBr$_6$}}} & \scriptsize{15} & \scriptsize{7.865} & \scriptsize{0.101} & \scriptsize{1.92} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{18.134} & \scriptsize{0.459} & \scriptsize{7.68} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{109}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989514}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaSbCl$_6$}}} & \scriptsize{15} & \scriptsize{9.035} & \scriptsize{0.904} & \scriptsize{2.97} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{110}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989522}}} & \multirow{2}{*}{\scriptsize{\ce{Mg$_6$Bi$_2$PN}}} & \scriptsize{9} & \scriptsize{10.44} & \scriptsize{0.362} & \scriptsize{4.584} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{47.51} & \scriptsize{3.515} & \scriptsize{8.776} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{111}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989523}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$NaAsF$_6$}}} & \scriptsize{29} & \scriptsize{55.852} & \scriptsize{2.793} & \scriptsize{18.85} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{112}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989531}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$KGaF$_6$}}} & \scriptsize{18} & \scriptsize{22.583} & \scriptsize{7.131} & \scriptsize{10.322} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.076} & \scriptsize{6.259} & \scriptsize{11.836} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{61.986} & \scriptsize{0.627} & \scriptsize{7.289} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{113}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989539}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$AlTlH$_6$}}} & \scriptsize{29} & \scriptsize{167.702} & \scriptsize{6.638} & \scriptsize{25.955} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{114}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989558}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$TlGaF$_6$}}} & \scriptsize{18} & \scriptsize{19.159} & \scriptsize{9.369} & \scriptsize{10.821} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.641} & \scriptsize{2.928} & \scriptsize{15.294} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{115}} & \multirow{4}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{4}{*}{\scriptsize{\mpidweb{989561}}} & \multirow{4}{*}{\scriptsize{\ce{NaTl$_2$GaF$_6$}}} & \scriptsize{15} & \scriptsize{21.186} & \scriptsize{2.044} & \scriptsize{3.328} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{27.106} & \scriptsize{0.79} & \scriptsize{4.787} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.364} & \scriptsize{6.031} & \scriptsize{13.169} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{61.84} & \scriptsize{0.76} & \scriptsize{6.659} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{116}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989571}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaInCl$_6$}}} & \scriptsize{15} & \scriptsize{11.04} & \scriptsize{1.844} & \scriptsize{3.789} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{29.397} & \scriptsize{1.45} & \scriptsize{8.598} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{117}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989575}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$AlTlH$_6$}}} & \scriptsize{29} & \scriptsize{162.258} & \scriptsize{8.565} & \scriptsize{30.828} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{118}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989583}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$LiInCl$_6$}}} & \scriptsize{15} & \scriptsize{11.925} & \scriptsize{0.595} & \scriptsize{2.935} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{119}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989608}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaAsCl$_6$}}} & \scriptsize{15} & \scriptsize{11.448} & \scriptsize{2.307} & \scriptsize{3.485} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{120}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989610}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaInH$_6$}}} & \scriptsize{29} & \scriptsize{148.471} & \scriptsize{14.616} & \scriptsize{28.475} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{121}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989618}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$RbGaF$_6$}}} & \scriptsize{18} & \scriptsize{19.607} & \scriptsize{9.448} & \scriptsize{11.182} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{50.114} & \scriptsize{6.2} & \scriptsize{11.523} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{62.7} & \scriptsize{0.789} & \scriptsize{7.463} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{122}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989639}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$KInF$_6$}}} & \scriptsize{15} & \scriptsize{14.774} & \scriptsize{3.775} & \scriptsize{5.886} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{51.136} & \scriptsize{3.06} & \scriptsize{8.501} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{123}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989642}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaAlH$_6$}}} & \scriptsize{29} & \scriptsize{160.056} & \scriptsize{14.213} & \scriptsize{26.468} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{124}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{996941}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$RbInBr$_6$}}} & \scriptsize{3} & \scriptsize{-3.0} & \scriptsize{0.607} & \scriptsize{3.891} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{5.637} & \scriptsize{2.344} & \scriptsize{3.552} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{18.633} & \scriptsize{3.374} & \scriptsize{5.624} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{125}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{996943}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaInBr$_6$}}} & \scriptsize{15} & \scriptsize{7.132} & \scriptsize{1.311} & \scriptsize{2.949} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{20.325} & \scriptsize{1.116} & \scriptsize{2.678} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{126}} & \multirow{4}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{4}{*}{\scriptsize{\mpidweb{996944}}} & \multirow{4}{*}{\scriptsize{\ce{Cs$_2$TlInBr$_6$}}} & \scriptsize{3} & \scriptsize{-1.459} & \scriptsize{1.291} & \scriptsize{4.665} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{15} & \scriptsize{5.508} & \scriptsize{0.071} & \scriptsize{1.309} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{7.985} & \scriptsize{0.193} & \scriptsize{2.964} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{18.593} & \scriptsize{2.124} & \scriptsize{6.395} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$}\\ 
        \hline
\end{longtable*}

\LTcapwidth=1.0\textwidth
\renewcommand\arraystretch{1.2}
\begin{longtable*}{|c|l|l|l|l|c|c|c|c|p{5.5cm}|}
        \caption[The ``ideal'' phonon materials with cumulative OOABR topology on the \webphonondb.]{The ``ideal'' phonon materials with cumulative OOABR topology on the \webphonondb.
        For each MPID entry, the table provides its space group number and symbol (SG), MPID with a direct link to the Topological phonon website, chemical formula (chem. formula ). For each cumulative band set, we provide the band index of the top band (topBI), the maximal energy level (maxE) in unit of meV of the band set, the indirect band gap (IGap) and the maximal direct band gap (maxDGap) along the high-symmetry paths of the BZ, topology of the cumulative set of bands (Topo.), and the RSI indices that indicate the related topology. The defnition of RSIs can be found on the \webBCS, and the letter(s) in the parentheses is the Wyckoff position(s) where the RSI is defined.} 
    \label{tab:bestooabrkyoto}\\
    \hline
    \scriptsize{No.} & \scriptsize{SG} & \scriptsize{MPID} & \scriptsize{chem. formula} & \scriptsize{topBI} & \scriptsize{maxE(meV)} & \scriptsize{IGap} & \scriptsize{maxDgap} & \scriptsize{Topo.} & \scriptsize{RSI}\\
    \hline
\multirow{1}{*}{\scriptsize{1}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561973}}} & \multirow{1}{*}{\scriptsize{\ce{K(TeO$_3$)$_2$}}} & \scriptsize{105} & \scriptsize{94.913} & \scriptsize{1.875} & \scriptsize{4.314} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{2}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{755013}}} & \multirow{2}{*}{\scriptsize{\ce{Li$_5$TaO$_5$}}} & \scriptsize{29} & \scriptsize{73.476} & \scriptsize{0.394} & \scriptsize{10.325} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\cline{5-10}
&&&& \scriptsize{32} & \scriptsize{90.949} & \scriptsize{1.191} & \scriptsize{29.564} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{3}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5061}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_5$ReO$_6$}}} & \scriptsize{35} & \scriptsize{95.807} & \scriptsize{2.26} & \scriptsize{15.671} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{4}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8253}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_5$ReO$_6$}}} & \scriptsize{27} & \scriptsize{54.085} & \scriptsize{1.619} & \scriptsize{8.867} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=6$}  \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{86.578} & \scriptsize{6.484} & \scriptsize{19.762} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{5}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13055}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaTaO$_6$}}} & \scriptsize{29} & \scriptsize{85.615} & \scriptsize{6.319} & \scriptsize{30.715} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{6}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23127}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$BiSbO$_6$}}} & \scriptsize{29} & \scriptsize{81.163} & \scriptsize{0.649} & \scriptsize{16.888} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{7}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{546321}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$NdBiO$_6$}}} & \scriptsize{29} & \scriptsize{78.507} & \scriptsize{2.188} & \scriptsize{15.04} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{8}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{552191}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$TbBiO$_6$}}} & \scriptsize{29} & \scriptsize{80.411} & \scriptsize{3.006} & \scriptsize{16.134} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{9}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{553281}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaNbO$_6$}}} & \scriptsize{29} & \scriptsize{84.773} & \scriptsize{4.251} & \scriptsize{32.126} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{10}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6167}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$NdNbO$_6$}}} & \scriptsize{29} & \scriptsize{86.896} & \scriptsize{3.507} & \scriptsize{29.607} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{11}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557122}}} & \multirow{1}{*}{\scriptsize{\ce{RbAu(SeO$_4$)$_2$}}} & \scriptsize{31} & \scriptsize{92.356} & \scriptsize{1.431} & \scriptsize{5.741} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{12}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{553874}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaAg$_5$S$_6$}}} & \scriptsize{39} & \scriptsize{33.225} & \scriptsize{0.559} & \scriptsize{3.414} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{13}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556523}}} & \multirow{1}{*}{\scriptsize{\ce{LaPb$_6$ClO$_7$}}} & \scriptsize{74} & \scriptsize{48.046} & \scriptsize{1.254} & \scriptsize{7.001} & \scriptsize{OOABR} & \scriptsize{$\delta_5(e)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{14}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560170}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_5$Te$_2$Cl$_3$O$_10$}}} & \scriptsize{49} & \scriptsize{53.341} & \scriptsize{0.77} & \scriptsize{4.197} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{15}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{862605}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$Zr$_6$CCl$_18$}}} & \scriptsize{55} & \scriptsize{26.269} & \scriptsize{1.193} & \scriptsize{1.809} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{16}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504827}}} & \multirow{1}{*}{\scriptsize{\ce{Ga$_10$GePb$_3$O$_20$}}} & \scriptsize{74} & \scriptsize{61.599} & \scriptsize{0.163} & \scriptsize{3.412} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{17}} & \multirow{2}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{2}{*}{\scriptsize{\mpidweb{558553}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_4$Ti$_5$(Si$_2$O$_11$)$_2$}}} & \scriptsize{94} & \scriptsize{100.914} & \scriptsize{0.181} & \scriptsize{7.973} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{118.577} & \scriptsize{3.212} & \scriptsize{10.409} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{18}} & \multirow{1}{*}{\scriptsize{12(\sgsymb{12}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557662}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$Mg$_5$Si$_8$(O$_11$F)$_2$}}} & \scriptsize{106} & \scriptsize{122.031} & \scriptsize{0.82} & \scriptsize{5.618} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{19}} & \multirow{1}{*}{\scriptsize{13(\sgsymb{13}})} & \multirow{1}{*}{\scriptsize{\mpidweb{781555}}} & \multirow{1}{*}{\scriptsize{\ce{CaMgB$_6$H$_12$O$_17$}}} & \scriptsize{130} & \scriptsize{102.478} & \scriptsize{0.599} & \scriptsize{3.932} & \scriptsize{OOABR} & \scriptsize{$\delta_5(e)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{20}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17956}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$UO$_5$}}} & \scriptsize{92} & \scriptsize{88.676} & \scriptsize{0.271} & \scriptsize{7.328} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$,$\delta_2(b)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{21}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{18471}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$UO$_5$}}} & \scriptsize{92} & \scriptsize{85.868} & \scriptsize{1.065} & \scriptsize{8.056} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$,$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{89.399} & \scriptsize{0.393} & \scriptsize{3.493} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{22}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558184}}} & \multirow{1}{*}{\scriptsize{\ce{BaGe$_2$O$_5$}}} & \scriptsize{354} & \scriptsize{91.319} & \scriptsize{0.523} & \scriptsize{1.096} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{23}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13230}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$YF$_6$}}} & \scriptsize{58} & \scriptsize{56.051} & \scriptsize{0.867} & \scriptsize{7.384} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{24}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23705}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$AlH$_6$}}} & \scriptsize{58} & \scriptsize{179.175} & \scriptsize{13.335} & \scriptsize{21.601} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{25}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28542}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$ErCl$_6$}}} & \scriptsize{58} & \scriptsize{33.649} & \scriptsize{0.216} & \scriptsize{2.884} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{26}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29836}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$HoCl$_6$}}} & \scriptsize{58} & \scriptsize{33.569} & \scriptsize{0.17} & \scriptsize{2.879} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{27}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{30197}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$ErCl$_6$}}} & \scriptsize{114} & \scriptsize{31.635} & \scriptsize{0.465} & \scriptsize{2.337} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{33.62} & \scriptsize{0.671} & \scriptsize{1.42} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{28}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3956}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$UO$_6$}}} & \scriptsize{58} & \scriptsize{80.142} & \scriptsize{6.47} & \scriptsize{19.326} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{29}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{541141}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$IrCl$_6$}}} & \scriptsize{118} & \scriptsize{40.191} & \scriptsize{0.814} & \scriptsize{1.131} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{30}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5960}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$UO$_6$}}} & \scriptsize{58} & \scriptsize{83.308} & \scriptsize{5.022} & \scriptsize{17.788} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{31}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754725}}} & \multirow{1}{*}{\scriptsize{\ce{UCd$_3$O$_6$}}} & \scriptsize{58} & \scriptsize{79.349} & \scriptsize{5.561} & \scriptsize{16.891} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{32}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{982980}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$DyCl$_6$}}} & \scriptsize{58} & \scriptsize{33.546} & \scriptsize{0.046} & \scriptsize{2.815} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{33}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28805}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$Pt$_5$S$_6$}}} & \scriptsize{76} & \scriptsize{54.581} & \scriptsize{0.124} & \scriptsize{1.555} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{34}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561473}}} & \multirow{1}{*}{\scriptsize{\ce{CaTaAlO$_5$}}} & \scriptsize{92} & \scriptsize{101.313} & \scriptsize{3.947} & \scriptsize{10.112} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$,$\delta_4(d)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{35}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{12355}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$YTaO$_6$}}} & \scriptsize{56} & \scriptsize{71.138} & \scriptsize{0.099} & \scriptsize{18.089} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$,$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{89.213} & \scriptsize{5.135} & \scriptsize{19.399} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{36}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12449}}} & \multirow{1}{*}{\scriptsize{\ce{LiPr$_2$OsO$_6$}}} & \scriptsize{58} & \scriptsize{75.29} & \scriptsize{0.399} & \scriptsize{11.544} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{37}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12451}}} & \multirow{1}{*}{\scriptsize{\ce{LiLa$_2$OsO$_6$}}} & \scriptsize{58} & \scriptsize{75.4} & \scriptsize{1.758} & \scriptsize{11.564} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{38}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13019}}} & \multirow{1}{*}{\scriptsize{\ce{NaLa$_2$TaO$_6$}}} & \scriptsize{58} & \scriptsize{77.098} & \scriptsize{12.527} & \scriptsize{19.272} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{39}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14551}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$CaUO$_6$}}} & \scriptsize{58} & \scriptsize{81.48} & \scriptsize{6.274} & \scriptsize{18.2} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{40}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14552}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$SrUO$_6$}}} & \scriptsize{58} & \scriptsize{78.76} & \scriptsize{7.323} & \scriptsize{19.121} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{41}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{16605}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$TmTaO$_6$}}} & \scriptsize{56} & \scriptsize{73.092} & \scriptsize{0.07} & \scriptsize{18.906} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$,$\delta_3(c)=4$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{91.159} & \scriptsize{3.88} & \scriptsize{19.07} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{42}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20222}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$NbInO$_6$}}} & \scriptsize{58} & \scriptsize{89.736} & \scriptsize{3.584} & \scriptsize{16.244} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{43}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23093}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$NdBiO$_6$}}} & \scriptsize{58} & \scriptsize{76.506} & \scriptsize{1.418} & \scriptsize{9.657} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{44}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23100}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$LuBiO$_6$}}} & \scriptsize{58} & \scriptsize{79.814} & \scriptsize{2.98} & \scriptsize{9.277} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{45}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24413}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$LiAlH$_6$}}} & \scriptsize{58} & \scriptsize{186.015} & \scriptsize{8.725} & \scriptsize{21.71} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{46}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557448}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$CaUO$_6$}}} & \scriptsize{58} & \scriptsize{81.819} & \scriptsize{6.068} & \scriptsize{17.921} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{47}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{557713}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$LaTaO$_6$}}} & \scriptsize{56} & \scriptsize{66.103} & \scriptsize{0.004} & \scriptsize{19.94} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$,$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{85.56} & \scriptsize{6.297} & \scriptsize{22.646} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{48}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558528}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$TiZnO$_6$}}} & \scriptsize{58} & \scriptsize{81.351} & \scriptsize{1.175} & \scriptsize{14.918} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{49}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560645}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$NbInO$_6$}}} & \scriptsize{58} & \scriptsize{88.379} & \scriptsize{3.985} & \scriptsize{16.701} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{50}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6019}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$YNbO$_6$}}} & \scriptsize{56} & \scriptsize{67.571} & \scriptsize{0.023} & \scriptsize{21.743} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$,$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{88.46} & \scriptsize{2.924} & \scriptsize{19.362} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{51}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6457}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$MgTiO$_6$}}} & \scriptsize{58} & \scriptsize{82.256} & \scriptsize{2.423} & \scriptsize{14.949} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{52}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7012}}} & \multirow{1}{*}{\scriptsize{\ce{KRb$_2$YF$_6$}}} & \scriptsize{58} & \scriptsize{55.183} & \scriptsize{1.646} & \scriptsize{7.678} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{53}} & \multirow{2}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8496}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_2$SmNbO$_6$}}} & \scriptsize{56} & \scriptsize{66.97} & \scriptsize{0.138} & \scriptsize{21.756} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$,$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{86.65} & \scriptsize{3.062} & \scriptsize{20.17} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{54}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{972112}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$MgUO$_6$}}} & \scriptsize{58} & \scriptsize{85.198} & \scriptsize{4.102} & \scriptsize{15.929} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{55}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{972600}}} & \multirow{1}{*}{\scriptsize{\ce{UCd(PbO$_3$)$_2$}}} & \scriptsize{58} & \scriptsize{75.641} & \scriptsize{7.74} & \scriptsize{20.14} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{56}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561190}}} & \multirow{1}{*}{\scriptsize{\ce{NaAu(SO$_4$)$_2$}}} & \scriptsize{58} & \scriptsize{102.931} & \scriptsize{2.214} & \scriptsize{7.137} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{57}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570520}}} & \multirow{1}{*}{\scriptsize{\ce{ZrHg$_3$(SeCl$_3$)$_2$}}} & \scriptsize{38} & \scriptsize{16.082} & \scriptsize{0.346} & \scriptsize{1.258} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{3}{*}{\scriptsize{58}} & \multirow{3}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{3}{*}{\scriptsize{\mpidweb{571445}}} & \multirow{3}{*}{\scriptsize{\ce{HfHg$_3$(SeCl$_3$)$_2$}}} & \scriptsize{38} & \scriptsize{15.491} & \scriptsize{0.643} & \scriptsize{1.794} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{17.195} & \scriptsize{0.049} & \scriptsize{1.663} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=5$} \\
\cline{5-10}
&&&& \scriptsize{70} & \scriptsize{37.176} & \scriptsize{3.161} & \scriptsize{7.286} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{59}} & \multirow{1}{*}{\scriptsize{14(\sgsymb{14}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557698}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$Na$_2$TeO$_6$}}} & \scriptsize{76} & \scriptsize{74.316} & \scriptsize{0.383} & \scriptsize{7.975} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{60}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28256}}} & \multirow{1}{*}{\scriptsize{\ce{V$_2$Se$_9$}}} & \scriptsize{42} & \scriptsize{20.564} & \scriptsize{0.199} & \scriptsize{1.147} & \scriptsize{OOABR} & \scriptsize{$\delta_5(e)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{61}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{753917}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$HfO$_5$}}} & \scriptsize{46} & \scriptsize{81.576} & \scriptsize{1.411} & \scriptsize{11.129} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{62}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18321}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_2$Te$_2$O$_7$}}} & \scriptsize{126} & \scriptsize{85.107} & \scriptsize{0.113} & \scriptsize{4.31} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{63}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571371}}} & \multirow{1}{*}{\scriptsize{\ce{CsK$_2$BiCl$_6$}}} & \scriptsize{116} & \scriptsize{30.796} & \scriptsize{0.648} & \scriptsize{2.83} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{64}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16871}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ZrGe$_2$O$_7$}}} & \scriptsize{70} & \scriptsize{104.742} & \scriptsize{1.704} & \scriptsize{7.483} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{65}} & \multirow{1}{*}{\scriptsize{15(\sgsymb{15}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8989}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$P$_2$PdO$_7$}}} & \scriptsize{66} & \scriptsize{124.634} & \scriptsize{0.782} & \scriptsize{6.303} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{66}} & \multirow{2}{*}{\scriptsize{20(\sgsymb{20}})} & \multirow{2}{*}{\scriptsize{\mpidweb{568328}}} & \multirow{2}{*}{\scriptsize{\ce{FeP$_4$}}} & \scriptsize{16} & \scriptsize{43.956} & \scriptsize{0.407} & \scriptsize{4.365} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{54.568} & \scriptsize{0.298} & \scriptsize{5.407} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$} \\
\hline
\multirow{1}{*}{\scriptsize{67}} & \multirow{1}{*}{\scriptsize{43(\sgsymb{43}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13666}}} & \multirow{1}{*}{\scriptsize{\ce{Ti(PS$_3$)$_2$}}} & \scriptsize{18} & \scriptsize{19.655} & \scriptsize{0.127} & \scriptsize{2.547} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{68}} & \multirow{1}{*}{\scriptsize{43(\sgsymb{43}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571313}}} & \multirow{1}{*}{\scriptsize{\ce{Hf(SeCl$_6$)$_2$}}} & \scriptsize{34} & \scriptsize{12.428} & \scriptsize{0.177} & \scriptsize{1.19} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{69}} & \multirow{1}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23922}}} & \multirow{1}{*}{\scriptsize{\ce{HN}}} & \scriptsize{68} & \scriptsize{182.283} & \scriptsize{18.646} & \scriptsize{28.236} & \scriptsize{OOABR} & \scriptsize{$\delta_7(g)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{70}} & \multirow{1}{*}{\scriptsize{53(\sgsymb{53}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31043}}} & \multirow{1}{*}{\scriptsize{\ce{H$_5$NF$_2$}}} & \scriptsize{68} & \scriptsize{184.99} & \scriptsize{14.115} & \scriptsize{25.553} & \scriptsize{OOABR} & \scriptsize{$\delta_7(g)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{71}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{752413}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$HfO$_4$}}} & \scriptsize{40} & \scriptsize{74.283} & \scriptsize{2.323} & \scriptsize{14.297} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{72}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{752537}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$HfO$_4$}}} & \scriptsize{40} & \scriptsize{69.909} & \scriptsize{4.441} & \scriptsize{15.231} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{73}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29920}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_5$Au$_3$O$_2$}}} & \scriptsize{58} & \scriptsize{67.282} & \scriptsize{1.921} & \scriptsize{4.75} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{74}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540610}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$U$_7$O$_22$}}} & \scriptsize{134} & \scriptsize{43.428} & \scriptsize{0.015} & \scriptsize{2.808} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{75}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27295}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_14$Ge$_5$O$_24$}}} & \scriptsize{224} & \scriptsize{74.708} & \scriptsize{0.749} & \scriptsize{5.576} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{76}} & \multirow{1}{*}{\scriptsize{55(\sgsymb{55}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558332}}} & \multirow{1}{*}{\scriptsize{\ce{K$_5$Au(IO)$_2$}}} & \scriptsize{58} & \scriptsize{66.813} & \scriptsize{1.53} & \scriptsize{4.514} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{3}{*}{\scriptsize{77}} & \multirow{3}{*}{\scriptsize{57(\sgsymb{57}})} & \multirow{3}{*}{\scriptsize{\mpidweb{570817}}} & \multirow{3}{*}{\scriptsize{\ce{Cu$_2$P$_8$Se$_3$I$_2$}}} & \scriptsize{108} & \scriptsize{30.373} & \scriptsize{0.37} & \scriptsize{1.206} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=3$}  \\
\cline{5-10}
&&&& \scriptsize{140} & \scriptsize{46.443} & \scriptsize{2.314} & \scriptsize{3.362} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=3$} \\
\cline{5-10}
&&&& \scriptsize{148} & \scriptsize{49.662} & \scriptsize{0.045} & \scriptsize{1.024} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=3$} \\
\hline
\multirow{1}{*}{\scriptsize{78}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{1413}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Ru}}} & \scriptsize{14} & \scriptsize{51.392} & \scriptsize{0.8} & \scriptsize{7.233} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{79}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2319}}} & \multirow{1}{*}{\scriptsize{\ce{P$_2$Os}}} & \scriptsize{14} & \scriptsize{53.497} & \scriptsize{1.077} & \scriptsize{9.603} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{80}} & \multirow{1}{*}{\scriptsize{58(\sgsymb{58}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560872}}} & \multirow{1}{*}{\scriptsize{\ce{Mg$_10$Ge$_3$(H$_2$O$_9$)$_2$}}} & \scriptsize{168} & \scriptsize{75.632} & \scriptsize{0.432} & \scriptsize{4.548} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{81}} & \multirow{1}{*}{\scriptsize{59(\sgsymb{59}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17112}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Ge$_4$Au}}} & \scriptsize{36} & \scriptsize{18.629} & \scriptsize{1.979} & \scriptsize{4.54} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\hline
\multirow{2}{*}{\scriptsize{82}} & \multirow{2}{*}{\scriptsize{59(\sgsymb{59}})} & \multirow{2}{*}{\scriptsize{\mpidweb{17401}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$Sn$_4$Au}}} & \scriptsize{36} & \scriptsize{12.526} & \scriptsize{1.209} & \scriptsize{2.519} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\cline{5-10}
&&&& \scriptsize{44} & \scriptsize{17.679} & \scriptsize{0.206} & \scriptsize{1.173} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$} \\
\hline
\multirow{1}{*}{\scriptsize{83}} & \multirow{1}{*}{\scriptsize{59(\sgsymb{59}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17830}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$Ge$_4$Au}}} & \scriptsize{36} & \scriptsize{15.42} & \scriptsize{4.791} & \scriptsize{5.972} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{84}} & \multirow{1}{*}{\scriptsize{59(\sgsymb{59}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18500}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$Sn$_4$Au}}} & \scriptsize{28} & \scriptsize{12.609} & \scriptsize{0.147} & \scriptsize{1.729} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{85}} & \multirow{1}{*}{\scriptsize{59(\sgsymb{59}})} & \multirow{1}{*}{\scriptsize{\mpidweb{510341}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$Ge$_4$Au}}} & \scriptsize{36} & \scriptsize{15.564} & \scriptsize{4.94} & \scriptsize{5.913} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\hline
\multirow{2}{*}{\scriptsize{86}} & \multirow{2}{*}{\scriptsize{61(\sgsymb{61}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29743}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_5$U$_3$O$_14$}}} & \scriptsize{180} & \scriptsize{42.937} & \scriptsize{0.021} & \scriptsize{1.849} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\cline{5-10}
&&&& \scriptsize{260} & \scriptsize{90.053} & \scriptsize{4.753} & \scriptsize{6.78} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{87}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754853}}} & \multirow{1}{*}{\scriptsize{\ce{CaHfO$_3$}}} & \scriptsize{56} & \scriptsize{73.868} & \scriptsize{0.151} & \scriptsize{21.396} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{88}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755798}}} & \multirow{1}{*}{\scriptsize{\ce{ZrPbO$_3$}}} & \scriptsize{56} & \scriptsize{66.529} & \scriptsize{0.026} & \scriptsize{22.022} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{89}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7781}}} & \multirow{1}{*}{\scriptsize{\ce{CaZrS$_3$}}} & \scriptsize{56} & \scriptsize{38.425} & \scriptsize{0.142} & \scriptsize{11.185} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{90}} & \multirow{1}{*}{\scriptsize{62(\sgsymb{62}})} & \multirow{1}{*}{\scriptsize{\mpidweb{780387}}} & \multirow{1}{*}{\scriptsize{\ce{YbHfO$_3$}}} & \scriptsize{56} & \scriptsize{76.463} & \scriptsize{0.163} & \scriptsize{21.067} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{91}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29216}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$PtCl$_4$}}} & \scriptsize{40} & \scriptsize{40.217} & \scriptsize{0.626} & \scriptsize{1.426} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{92}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560665}}} & \multirow{1}{*}{\scriptsize{\ce{LaPb$_6$BrO$_7$}}} & \scriptsize{74} & \scriptsize{47.278} & \scriptsize{1.928} & \scriptsize{7.315} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{93}} & \multirow{1}{*}{\scriptsize{63(\sgsymb{63}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554376}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_4$TiSi$_2$(O$_3$F$_2$)$_3$}}} & \scriptsize{126} & \scriptsize{111.65} & \scriptsize{0.737} & \scriptsize{6.697} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{94}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643253}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$H$_6$Pt}}} & \scriptsize{48} & \scriptsize{183.707} & \scriptsize{23.639} & \scriptsize{28.802} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{213.33} & \scriptsize{32.131} & \scriptsize{34.786} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{95}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17951}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_4$Zn$_3$F$_10$}}} & \scriptsize{96} & \scriptsize{50.137} & \scriptsize{0.649} & \scriptsize{1.72} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{96}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24662}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$Mg$_3$H$_10$}}} & \scriptsize{92} & \scriptsize{139.563} & \scriptsize{1.637} & \scriptsize{4.927} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{97}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{772086}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_4$Sn$_3$O$_10$}}} & \scriptsize{92} & \scriptsize{68.773} & \scriptsize{1.264} & \scriptsize{3.985} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{98}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28168}}} & \multirow{1}{*}{\scriptsize{\ce{Th$_6$CBr$_14$}}} & \scriptsize{102} & \scriptsize{20.847} & \scriptsize{0.867} & \scriptsize{1.558} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{3}{*}{\scriptsize{99}} & \multirow{3}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28344}}} & \multirow{3}{*}{\scriptsize{\ce{Zr$_6$CI$_14$}}} & \scriptsize{62} & \scriptsize{12.166} & \scriptsize{0.771} & \scriptsize{1.414} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{102} & \scriptsize{23.875} & \scriptsize{0.967} & \scriptsize{1.198} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$} \\
\cline{5-10}
&&&& \scriptsize{112} & \scriptsize{26.328} & \scriptsize{2.064} & \scriptsize{2.64} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{100}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28903}}} & \multirow{1}{*}{\scriptsize{\ce{Zr$_6$FeCl$_14$}}} & \scriptsize{102} & \scriptsize{33.863} & \scriptsize{0.385} & \scriptsize{1.686} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{101}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28913}}} & \multirow{1}{*}{\scriptsize{\ce{Ti$_6$CCl$_14$}}} & \scriptsize{102} & \scriptsize{41.555} & \scriptsize{0.842} & \scriptsize{2.775} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{102}} & \multirow{1}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559210}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_5$Te$_3$O$_14$}}} & \scriptsize{130} & \scriptsize{97.581} & \scriptsize{1.384} & \scriptsize{4.574} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{103}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570192}}} & \multirow{2}{*}{\scriptsize{\ce{CsZr$_6$MnI$_14$}}} & \scriptsize{68} & \scriptsize{11.257} & \scriptsize{0.863} & \scriptsize{1.365} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{106} & \scriptsize{20.822} & \scriptsize{1.925} & \scriptsize{2.548} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-2$} \\
\hline
\multirow{2}{*}{\scriptsize{104}} & \multirow{2}{*}{\scriptsize{64(\sgsymb{64}})} & \multirow{2}{*}{\scriptsize{\mpidweb{571410}}} & \multirow{2}{*}{\scriptsize{\ce{CsZr$_6$BI$_14$}}} & \scriptsize{68} & \scriptsize{12.102} & \scriptsize{0.656} & \scriptsize{1.127} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{118} & \scriptsize{25.75} & \scriptsize{1.552} & \scriptsize{2.11} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{105}} & \multirow{1}{*}{\scriptsize{65(\sgsymb{65}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754478}}} & \multirow{1}{*}{\scriptsize{\ce{HfZrO$_4$}}} & \scriptsize{16} & \scriptsize{72.916} & \scriptsize{3.029} & \scriptsize{34.782} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$,$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{106}} & \multirow{1}{*}{\scriptsize{73(\sgsymb{73}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30129}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$TaN$_3$}}} & \scriptsize{92} & \scriptsize{102.367} & \scriptsize{2.518} & \scriptsize{11.014} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=3$}  \\
\hline
\multirow{1}{*}{\scriptsize{107}} & \multirow{1}{*}{\scriptsize{74(\sgsymb{74}})} & \multirow{1}{*}{\scriptsize{\mpidweb{752404}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Sb$_2$O$_7$}}} & \scriptsize{60} & \scriptsize{77.318} & \scriptsize{1.56} & \scriptsize{8.784} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{108}} & \multirow{1}{*}{\scriptsize{74(\sgsymb{74}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769571}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Ta$_2$O$_7$}}} & \scriptsize{62} & \scriptsize{83.135} & \scriptsize{2.842} & \scriptsize{20.786} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$,$\delta_3(c)=4$}  \\
\hline
\multirow{3}{*}{\scriptsize{109}} & \multirow{3}{*}{\scriptsize{79(\sgsymb{79}})} & \multirow{3}{*}{\scriptsize{\mpidweb{556364}}} & \multirow{3}{*}{\scriptsize{\ce{Ca$_2$SiCl$_2$O$_3$}}} & \scriptsize{81} & \scriptsize{66.539} & \scriptsize{9.3} & \scriptsize{11.087} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-3$}  \\
\cline{5-10}
&&&& \scriptsize{83} & \scriptsize{76.616} & \scriptsize{11.731} & \scriptsize{12.541} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-3$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{123.317} & \scriptsize{1.102} & \scriptsize{2.904} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-3$} \\
\hline
\multirow{1}{*}{\scriptsize{110}} & \multirow{1}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28719}}} & \multirow{1}{*}{\scriptsize{\ce{Ba(AuF$_4$)$_2$}}} & \scriptsize{49} & \scriptsize{33.852} & \scriptsize{0.428} & \scriptsize{1.287} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{111}} & \multirow{1}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{1}{*}{\scriptsize{\mpidweb{37478}}} & \multirow{1}{*}{\scriptsize{\ce{La$_5$AgS$_8$}}} & \scriptsize{21} & \scriptsize{20.044} & \scriptsize{0.102} & \scriptsize{3.285} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{112}} & \multirow{3}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{3}{*}{\scriptsize{\mpidweb{770481}}} & \multirow{3}{*}{\scriptsize{\ce{Ta$_9$PO$_25$}}} & \scriptsize{96} & \scriptsize{109.96} & \scriptsize{2.354} & \scriptsize{16.636} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{100} & \scriptsize{123.261} & \scriptsize{0.218} & \scriptsize{5.809} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{101} & \scriptsize{124.333} & \scriptsize{0.299} & \scriptsize{3.241} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{113}} & \multirow{1}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16577}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$CaHfF$_8$}}} & \scriptsize{35} & \scriptsize{63.998} & \scriptsize{1.922} & \scriptsize{11.4} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{114}} & \multirow{1}{*}{\scriptsize{82(\sgsymb{82}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23151}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_4$BeAlSi$_4$ClO$_12$}}} & \scriptsize{68} & \scriptsize{132.058} & \scriptsize{5.148} & \scriptsize{8.053} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{115}} & \multirow{1}{*}{\scriptsize{84(\sgsymb{84}})} & \multirow{1}{*}{\scriptsize{\mpidweb{980659}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_3$BiCl$_6$}}} & \scriptsize{58} & \scriptsize{29.734} & \scriptsize{0.706} & \scriptsize{4.438} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{116}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28698}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_4$IrO$_4$}}} & \scriptsize{22} & \scriptsize{46.953} & \scriptsize{4.472} & \scriptsize{10.447} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{68.571} & \scriptsize{2.736} & \scriptsize{19.495} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{117}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570324}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$TeBr$_6$}}} & \scriptsize{15} & \scriptsize{8.904} & \scriptsize{0.166} & \scriptsize{2.825} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{118}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{34361}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_9$BiTe$_6$}}} & \scriptsize{35} & \scriptsize{8.973} & \scriptsize{0.082} & \scriptsize{1.831} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{119}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{675989}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_9$BiSe$_6$}}} & \scriptsize{35} & \scriptsize{10.882} & \scriptsize{0.29} & \scriptsize{2.228} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{120}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{676274}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_9$SbSe$_6$}}} & \scriptsize{35} & \scriptsize{11.858} & \scriptsize{0.198} & \scriptsize{1.613} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{121}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{573974}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_10$Hg$_3$Cl$_16$}}} & \scriptsize{83} & \scriptsize{31.051} & \scriptsize{0.111} & \scriptsize{1.989} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{122}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12385}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$YTaO$_6$}}} & \scriptsize{29} & \scriptsize{90.499} & \scriptsize{6.776} & \scriptsize{29.124} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{123}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12427}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$TaGaO$_6$}}} & \scriptsize{29} & \scriptsize{96.508} & \scriptsize{3.011} & \scriptsize{27.674} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{124}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13000}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$HoTaO$_6$}}} & \scriptsize{29} & \scriptsize{91.413} & \scriptsize{6.097} & \scriptsize{28.63} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{125}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{15318}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$NaHoF$_6$}}} & \scriptsize{15} & \scriptsize{16.805} & \scriptsize{2.407} & \scriptsize{4.695} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$,$\delta_4(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{56.27} & \scriptsize{3.888} & \scriptsize{11.95} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{126}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6254}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$TbNbO$_6$}}} & \scriptsize{18} & \scriptsize{30.036} & \scriptsize{4.682} & \scriptsize{11.416} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$,$\delta_4(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{89.45} & \scriptsize{4.956} & \scriptsize{29.391} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{127}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6304}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$GaSbO$_6$}}} & \scriptsize{29} & \scriptsize{90.873} & \scriptsize{0.49} & \scriptsize{14.16} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{128}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9348}}} & \multirow{2}{*}{\scriptsize{\ce{KRb$_2$ScF$_6$}}} & \scriptsize{15} & \scriptsize{19.183} & \scriptsize{0.022} & \scriptsize{3.202} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{22.343} & \scriptsize{2.875} & \scriptsize{6.082} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{129}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568105}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$Zr$_6$BCl$_17$}}} & \scriptsize{53} & \scriptsize{28.545} & \scriptsize{0.11} & \scriptsize{1.106} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{130}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6416}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_5$Er$_8$Zn$_4$O$_21$}}} & \scriptsize{107} & \scriptsize{68.98} & \scriptsize{0.048} & \scriptsize{2.516} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{131}} & \multirow{1}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6795}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_5$Ho$_8$Zn$_4$O$_21$}}} & \scriptsize{107} & \scriptsize{68.503} & \scriptsize{0.102} & \scriptsize{2.696} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{132}} & \multirow{2}{*}{\scriptsize{87(\sgsymb{87}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555356}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_13$Dy$_8$Zn$_4$Pt$_4$O$_37$}}} & \scriptsize{172} & \scriptsize{64.771} & \scriptsize{0.131} & \scriptsize{1.153} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{185} & \scriptsize{72.193} & \scriptsize{0.304} & \scriptsize{2.656} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{133}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554549}}} & \multirow{1}{*}{\scriptsize{\ce{CaGeO$_3$}}} & \scriptsize{206} & \scriptsize{81.768} & \scriptsize{1.142} & \scriptsize{3.294} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{134}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7588}}} & \multirow{1}{*}{\scriptsize{\ce{CdGeO$_3$}}} & \scriptsize{236} & \scriptsize{94.561} & \scriptsize{1.864} & \scriptsize{3.195} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{135}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23704}}} & \multirow{1}{*}{\scriptsize{\ce{NaAlH$_4$}}} & \scriptsize{34} & \scriptsize{215.875} & \scriptsize{0.202} & \scriptsize{7.358} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{136}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4035}}} & \multirow{1}{*}{\scriptsize{\ce{RbReO$_4$}}} & \scriptsize{34} & \scriptsize{118.255} & \scriptsize{3.117} & \scriptsize{6.472} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{137}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4757}}} & \multirow{1}{*}{\scriptsize{\ce{KReO$_4$}}} & \scriptsize{34} & \scriptsize{118.333} & \scriptsize{2.879} & \scriptsize{6.215} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{138}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5558}}} & \multirow{1}{*}{\scriptsize{\ce{NaReO$_4$}}} & \scriptsize{34} & \scriptsize{117.865} & \scriptsize{1.564} & \scriptsize{5.418} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{139}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{644486}}} & \multirow{1}{*}{\scriptsize{\ce{KAlH$_4$}}} & \scriptsize{34} & \scriptsize{218.758} & \scriptsize{2.127} & \scriptsize{6.661} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{140}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7094}}} & \multirow{1}{*}{\scriptsize{\ce{ReAgO$_4$}}} & \scriptsize{34} & \scriptsize{112.735} & \scriptsize{0.708} & \scriptsize{4.403} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{141}} & \multirow{1}{*}{\scriptsize{88(\sgsymb{88}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28124}}} & \multirow{1}{*}{\scriptsize{\ce{H$_8$NF$_5$}}} & \scriptsize{74} & \scriptsize{360.573} & \scriptsize{30.181} & \scriptsize{36.476} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{142}} & \multirow{1}{*}{\scriptsize{107(\sgsymb{107}})} & \multirow{1}{*}{\scriptsize{\mpidweb{35152}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_2$H$_5$Rh}}} & \scriptsize{22} & \scriptsize{195.896} & \scriptsize{24.98} & \scriptsize{30.435} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=3$}  \\
\hline
\multirow{2}{*}{\scriptsize{143}} & \multirow{2}{*}{\scriptsize{111(\sgsymb{111}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8976}}} & \multirow{2}{*}{\scriptsize{\ce{Cu$_2$WS$_4$}}} & \scriptsize{12} & \scriptsize{26.864} & \scriptsize{0.637} & \scriptsize{2.211} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{56.185} & \scriptsize{0.058} & \scriptsize{1.336} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{144}} & \multirow{1}{*}{\scriptsize{114(\sgsymb{114}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24144}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$ScH$_4$(C$_2$O$_7$)$_2$}}} & \scriptsize{110} & \scriptsize{88.674} & \scriptsize{1.66} & \scriptsize{4.923} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{145}} & \multirow{1}{*}{\scriptsize{117(\sgsymb{117}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31292}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PdSe$_16$}}} & \scriptsize{80} & \scriptsize{22.218} & \scriptsize{1.083} & \scriptsize{1.641} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{146}} & \multirow{2}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{2}{*}{\scriptsize{\mpidweb{557373}}} & \multirow{2}{*}{\scriptsize{\ce{Cu$_2$WS$_4$}}} & \scriptsize{12} & \scriptsize{26.803} & \scriptsize{0.964} & \scriptsize{2.216} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{55.609} & \scriptsize{0.567} & \scriptsize{1.339} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{147}} & \multirow{3}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{3}{*}{\scriptsize{\mpidweb{14175}}} & \multirow{3}{*}{\scriptsize{\ce{K$_3$NbO$_8$}}} & \scriptsize{18} & \scriptsize{25.262} & \scriptsize{3.705} & \scriptsize{5.96} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{57.11} & \scriptsize{6.654} & \scriptsize{9.96} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{110.62} & \scriptsize{1.834} & \scriptsize{2.732} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{4}{*}{\scriptsize{148}} & \multirow{4}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{4}{*}{\scriptsize{\mpidweb{4690}}} & \multirow{4}{*}{\scriptsize{\ce{K$_3$TaO$_8$}}} & \scriptsize{18} & \scriptsize{25.822} & \scriptsize{2.973} & \scriptsize{4.935} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{59.044} & \scriptsize{4.334} & \scriptsize{7.731} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{68.751} & \scriptsize{0.44} & \scriptsize{2.355} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{109.665} & \scriptsize{1.848} & \scriptsize{2.553} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{5}{*}{\scriptsize{149}} & \multirow{5}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{5}{*}{\scriptsize{\mpidweb{561942}}} & \multirow{5}{*}{\scriptsize{\ce{Cs$_3$TaO$_8$}}} & \scriptsize{18} & \scriptsize{25.6} & \scriptsize{3.099} & \scriptsize{4.462} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{29.87} & \scriptsize{1.575} & \scriptsize{4.095} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{56.324} & \scriptsize{6.795} & \scriptsize{8.573} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{31} & \scriptsize{68.185} & \scriptsize{1.176} & \scriptsize{3.077} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{109.413} & \scriptsize{2.097} & \scriptsize{2.34} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{150}} & \multirow{1}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12532}}} & \multirow{1}{*}{\scriptsize{\ce{KAg$_2$PS$_4$}}} & \scriptsize{16} & \scriptsize{27.939} & \scriptsize{3.399} & \scriptsize{8.258} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{151}} & \multirow{1}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15472}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_4$LiCu(CO$_5$)$_2$}}} & \scriptsize{39} & \scriptsize{62.57} & \scriptsize{4.6} & \scriptsize{14.14} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{152}} & \multirow{2}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6841}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_4$NaCu(CO$_5$)$_2$}}} & \scriptsize{34} & \scriptsize{34.16} & \scriptsize{5.606} & \scriptsize{15.452} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{67.984} & \scriptsize{5.292} & \scriptsize{12.097} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{153}} & \multirow{1}{*}{\scriptsize{121(\sgsymb{121}})} & \multirow{1}{*}{\scriptsize{\mpidweb{753353}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_4$LiCu(CO$_5$)$_2$}}} & \scriptsize{39} & \scriptsize{71.194} & \scriptsize{3.073} & \scriptsize{14.404} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{154}} & \multirow{1}{*}{\scriptsize{122(\sgsymb{122}})} & \multirow{1}{*}{\scriptsize{\mpidweb{675620}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$PbS$_4$}}} & \scriptsize{36} & \scriptsize{30.846} & \scriptsize{0.016} & \scriptsize{2.793} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{155}} & \multirow{1}{*}{\scriptsize{122(\sgsymb{122}})} & \multirow{1}{*}{\scriptsize{\mpidweb{505138}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PdSe$_10$}}} & \scriptsize{112} & \scriptsize{21.064} & \scriptsize{0.984} & \scriptsize{1.25} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{156}} & \multirow{1}{*}{\scriptsize{122(\sgsymb{122}})} & \multirow{1}{*}{\scriptsize{\mpidweb{532680}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_6$CdAg$_2$(SnS$_4$)$_4$}}} & \scriptsize{136} & \scriptsize{29.569} & \scriptsize{1.159} & \scriptsize{1.819} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{157}} & \multirow{1}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22956}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PdCl$_4$}}} & \scriptsize{18} & \scriptsize{35.126} & \scriptsize{2.182} & \scriptsize{3.947} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{158}} & \multirow{1}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27138}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PdBr$_4$}}} & \scriptsize{18} & \scriptsize{21.668} & \scriptsize{1.411} & \scriptsize{2.569} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{159}} & \multirow{1}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27243}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtBr$_4$}}} & \scriptsize{18} & \scriptsize{24.182} & \scriptsize{1.266} & \scriptsize{2.188} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{2}{*}{\scriptsize{160}} & \multirow{2}{*}{\scriptsize{123(\sgsymb{123}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29889}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_2$PdCl$_4$}}} & \scriptsize{13} & \scriptsize{16.078} & \scriptsize{2.389} & \scriptsize{6.218} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{34.72} & \scriptsize{2.509} & \scriptsize{3.756} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$} \\
\hline
\multirow{2}{*}{\scriptsize{161}} & \multirow{2}{*}{\scriptsize{127(\sgsymb{127}})} & \multirow{2}{*}{\scriptsize{\mpidweb{642736}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$H$_5$Pd}}} & \scriptsize{50} & \scriptsize{207.091} & \scriptsize{30.392} & \scriptsize{36.732} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=5$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{237.917} & \scriptsize{0.742} & \scriptsize{1.512} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{162}} & \multirow{1}{*}{\scriptsize{127(\sgsymb{127}})} & \multirow{1}{*}{\scriptsize{\mpidweb{642821}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$H$_5$Pt}}} & \scriptsize{50} & \scriptsize{224.425} & \scriptsize{37.439} & \scriptsize{43.455} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=5$}  \\
\hline
\multirow{1}{*}{\scriptsize{163}} & \multirow{1}{*}{\scriptsize{127(\sgsymb{127}})} & \multirow{1}{*}{\scriptsize{\mpidweb{642845}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$H$_5$Pt}}} & \scriptsize{50} & \scriptsize{220.731} & \scriptsize{38.471} & \scriptsize{44.395} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=5$}  \\
\hline
\multirow{1}{*}{\scriptsize{164}} & \multirow{1}{*}{\scriptsize{127(\sgsymb{127}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643005}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$H$_5$Pt}}} & \scriptsize{50} & \scriptsize{217.753} & \scriptsize{39.38} & \scriptsize{45.551} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=5$}  \\
\hline
\multirow{2}{*}{\scriptsize{165}} & \multirow{2}{*}{\scriptsize{127(\sgsymb{127}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643006}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_3$H$_5$Pd}}} & \scriptsize{50} & \scriptsize{199.944} & \scriptsize{32.405} & \scriptsize{38.913} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=5$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{232.64} & \scriptsize{0.814} & \scriptsize{1.391} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=4$} \\
\hline
\multirow{2}{*}{\scriptsize{166}} & \multirow{2}{*}{\scriptsize{127(\sgsymb{127}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643022}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_3$H$_5$Pd}}} & \scriptsize{50} & \scriptsize{203.16} & \scriptsize{31.431} & \scriptsize{37.663} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=5$}  \\
\cline{5-10}
&&&& \scriptsize{52} & \scriptsize{234.962} & \scriptsize{0.896} & \scriptsize{1.57} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{167}} & \multirow{1}{*}{\scriptsize{128(\sgsymb{128}})} & \multirow{1}{*}{\scriptsize{\mpidweb{28247}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtI$_6$}}} & \scriptsize{44} & \scriptsize{14.797} & \scriptsize{0.558} & \scriptsize{1.208} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{168}} & \multirow{1}{*}{\scriptsize{128(\sgsymb{128}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31076}}} & \multirow{1}{*}{\scriptsize{\ce{Tl$_2$TeBr$_6$}}} & \scriptsize{30} & \scriptsize{8.626} & \scriptsize{0.314} & \scriptsize{1.556} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{169}} & \multirow{1}{*}{\scriptsize{128(\sgsymb{128}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570173}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$SnCl$_6$}}} & \scriptsize{30} & \scriptsize{14.995} & \scriptsize{3.113} & \scriptsize{4.496} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{170}} & \multirow{1}{*}{\scriptsize{128(\sgsymb{128}})} & \multirow{1}{*}{\scriptsize{\mpidweb{610738}}} & \multirow{1}{*}{\scriptsize{\ce{Zr(InBr$_3$)$_2$}}} & \scriptsize{30} & \scriptsize{9.498} & \scriptsize{1.035} & \scriptsize{2.904} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{171}} & \multirow{1}{*}{\scriptsize{128(\sgsymb{128}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24822}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$Al$_3$H$_14$}}} & \scriptsize{130} & \scriptsize{211.266} & \scriptsize{9.421} & \scriptsize{12.527} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{172}} & \multirow{1}{*}{\scriptsize{129(\sgsymb{129}})} & \multirow{1}{*}{\scriptsize{\mpidweb{642844}}} & \multirow{1}{*}{\scriptsize{\ce{BaH$_5$BrO$_3$}}} & \scriptsize{44} & \scriptsize{131.502} & \scriptsize{10.316} & \scriptsize{16.577} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=5$}  \\
\hline
\multirow{1}{*}{\scriptsize{173}} & \multirow{1}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23947}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$MgH$_5$}}} & \scriptsize{104} & \scriptsize{154.487} & \scriptsize{5.876} & \scriptsize{10.792} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{174}} & \multirow{1}{*}{\scriptsize{130(\sgsymb{130}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23948}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$MgH$_5$}}} & \scriptsize{104} & \scriptsize{159.246} & \scriptsize{4.559} & \scriptsize{10.101} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{175}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2657}}} & \multirow{1}{*}{\scriptsize{\ce{TiO$_2$}}} & \scriptsize{16} & \scriptsize{70.383} & \scriptsize{2.818} & \scriptsize{31.603} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{176}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{776532}}} & \multirow{1}{*}{\scriptsize{\ce{HfO$_2$}}} & \scriptsize{16} & \scriptsize{76.726} & \scriptsize{1.776} & \scriptsize{34.787} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{177}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{862868}}} & \multirow{1}{*}{\scriptsize{\ce{PbBr$_2$}}} & \scriptsize{16} & \scriptsize{15.699} & \scriptsize{0.305} & \scriptsize{5.907} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{178}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{862871}}} & \multirow{1}{*}{\scriptsize{\ce{PbCl$_2$}}} & \scriptsize{16} & \scriptsize{22.94} & \scriptsize{0.921} & \scriptsize{10.102} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{179}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{865934}}} & \multirow{1}{*}{\scriptsize{\ce{YbF$_2$}}} & \scriptsize{16} & \scriptsize{49.128} & \scriptsize{2.511} & \scriptsize{14.873} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{180}} & \multirow{2}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{2}{*}{\scriptsize{\mpidweb{642735}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$H$_4$Pt}}} & \scriptsize{26} & \scriptsize{97.954} & \scriptsize{3.5} & \scriptsize{3.665} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{215.696} & \scriptsize{38.991} & \scriptsize{44.254} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=5$} \\
\hline
\multirow{2}{*}{\scriptsize{181}} & \multirow{2}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643010}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$H$_4$Pt}}} & \scriptsize{26} & \scriptsize{95.327} & \scriptsize{4.803} & \scriptsize{5.135} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{214.277} & \scriptsize{40.464} & \scriptsize{45.269} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=5$} \\
\hline
\multirow{2}{*}{\scriptsize{182}} & \multirow{2}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{2}{*}{\scriptsize{\mpidweb{644494}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$H$_4$Pd}}} & \scriptsize{38} & \scriptsize{198.797} & \scriptsize{31.867} & \scriptsize{38.024} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=5$}  \\
\cline{5-10}
&&&& \scriptsize{40} & \scriptsize{231.382} & \scriptsize{1.041} & \scriptsize{1.594} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$} \\
\hline
\multirow{2}{*}{\scriptsize{183}} & \multirow{2}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{2}{*}{\scriptsize{\mpidweb{974713}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$H$_4$Pt}}} & \scriptsize{26} & \scriptsize{99.66} & \scriptsize{3.218} & \scriptsize{3.333} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{38} & \scriptsize{217.91} & \scriptsize{37.129} & \scriptsize{43.298} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=5$} \\
\hline
\multirow{1}{*}{\scriptsize{184}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13985}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$PdF$_6$}}} & \scriptsize{40} & \scriptsize{50.66} & \scriptsize{0.141} & \scriptsize{10.721} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{185}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13986}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_2$PtF$_6$}}} & \scriptsize{40} & \scriptsize{50.756} & \scriptsize{0.002} & \scriptsize{10.726} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{186}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{662530}}} & \multirow{1}{*}{\scriptsize{\ce{KNiPS$_4$}}} & \scriptsize{70} & \scriptsize{51.477} & \scriptsize{0.002} & \scriptsize{1.248} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{187}} & \multirow{1}{*}{\scriptsize{136(\sgsymb{136}})} & \multirow{1}{*}{\scriptsize{\mpidweb{866637}}} & \multirow{1}{*}{\scriptsize{\ce{KPPdS$_4$}}} & \scriptsize{66} & \scriptsize{41.316} & \scriptsize{0.715} & \scriptsize{1.39} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=4$}  \\
\hline
\multirow{6}{*}{\scriptsize{188}} & \multirow{6}{*}{\scriptsize{138(\sgsymb{138}})} & \multirow{6}{*}{\scriptsize{\mpidweb{29420}}} & \multirow{6}{*}{\scriptsize{\ce{Hf(Se$_2$Cl$_3$)$_2$}}} & \scriptsize{68} & \scriptsize{15.728} & \scriptsize{0.035} & \scriptsize{1.176} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$}  \\
\cline{5-10}
&&&& \scriptsize{76} & \scriptsize{17.356} & \scriptsize{2.151} & \scriptsize{3.061} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$} \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{20.922} & \scriptsize{0.344} & \scriptsize{1.029} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$} \\
\cline{5-10}
&&&& \scriptsize{104} & \scriptsize{32.05} & \scriptsize{0.326} & \scriptsize{1.524} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$} \\
\cline{5-10}
&&&& \scriptsize{124} & \scriptsize{37.395} & \scriptsize{1.194} & \scriptsize{1.633} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$} \\
\cline{5-10}
&&&& \scriptsize{128} & \scriptsize{38.887} & \scriptsize{1.188} & \scriptsize{1.735} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$} \\
\hline
\multirow{1}{*}{\scriptsize{189}} & \multirow{1}{*}{\scriptsize{138(\sgsymb{138}})} & \multirow{1}{*}{\scriptsize{\mpidweb{619928}}} & \multirow{1}{*}{\scriptsize{\ce{Zr(Se$_2$Cl$_3$)$_2$}}} & \scriptsize{76} & \scriptsize{16.846} & \scriptsize{2.398} & \scriptsize{3.513} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$}  \\
\hline
\multirow{1}{*}{\scriptsize{190}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3419}}} & \multirow{1}{*}{\scriptsize{\ce{RbAuF$_4$}}} & \scriptsize{20} & \scriptsize{25.052} & \scriptsize{0.722} & \scriptsize{2.65} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{191}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5309}}} & \multirow{1}{*}{\scriptsize{\ce{KAuF$_4$}}} & \scriptsize{20} & \scriptsize{25.977} & \scriptsize{0.342} & \scriptsize{3.439} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{192}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643270}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$ZnH$_5$}}} & \scriptsize{52} & \scriptsize{193.076} & \scriptsize{1.498} & \scriptsize{6.6} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{193}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643651}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$ZnH$_5$}}} & \scriptsize{52} & \scriptsize{187.606} & \scriptsize{2.694} & \scriptsize{7.323} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{194}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643702}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$ZnH$_5$}}} & \scriptsize{52} & \scriptsize{182.748} & \scriptsize{3.686} & \scriptsize{8.133} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{195}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643712}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$MgH$_5$}}} & \scriptsize{52} & \scriptsize{159.283} & \scriptsize{4.533} & \scriptsize{10.094} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{196}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643895}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$MgH$_5$}}} & \scriptsize{52} & \scriptsize{154.476} & \scriptsize{5.817} & \scriptsize{10.792} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{197}} & \multirow{2}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{2}{*}{\scriptsize{\mpidweb{554766}}} & \multirow{2}{*}{\scriptsize{\ce{AgP(XeF$_5$)$_2$}}} & \scriptsize{52} & \scriptsize{36.503} & \scriptsize{2.501} & \scriptsize{6.663} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=2$,$\delta_3(c)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{46.466} & \scriptsize{5.892} & \scriptsize{10.629} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=2$,$\delta_3(c)=-1$} \\
\hline
\multirow{1}{*}{\scriptsize{198}} & \multirow{1}{*}{\scriptsize{140(\sgsymb{140}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557631}}} & \multirow{1}{*}{\scriptsize{\ce{AgAs(XeF$_5$)$_2$}}} & \scriptsize{52} & \scriptsize{28.566} & \scriptsize{9.817} & \scriptsize{13.219} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=2$,$\delta_3(c)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{199}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31285}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$PdSe$_8$}}} & \scriptsize{96} & \scriptsize{21.811} & \scriptsize{0.86} & \scriptsize{1.253} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{200}} & \multirow{1}{*}{\scriptsize{142(\sgsymb{142}})} & \multirow{1}{*}{\scriptsize{\mpidweb{695511}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$CaTi$_2$(GeO$_4$)$_3$}}} & \scriptsize{232} & \scriptsize{100.237} & \scriptsize{1.778} & \scriptsize{3.659} & \scriptsize{OOABR} & \scriptsize{$\delta_2(c)=4$}  \\
\hline
\multirow{2}{*}{\scriptsize{201}} & \multirow{2}{*}{\scriptsize{147(\sgsymb{147}})} & \multirow{2}{*}{\scriptsize{\mpidweb{555678}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_4$Ti$_5$O$_12$}}} & \scriptsize{60} & \scriptsize{87.595} & \scriptsize{0.095} & \scriptsize{18.448} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{104.05} & \scriptsize{5.424} & \scriptsize{10.905} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{202}} & \multirow{1}{*}{\scriptsize{147(\sgsymb{147}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555488}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_5$AlP$_2$(O$_4$F)$_2$}}} & \scriptsize{147} & \scriptsize{122.883} & \scriptsize{0.116} & \scriptsize{4.191} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{203}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5858}}} & \multirow{1}{*}{\scriptsize{\ce{CdPtF$_6$}}} & \scriptsize{23} & \scriptsize{74.09} & \scriptsize{0.077} & \scriptsize{6.507} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{204}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8256}}} & \multirow{1}{*}{\scriptsize{\ce{ZnPtF$_6$}}} & \scriptsize{23} & \scriptsize{74.343} & \scriptsize{0.799} & \scriptsize{7.489} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{205}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23472}}} & \multirow{1}{*}{\scriptsize{\ce{Re(AgCl$_3$)$_2$}}} & \scriptsize{26} & \scriptsize{40.236} & \scriptsize{1.626} & \scriptsize{4.605} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{206}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{984696}}} & \multirow{1}{*}{\scriptsize{\ce{Hf(TlTe)$_4$}}} & \scriptsize{70} & \scriptsize{14.452} & \scriptsize{0.791} & \scriptsize{1.311} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{207}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14252}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$UO$_6$}}} & \scriptsize{58} & \scriptsize{79.001} & \scriptsize{8.115} & \scriptsize{18.365} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{208}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{31096}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$AlH$_6$}}} & \scriptsize{58} & \scriptsize{187.372} & \scriptsize{9.847} & \scriptsize{18.97} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{209}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{752569}}} & \multirow{1}{*}{\scriptsize{\ce{La$_3$ScO$_6$}}} & \scriptsize{58} & \scriptsize{65.666} & \scriptsize{1.136} & \scriptsize{7.889} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{210}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{754107}}} & \multirow{2}{*}{\scriptsize{\ce{Y(BiO$_2$)$_3$}}} & \scriptsize{58} & \scriptsize{65.097} & \scriptsize{0.036} & \scriptsize{4.529} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{68.157} & \scriptsize{1.353} & \scriptsize{11.36} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{211}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{754693}}} & \multirow{2}{*}{\scriptsize{\ce{Lu(BiO$_2$)$_3$}}} & \scriptsize{58} & \scriptsize{66.128} & \scriptsize{0.946} & \scriptsize{4.803} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{69.69} & \scriptsize{2.739} & \scriptsize{11.144} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{212}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{754989}}} & \multirow{2}{*}{\scriptsize{\ce{Er(BiO$_2$)$_3$}}} & \scriptsize{58} & \scriptsize{65.539} & \scriptsize{0.587} & \scriptsize{5.081} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{69.06} & \scriptsize{2.0} & \scriptsize{11.037} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{213}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{769364}}} & \multirow{2}{*}{\scriptsize{\ce{Dy(BiO$_2$)$_3$}}} & \scriptsize{58} & \scriptsize{65.097} & \scriptsize{0.887} & \scriptsize{5.38} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{68.784} & \scriptsize{1.444} & \scriptsize{10.948} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{214}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{19992}}} & \multirow{1}{*}{\scriptsize{\ce{La$_6$UO$_12$}}} & \scriptsize{56} & \scriptsize{72.547} & \scriptsize{12.161} & \scriptsize{18.134} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{215}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20402}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_6$UO$_12$}}} & \scriptsize{56} & \scriptsize{81.814} & \scriptsize{8.574} & \scriptsize{13.368} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{216}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22189}}} & \multirow{1}{*}{\scriptsize{\ce{In$_6$TeO$_12$}}} & \scriptsize{56} & \scriptsize{84.044} & \scriptsize{2.237} & \scriptsize{5.581} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{217}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27698}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_6$UO$_12$}}} & \scriptsize{56} & \scriptsize{79.214} & \scriptsize{9.65} & \scriptsize{14.305} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{218}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754359}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_6$TeO$_12$}}} & \scriptsize{56} & \scriptsize{82.43} & \scriptsize{1.598} & \scriptsize{5.76} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{219}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755804}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_6$TeO$_12$}}} & \scriptsize{56} & \scriptsize{85.598} & \scriptsize{0.838} & \scriptsize{4.524} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{220}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3273}}} & \multirow{1}{*}{\scriptsize{\ce{Si$_5$P$_6$O$_25$}}} & \scriptsize{104} & \scriptsize{146.625} & \scriptsize{0.877} & \scriptsize{7.335} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{221}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13056}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaTaO$_6$}}} & \scriptsize{29} & \scriptsize{91.509} & \scriptsize{2.059} & \scriptsize{30.418} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{222}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23091}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$BiSbO$_6$}}} & \scriptsize{29} & \scriptsize{81.621} & \scriptsize{0.545} & \scriptsize{16.588} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{223}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23092}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$TaBiO$_6$}}} & \scriptsize{29} & \scriptsize{92.02} & \scriptsize{0.145} & \scriptsize{26.515} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{224}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{551269}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$LaSbO$_6$}}} & \scriptsize{29} & \scriptsize{85.266} & \scriptsize{0.624} & \scriptsize{16.397} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{225}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6122}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$NdSbO$_6$}}} & \scriptsize{29} & \scriptsize{87.907} & \scriptsize{0.323} & \scriptsize{16.4} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{226}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6692}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$PrSbO$_6$}}} & \scriptsize{29} & \scriptsize{87.397} & \scriptsize{0.105} & \scriptsize{16.203} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{227}} & \multirow{3}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17562}}} & \multirow{3}{*}{\scriptsize{\ce{Sr$_3$Sc(BO$_3$)$_3$}}} & \scriptsize{59} & \scriptsize{50.463} & \scriptsize{2.288} & \scriptsize{6.236} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{69.888} & \scriptsize{0.017} & \scriptsize{2.214} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{152.892} & \scriptsize{2.006} & \scriptsize{8.726} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{228}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{866313}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_3$In(BO$_3$)$_3$}}} & \scriptsize{59} & \scriptsize{45.977} & \scriptsize{2.194} & \scriptsize{3.88} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{150.027} & \scriptsize{1.68} & \scriptsize{6.659} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{229}} & \multirow{1}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643371}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Sn(H$_2$N)$_6$}}} & \scriptsize{48} & \scriptsize{181.397} & \scriptsize{0.138} & \scriptsize{1.652} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{230}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{556129}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$Zr(IO$_3$)$_6$}}} & \scriptsize{65} & \scriptsize{80.626} & \scriptsize{1.014} & \scriptsize{5.356} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{100.684} & \scriptsize{4.841} & \scriptsize{7.951} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{231}} & \multirow{2}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560365}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$Zr(IO$_3$)$_6$}}} & \scriptsize{65} & \scriptsize{80.35} & \scriptsize{0.996} & \scriptsize{5.441} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{80} & \scriptsize{100.37} & \scriptsize{4.569} & \scriptsize{8.008} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{232}} & \multirow{3}{*}{\scriptsize{148(\sgsymb{148}})} & \multirow{3}{*}{\scriptsize{\mpidweb{18043}}} & \multirow{3}{*}{\scriptsize{\ce{Sr$_6$YSc(BO$_3$)$_6$}}} & \scriptsize{59} & \scriptsize{48.882} & \scriptsize{2.462} & \scriptsize{6.324} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{69.693} & \scriptsize{0.283} & \scriptsize{1.09} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{89} & \scriptsize{152.746} & \scriptsize{1.478} & \scriptsize{8.453} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{4}{*}{\scriptsize{233}} & \multirow{4}{*}{\scriptsize{152(\sgsymb{152}})} & \multirow{4}{*}{\scriptsize{\mpidweb{28205}}} & \multirow{4}{*}{\scriptsize{\ce{Na$_3$ReO$_5$}}} & \scriptsize{60} & \scriptsize{49.49} & \scriptsize{2.95} & \scriptsize{4.239} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$}  \\
\cline{5-10}
&&&& \scriptsize{63} & \scriptsize{55.583} & \scriptsize{5.472} & \scriptsize{7.889} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=4$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{62.245} & \scriptsize{20.539} & \scriptsize{23.004} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$} \\
\cline{5-10}
&&&& \scriptsize{78} & \scriptsize{103.417} & \scriptsize{3.975} & \scriptsize{7.543} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=3$} \\
\hline
\multirow{1}{*}{\scriptsize{234}} & \multirow{1}{*}{\scriptsize{163(\sgsymb{163}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569543}}} & \multirow{1}{*}{\scriptsize{\ce{CsLaZr$_6$FeCl$_18$}}} & \scriptsize{148} & \scriptsize{36.883} & \scriptsize{0.503} & \scriptsize{2.378} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{235}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29415}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_3$PCl$_3$}}} & \scriptsize{35} & \scriptsize{28.566} & \scriptsize{0.158} & \scriptsize{2.697} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{236}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13947}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$HfF$_6$}}} & \scriptsize{26} & \scriptsize{68.112} & \scriptsize{4.357} & \scriptsize{12.661} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{237}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13948}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$HfF$_6$}}} & \scriptsize{26} & \scriptsize{66.013} & \scriptsize{5.767} & \scriptsize{12.563} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{238}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643370}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$MgH$_6$}}} & \scriptsize{26} & \scriptsize{139.507} & \scriptsize{6.707} & \scriptsize{16.171} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{239}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7903}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$ZrF$_6$}}} & \scriptsize{26} & \scriptsize{69.5} & \scriptsize{0.147} & \scriptsize{9.044} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{2}{*}{\scriptsize{240}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8191}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtF$_6$}}} & \scriptsize{15} & \scriptsize{26.381} & \scriptsize{0.649} & \scriptsize{4.148} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$,$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{28.51} & \scriptsize{0.836} & \scriptsize{3.66} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{241}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8192}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PtF$_6$}}} & \scriptsize{17} & \scriptsize{28.858} & \scriptsize{0.391} & \scriptsize{4.163} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{242}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27377}}} & \multirow{2}{*}{\scriptsize{\ce{K$_4$Zr$_5$O$_12$}}} & \scriptsize{60} & \scriptsize{82.93} & \scriptsize{0.197} & \scriptsize{17.774} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{99.633} & \scriptsize{4.421} & \scriptsize{8.54} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$} \\
\hline
\multirow{2}{*}{\scriptsize{243}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{974482}}} & \multirow{2}{*}{\scriptsize{\ce{K$_4$Hf$_5$O$_12$}}} & \scriptsize{60} & \scriptsize{85.033} & \scriptsize{0.336} & \scriptsize{17.822} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{102.416} & \scriptsize{4.327} & \scriptsize{9.219} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{244}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24030}}} & \multirow{1}{*}{\scriptsize{\ce{ZrP$_2$(HO$_3$)$_2$}}} & \scriptsize{30} & \scriptsize{133.372} & \scriptsize{2.415} & \scriptsize{20.415} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{2}{*}{\scriptsize{245}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643004}}} & \multirow{2}{*}{\scriptsize{\ce{SrMg$_2$FeH$_8$}}} & \scriptsize{25} & \scriptsize{115.733} & \scriptsize{1.71} & \scriptsize{7.773} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{225.903} & \scriptsize{1.216} & \scriptsize{10.543} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-2$} \\
\hline
\multirow{2}{*}{\scriptsize{246}} & \multirow{2}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643264}}} & \multirow{2}{*}{\scriptsize{\ce{BaMg$_2$FeH$_8$}}} & \scriptsize{25} & \scriptsize{111.525} & \scriptsize{1.672} & \scriptsize{6.906} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{33} & \scriptsize{223.753} & \scriptsize{1.3} & \scriptsize{11.107} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$,$\delta_2(a)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{247}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12046}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_3$Na(RuO$_4$)$_2$}}} & \scriptsize{39} & \scriptsize{96.059} & \scriptsize{0.789} & \scriptsize{7.068} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{248}} & \multirow{1}{*}{\scriptsize{164(\sgsymb{164}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8564}}} & \multirow{1}{*}{\scriptsize{\ce{CsK$_2$Sc(PO$_4$)$_2$}}} & \scriptsize{39} & \scriptsize{119.75} & \scriptsize{0.68} & \scriptsize{14.943} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{249}} & \multirow{1}{*}{\scriptsize{165(\sgsymb{165}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555252}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ti(GeO$_3$)$_3$}}} & \scriptsize{232} & \scriptsize{89.431} & \scriptsize{0.128} & \scriptsize{1.745} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{250}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12442}}} & \multirow{1}{*}{\scriptsize{\ce{KAuF$_6$}}} & \scriptsize{13} & \scriptsize{27.905} & \scriptsize{0.793} & \scriptsize{2.975} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{251}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28772}}} & \multirow{2}{*}{\scriptsize{\ce{SbSCl$_9$}}} & \scriptsize{19} & \scriptsize{8.375} & \scriptsize{0.42} & \scriptsize{1.834} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{61} & \scriptsize{57.812} & \scriptsize{0.205} & \scriptsize{1.243} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{252}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8609}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$UO$_6$}}} & \scriptsize{38} & \scriptsize{85.698} & \scriptsize{2.632} & \scriptsize{16.014} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{253}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14638}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$LiGaF$_6$}}} & \scriptsize{57} & \scriptsize{62.015} & \scriptsize{0.278} & \scriptsize{4.879} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{3}{*}{\scriptsize{254}} & \multirow{3}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23774}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$LiAlH$_6$}}} & \scriptsize{44} & \scriptsize{111.609} & \scriptsize{0.807} & \scriptsize{3.362} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{58} & \scriptsize{175.431} & \scriptsize{8.141} & \scriptsize{13.353} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$,$\delta_4(b)=-2$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{184.393} & \scriptsize{0.788} & \scriptsize{1.674} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{255}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6163}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaGaF$_6$}}} & \scriptsize{59} & \scriptsize{63.036} & \scriptsize{0.28} & \scriptsize{2.557} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{256}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9059}}} & \multirow{1}{*}{\scriptsize{\ce{KLi$_6$TaO$_6$}}} & \scriptsize{41} & \scriptsize{87.386} & \scriptsize{1.891} & \scriptsize{13.202} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{2}{*}{\scriptsize{257}} & \multirow{2}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{2}{*}{\scriptsize{\mpidweb{756810}}} & \multirow{2}{*}{\scriptsize{\ce{Sr$_3$Ta$_4$(O$_6$F)$_2$}}} & \scriptsize{50} & \scriptsize{56.959} & \scriptsize{0.577} & \scriptsize{5.818} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{62} & \scriptsize{107.734} & \scriptsize{0.135} & \scriptsize{4.82} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{258}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14374}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Rh(NO$_2$)$_6$}}} & \scriptsize{59} & \scriptsize{168.786} & \scriptsize{5.908} & \scriptsize{8.279} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{259}} & \multirow{1}{*}{\scriptsize{166(\sgsymb{166}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22102}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_3$Ir(NO$_2$)$_6$}}} & \scriptsize{59} & \scriptsize{168.44} & \scriptsize{6.061} & \scriptsize{8.357} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{260}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22930}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_4$CdCl$_6$}}} & \scriptsize{64} & \scriptsize{24.651} & \scriptsize{1.399} & \scriptsize{2.815} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{261}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23392}}} & \multirow{1}{*}{\scriptsize{\ce{K$_4$CdCl$_6$}}} & \scriptsize{64} & \scriptsize{26.833} & \scriptsize{0.428} & \scriptsize{2.647} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{262}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23436}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_4$PbBr$_6$}}} & \scriptsize{64} & \scriptsize{14.858} & \scriptsize{0.081} & \scriptsize{1.638} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{263}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{642847}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$H$_6$Ru}}} & \scriptsize{60} & \scriptsize{201.836} & \scriptsize{18.121} & \scriptsize{32.711} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$,$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{264}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{642996}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_4$H$_6$Os}}} & \scriptsize{60} & \scriptsize{212.389} & \scriptsize{21.074} & \scriptsize{33.908} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$,$\delta_2(b)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{265}} & \multirow{3}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{3}{*}{\scriptsize{\mpidweb{643001}}} & \multirow{3}{*}{\scriptsize{\ce{Na$_4$H$_6$Ru}}} & \scriptsize{52} & \scriptsize{99.853} & \scriptsize{2.187} & \scriptsize{3.745} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{182.839} & \scriptsize{22.574} & \scriptsize{32.823} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$,$\delta_2(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{64} & \scriptsize{210.991} & \scriptsize{0.107} & \scriptsize{5.615} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{266}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8727}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_4$PtO$_6$}}} & \scriptsize{64} & \scriptsize{60.922} & \scriptsize{0.145} & \scriptsize{3.126} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{267}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{10461}}} & \multirow{1}{*}{\scriptsize{\ce{NaSr$_3$SbO$_6$}}} & \scriptsize{64} & \scriptsize{74.953} & \scriptsize{2.756} & \scriptsize{7.906} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{268}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12362}}} & \multirow{1}{*}{\scriptsize{\ce{AgHg$_3$SbO$_6$}}} & \scriptsize{64} & \scriptsize{76.636} & \scriptsize{0.857} & \scriptsize{3.69} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{269}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13042}}} & \multirow{1}{*}{\scriptsize{\ce{NaSr$_3$TaO$_6$}}} & \scriptsize{64} & \scriptsize{73.386} & \scriptsize{14.138} & \scriptsize{19.024} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{270}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17149}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$ErRhO$_6$}}} & \scriptsize{30} & \scriptsize{26.749} & \scriptsize{0.957} & \scriptsize{5.372} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{271}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17829}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$SmRhO$_6$}}} & \scriptsize{30} & \scriptsize{26.604} & \scriptsize{0.041} & \scriptsize{4.942} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{272}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18651}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$DyRhO$_6$}}} & \scriptsize{30} & \scriptsize{26.73} & \scriptsize{0.815} & \scriptsize{5.242} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{273}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18652}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$HoRhO$_6$}}} & \scriptsize{30} & \scriptsize{26.727} & \scriptsize{0.894} & \scriptsize{5.306} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{274}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18705}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$TbRhO$_6$}}} & \scriptsize{30} & \scriptsize{26.705} & \scriptsize{0.799} & \scriptsize{5.209} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{275}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{555812}}} & \multirow{1}{*}{\scriptsize{\ce{NaSr$_3$BiO$_6$}}} & \scriptsize{64} & \scriptsize{69.725} & \scriptsize{2.988} & \scriptsize{7.119} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{276}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556316}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$NaBiO$_6$}}} & \scriptsize{64} & \scriptsize{64.523} & \scriptsize{3.44} & \scriptsize{7.528} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{277}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{570158}}} & \multirow{1}{*}{\scriptsize{\ce{KRb$_3$CdCl$_6$}}} & \scriptsize{64} & \scriptsize{25.843} & \scriptsize{0.849} & \scriptsize{2.561} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{278}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6064}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_3$MgPtO$_6$}}} & \scriptsize{64} & \scriptsize{77.404} & \scriptsize{0.114} & \scriptsize{3.856} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{279}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6361}}} & \multirow{1}{*}{\scriptsize{\ce{NaSr$_3$NbO$_6$}}} & \scriptsize{64} & \scriptsize{73.107} & \scriptsize{11.675} & \scriptsize{16.99} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{280}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8960}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$NaNbO$_6$}}} & \scriptsize{64} & \scriptsize{67.263} & \scriptsize{14.337} & \scriptsize{19.428} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{281}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8961}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$NaTaO$_6$}}} & \scriptsize{64} & \scriptsize{68.032} & \scriptsize{16.388} & \scriptsize{20.967} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{282}} & \multirow{1}{*}{\scriptsize{167(\sgsymb{167}})} & \multirow{1}{*}{\scriptsize{\mpidweb{569563}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Zr$_6$BeCl$_18$}}} & \scriptsize{104} & \scriptsize{24.912} & \scriptsize{0.565} & \scriptsize{1.414} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=-1$}  \\
\hline
\multirow{1}{*}{\scriptsize{283}} & \multirow{1}{*}{\scriptsize{173(\sgsymb{173}})} & \multirow{1}{*}{\scriptsize{\mpidweb{567753}}} & \multirow{1}{*}{\scriptsize{\ce{La$_3$CuSnSe$_7$}}} & \scriptsize{56} & \scriptsize{21.878} & \scriptsize{0.411} & \scriptsize{1.052} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{284}} & \multirow{1}{*}{\scriptsize{174(\sgsymb{174}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23828}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_7$(H$_6$Br)$_2$}}} & \scriptsize{32} & \scriptsize{79.572} & \scriptsize{2.611} & \scriptsize{7.836} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{285}} & \multirow{1}{*}{\scriptsize{174(\sgsymb{174}})} & \multirow{1}{*}{\scriptsize{\mpidweb{984055}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_7$(H$_6$Cl)$_2$}}} & \scriptsize{32} & \scriptsize{88.516} & \scriptsize{2.485} & \scriptsize{7.498} & \scriptsize{OOABR} & \scriptsize{$\delta_5(e)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{286}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{8380}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Si$_4$O$_9$}}} & \scriptsize{88} & \scriptsize{130.55} & \scriptsize{2.616} & \scriptsize{12.758} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{287}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{556183}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_3$U(ClO$_2$)$_3$}}} & \scriptsize{76} & \scriptsize{74.622} & \scriptsize{10.976} & \scriptsize{16.211} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{288}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558533}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_3$U(ClO$_2$)$_3$}}} & \scriptsize{76} & \scriptsize{75.327} & \scriptsize{10.575} & \scriptsize{15.974} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-3$}  \\
\hline
\multirow{3}{*}{\scriptsize{289}} & \multirow{3}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{3}{*}{\scriptsize{\mpidweb{17020}}} & \multirow{3}{*}{\scriptsize{\ce{TiTl$_2$(GeO$_3$)$_3$}}} & \scriptsize{82} & \scriptsize{94.7} & \scriptsize{0.121} & \scriptsize{6.827} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{84} & \scriptsize{102.207} & \scriptsize{1.378} & \scriptsize{9.683} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{88} & \scriptsize{107.195} & \scriptsize{1.085} & \scriptsize{5.749} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{290}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17037}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Ti(SiO$_3$)$_3$}}} & \scriptsize{88} & \scriptsize{125.787} & \scriptsize{3.573} & \scriptsize{13.267} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{291}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17382}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$Si$_3$SnO$_9$}}} & \scriptsize{88} & \scriptsize{126.212} & \scriptsize{1.478} & \scriptsize{11.061} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{292}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540707}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Sn(GeO$_3$)$_3$}}} & \scriptsize{88} & \scriptsize{106.302} & \scriptsize{0.305} & \scriptsize{4.169} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{293}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6600}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Zr(SiO$_3$)$_3$}}} & \scriptsize{88} & \scriptsize{127.149} & \scriptsize{0.771} & \scriptsize{10.425} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{294}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6694}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$Zr(SiO$_3$)$_3$}}} & \scriptsize{88} & \scriptsize{124.962} & \scriptsize{4.094} & \scriptsize{12.825} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{295}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6810}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$Ti(SiO$_3$)$_3$}}} & \scriptsize{88} & \scriptsize{126.933} & \scriptsize{1.77} & \scriptsize{11.919} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{296}} & \multirow{2}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{2}{*}{\scriptsize{\mpidweb{569050}}} & \multirow{2}{*}{\scriptsize{\ce{NaW$_6$NCl$_18$}}} & \scriptsize{52} & \scriptsize{18.83} & \scriptsize{0.333} & \scriptsize{1.172} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{116} & \scriptsize{35.94} & \scriptsize{0.81} & \scriptsize{1.198} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{297}} & \multirow{1}{*}{\scriptsize{176(\sgsymb{176}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558268}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$Si$_6$Pb$_6$Cl$_2$O$_21$}}} & \scriptsize{232} & \scriptsize{126.015} & \scriptsize{1.9} & \scriptsize{4.587} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{298}} & \multirow{1}{*}{\scriptsize{186(\sgsymb{186}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6709}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_3$La$_3$(BO$_3$)$_5$}}} & \scriptsize{120} & \scriptsize{82.91} & \scriptsize{1.014} & \scriptsize{1.882} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{299}} & \multirow{1}{*}{\scriptsize{186(\sgsymb{186}})} & \multirow{1}{*}{\scriptsize{\mpidweb{740711}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_3$B$_6$H$_12$Se$_4$Br}}} & \scriptsize{50} & \scriptsize{21.696} & \scriptsize{1.781} & \scriptsize{2.535} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{300}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13978}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$ThF$_6$}}} & \scriptsize{26} & \scriptsize{51.107} & \scriptsize{3.251} & \scriptsize{12.277} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{301}} & \multirow{1}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14193}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$ThF$_6$}}} & \scriptsize{26} & \scriptsize{52.088} & \scriptsize{2.578} & \scriptsize{12.537} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\hline
\multirow{14}{*}{\scriptsize{302}} & \multirow{14}{*}{\scriptsize{189(\sgsymb{189}})} & \multirow{14}{*}{\scriptsize{\mpidweb{29877}}} & \multirow{14}{*}{\scriptsize{\ce{K$_2$ReH$_9$}}} & \scriptsize{51} & \scriptsize{95.346} & \scriptsize{0.139} & \scriptsize{1.237} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-4$}  \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{96.115} & \scriptsize{5.891} & \scriptsize{6.629} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$,$\delta_4(d)=-4$} \\
\cline{5-10}
&&&& \scriptsize{57} & \scriptsize{102.245} & \scriptsize{0.896} & \scriptsize{1.045} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$,$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{103.22} & \scriptsize{2.221} & \scriptsize{2.306} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{105.447} & \scriptsize{7.273} & \scriptsize{7.387} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$,$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{65} & \scriptsize{113.604} & \scriptsize{2.679} & \scriptsize{3.074} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-4$,$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{66} & \scriptsize{116.337} & \scriptsize{2.22} & \scriptsize{2.274} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$,$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{67} & \scriptsize{118.589} & \scriptsize{2.122} & \scriptsize{2.587} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{79} & \scriptsize{122.644} & \scriptsize{5.113} & \scriptsize{5.315} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$} \\
\cline{5-10}
&&&& \scriptsize{87} & \scriptsize{235.883} & \scriptsize{2.287} & \scriptsize{4.527} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-4$} \\
\cline{5-10}
&&&& \scriptsize{94} & \scriptsize{241.645} & \scriptsize{1.935} & \scriptsize{3.949} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-4$,$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{96} & \scriptsize{244.93} & \scriptsize{0.546} & \scriptsize{1.551} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-4$} \\
\cline{5-10}
&&&& \scriptsize{105} & \scriptsize{248.937} & \scriptsize{3.847} & \scriptsize{4.477} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$,$\delta_4(d)=-3$} \\
\cline{5-10}
&&&& \scriptsize{107} & \scriptsize{253.555} & \scriptsize{2.575} & \scriptsize{3.141} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$} \\
\hline
\multirow{1}{*}{\scriptsize{303}} & \multirow{1}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755486}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_2$SnO$_3$}}} & \scriptsize{42} & \scriptsize{40.442} & \scriptsize{0.448} & \scriptsize{4.906} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{304}} & \multirow{1}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17875}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_6$GaN$_5$}}} & \scriptsize{70} & \scriptsize{84.588} & \scriptsize{2.384} & \scriptsize{6.183} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{305}} & \multirow{1}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16594}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$TbSi$_2$O$_7$}}} & \scriptsize{154} & \scriptsize{51.31} & \scriptsize{0.325} & \scriptsize{2.154} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\hline
\multirow{2}{*}{\scriptsize{306}} & \multirow{2}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{2}{*}{\scriptsize{\mpidweb{16595}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$DySi$_2$O$_7$}}} & \scriptsize{124} & \scriptsize{32.151} & \scriptsize{0.019} & \scriptsize{4.262} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{51.494} & \scriptsize{0.193} & \scriptsize{2.101} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$} \\
\hline
\multirow{2}{*}{\scriptsize{307}} & \multirow{2}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{2}{*}{\scriptsize{\mpidweb{16596}}} & \multirow{2}{*}{\scriptsize{\ce{K$_3$HoSi$_2$O$_7$}}} & \scriptsize{124} & \scriptsize{32.202} & \scriptsize{0.252} & \scriptsize{4.207} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\cline{5-10}
&&&& \scriptsize{154} & \scriptsize{51.686} & \scriptsize{0.053} & \scriptsize{2.041} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$} \\
\hline
\multirow{1}{*}{\scriptsize{308}} & \multirow{1}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16597}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$ErSi$_2$O$_7$}}} & \scriptsize{124} & \scriptsize{32.336} & \scriptsize{0.358} & \scriptsize{4.062} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{309}} & \multirow{1}{*}{\scriptsize{193(\sgsymb{193}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16598}}} & \multirow{1}{*}{\scriptsize{\ce{K$_3$TmSi$_2$O$_7$}}} & \scriptsize{124} & \scriptsize{32.656} & \scriptsize{0.334} & \scriptsize{3.901} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{310}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23738}}} & \multirow{1}{*}{\scriptsize{\ce{RbMgH$_3$}}} & \scriptsize{88} & \scriptsize{156.554} & \scriptsize{1.977} & \scriptsize{9.623} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{311}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{862693}}} & \multirow{1}{*}{\scriptsize{\ce{BaNaH$_3$Pd}}} & \scriptsize{34} & \scriptsize{190.305} & \scriptsize{6.337} & \scriptsize{17.162} & \scriptsize{OOABR} & \scriptsize{$\delta_5(d)=-3$}  \\
\hline
\multirow{1}{*}{\scriptsize{312}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6112}}} & \multirow{1}{*}{\scriptsize{\ce{K$_6$Na$_3$GaSb$_4$}}} & \scriptsize{78} & \scriptsize{20.03} & \scriptsize{0.273} & \scriptsize{1.395} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{313}} & \multirow{1}{*}{\scriptsize{194(\sgsymb{194}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16978}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$MgSb$_2$O$_9$}}} & \scriptsize{88} & \scriptsize{92.997} & \scriptsize{0.21} & \scriptsize{4.952} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{314}} & \multirow{1}{*}{\scriptsize{201(\sgsymb{201}})} & \multirow{1}{*}{\scriptsize{\mpidweb{583553}}} & \multirow{1}{*}{\scriptsize{\ce{Mo$_6$PbCl$_14$}}} & \scriptsize{136} & \scriptsize{27.575} & \scriptsize{0.139} & \scriptsize{1.211} & \scriptsize{OOABR} & \scriptsize{$\delta_1(b)=2$,$\delta_2(b)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{315}} & \multirow{3}{*}{\scriptsize{204(\sgsymb{204}})} & \multirow{3}{*}{\scriptsize{\mpidweb{734733}}} & \multirow{3}{*}{\scriptsize{\ce{Ca$_19$(Mg$_4$H$_27$)$_2$}}} & \scriptsize{236} & \scriptsize{152.383} & \scriptsize{5.193} & \scriptsize{10.48} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{239} & \scriptsize{158.686} & \scriptsize{2.559} & \scriptsize{3.952} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{242} & \scriptsize{161.91} & \scriptsize{2.006} & \scriptsize{3.045} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{4}{*}{\scriptsize{316}} & \multirow{4}{*}{\scriptsize{204(\sgsymb{204}})} & \multirow{4}{*}{\scriptsize{\mpidweb{740759}}} & \multirow{4}{*}{\scriptsize{\ce{Yb$_19$(Mg$_4$H$_27$)$_2$}}} & \scriptsize{70} & \scriptsize{29.427} & \scriptsize{0.561} & \scriptsize{2.228} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{236} & \scriptsize{159.171} & \scriptsize{6.554} & \scriptsize{11.24} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{239} & \scriptsize{166.48} & \scriptsize{3.094} & \scriptsize{4.186} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{242} & \scriptsize{170.089} & \scriptsize{2.455} & \scriptsize{3.234} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$} \\
\hline
\multirow{2}{*}{\scriptsize{317}} & \multirow{2}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28730}}} & \multirow{2}{*}{\scriptsize{\ce{In$_7$Cl$_9$}}} & \scriptsize{180} & \scriptsize{28.726} & \scriptsize{0.926} & \scriptsize{1.092} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{30.311} & \scriptsize{0.777} & \scriptsize{1.365} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{318}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{770092}}} & \multirow{1}{*}{\scriptsize{\ce{HfP$_2$O$_7$}}} & \scriptsize{112} & \scriptsize{140.162} & \scriptsize{0.803} & \scriptsize{5.113} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{4}{*}{\scriptsize{319}} & \multirow{4}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{4}{*}{\scriptsize{\mpidweb{554219}}} & \multirow{4}{*}{\scriptsize{\ce{U(TeO$_3$)$_3$}}} & \scriptsize{164} & \scriptsize{36.045} & \scriptsize{0.079} & \scriptsize{1.683} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{228} & \scriptsize{55.833} & \scriptsize{0.016} & \scriptsize{3.79} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{260} & \scriptsize{72.617} & \scriptsize{3.598} & \scriptsize{4.818} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{284} & \scriptsize{86.434} & \scriptsize{0.783} & \scriptsize{2.671} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{320}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23476}}} & \multirow{1}{*}{\scriptsize{\ce{Cd$_7$(P$_2$Cl$_3$)$_2$}}} & \scriptsize{144} & \scriptsize{22.907} & \scriptsize{0.38} & \scriptsize{1.838} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{321}} & \multirow{3}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{3}{*}{\scriptsize{\mpidweb{13875}}} & \multirow{3}{*}{\scriptsize{\ce{Al$_8$(Pb$_3$O$_7$)$_3$}}} & \scriptsize{300} & \scriptsize{48.633} & \scriptsize{0.221} & \scriptsize{1.156} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{344} & \scriptsize{62.172} & \scriptsize{0.265} & \scriptsize{2.463} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{440} & \scriptsize{108.35} & \scriptsize{1.161} & \scriptsize{1.66} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{322}} & \multirow{1}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{1}{*}{\scriptsize{\mpidweb{568828}}} & \multirow{1}{*}{\scriptsize{\ce{Hg$_6$BiSb$_4$Br$_7$}}} & \scriptsize{172} & \scriptsize{18.117} & \scriptsize{0.03} & \scriptsize{2.245} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{2}{*}{\scriptsize{323}} & \multirow{2}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570652}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_6$BiAs$_4$Cl$_7$}}} & \scriptsize{164} & \scriptsize{24.025} & \scriptsize{1.081} & \scriptsize{3.197} & \scriptsize{OOABR} & \scriptsize{$\delta_3(b)=2$,$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{188} & \scriptsize{28.505} & \scriptsize{0.675} & \scriptsize{2.54} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{324}} & \multirow{3}{*}{\scriptsize{205(\sgsymb{205}})} & \multirow{3}{*}{\scriptsize{\mpidweb{559730}}} & \multirow{3}{*}{\scriptsize{\ce{KGa(Te$_3$O$_7$)$_2$}}} & \scriptsize{188} & \scriptsize{44.737} & \scriptsize{0.862} & \scriptsize{2.09} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=2$}  \\
\cline{5-10}
&&&& \scriptsize{252} & \scriptsize{88.776} & \scriptsize{0.739} & \scriptsize{2.104} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{260} & \scriptsize{92.106} & \scriptsize{3.936} & \scriptsize{7.681} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{1}{*}{\scriptsize{325}} & \multirow{1}{*}{\scriptsize{215(\sgsymb{215}})} & \multirow{1}{*}{\scriptsize{\mpidweb{760375}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_3$VS$_4$}}} & \scriptsize{14} & \scriptsize{34.005} & \scriptsize{2.479} & \scriptsize{3.403} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{326}} & \multirow{1}{*}{\scriptsize{215(\sgsymb{215}})} & \multirow{1}{*}{\scriptsize{\mpidweb{643071}}} & \multirow{1}{*}{\scriptsize{\ce{Yb$_4$Mg$_4$Fe$_3$H$_22$}}} & \scriptsize{90} & \scriptsize{221.11} & \scriptsize{1.754} & \scriptsize{7.135} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{327}} & \multirow{1}{*}{\scriptsize{215(\sgsymb{215}})} & \multirow{1}{*}{\scriptsize{\mpidweb{644264}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_4$Mg$_4$Fe$_3$H$_22$}}} & \scriptsize{90} & \scriptsize{218.565} & \scriptsize{2.735} & \scriptsize{7.978} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=2$}  \\
\hline
\multirow{1}{*}{\scriptsize{328}} & \multirow{1}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27608}}} & \multirow{1}{*}{\scriptsize{\ce{Be$_4$TeO$_7$}}} & \scriptsize{35} & \scriptsize{118.545} & \scriptsize{1.47} & \scriptsize{19.666} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=-2$}  \\
\hline
\multirow{5}{*}{\scriptsize{329}} & \multirow{5}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{5}{*}{\scriptsize{\mpidweb{27407}}} & \multirow{5}{*}{\scriptsize{\ce{Ca$_12$Be$_17$O$_29$}}} & \scriptsize{75} & \scriptsize{43.147} & \scriptsize{1.209} & \scriptsize{3.369} & \scriptsize{OOABR} & \scriptsize{$\delta_3(c)=1$}  \\
\cline{5-10}
&&&& \scriptsize{126} & \scriptsize{79.058} & \scriptsize{2.417} & \scriptsize{3.827} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{132} & \scriptsize{84.384} & \scriptsize{0.14} & \scriptsize{1.617} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-3$} \\
\cline{5-10}
&&&& \scriptsize{136} & \scriptsize{88.189} & \scriptsize{0.615} & \scriptsize{5.778} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{144} & \scriptsize{93.157} & \scriptsize{1.525} & \scriptsize{5.588} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$,$\delta_3(c)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{330}} & \multirow{1}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{1}{*}{\scriptsize{\mpidweb{558992}}} & \multirow{1}{*}{\scriptsize{\ce{In$_7$GeIrO$_8$}}} & \scriptsize{50} & \scriptsize{81.404} & \scriptsize{2.589} & \scriptsize{6.525} & \scriptsize{OOABR} & \scriptsize{$\delta_4(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{331}} & \multirow{1}{*}{\scriptsize{216(\sgsymb{216}})} & \multirow{1}{*}{\scriptsize{\mpidweb{560544}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_3$Zn$_5$In$_2$O$_11$}}} & \scriptsize{125} & \scriptsize{73.075} & \scriptsize{0.384} & \scriptsize{2.03} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{332}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{7562}}} & \multirow{1}{*}{\scriptsize{\ce{TaTl$_3$S$_4$}}} & \scriptsize{23} & \scriptsize{50.433} & \scriptsize{1.885} & \scriptsize{3.1} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{3}{*}{\scriptsize{333}} & \multirow{3}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{3}{*}{\scriptsize{\mpidweb{555863}}} & \multirow{3}{*}{\scriptsize{\ce{P$_4$PtF$_12$}}} & \scriptsize{38} & \scriptsize{59.621} & \scriptsize{2.784} & \scriptsize{3.92} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\cline{5-10}
&&&& \scriptsize{42} & \scriptsize{101.189} & \scriptsize{0.727} & \scriptsize{4.61} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$} \\
\cline{5-10}
&&&& \scriptsize{50} & \scriptsize{109.589} & \scriptsize{2.096} & \scriptsize{6.785} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$} \\
\hline
\multirow{1}{*}{\scriptsize{334}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{18062}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_10$YbSn$_12$}}} & \scriptsize{9} & \scriptsize{5.369} & \scriptsize{0.324} & \scriptsize{3.033} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{335}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30252}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_10$CaSn$_12$}}} & \scriptsize{9} & \scriptsize{5.525} & \scriptsize{0.197} & \scriptsize{2.901} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{336}} & \multirow{1}{*}{\scriptsize{217(\sgsymb{217}})} & \multirow{1}{*}{\scriptsize{\mpidweb{30253}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_10$SrSn$_12$}}} & \scriptsize{9} & \scriptsize{5.493} & \scriptsize{0.341} & \scriptsize{2.914} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{337}} & \multirow{1}{*}{\scriptsize{218(\sgsymb{218}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29834}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_4$SiSe$_4$}}} & \scriptsize{120} & \scriptsize{9.018} & \scriptsize{0.614} & \scriptsize{1.009} & \scriptsize{OOABR} & \scriptsize{$\delta_1(c)=-1$}  \\
\hline
\multirow{2}{*}{\scriptsize{338}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8289}}} & \multirow{2}{*}{\scriptsize{\ce{SnF$_3$}}} & \scriptsize{12} & \scriptsize{16.462} & \scriptsize{6.69} & \scriptsize{10.527} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{63.186} & \scriptsize{2.64} & \scriptsize{7.135} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{339}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10474}}} & \multirow{2}{*}{\scriptsize{\ce{NaPF$_6$}}} & \scriptsize{12} & \scriptsize{35.225} & \scriptsize{18.319} & \scriptsize{19.058} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{73.698} & \scriptsize{16.198} & \scriptsize{21.609} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{340}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{20463}}} & \multirow{2}{*}{\scriptsize{\ce{CaPbF$_6$}}} & \scriptsize{9} & \scriptsize{14.925} & \scriptsize{2.72} & \scriptsize{6.244} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{65.419} & \scriptsize{3.4} & \scriptsize{8.61} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{341}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27315}}} & \multirow{3}{*}{\scriptsize{\ce{CaTiF$_6$}}} & \scriptsize{9} & \scriptsize{18.771} & \scriptsize{4.008} & \scriptsize{9.461} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{12} & \scriptsize{29.182} & \scriptsize{0.743} & \scriptsize{8.469} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{72.13} & \scriptsize{7.037} & \scriptsize{12.005} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{342}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{5955}}} & \multirow{3}{*}{\scriptsize{\ce{NaSbF$_6$}}} & \scriptsize{9} & \scriptsize{19.801} & \scriptsize{1.471} & \scriptsize{2.753} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{12} & \scriptsize{22.599} & \scriptsize{7.345} & \scriptsize{9.922} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{20} & \scriptsize{74.971} & \scriptsize{4.521} & \scriptsize{9.443} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{343}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8224}}} & \multirow{2}{*}{\scriptsize{\ce{CaSnF$_6$}}} & \scriptsize{9} & \scriptsize{18.078} & \scriptsize{3.47} & \scriptsize{8.431} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{71.817} & \scriptsize{2.97} & \scriptsize{7.366} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{344}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{10492}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$SiF$_6$}}} & \scriptsize{15} & \scriptsize{31.394} & \scriptsize{15.13} & \scriptsize{15.905} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{60.926} & \scriptsize{15.919} & \scriptsize{18.964} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{345}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14088}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$PdF$_6$}}} & \scriptsize{23} & \scriptsize{66.744} & \scriptsize{1.225} & \scriptsize{2.153} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{346}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{22975}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$TeCl$_6$}}} & \scriptsize{15} & \scriptsize{11.272} & \scriptsize{1.8} & \scriptsize{3.794} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{32.442} & \scriptsize{2.392} & \scriptsize{3.955} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{347}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23036}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$SeBr$_6$}}} & \scriptsize{23} & \scriptsize{20.143} & \scriptsize{1.054} & \scriptsize{3.121} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{348}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23059}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$SnCl$_6$}}} & \scriptsize{15} & \scriptsize{13.369} & \scriptsize{4.597} & \scriptsize{6.434} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{32.688} & \scriptsize{3.696} & \scriptsize{8.046} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{349}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23060}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtI$_6$}}} & \scriptsize{15} & \scriptsize{7.856} & \scriptsize{0.481} & \scriptsize{1.893} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{16.018} & \scriptsize{2.223} & \scriptsize{2.528} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{350}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23067}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$PdCl$_6$}}} & \scriptsize{15} & \scriptsize{16.537} & \scriptsize{0.655} & \scriptsize{3.156} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{36.575} & \scriptsize{2.454} & \scriptsize{3.793} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{351}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23350}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PtCl$_6$}}} & \scriptsize{15} & \scriptsize{17.872} & \scriptsize{0.272} & \scriptsize{1.755} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{39.28} & \scriptsize{1.285} & \scriptsize{2.199} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{352}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23383}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$TeBr$_6$}}} & \scriptsize{15} & \scriptsize{7.452} & \scriptsize{1.225} & \scriptsize{3.415} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{353}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23405}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$TeBr$_6$}}} & \scriptsize{15} & \scriptsize{7.719} & \scriptsize{1.562} & \scriptsize{2.65} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{19.325} & \scriptsize{1.405} & \scriptsize{2.972} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{354}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23406}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$PtCl$_6$}}} & \scriptsize{15} & \scriptsize{18.222} & \scriptsize{0.55} & \scriptsize{1.187} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{38.617} & \scriptsize{1.501} & \scriptsize{1.9} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{40.381} & \scriptsize{0.935} & \scriptsize{1.188} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{355}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23425}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PbCl$_6$}}} & \scriptsize{15} & \scriptsize{12.137} & \scriptsize{3.353} & \scriptsize{3.971} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{30.093} & \scriptsize{1.207} & \scriptsize{5.119} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{356}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23465}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$TeCl$_6$}}} & \scriptsize{15} & \scriptsize{11.797} & \scriptsize{1.661} & \scriptsize{2.775} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{14.592} & \scriptsize{0.263} & \scriptsize{1.643} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{31.854} & \scriptsize{2.413} & \scriptsize{3.819} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{357}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23475}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PbCl$_6$}}} & \scriptsize{15} & \scriptsize{11.497} & \scriptsize{3.556} & \scriptsize{4.729} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.427} & \scriptsize{0.517} & \scriptsize{5.378} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{358}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{23499}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$SnCl$_6$}}} & \scriptsize{15} & \scriptsize{12.89} & \scriptsize{4.437} & \scriptsize{7.266} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{33.827} & \scriptsize{3.107} & \scriptsize{8.277} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{359}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23513}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtCl$_6$}}} & \scriptsize{23} & \scriptsize{40.018} & \scriptsize{1.026} & \scriptsize{2.399} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{360}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23804}}} & \multirow{3}{*}{\scriptsize{\ce{Mg$_2$FeH$_6$}}} & \scriptsize{15} & \scriptsize{100.481} & \scriptsize{3.925} & \scriptsize{9.816} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{111.402} & \scriptsize{5.121} & \scriptsize{12.023} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{229.041} & \scriptsize{4.348} & \scriptsize{10.038} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{361}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{24292}}} & \multirow{3}{*}{\scriptsize{\ce{Sr$_2$H$_6$Ru}}} & \scriptsize{15} & \scriptsize{99.98} & \scriptsize{0.768} & \scriptsize{3.555} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{189.842} & \scriptsize{28.757} & \scriptsize{30.377} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{220.542} & \scriptsize{0.454} & \scriptsize{2.405} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{362}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{27691}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$PtBr$_6$}}} & \scriptsize{23} & \scriptsize{24.053} & \scriptsize{1.76} & \scriptsize{2.673} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{363}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27827}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$TiCl$_6$}}} & \scriptsize{15} & \scriptsize{13.228} & \scriptsize{7.919} & \scriptsize{9.58} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{32.545} & \scriptsize{6.574} & \scriptsize{10.656} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{364}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27828}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$TiCl$_6$}}} & \scriptsize{15} & \scriptsize{13.546} & \scriptsize{7.823} & \scriptsize{8.686} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.303} & \scriptsize{7.416} & \scriptsize{10.249} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{365}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27829}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$SeCl$_6$}}} & \scriptsize{15} & \scriptsize{13.896} & \scriptsize{3.713} & \scriptsize{5.133} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.218} & \scriptsize{2.412} & \scriptsize{4.55} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{34.319} & \scriptsize{0.185} & \scriptsize{1.03} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{366}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27830}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SeCl$_6$}}} & \scriptsize{15} & \scriptsize{14.261} & \scriptsize{3.694} & \scriptsize{4.27} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{29.97} & \scriptsize{2.851} & \scriptsize{4.465} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{367}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{27831}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$ZrCl$_6$}}} & \scriptsize{15} & \scriptsize{11.394} & \scriptsize{5.95} & \scriptsize{7.331} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{34.98} & \scriptsize{3.143} & \scriptsize{6.247} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{39.379} & \scriptsize{0.138} & \scriptsize{1.892} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{368}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27832}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_2$SnCl$_6$}}} & \scriptsize{15} & \scriptsize{13.537} & \scriptsize{3.816} & \scriptsize{5.935} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{33.713} & \scriptsize{3.355} & \scriptsize{8.316} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{369}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27834}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_2$PtCl$_6$}}} & \scriptsize{23} & \scriptsize{40.289} & \scriptsize{0.789} & \scriptsize{2.075} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{41.689} & \scriptsize{0.798} & \scriptsize{1.482} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{370}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27839}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$TiCl$_6$}}} & \scriptsize{15} & \scriptsize{12.793} & \scriptsize{7.938} & \scriptsize{10.439} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{33.788} & \scriptsize{5.806} & \scriptsize{10.894} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{371}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{27882}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$GeCl$_6$}}} & \scriptsize{15} & \scriptsize{16.623} & \scriptsize{5.983} & \scriptsize{6.518} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{29.559} & \scriptsize{6.579} & \scriptsize{9.798} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{372}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28110}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PtI$_6$}}} & \scriptsize{15} & \scriptsize{7.537} & \scriptsize{0.063} & \scriptsize{2.191} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{16.448} & \scriptsize{2.055} & \scriptsize{2.67} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{373}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{28145}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$PdCl$_6$}}} & \scriptsize{15} & \scriptsize{17.115} & \scriptsize{1.001} & \scriptsize{2.491} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{35.753} & \scriptsize{2.755} & \scriptsize{3.481} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{374}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{29398}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$HfI$_6$}}} & \scriptsize{15} & \scriptsize{6.166} & \scriptsize{2.468} & \scriptsize{3.667} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{15.275} & \scriptsize{2.172} & \scriptsize{4.376} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{375}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{30062}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtBr$_6$}}} & \scriptsize{15} & \scriptsize{11.106} & \scriptsize{0.608} & \scriptsize{1.514} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{23.083} & \scriptsize{2.128} & \scriptsize{2.297} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{376}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{3042}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$SiF$_6$}}} & \scriptsize{15} & \scriptsize{31.466} & \scriptsize{15.188} & \scriptsize{16.5} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{62.609} & \scriptsize{14.798} & \scriptsize{18.87} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{377}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{4047}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SiF$_6$}}} & \scriptsize{15} & \scriptsize{31.137} & \scriptsize{15.01} & \scriptsize{15.476} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{59.342} & \scriptsize{17.065} & \scriptsize{19.182} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{378}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{5033}}} & \multirow{2}{*}{\scriptsize{\ce{Tl$_2$SiF$_6$}}} & \scriptsize{15} & \scriptsize{30.567} & \scriptsize{14.173} & \scriptsize{15.2} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{59.076} & \scriptsize{17.181} & \scriptsize{19.263} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{379}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{504729}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$PdF$_6$}}} & \scriptsize{23} & \scriptsize{65.866} & \scriptsize{1.518} & \scriptsize{2.135} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{380}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{540957}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$TeI$_6$}}} & \scriptsize{15} & \scriptsize{5.921} & \scriptsize{0.518} & \scriptsize{2.257} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{381}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{568333}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$SnBr$_6$}}} & \scriptsize{15} & \scriptsize{9.471} & \scriptsize{0.77} & \scriptsize{4.612} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{20.797} & \scriptsize{1.338} & \scriptsize{5.306} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{382}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{569028}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$SnBr$_6$}}} & \scriptsize{15} & \scriptsize{8.296} & \scriptsize{2.419} & \scriptsize{4.088} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{20.08} & \scriptsize{1.723} & \scriptsize{5.061} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{383}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{608555}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SnCl$_6$}}} & \scriptsize{15} & \scriptsize{13.784} & \scriptsize{4.709} & \scriptsize{5.642} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{31.339} & \scriptsize{4.434} & \scriptsize{7.725} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{384}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{638729}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$ZrCl$_6$}}} & \scriptsize{15} & \scriptsize{11.743} & \scriptsize{5.703} & \scriptsize{6.44} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{33.802} & \scriptsize{3.758} & \scriptsize{6.093} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{38.82} & \scriptsize{0.196} & \scriptsize{1.747} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{385}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{641923}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$SnBr$_6$}}} & \scriptsize{15} & \scriptsize{8.783} & \scriptsize{2.474} & \scriptsize{3.557} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{19.267} & \scriptsize{2.127} & \scriptsize{4.789} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{386}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643101}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{96.631} & \scriptsize{3.269} & \scriptsize{3.575} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{219.697} & \scriptsize{40.978} & \scriptsize{44.091} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{387}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643243}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{93.768} & \scriptsize{4.674} & \scriptsize{4.867} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{218.836} & \scriptsize{41.832} & \scriptsize{45.232} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{388}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{643279}}} & \multirow{2}{*}{\scriptsize{\ce{K$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{98.281} & \scriptsize{3.174} & \scriptsize{3.257} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{220.878} & \scriptsize{40.051} & \scriptsize{42.941} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{2}{*}{\scriptsize{389}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{690785}}} & \multirow{2}{*}{\scriptsize{\ce{Na$_2$H$_6$Pt}}} & \scriptsize{15} & \scriptsize{101.554} & \scriptsize{1.288} & \scriptsize{1.95} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{225.934} & \scriptsize{36.505} & \scriptsize{38.389} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\hline
\multirow{3}{*}{\scriptsize{390}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{697038}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$H$_6$Ru}}} & \scriptsize{15} & \scriptsize{96.012} & \scriptsize{1.505} & \scriptsize{4.73} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{181.27} & \scriptsize{31.791} & \scriptsize{34.101} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{214.73} & \scriptsize{1.153} & \scriptsize{2.311} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{391}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{697044}}} & \multirow{3}{*}{\scriptsize{\ce{Ba$_2$H$_6$Os}}} & \scriptsize{15} & \scriptsize{92.122} & \scriptsize{3.741} & \scriptsize{5.868} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{24} & \scriptsize{194.95} & \scriptsize{33.545} & \scriptsize{35.687} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{229.661} & \scriptsize{1.287} & \scriptsize{2.173} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{392}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8217}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$GeF$_6$}}} & \scriptsize{15} & \scriptsize{25.197} & \scriptsize{11.849} & \scriptsize{12.525} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{58.109} & \scriptsize{11.465} & \scriptsize{13.896} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{393}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8812}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$GeF$_6$}}} & \scriptsize{15} & \scriptsize{25.426} & \scriptsize{11.919} & \scriptsize{13.128} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{59.842} & \scriptsize{10.607} & \scriptsize{13.961} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{394}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{9262}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$PtF$_6$}}} & \scriptsize{15} & \scriptsize{25.017} & \scriptsize{3.214} & \scriptsize{5.856} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{69.901} & \scriptsize{0.788} & \scriptsize{1.34} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{395}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{29008}}} & \multirow{1}{*}{\scriptsize{\ce{Li$_6$MgBr$_8$}}} & \scriptsize{23} & \scriptsize{15.709} & \scriptsize{0.761} & \scriptsize{2.142} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{396}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755421}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_6$HfO$_8$}}} & \scriptsize{44} & \scriptsize{65.622} & \scriptsize{10.193} & \scriptsize{16.403} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{397}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755556}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_6$ZrO$_8$}}} & \scriptsize{44} & \scriptsize{51.898} & \scriptsize{13.756} & \scriptsize{19.045} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{398}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{16180}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_6$S$_2$O$_9$}}} & \scriptsize{29} & \scriptsize{30.053} & \scriptsize{3.574} & \scriptsize{8.029} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{399}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13687}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$KAgF$_6$}}} & \scriptsize{26} & \scriptsize{32.599} & \scriptsize{16.436} & \scriptsize{27.948} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{400}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{13800}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaTlF$_6$}}} & \scriptsize{15} & \scriptsize{16.205} & \scriptsize{1.998} & \scriptsize{4.176} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{46.721} & \scriptsize{0.03} & \scriptsize{10.199} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{51.723} & \scriptsize{3.176} & \scriptsize{7.354} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{401}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13816}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaErF$_6$}}} & \scriptsize{15} & \scriptsize{17.405} & \scriptsize{2.135} & \scriptsize{4.762} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{52.43} & \scriptsize{5.769} & \scriptsize{12.09} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{402}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{13898}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaInF$_6$}}} & \scriptsize{15} & \scriptsize{19.15} & \scriptsize{1.062} & \scriptsize{4.658} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.206} & \scriptsize{2.436} & \scriptsize{10.113} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{55.227} & \scriptsize{2.432} & \scriptsize{5.776} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{403}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{13925}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaYF$_6$}}} & \scriptsize{15} & \scriptsize{17.193} & \scriptsize{2.582} & \scriptsize{6.232} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{51.558} & \scriptsize{5.481} & \scriptsize{9.391} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{404}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14037}}} & \multirow{1}{*}{\scriptsize{\ce{NaTl$_2$RhF$_6$}}} & \scriptsize{29} & \scriptsize{65.151} & \scriptsize{0.388} & \scriptsize{2.393} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{405}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14038}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$NaRhF$_6$}}} & \scriptsize{29} & \scriptsize{65.311} & \scriptsize{0.738} & \scriptsize{2.917} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{406}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{20620}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$NbInO$_6$}}} & \scriptsize{18} & \scriptsize{32.424} & \scriptsize{4.146} & \scriptsize{11.06} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{86.509} & \scriptsize{8.447} & \scriptsize{27.22} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{407}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21879}}} & \multirow{1}{*}{\scriptsize{\ce{Ba$_2$CePtO$_6$}}} & \scriptsize{27} & \scriptsize{75.552} & \scriptsize{6.189} & \scriptsize{12.127} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
\multirow{3}{*}{\scriptsize{408}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{23120}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaYCl$_6$}}} & \scriptsize{15} & \scriptsize{9.921} & \scriptsize{2.556} & \scriptsize{4.739} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{31.84} & \scriptsize{0.554} & \scriptsize{4.914} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{34.129} & \scriptsize{0.529} & \scriptsize{2.388} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{409}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24411}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$LiAlH$_6$}}} & \scriptsize{29} & \scriptsize{163.561} & \scriptsize{16.059} & \scriptsize{27.714} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{410}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{24412}}} & \multirow{1}{*}{\scriptsize{\ce{K$_2$NaAlH$_6$}}} & \scriptsize{29} & \scriptsize{176.729} & \scriptsize{15.643} & \scriptsize{25.617} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{411}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{542951}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaHoCl$_6$}}} & \scriptsize{15} & \scriptsize{9.889} & \scriptsize{2.099} & \scriptsize{3.664} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{32.429} & \scriptsize{2.77} & \scriptsize{4.913} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{412}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{550685}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$CaTeO$_6$}}} & \scriptsize{18} & \scriptsize{34.859} & \scriptsize{9.071} & \scriptsize{12.859} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{86.571} & \scriptsize{2.726} & \scriptsize{11.24} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{413}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{560790}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaBiF$_6$}}} & \scriptsize{27} & \scriptsize{43.138} & \scriptsize{1.852} & \scriptsize{6.309} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{50.4} & \scriptsize{5.366} & \scriptsize{11.949} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{414}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561561}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$KRhF$_6$}}} & \scriptsize{29} & \scriptsize{64.732} & \scriptsize{1.399} & \scriptsize{2.926} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{415}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{567652}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$LiYCl$_6$}}} & \scriptsize{15} & \scriptsize{12.966} & \scriptsize{0.49} & \scriptsize{3.997} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{33.533} & \scriptsize{0.056} & \scriptsize{2.759} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{416}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{568670}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaTbCl$_6$}}} & \scriptsize{15} & \scriptsize{9.522} & \scriptsize{2.087} & \scriptsize{3.66} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{32.42} & \scriptsize{2.586} & \scriptsize{4.75} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{417}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570379}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$LiLuCl$_6$}}} & \scriptsize{15} & \scriptsize{12.873} & \scriptsize{0.978} & \scriptsize{2.705} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{31.86} & \scriptsize{2.397} & \scriptsize{5.557} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{418}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{571124}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$KScCl$_6$}}} & \scriptsize{15} & \scriptsize{9.257} & \scriptsize{4.374} & \scriptsize{6.4} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{31.322} & \scriptsize{5.032} & \scriptsize{8.179} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{419}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{571467}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaYBr$_6$}}} & \scriptsize{15} & \scriptsize{6.196} & \scriptsize{1.505} & \scriptsize{3.758} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{420}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{580541}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaSmCl$_6$}}} & \scriptsize{15} & \scriptsize{8.938} & \scriptsize{1.924} & \scriptsize{3.863} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{32.383} & \scriptsize{2.283} & \scriptsize{4.445} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{421}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{580589}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaErCl$_6$}}} & \scriptsize{15} & \scriptsize{10.059} & \scriptsize{2.108} & \scriptsize{3.671} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{32.475} & \scriptsize{2.798} & \scriptsize{4.815} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{422}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6192}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$DySbO$_6$}}} & \scriptsize{18} & \scriptsize{33.212} & \scriptsize{5.531} & \scriptsize{11.215} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{88.433} & \scriptsize{2.09} & \scriptsize{17.302} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{423}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{6204}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaScF$_6$}}} & \scriptsize{18} & \scriptsize{22.855} & \scriptsize{3.421} & \scriptsize{6.103} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{50.041} & \scriptsize{4.106} & \scriptsize{9.909} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{58.051} & \scriptsize{0.611} & \scriptsize{5.39} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{424}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6231}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$ErSbO$_6$}}} & \scriptsize{18} & \scriptsize{33.92} & \scriptsize{4.874} & \scriptsize{10.533} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{88.396} & \scriptsize{2.067} & \scriptsize{17.259} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{425}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6270}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$LiReO$_6$}}} & \scriptsize{18} & \scriptsize{37.085} & \scriptsize{3.03} & \scriptsize{12.284} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{84.708} & \scriptsize{12.463} & \scriptsize{20.053} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{426}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6492}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$YSbO$_6$}}} & \scriptsize{18} & \scriptsize{33.915} & \scriptsize{4.916} & \scriptsize{11.315} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{87.893} & \scriptsize{2.232} & \scriptsize{16.76} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{427}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{6586}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$NaAlF$_6$}}} & \scriptsize{15} & \scriptsize{26.405} & \scriptsize{0.381} & \scriptsize{3.777} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{29.491} & \scriptsize{6.258} & \scriptsize{9.748} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{55.615} & \scriptsize{10.945} & \scriptsize{18.85} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{428}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{6687}}} & \multirow{2}{*}{\scriptsize{\ce{Ba$_2$HoSbO$_6$}}} & \scriptsize{18} & \scriptsize{33.578} & \scriptsize{5.193} & \scriptsize{10.86} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{88.418} & \scriptsize{2.046} & \scriptsize{17.361} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{429}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{6968}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$KCuF$_6$}}} & \scriptsize{26} & \scriptsize{35.176} & \scriptsize{10.284} & \scriptsize{23.708} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{430}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{9839}}} & \multirow{3}{*}{\scriptsize{\ce{K$_2$LiAlF$_6$}}} & \scriptsize{15} & \scriptsize{30.286} & \scriptsize{1.086} & \scriptsize{4.756} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{35.51} & \scriptsize{1.831} & \scriptsize{8.158} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{53.631} & \scriptsize{9.831} & \scriptsize{19.023} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{431}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989400}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$NaGaF$_6$}}} & \scriptsize{18} & \scriptsize{25.834} & \scriptsize{4.727} & \scriptsize{7.56} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{51.038} & \scriptsize{4.594} & \scriptsize{13.361} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{59.173} & \scriptsize{3.684} & \scriptsize{6.834} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{432}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989405}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$LiInBr$_6$}}} & \scriptsize{15} & \scriptsize{7.791} & \scriptsize{0.258} & \scriptsize{2.092} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{23} & \scriptsize{18.13} & \scriptsize{1.202} & \scriptsize{7.769} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{433}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989514}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaSbCl$_6$}}} & \scriptsize{15} & \scriptsize{9.209} & \scriptsize{0.751} & \scriptsize{2.917} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{26.819} & \scriptsize{0.257} & \scriptsize{3.194} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{30.611} & \scriptsize{2.853} & \scriptsize{6.999} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{434}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989523}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$NaAsF$_6$}}} & \scriptsize{29} & \scriptsize{48.138} & \scriptsize{10.345} & \scriptsize{18.694} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{435}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989531}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$KGaF$_6$}}} & \scriptsize{18} & \scriptsize{20.962} & \scriptsize{8.467} & \scriptsize{9.658} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.68} & \scriptsize{5.877} & \scriptsize{11.682} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{57.926} & \scriptsize{5.205} & \scriptsize{7.207} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{436}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989539}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$AlTlH$_6$}}} & \scriptsize{21} & \scriptsize{79.987} & \scriptsize{18.255} & \scriptsize{20.945} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{139.975} & \scriptsize{13.503} & \scriptsize{18.122} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{160.908} & \scriptsize{17.314} & \scriptsize{24.543} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{437}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989551}}} & \multirow{2}{*}{\scriptsize{\ce{LiTl$_2$InF$_6$}}} & \scriptsize{15} & \scriptsize{18.913} & \scriptsize{1.408} & \scriptsize{5.197} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{50.082} & \scriptsize{2.195} & \scriptsize{11.868} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{438}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989558}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$TlGaF$_6$}}} & \scriptsize{18} & \scriptsize{19.114} & \scriptsize{9.334} & \scriptsize{10.755} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.743} & \scriptsize{2.038} & \scriptsize{9.531} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{54.885} & \scriptsize{7.389} & \scriptsize{10.115} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{4}{*}{\scriptsize{439}} & \multirow{4}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{4}{*}{\scriptsize{\mpidweb{989561}}} & \multirow{4}{*}{\scriptsize{\ce{NaTl$_2$GaF$_6$}}} & \scriptsize{15} & \scriptsize{21.112} & \scriptsize{2.628} & \scriptsize{4.207} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{18} & \scriptsize{25.421} & \scriptsize{2.212} & \scriptsize{4.671} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{49.584} & \scriptsize{6.303} & \scriptsize{13.115} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{58.799} & \scriptsize{3.984} & \scriptsize{6.612} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{440}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989571}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$NaInCl$_6$}}} & \scriptsize{15} & \scriptsize{11.19} & \scriptsize{1.869} & \scriptsize{3.967} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{29.493} & \scriptsize{1.764} & \scriptsize{8.685} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{33.937} & \scriptsize{0.858} & \scriptsize{3.11} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{441}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989575}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$AlTlH$_6$}}} & \scriptsize{21} & \scriptsize{83.665} & \scriptsize{16.341} & \scriptsize{18.76} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{27} & \scriptsize{139.681} & \scriptsize{4.906} & \scriptsize{11.583} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{154.288} & \scriptsize{20.809} & \scriptsize{29.752} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{442}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989577}}} & \multirow{3}{*}{\scriptsize{\ce{LiTl$_2$GaF$_6$}}} & \scriptsize{18} & \scriptsize{25.703} & \scriptsize{2.835} & \scriptsize{6.39} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{46.067} & \scriptsize{4.817} & \scriptsize{16.373} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{55.318} & \scriptsize{3.244} & \scriptsize{6.763} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{443}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989578}}} & \multirow{3}{*}{\scriptsize{\ce{Rb$_2$NaInF$_6$}}} & \scriptsize{15} & \scriptsize{17.728} & \scriptsize{3.743} & \scriptsize{7.307} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{53.528} & \scriptsize{1.519} & \scriptsize{9.978} & \scriptsize{OOABR} & \scriptsize{$\delta_6(b)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{58.963} & \scriptsize{1.992} & \scriptsize{5.456} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{444}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989579}}} & \multirow{1}{*}{\scriptsize{\ce{Rb$_2$LiTlCl$_6$}}} & \scriptsize{29} & \scriptsize{32.559} & \scriptsize{0.062} & \scriptsize{5.157} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{445}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989583}}} & \multirow{2}{*}{\scriptsize{\ce{Rb$_2$LiInCl$_6$}}} & \scriptsize{15} & \scriptsize{11.996} & \scriptsize{0.624} & \scriptsize{3.246} & \scriptsize{OOABR} & \scriptsize{$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{34.506} & \scriptsize{0.036} & \scriptsize{3.856} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{2}{*}{\scriptsize{446}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{989608}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$NaAsCl$_6$}}} & \scriptsize{15} & \scriptsize{11.539} & \scriptsize{2.139} & \scriptsize{3.48} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{30.19} & \scriptsize{3.484} & \scriptsize{7.466} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{447}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989610}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaInH$_6$}}} & \scriptsize{29} & \scriptsize{148.655} & \scriptsize{16.597} & \scriptsize{27.541} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{3}{*}{\scriptsize{448}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{989618}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$RbGaF$_6$}}} & \scriptsize{18} & \scriptsize{19.324} & \scriptsize{9.483} & \scriptsize{11.34} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{50.583} & \scriptsize{5.658} & \scriptsize{10.945} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{29} & \scriptsize{58.436} & \scriptsize{5.522} & \scriptsize{7.392} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{449}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{989642}}} & \multirow{1}{*}{\scriptsize{\ce{Cs$_2$NaAlH$_6$}}} & \scriptsize{29} & \scriptsize{156.86} & \scriptsize{19.162} & \scriptsize{27.15} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{450}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{21084}}} & \multirow{1}{*}{\scriptsize{\ce{In$_6$Ga$_2$PtO$_8$}}} & \scriptsize{23} & \scriptsize{27.381} & \scriptsize{0.159} & \scriptsize{3.987} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{451}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{22186}}} & \multirow{1}{*}{\scriptsize{\ce{In$_6$Ge$_2$PtO$_9$}}} & \scriptsize{53} & \scriptsize{91.388} & \scriptsize{0.048} & \scriptsize{2.686} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$}  \\
\hline
\multirow{2}{*}{\scriptsize{452}} & \multirow{2}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{2}{*}{\scriptsize{\mpidweb{570545}}} & \multirow{2}{*}{\scriptsize{\ce{Cs$_2$ZnFe(CN)$_6$}}} & \scriptsize{35} & \scriptsize{61.723} & \scriptsize{2.525} & \scriptsize{4.318} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$,$\delta_4(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{264.836} & \scriptsize{5.022} & \scriptsize{8.467} & \scriptsize{OOABR} & \scriptsize{$\delta_5(b)=2$,$\delta_6(b)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{453}} & \multirow{3}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{3}{*}{\scriptsize{\mpidweb{7331}}} & \multirow{3}{*}{\scriptsize{\ce{Cs$_2$MgFe(CN)$_6$}}} & \scriptsize{32} & \scriptsize{62.495} & \scriptsize{0.76} & \scriptsize{1.938} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$,$\delta_6(b)=1$}  \\
\cline{5-10}
&&&& \scriptsize{36} & \scriptsize{64.31} & \scriptsize{0.82} & \scriptsize{1.34} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{47} & \scriptsize{265.008} & \scriptsize{5.278} & \scriptsize{8.254} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$,$\delta_3(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{454}} & \multirow{1}{*}{\scriptsize{225(\sgsymb{225}})} & \multirow{1}{*}{\scriptsize{\mpidweb{23657}}} & \multirow{1}{*}{\scriptsize{\ce{Na$_6$S$_2$ClO$_8$F}}} & \scriptsize{32} & \scriptsize{29.429} & \scriptsize{3.972} & \scriptsize{9.911} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{455}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754381}}} & \multirow{1}{*}{\scriptsize{\ce{Zr$_3$N$_4$}}} & \scriptsize{40} & \scriptsize{86.555} & \scriptsize{1.292} & \scriptsize{11.344} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{456}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755988}}} & \multirow{1}{*}{\scriptsize{\ce{Hf$_3$N$_4$}}} & \scriptsize{40} & \scriptsize{90.626} & \scriptsize{1.731} & \scriptsize{11.34} & \scriptsize{OOABR} & \scriptsize{$\delta_1(a)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{457}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{35785}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$CdS$_4$}}} & \scriptsize{40} & \scriptsize{39.08} & \scriptsize{0.536} & \scriptsize{4.573} & \scriptsize{OOABR} & \scriptsize{$\delta_2(b)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{458}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754211}}} & \multirow{1}{*}{\scriptsize{\ce{SrLa$_2$O$_4$}}} & \scriptsize{38} & \scriptsize{54.51} & \scriptsize{1.118} & \scriptsize{7.582} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{459}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755558}}} & \multirow{1}{*}{\scriptsize{\ce{BaLa$_2$O$_4$}}} & \scriptsize{38} & \scriptsize{54.207} & \scriptsize{1.045} & \scriptsize{7.596} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{460}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{12533}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$Hf$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{49.95} & \scriptsize{6.23} & \scriptsize{11.795} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{461}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{14026}}} & \multirow{1}{*}{\scriptsize{\ce{Ca$_2$Ta$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{54.73} & \scriptsize{2.295} & \scriptsize{7.998} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{462}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{15170}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{58.487} & \scriptsize{0.931} & \scriptsize{7.804} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{463}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{17114}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{57.275} & \scriptsize{1.235} & \scriptsize{7.2} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{464}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{20845}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{58.052} & \scriptsize{1.26} & \scriptsize{7.986} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{465}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{2883}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{57.585} & \scriptsize{1.258} & \scriptsize{8.466} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{466}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3334}}} & \multirow{1}{*}{\scriptsize{\ce{Tm$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{58.398} & \scriptsize{1.078} & \scriptsize{7.889} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{467}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3370}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{57.905} & \scriptsize{1.152} & \scriptsize{7.457} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{468}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{35249}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$Hf$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{53.187} & \scriptsize{5.348} & \scriptsize{10.395} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{469}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3611}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$Hf$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{54.052} & \scriptsize{5.196} & \scriptsize{10.97} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{470}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3688}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{58.279} & \scriptsize{1.152} & \scriptsize{7.838} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{471}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{3884}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{58.143} & \scriptsize{1.165} & \scriptsize{7.912} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{472}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4086}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{55.746} & \scriptsize{1.859} & \scriptsize{6.273} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{473}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4394}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{57.079} & \scriptsize{1.192} & \scriptsize{7.262} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{474}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4408}}} & \multirow{1}{*}{\scriptsize{\ce{Sm$_2$Zr$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{52.075} & \scriptsize{5.27} & \scriptsize{9.909} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{475}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4974}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$Zr$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{49.35} & \scriptsize{5.546} & \scriptsize{12.057} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{476}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{4991}}} & \multirow{1}{*}{\scriptsize{\ce{Tb$_2$Sn$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{57.959} & \scriptsize{1.279} & \scriptsize{8.1} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{477}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{554082}}} & \multirow{1}{*}{\scriptsize{\ce{Ho$_2$Hf$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{54.267} & \scriptsize{5.122} & \scriptsize{11.031} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{478}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5548}}} & \multirow{1}{*}{\scriptsize{\ce{Ta$_2$Cd$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{52.567} & \scriptsize{0.795} & \scriptsize{6.338} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{479}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{557890}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$Hf$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{54.555} & \scriptsize{5.0} & \scriptsize{11.03} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{480}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{559426}}} & \multirow{1}{*}{\scriptsize{\ce{Pr$_2$Zr$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{51.559} & \scriptsize{4.64} & \scriptsize{9.307} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{481}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{561442}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$Hf$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{53.924} & \scriptsize{5.329} & \scriptsize{11.754} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{482}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{5977}}} & \multirow{1}{*}{\scriptsize{\ce{Nd$_2$Zr$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{51.712} & \scriptsize{5.027} & \scriptsize{9.516} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{483}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{752411}}} & \multirow{1}{*}{\scriptsize{\ce{Tm$_2$Pb$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{52.543} & \scriptsize{1.428} & \scriptsize{6.585} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{484}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{752849}}} & \multirow{1}{*}{\scriptsize{\ce{Y$_2$Pb$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{51.862} & \scriptsize{1.845} & \scriptsize{6.541} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{485}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{754302}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$Zr$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{53.519} & \scriptsize{4.83} & \scriptsize{10.761} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{486}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755375}}} & \multirow{1}{*}{\scriptsize{\ce{Lu$_2$Pb$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{52.708} & \scriptsize{1.103} & \scriptsize{6.748} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{487}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755450}}} & \multirow{1}{*}{\scriptsize{\ce{La$_2$Ce$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{44.568} & \scriptsize{2.01} & \scriptsize{5.886} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{488}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{755723}}} & \multirow{1}{*}{\scriptsize{\ce{Er$_2$Pb$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{52.408} & \scriptsize{1.499} & \scriptsize{6.526} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{489}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{760425}}} & \multirow{1}{*}{\scriptsize{\ce{Tb$_2$Zr$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{53.212} & \scriptsize{4.95} & \scriptsize{10.562} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{490}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769211}}} & \multirow{1}{*}{\scriptsize{\ce{Tb$_2$Pb$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{51.975} & \scriptsize{1.895} & \scriptsize{6.079} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{1}{*}{\scriptsize{491}} & \multirow{1}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{1}{*}{\scriptsize{\mpidweb{769222}}} & \multirow{1}{*}{\scriptsize{\ce{Dy$_2$Pb$_2$O$_7$}}} & \scriptsize{50} & \scriptsize{52.089} & \scriptsize{1.771} & \scriptsize{6.291} & \scriptsize{OOABR} & \scriptsize{$\delta_4(c)=-2$}  \\
\hline
\multirow{2}{*}{\scriptsize{492}} & \multirow{2}{*}{\scriptsize{227(\sgsymb{227}})} & \multirow{2}{*}{\scriptsize{\mpidweb{646297}}} & \multirow{2}{*}{\scriptsize{\ce{Hg$_4$Pb$_2$N$_6$O$_19$}}} & \scriptsize{92} & \scriptsize{19.996} & \scriptsize{0.62} & \scriptsize{2.236} & \scriptsize{OOABR} & \scriptsize{$\delta_5(d)=2$}  \\
\cline{5-10}
&&&& \scriptsize{182} & \scriptsize{172.023} & \scriptsize{0.532} & \scriptsize{2.837} & \scriptsize{OOABR} & \scriptsize{$\delta_6(d)=-2$} \\
\hline
\multirow{2}{*}{\scriptsize{493}} & \multirow{2}{*}{\scriptsize{229(\sgsymb{229}})} & \multirow{2}{*}{\scriptsize{\mpidweb{8560}}} & \multirow{2}{*}{\scriptsize{\ce{SF$_6$}}} & \scriptsize{9} & \scriptsize{39.59} & \scriptsize{20.331} & \scriptsize{20.616} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{17} & \scriptsize{76.134} & \scriptsize{12.431} & \scriptsize{15.109} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\hline
\multirow{3}{*}{\scriptsize{494}} & \multirow{3}{*}{\scriptsize{229(\sgsymb{229}})} & \multirow{3}{*}{\scriptsize{\mpidweb{28167}}} & \multirow{3}{*}{\scriptsize{\ce{Th$_6$CoBr$_15$}}} & \scriptsize{27} & \scriptsize{8.605} & \scriptsize{0.431} & \scriptsize{1.928} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$}  \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{18.774} & \scriptsize{1.305} & \scriptsize{2.211} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{21.619} & \scriptsize{1.022} & \scriptsize{2.014} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{8}{*}{\scriptsize{495}} & \multirow{8}{*}{\scriptsize{229(\sgsymb{229}})} & \multirow{8}{*}{\scriptsize{\mpidweb{28734}}} & \multirow{8}{*}{\scriptsize{\ce{Zr$_6$CoCl$_15$}}} & \scriptsize{20} & \scriptsize{13.904} & \scriptsize{0.048} & \scriptsize{2.291} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=-1$}  \\
\cline{5-10}
&&&& \scriptsize{26} & \scriptsize{15.998} & \scriptsize{0.464} & \scriptsize{2.238} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{35} & \scriptsize{24.276} & \scriptsize{0.286} & \scriptsize{3.049} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{39} & \scriptsize{26.208} & \scriptsize{0.948} & \scriptsize{2.88} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=-1$} \\
\cline{5-10}
&&&& \scriptsize{53} & \scriptsize{34.45} & \scriptsize{0.545} & \scriptsize{2.558} & \scriptsize{OOABR} & \scriptsize{$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{56} & \scriptsize{36.236} & \scriptsize{0.018} & \scriptsize{2.496} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$,$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{59} & \scriptsize{37.492} & \scriptsize{0.402} & \scriptsize{1.871} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$,$\delta_3(a)=1$} \\
\cline{5-10}
&&&& \scriptsize{60} & \scriptsize{38.125} & \scriptsize{0.852} & \scriptsize{1.661} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$} \\
\hline
\multirow{1}{*}{\scriptsize{496}} & \multirow{1}{*}{\scriptsize{229(\sgsymb{229}})} & \multirow{1}{*}{\scriptsize{\mpidweb{9723}}} & \multirow{1}{*}{\scriptsize{\ce{Sr$_4$Li(BN$_2$)$_3$}}} & \scriptsize{24} & \scriptsize{32.987} & \scriptsize{0.612} & \scriptsize{7.776} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=1$}  \\
\hline
\multirow{1}{*}{\scriptsize{497}} & \multirow{1}{*}{\scriptsize{230(\sgsymb{230}})} & \multirow{1}{*}{\scriptsize{\mpidweb{13771}}} & \multirow{1}{*}{\scriptsize{\ce{Sc$_2$Cd$_3$(GeO$_4$)$_3$}}} & \scriptsize{232} & \scriptsize{95.007} & \scriptsize{0.05} & \scriptsize{2.007} & \scriptsize{OOABR} & \scriptsize{$\delta_2(a)=2$}  \\
\hline
        \hline
\end{longtable*}

==> (inline-2) <==
\begin{tabular}{cc}
\scriptsize{\mpidweb{561710}, SG 2 (\sgsymb{2}), \ce{CsSnS$_3$}} & \scriptsize{\mpidweb{997036}, SG 2 (\sgsymb{2}), \ce{CdAuO$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/561710.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/997036.png} \\
\scriptsize{\mpidweb{7808}, SG 12 (\sgsymb{12}), \ce{BaP$_3$}} & \scriptsize{\mpidweb{568666}, SG 12 (\sgsymb{12}), \ce{RbAuI$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/7808.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/568666.png} \\
\scriptsize{\mpidweb{28266}, SG 15 (\sgsymb{15}), \ce{P$_2$Pd}} & \scriptsize{\mpidweb{3277}, SG 82 (\sgsymb{82}), \ce{BAsO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/28266.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/3277.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{4809}, SG 82 (\sgsymb{82}), \ce{Ga$_2$HgS$_4$}} & \scriptsize{\mpidweb{5046}, SG 82 (\sgsymb{82}), \ce{BeSO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/4809.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/5046.png} \\
\scriptsize{\mpidweb{7848}, SG 82 (\sgsymb{82}), \ce{AlPO$_4$}} & \scriptsize{\mpidweb{7849}, SG 82 (\sgsymb{82}), \ce{AlAsO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/7848.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/7849.png} \\
\scriptsize{\mpidweb{7907}, SG 82 (\sgsymb{82}), \ce{Al$_2$ZnSe$_4$}} & \scriptsize{\mpidweb{7908}, SG 82 (\sgsymb{82}), \ce{Al$_2$ZnTe$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/7907.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/7908.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{8874}, SG 82 (\sgsymb{82}), \ce{LiSiBO$_4$}} & \scriptsize{\mpidweb{20731}, SG 82 (\sgsymb{82}), \ce{In$_2$HgSe$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/8874.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/20731.png} \\
\scriptsize{\mpidweb{9348}, SG 87 (\sgsymb{87}), \ce{KRb$_2$ScF$_6$}} & \scriptsize{\mpidweb{7921}, SG 148 (\sgsymb{148}), \ce{MgPdF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/9348.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/7921.png} \\
\scriptsize{\mpidweb{8256}, SG 148 (\sgsymb{148}), \ce{ZnPtF$_6$}} & \scriptsize{\mpidweb{13610}, SG 148 (\sgsymb{148}), \ce{ZnPbF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/8256.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/13610.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{13903}, SG 148 (\sgsymb{148}), \ce{ZnSnF$_6$}} & \scriptsize{\mpidweb{13907}, SG 148 (\sgsymb{148}), \ce{CdSnF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/13903.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/13907.png} \\
\scriptsize{\mpidweb{13983}, SG 148 (\sgsymb{148}), \ce{ZnPdF$_6$}} & \scriptsize{\mpidweb{13984}, SG 148 (\sgsymb{148}), \ce{CdPdF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/13983.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/13984.png} \\
\scriptsize{\mpidweb{19734}, SG 148 (\sgsymb{148}), \ce{MgPbF$_6$}} & \scriptsize{\mpidweb{23054}, SG 148 (\sgsymb{148}), \ce{NaBiO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/19734.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/23054.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the Material Project. (part 4/5)}
\label{fig:4_besttop_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{36508}, SG 148 (\sgsymb{148}), \ce{SnHgF$_6$}} & \scriptsize{\mpidweb{37216}, SG 148 (\sgsymb{148}), \ce{CdPbF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/36508.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/37216.png} \\
\scriptsize{\mpidweb{547792}, SG 148 (\sgsymb{148}), \ce{KSbO$_3$}} & \scriptsize{\mpidweb{551269}, SG 148 (\sgsymb{148}), \ce{Ba$_2$LaSbO$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/547792.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/551269.png} \\
\scriptsize{\mpidweb{754329}, SG 148 (\sgsymb{148}), \ce{CdSnO$_3$}} & \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopmp/754329.png} & \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{571132}, SG 3 (\sgsymb{3}), \ce{LiMg$_10$AlH$_24$}} & \scriptsize{\mpidweb{7808}, SG 12 (\sgsymb{12}), \ce{BaP$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/571132.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/7808.png} \\
\scriptsize{\mpidweb{568628}, SG 12 (\sgsymb{12}), \ce{CsHg$_5$Cl$_11$}} & \scriptsize{\mpidweb{569623}, SG 12 (\sgsymb{12}), \ce{Nb(SeBr)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/568628.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/569623.png} \\
\scriptsize{\mpidweb{571425}, SG 12 (\sgsymb{12}), \ce{Ag$_2$Hg$_7$(P$_4$Br$_3$)$_2$}} & \scriptsize{\mpidweb{733604}, SG 12 (\sgsymb{12}), \ce{Ba$_2$Mg$_3$H$_10$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/571425.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/733604.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{753802}, SG 12 (\sgsymb{12}), \ce{Sc$_2$Ti$_2$O$_7$}} & \scriptsize{\mpidweb{755794}, SG 12 (\sgsymb{12}), \ce{Rb$_3$LuO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/753802.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/755794.png} \\
\scriptsize{\mpidweb{6652}, SG 13 (\sgsymb{13}), \ce{KZn$_4$(BO$_3$)$_3$}} & \scriptsize{\mpidweb{540924}, SG 13 (\sgsymb{13}), \ce{NbTeI$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6652.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/540924.png} \\
\scriptsize{\mpidweb{542143}, SG 13 (\sgsymb{13}), \ce{RbZn$_4$(BO$_3$)$_3$}} & \scriptsize{\mpidweb{554736}, SG 13 (\sgsymb{13}), \ce{CaB$_2$(H$_6$O$_5$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/542143.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/554736.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{555392}, SG 13 (\sgsymb{13}), \ce{K$_6$NaAu$_2$IO$_8$}} & \scriptsize{\mpidweb{570270}, SG 13 (\sgsymb{13}), \ce{NbSeCl$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/555392.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/570270.png} \\
\scriptsize{\mpidweb{867129}, SG 13 (\sgsymb{13}), \ce{RbZnH$_2$Se$_2$ClO$_6$}} & \scriptsize{\mpidweb{6331}, SG 14 (\sgsymb{14}), \ce{Na$_2$Y$_2$B$_2$O$_7$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/867129.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6331.png} \\
\scriptsize{\mpidweb{7624}, SG 14 (\sgsymb{14}), \ce{Er$_2$Si$_2$O$_7$}} & \scriptsize{\mpidweb{11643}, SG 14 (\sgsymb{14}), \ce{K$_2$Mg(PSe$_3$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/7624.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/11643.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{12449}, SG 14 (\sgsymb{14}), \ce{LiPr$_2$OsO$_6$}} & \scriptsize{\mpidweb{16993}, SG 14 (\sgsymb{14}), \ce{Er$_2$SiO$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/12449.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/16993.png} \\
\scriptsize{\mpidweb{17065}, SG 14 (\sgsymb{14}), \ce{Ho$_2$SiO$_5$}} & \scriptsize{\mpidweb{17774}, SG 14 (\sgsymb{14}), \ce{K$_2$Li$_3$GaO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/17065.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/17774.png} \\
\scriptsize{\mpidweb{17924}, SG 14 (\sgsymb{14}), \ce{ZnP$_2$PbO$_7$}} & \scriptsize{\mpidweb{26129}, SG 14 (\sgsymb{14}), \ce{LiBiP$_2$O$_7$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/17924.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/26129.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 4/27)}
\label{fig:4_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{27753}, SG 14 (\sgsymb{14}), \ce{In$_2$(PS$_3$)$_3$}} & \scriptsize{\mpidweb{28773}, SG 14 (\sgsymb{14}), \ce{Na$_4$Ga$_2$S$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/27753.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/28773.png} \\
\scriptsize{\mpidweb{29282}, SG 14 (\sgsymb{14}), \ce{P$_2$PtO$_7$}} & \scriptsize{\mpidweb{30926}, SG 14 (\sgsymb{14}), \ce{LaB$_5$O$_9$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/29282.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/30926.png} \\
\scriptsize{\mpidweb{542843}, SG 14 (\sgsymb{14}), \ce{MgB$_2$P$_2$H$_8$O$_13$}} & \scriptsize{\mpidweb{555104}, SG 14 (\sgsymb{14}), \ce{Na$_2$Er$_2$B$_2$O$_7$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/542843.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/555104.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 5/27)}
\label{fig:5_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556601}, SG 14 (\sgsymb{14}), \ce{BiBPbO$_4$}} & \scriptsize{\mpidweb{558616}, SG 14 (\sgsymb{14}), \ce{SrZnP$_2$O$_7$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/556601.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/558616.png} \\
\scriptsize{\mpidweb{559104}, SG 14 (\sgsymb{14}), \ce{Pr$_4$B$_10$O$_21$}} & \scriptsize{\mpidweb{571219}, SG 14 (\sgsymb{14}), \ce{Tl$_3$BiI$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/559104.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/571219.png} \\
\scriptsize{\mpidweb{581864}, SG 14 (\sgsymb{14}), \ce{CsAsSe$_2$}} & \scriptsize{\mpidweb{619651}, SG 14 (\sgsymb{14}), \ce{Cs$_3$AlP$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/581864.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/619651.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 6/27)}
\label{fig:6_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{696272}, SG 14 (\sgsymb{14}), \ce{HgHNO$_4$}} & \scriptsize{\mpidweb{733877}, SG 14 (\sgsymb{14}), \ce{CaB$_3$H$_13$O$_12$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/696272.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/733877.png} \\
\scriptsize{\mpidweb{765481}, SG 14 (\sgsymb{14}), \ce{Li$_2$AgF$_5$}} & \scriptsize{\mpidweb{771158}, SG 14 (\sgsymb{14}), \ce{Ba$_2$B$_2$O$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/765481.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/771158.png} \\
\scriptsize{\mpidweb{772812}, SG 14 (\sgsymb{14}), \ce{Lu$_2$GeO$_5$}} & \scriptsize{\mpidweb{989614}, SG 14 (\sgsymb{14}), \ce{LaReN$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/772812.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/989614.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 7/27)}
\label{fig:7_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{3502}, SG 15 (\sgsymb{15}), \ce{Zn$_2$Te$_3$O$_8$}} & \scriptsize{\mpidweb{4344}, SG 15 (\sgsymb{15}), \ce{HoTaO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/3502.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/4344.png} \\
\scriptsize{\mpidweb{5450}, SG 15 (\sgsymb{15}), \ce{K$_2$ZrF$_6$}} & \scriptsize{\mpidweb{6198}, SG 15 (\sgsymb{15}), \ce{SrGa$_2$(SiO$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/5450.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6198.png} \\
\scriptsize{\mpidweb{6526}, SG 15 (\sgsymb{15}), \ce{NaGeSbO$_5$}} & \scriptsize{\mpidweb{6759}, SG 15 (\sgsymb{15}), \ce{BaGa$_2$(SiO$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6526.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6759.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 8/27)}
\label{fig:8_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{7293}, SG 15 (\sgsymb{15}), \ce{HgPSe$_3$}} & \scriptsize{\mpidweb{8709}, SG 15 (\sgsymb{15}), \ce{KIn(GeO$_3$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/7293.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/8709.png} \\
\scriptsize{\mpidweb{17400}, SG 15 (\sgsymb{15}), \ce{Ba$_2$TaN$_3$}} & \scriptsize{\mpidweb{18255}, SG 15 (\sgsymb{15}), \ce{RbSm(PO$_3$)$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/17400.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/18255.png} \\
\scriptsize{\mpidweb{18321}, SG 15 (\sgsymb{15}), \ce{Hg$_2$Te$_2$O$_7$}} & \scriptsize{\mpidweb{27436}, SG 15 (\sgsymb{15}), \ce{PaCl$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/18321.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/27436.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 9/27)}
\label{fig:9_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{28266}, SG 15 (\sgsymb{15}), \ce{P$_2$Pd}} & \scriptsize{\mpidweb{29302}, SG 15 (\sgsymb{15}), \ce{Ba$_3$(GaS$_3$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/28266.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/29302.png} \\
\scriptsize{\mpidweb{30150}, SG 15 (\sgsymb{15}), \ce{GaBH$_6$}} & \scriptsize{\mpidweb{542459}, SG 15 (\sgsymb{15}), \ce{BaGa$_2$(GeO$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/30150.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/542459.png} \\
\scriptsize{\mpidweb{555852}, SG 15 (\sgsymb{15}), \ce{Rb$_2$Ag$_2$GeS$_4$}} & \scriptsize{\mpidweb{557104}, SG 15 (\sgsymb{15}), \ce{LiAlB$_2$O$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/555852.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/557104.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 10/27)}
\label{fig:10_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{559710}, SG 15 (\sgsymb{15}), \ce{NaInAs$_2$O$_7$}} & \scriptsize{\mpidweb{560493}, SG 15 (\sgsymb{15}), \ce{Ba$_2$V(CuS$_2$)$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/559710.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560493.png} \\
\scriptsize{\mpidweb{560767}, SG 15 (\sgsymb{15}), \ce{KNaTiO$_3$}} & \scriptsize{\mpidweb{561257}, SG 15 (\sgsymb{15}), \ce{LiPr$_2$C$_2$N$_4$F$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560767.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/561257.png} \\
\scriptsize{\mpidweb{561315}, SG 15 (\sgsymb{15}), \ce{Cs$_3$AlGe$_2$O$_7$}} & \scriptsize{\mpidweb{561467}, SG 15 (\sgsymb{15}), \ce{YAg$_3$(PS$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/561315.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/561467.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 11/27)}
\label{fig:11_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{676563}, SG 15 (\sgsymb{15}), \ce{Ta$_4$Cu$_2$O$_11$}} & \scriptsize{\mpidweb{774547}, SG 15 (\sgsymb{15}), \ce{Er$_2$GeO$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/676563.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/774547.png} \\
\scriptsize{\mpidweb{866661}, SG 15 (\sgsymb{15}), \ce{K$_3$Dy(AsS$_4$)$_2$}} & \scriptsize{\mpidweb{985608}, SG 15 (\sgsymb{15}), \ce{Nd$_2$O$_5$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/866661.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/985608.png} \\
\scriptsize{\mpidweb{18109}, SG 52 (\sgsymb{52}), \ce{RbDy(SO$_4$)$_2$}} & \scriptsize{\mpidweb{28874}, SG 60 (\sgsymb{60}), \ce{Hg$_2$P$_3$Br}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/18109.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/28874.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 12/27)}
\label{fig:12_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{554264}, SG 60 (\sgsymb{60}), \ce{Ba$_3$Tb$_2$(PS$_4$)$_4$}} & \scriptsize{\mpidweb{559171}, SG 60 (\sgsymb{60}), \ce{Ba$_3$Ho$_2$(PS$_4$)$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/554264.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/559171.png} \\
\scriptsize{\mpidweb{560534}, SG 60 (\sgsymb{60}), \ce{Ba$_3$Er$_2$(PS$_4$)$_4$}} & \scriptsize{\mpidweb{560798}, SG 60 (\sgsymb{60}), \ce{Ba$_3$Dy$_2$(PS$_4$)$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560534.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560798.png} \\
\scriptsize{\mpidweb{14423}, SG 70 (\sgsymb{70}), \ce{Ca(GaS$_2$)$_2$}} & \scriptsize{\mpidweb{14424}, SG 70 (\sgsymb{70}), \ce{Sr(AlS$_2$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/14423.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/14424.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 13/27)}
\label{fig:13_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{561799}, SG 70 (\sgsymb{70}), \ce{Yb(GaS$_2$)$_2$}} & \scriptsize{\mpidweb{43030}, SG 81 (\sgsymb{81}), \ce{Na$_2$Li$_2$Al$_3$Si$_3$ClO$_12$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/561799.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/43030.png} \\
\scriptsize{\mpidweb{3277}, SG 82 (\sgsymb{82}), \ce{BAsO$_4$}} & \scriptsize{\mpidweb{4809}, SG 82 (\sgsymb{82}), \ce{Ga$_2$HgS$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/3277.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/4809.png} \\
\scriptsize{\mpidweb{5046}, SG 82 (\sgsymb{82}), \ce{BeSO$_4$}} & \scriptsize{\mpidweb{7907}, SG 82 (\sgsymb{82}), \ce{Al$_2$ZnSe$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/5046.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/7907.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 14/27)}
\label{fig:14_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{7908}, SG 82 (\sgsymb{82}), \ce{Al$_2$ZnTe$_4$}} & \scriptsize{\mpidweb{8874}, SG 82 (\sgsymb{82}), \ce{LiSiBO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/7908.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/8874.png} \\
\scriptsize{\mpidweb{20731}, SG 82 (\sgsymb{82}), \ce{In$_2$HgSe$_4$}} & \scriptsize{\mpidweb{28719}, SG 82 (\sgsymb{82}), \ce{Ba(AuF$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/20731.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/28719.png} \\
\scriptsize{\mpidweb{37829}, SG 82 (\sgsymb{82}), \ce{La$_5$TlSe$_8$}} & \scriptsize{\mpidweb{530149}, SG 82 (\sgsymb{82}), \ce{Ca$_12$Al$_14$O$_33$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/37829.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/530149.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 15/27)}
\label{fig:15_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{5558}, SG 88 (\sgsymb{88}), \ce{NaReO$_4$}} & \scriptsize{\mpidweb{752451}, SG 88 (\sgsymb{88}), \ce{Zn(CuO$_2$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/5558.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/752451.png} \\
\scriptsize{\mpidweb{559298}, SG 130 (\sgsymb{130}), \ce{La$_5$Sb$_4$(O$_4$F)$_3$}} & \scriptsize{\mpidweb{560785}, SG 130 (\sgsymb{130}), \ce{K$_2$Y$_4$Sn$_2$S$_11$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/559298.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560785.png} \\
\scriptsize{\mpidweb{27559}, SG 147 (\sgsymb{147}), \ce{Na$_14$Cd$_2$O$_9$}} & \scriptsize{\mpidweb{554822}, SG 147 (\sgsymb{147}), \ce{CsSb(PO$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/27559.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/554822.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 16/27)}
\label{fig:16_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{560993}, SG 147 (\sgsymb{147}), \ce{CaAl$_12$Si$_4$O$_27$}} & \scriptsize{\mpidweb{849796}, SG 147 (\sgsymb{147}), \ce{NaZn$_4$H$_18$SClO$_16$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560993.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/849796.png} \\
\scriptsize{\mpidweb{2994}, SG 148 (\sgsymb{148}), \ce{Co$_2$(GeTe)$_3$}} & \scriptsize{\mpidweb{3273}, SG 148 (\sgsymb{148}), \ce{Si$_5$P$_6$O$_25$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/2994.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/3273.png} \\
\scriptsize{\mpidweb{3771}, SG 148 (\sgsymb{148}), \ce{MgTiO$_3$}} & \scriptsize{\mpidweb{4482}, SG 148 (\sgsymb{148}), \ce{NaSbO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/3771.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/4482.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 17/27)}
\label{fig:17_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{5909}, SG 148 (\sgsymb{148}), \ce{Zn$_2$GeO$_4$}} & \scriptsize{\mpidweb{6031}, SG 148 (\sgsymb{148}), \ce{Li$_16$Nb$_2$N$_8$O}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/5909.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6031.png} \\
\scriptsize{\mpidweb{6425}, SG 148 (\sgsymb{148}), \ce{Li$_3$In$_2$(PO$_4$)$_3$}} & \scriptsize{\mpidweb{8275}, SG 148 (\sgsymb{148}), \ce{CdGeO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/6425.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/8275.png} \\
\scriptsize{\mpidweb{8285}, SG 148 (\sgsymb{148}), \ce{ZnGeO$_3$}} & \scriptsize{\mpidweb{8702}, SG 148 (\sgsymb{148}), \ce{LiGaGeO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/8285.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/8702.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 18/27)}
\label{fig:18_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9330}, SG 148 (\sgsymb{148}), \ce{CdPS$_3$}} & \scriptsize{\mpidweb{13610}, SG 148 (\sgsymb{148}), \ce{ZnPbF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/9330.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13610.png} \\
\scriptsize{\mpidweb{13641}, SG 148 (\sgsymb{148}), \ce{TiCdO$_3$}} & \scriptsize{\mpidweb{13740}, SG 148 (\sgsymb{148}), \ce{AgAsS$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13641.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13740.png} \\
\scriptsize{\mpidweb{13840}, SG 148 (\sgsymb{148}), \ce{Ho$_3$ScO$_6$}} & \scriptsize{\mpidweb{13903}, SG 148 (\sgsymb{148}), \ce{ZnSnF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13840.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13903.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 19/27)}
\label{fig:19_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{13907}, SG 148 (\sgsymb{148}), \ce{CdSnF$_6$}} & \scriptsize{\mpidweb{13983}, SG 148 (\sgsymb{148}), \ce{ZnPdF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13907.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13983.png} \\
\scriptsize{\mpidweb{13984}, SG 148 (\sgsymb{148}), \ce{CdPdF$_6$}} & \scriptsize{\mpidweb{14142}, SG 148 (\sgsymb{148}), \ce{TiZnO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/13984.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/14142.png} \\
\scriptsize{\mpidweb{14252}, SG 148 (\sgsymb{148}), \ce{Ca$_3$UO$_6$}} & \scriptsize{\mpidweb{14591}, SG 148 (\sgsymb{148}), \ce{LiSbS$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/14252.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/14591.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 20/27)}
\label{fig:20_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{14871}, SG 148 (\sgsymb{148}), \ce{Li$_16$Ta$_2$N$_8$O}} & \scriptsize{\mpidweb{16947}, SG 148 (\sgsymb{148}), \ce{LiAlGeO$_4$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/14871.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/16947.png} \\
\scriptsize{\mpidweb{17562}, SG 148 (\sgsymb{148}), \ce{Sr$_3$Sc(BO$_3$)$_3$}} & \scriptsize{\mpidweb{18043}, SG 148 (\sgsymb{148}), \ce{Sr$_6$YSc(BO$_3$)$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/17562.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/18043.png} \\
\scriptsize{\mpidweb{19734}, SG 148 (\sgsymb{148}), \ce{MgPbF$_6$}} & \scriptsize{\mpidweb{20402}, SG 148 (\sgsymb{148}), \ce{Lu$_6$UO$_12$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/19734.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/20402.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 21/27)}
\label{fig:21_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23054}, SG 148 (\sgsymb{148}), \ce{NaBiO$_3$}} & \scriptsize{\mpidweb{23218}, SG 148 (\sgsymb{148}), \ce{AsI$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/23054.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/23218.png} \\
\scriptsize{\mpidweb{23309}, SG 148 (\sgsymb{148}), \ce{ScCl$_3$}} & \scriptsize{\mpidweb{23559}, SG 148 (\sgsymb{148}), \ce{In(IO$_3$)$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/23309.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/23559.png} \\
\scriptsize{\mpidweb{27265}, SG 148 (\sgsymb{148}), \ce{AuClO}} & \scriptsize{\mpidweb{29699}, SG 148 (\sgsymb{148}), \ce{TiNb$_3$O$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/27265.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/29699.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 22/27)}
\label{fig:22_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{30943}, SG 148 (\sgsymb{148}), \ce{MgPSe$_3$}} & \scriptsize{\mpidweb{35659}, SG 148 (\sgsymb{148}), \ce{HgPbF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/30943.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/35659.png} \\
\scriptsize{\mpidweb{36508}, SG 148 (\sgsymb{148}), \ce{SnHgF$_6$}} & \scriptsize{\mpidweb{37216}, SG 148 (\sgsymb{148}), \ce{CdPbF$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/36508.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/37216.png} \\
\scriptsize{\mpidweb{541451}, SG 148 (\sgsymb{148}), \ce{Ga$_2$(SO$_4$)$_3$}} & \scriptsize{\mpidweb{547792}, SG 148 (\sgsymb{148}), \ce{KSbO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/541451.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/547792.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 23/27)}
\label{fig:23_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556129}, SG 148 (\sgsymb{148}), \ce{Cs$_2$Zr(IO$_3$)$_6$}} & \scriptsize{\mpidweb{558428}, SG 148 (\sgsymb{148}), \ce{Ba$_9$Sc$_2$(SiO$_4$)$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/556129.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/558428.png} \\
\scriptsize{\mpidweb{560365}, SG 148 (\sgsymb{148}), \ce{Rb$_2$Zr(IO$_3$)$_6$}} & \scriptsize{\mpidweb{568428}, SG 148 (\sgsymb{148}), \ce{KNa(BH$_4$)$_2$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/560365.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/568428.png} \\
\scriptsize{\mpidweb{569879}, SG 148 (\sgsymb{148}), \ce{Cs$_2$Ta$_6$PbCl$_18$}} & \scriptsize{\mpidweb{571442}, SG 148 (\sgsymb{148}), \ce{YI$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/569879.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/571442.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 24/27)}
\label{fig:24_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{623024}, SG 148 (\sgsymb{148}), \ce{TiCdF$_6$}} & \scriptsize{\mpidweb{626729}, SG 148 (\sgsymb{148}), \ce{Ga(HO)$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/623024.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/626729.png} \\
\scriptsize{\mpidweb{643371}, SG 148 (\sgsymb{148}), \ce{K$_2$Sn(H$_2$N)$_6$}} & \scriptsize{\mpidweb{753720}, SG 148 (\sgsymb{148}), \ce{Li$_3$BiS$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/643371.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/753720.png} \\
\scriptsize{\mpidweb{754329}, SG 148 (\sgsymb{148}), \ce{CdSnO$_3$}} & \scriptsize{\mpidweb{756180}, SG 148 (\sgsymb{148}), \ce{Ba$_2$Hf$_7$O$_16$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/754329.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/756180.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 25/27)}
\label{fig:25_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{756970}, SG 148 (\sgsymb{148}), \ce{Al$_2$(SeO$_4$)$_3$}} & \scriptsize{\mpidweb{780260}, SG 148 (\sgsymb{148}), \ce{TiGeO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/756970.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/780260.png} \\
\scriptsize{\mpidweb{972032}, SG 148 (\sgsymb{148}), \ce{Tl(IO$_3$)$_3$}} & \scriptsize{\mpidweb{975924}, SG 148 (\sgsymb{148}), \ce{Ge$_3$Ir$_2$Se$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/972032.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/975924.png} \\
\scriptsize{\mpidweb{23751}, SG 166 (\sgsymb{166}), \ce{CsMgH$_3$}} & \scriptsize{\mpidweb{571527}, SG 166 (\sgsymb{166}), \ce{Cs$_2$LiInCl$_6$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/23751.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/571527.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' topological phonon bands with cumulative strong topology on the PhononDB@kyoto-u. (part 26/27)}
\label{fig:26_besttop_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23125}, SG 167 (\sgsymb{167}), \ce{K$_3$NaFeCl$_6$}} & \scriptsize{\mpidweb{29799}, SG 201 (\sgsymb{201}), \ce{KBiO$_3$}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/23125.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/besttopkyoto/29799.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{998413}, SG 11 (\sgsymb{11}), \ce{11}} & \scriptsize{\mpidweb{10985}, SG 12 (\sgsymb{12}), \ce{12}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/998413.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/10985.png} \\
\scriptsize{\mpidweb{27904}, SG 14 (\sgsymb{14}), \ce{14}} & \scriptsize{\mpidweb{996983}, SG 14 (\sgsymb{14}), \ce{14}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/27904.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/996983.png} \\
\scriptsize{\mpidweb{28264}, SG 36 (\sgsymb{36}), \ce{36}} & \scriptsize{\mpidweb{28994}, SG 59 (\sgsymb{59}), \ce{59}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/28264.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/28994.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{3247}, SG 63 (\sgsymb{63}), \ce{63}} & \scriptsize{\mpidweb{13992}, SG 69 (\sgsymb{69}), \ce{69}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/3247.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/13992.png} \\
\scriptsize{\mpidweb{510268}, SG 69 (\sgsymb{69}), \ce{69}} & \scriptsize{\mpidweb{7909}, SG 82 (\sgsymb{82}), \ce{82}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/510268.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7909.png} \\
\scriptsize{\mpidweb{181}, SG 119 (\sgsymb{119}), \ce{119}} & \scriptsize{\mpidweb{7394}, SG 121 (\sgsymb{121}), \ce{121}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/181.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7394.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{3524}, SG 122 (\sgsymb{122}), \ce{122}} & \scriptsize{\mpidweb{5213}, SG 122 (\sgsymb{122}), \ce{122}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/3524.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/5213.png} \\
\scriptsize{\mpidweb{546794}, SG 122 (\sgsymb{122}), \ce{122}} & \scriptsize{\mpidweb{1009084}, SG 122 (\sgsymb{122}), \ce{122}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/546794.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/1009084.png} \\
\scriptsize{\mpidweb{1009085}, SG 122 (\sgsymb{122}), \ce{122}} & \scriptsize{\mpidweb{7470}, SG 139 (\sgsymb{139}), \ce{139}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/1009085.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7470.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{22937}, SG 139 (\sgsymb{139}), \ce{139}} & \scriptsize{\mpidweb{23484}, SG 139 (\sgsymb{139}), \ce{139}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/22937.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/23484.png} \\
\scriptsize{\mpidweb{7374}, SG 141 (\sgsymb{141}), \ce{141}} & \scriptsize{\mpidweb{8058}, SG 141 (\sgsymb{141}), \ce{141}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7374.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/8058.png} \\
\scriptsize{\mpidweb{549697}, SG 149 (\sgsymb{149}), \ce{149}} & \scriptsize{\mpidweb{4236}, SG 152 (\sgsymb{152}), \ce{152}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/549697.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/4236.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced phonon band nodes on the Material Project. (part 4/10)}
\label{fig:4_bestsm_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{7000}, SG 152 (\sgsymb{152}), \ce{152}} & \scriptsize{\mpidweb{6930}, SG 154 (\sgsymb{154}), \ce{154}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7000.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/6930.png} \\
\scriptsize{\mpidweb{3810}, SG 162 (\sgsymb{162}), \ce{162}} & \scriptsize{\mpidweb{754212}, SG 162 (\sgsymb{162}), \ce{162}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/3810.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/754212.png} \\
\scriptsize{\mpidweb{7786}, SG 164 (\sgsymb{164}), \ce{164}} & \scriptsize{\mpidweb{7891}, SG 164 (\sgsymb{164}), \ce{164}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7786.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7891.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced phonon band nodes on the Material Project. (part 5/10)}
\label{fig:5_bestsm_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{8192}, SG 164 (\sgsymb{164}), \ce{164}} & \scriptsize{\mpidweb{553303}, SG 164 (\sgsymb{164}), \ce{164}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/8192.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/553303.png} \\
\scriptsize{\mpidweb{160}, SG 166 (\sgsymb{166}), \ce{166}} & \scriptsize{\mpidweb{7439}, SG 166 (\sgsymb{166}), \ce{166}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/160.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7439.png} \\
\scriptsize{\mpidweb{7863}, SG 166 (\sgsymb{166}), \ce{166}} & \scriptsize{\mpidweb{9273}, SG 166 (\sgsymb{166}), \ce{166}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7863.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/9273.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced phonon band nodes on the Material Project. (part 6/10)}
\label{fig:6_bestsm_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9274}, SG 166 (\sgsymb{166}), \ce{166}} & \scriptsize{\mpidweb{14205}, SG 166 (\sgsymb{166}), \ce{166}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/9274.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/14205.png} \\
\scriptsize{\mpidweb{14206}, SG 166 (\sgsymb{166}), \ce{166}} & \scriptsize{\mpidweb{29151}, SG 166 (\sgsymb{166}), \ce{166}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/14206.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/29151.png} \\
\scriptsize{\mpidweb{551456}, SG 166 (\sgsymb{166}), \ce{166}} & \scriptsize{\mpidweb{552537}, SG 166 (\sgsymb{166}), \ce{166}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/551456.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/552537.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced phonon band nodes on the Material Project. (part 7/10)}
\label{fig:7_bestsm_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{552934}, SG 166 (\sgsymb{166}), \ce{166}} & \scriptsize{\mpidweb{999498}, SG 199 (\sgsymb{199}), \ce{199}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/552934.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/999498.png} \\
\scriptsize{\mpidweb{3762}, SG 215 (\sgsymb{215}), \ce{215}} & \scriptsize{\mpidweb{991676}, SG 215 (\sgsymb{215}), \ce{215}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/3762.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/991676.png} \\
\scriptsize{\mpidweb{252}, SG 216 (\sgsymb{216}), \ce{216}} & \scriptsize{\mpidweb{9124}, SG 216 (\sgsymb{216}), \ce{216}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/252.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/9124.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced phonon band nodes on the Material Project. (part 8/10)}
\label{fig:8_bestsm_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{10044}, SG 216 (\sgsymb{216}), \ce{216}} & \scriptsize{\mpidweb{961684}, SG 216 (\sgsymb{216}), \ce{216}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/10044.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/961684.png} \\
\scriptsize{\mpidweb{997618}, SG 216 (\sgsymb{216}), \ce{216}} & \scriptsize{\mpidweb{7752}, SG 221 (\sgsymb{221}), \ce{221}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/997618.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/7752.png} \\
\scriptsize{\mpidweb{5478}, SG 225 (\sgsymb{225}), \ce{225}} & \scriptsize{\mpidweb{643002}, SG 225 (\sgsymb{225}), \ce{225}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/5478.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/643002.png} \\
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced phonon band nodes on the Material Project. (part 9/10)}
\label{fig:9_bestsm_mp}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{697030}, SG 225 (\sgsymb{225}), \ce{225}} & \scriptsize{\mpidweb{989539}, SG 225 (\sgsymb{225}), \ce{225}} \\
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/697030.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmmp/989539.png} \\
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{5263}, SG 4 (\sgsymb{4}), \ce{Ca4P2O9}} & \scriptsize{\mpidweb{6903}, SG 4 (\sgsymb{4}), \ce{Na2Ca4ZrNbSi4O17F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5263.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6903.png}  \\ 
\scriptsize{\mpidweb{23544}, SG 4 (\sgsymb{4}), \ce{Bi4Br2O5}} & \scriptsize{\mpidweb{23719}, SG 4 (\sgsymb{4}), \ce{BeAlH5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23544.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23719.png}  \\ 
\scriptsize{\mpidweb{556592}, SG 4 (\sgsymb{4}), \ce{TlBi(PS3)2}} & \scriptsize{\mpidweb{558102}, SG 4 (\sgsymb{4}), \ce{KLiSi2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556592.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558102.png}  \\ 
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{567472}, SG 4 (\sgsymb{4}), \ce{CuP4I}} & \scriptsize{\mpidweb{625857}, SG 4 (\sgsymb{4}), \ce{Zn(HO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/567472.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/625857.png}  \\ 
\scriptsize{\mpidweb{690929}, SG 4 (\sgsymb{4}), \ce{Cs4MgZr3(PO4)6}} & \scriptsize{\mpidweb{867328}, SG 4 (\sgsymb{4}), \ce{KYSiS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/690929.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867328.png}  \\ 
\scriptsize{\mpidweb{867334}, SG 4 (\sgsymb{4}), \ce{KYGeS4}} & \scriptsize{\mpidweb{975577}, SG 4 (\sgsymb{4}), \ce{K3La(AsO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867334.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/975577.png}  \\ 
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{33318}, SG 5 (\sgsymb{5}), \ce{Ca11Al14O32}} & \scriptsize{\mpidweb{36165}, SG 5 (\sgsymb{5}), \ce{Na10Zn4O9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/33318.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/36165.png}  \\ 
\scriptsize{\mpidweb{545346}, SG 5 (\sgsymb{5}), \ce{LiGaAs2O7}} & \scriptsize{\mpidweb{556676}, SG 5 (\sgsymb{5}), \ce{Na3Al2(AsO4)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/545346.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556676.png}  \\ 
\scriptsize{\mpidweb{557584}, SG 5 (\sgsymb{5}), \ce{K4Ba(GeO3)3}} & \scriptsize{\mpidweb{560019}, SG 5 (\sgsymb{5}), \ce{K2Ge3(BO5)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557584.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560019.png}  \\ 
\end{tabular}
\begin{tabular}{cc}
\scriptsize{\mpidweb{625565}, SG 5 (\sgsymb{5}), \ce{Cd(HO)2}} & \scriptsize{\mpidweb{626644}, SG 5 (\sgsymb{5}), \ce{Ca(HO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/625565.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/626644.png}  \\ 
\scriptsize{\mpidweb{697960}, SG 5 (\sgsymb{5}), \ce{Ba2Na2B10H2O19}} & \scriptsize{\mpidweb{3267}, SG 7 (\sgsymb{7}), \ce{TlSb5S8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/697960.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3267.png}  \\ 
\scriptsize{\mpidweb{28361}, SG 7 (\sgsymb{7}), \ce{Al2CdCl8}} & \scriptsize{\mpidweb{626497}, SG 8 (\sgsymb{8}), \ce{Al(HO)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28361.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/626497.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 4/132)}
\label{fig:4_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{755505}, SG 8 (\sgsymb{8}), \ce{Li2NbOF5}} & \scriptsize{\mpidweb{752401}, SG 9 (\sgsymb{9}), \ce{Rb2ZrO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/755505.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/752401.png}  \\ 
\scriptsize{\mpidweb{950995}, SG 9 (\sgsymb{9}), \ce{Li6PS5I}} & \scriptsize{\mpidweb{7784}, SG 11 (\sgsymb{11}), \ce{SbAsO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/950995.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7784.png}  \\ 
\scriptsize{\mpidweb{11114}, SG 11 (\sgsymb{11}), \ce{KCuPdSe5}} & \scriptsize{\mpidweb{27195}, SG 11 (\sgsymb{11}), \ce{In4Bi2S9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/11114.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27195.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 5/132)}
\label{fig:5_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{28967}, SG 11 (\sgsymb{11}), \ce{Ba(PdS2)2}} & \scriptsize{\mpidweb{29682}, SG 11 (\sgsymb{11}), \ce{BaAg8S5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28967.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29682.png}  \\ 
\scriptsize{\mpidweb{545482}, SG 11 (\sgsymb{11}), \ce{PdSeO3}} & \scriptsize{\mpidweb{571260}, SG 11 (\sgsymb{11}), \ce{AlInI4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/545482.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571260.png}  \\ 
\scriptsize{\mpidweb{707176}, SG 11 (\sgsymb{11}), \ce{NaCa2Al2P2H5O11F4}} & \scriptsize{\mpidweb{768154}, SG 11 (\sgsymb{11}), \ce{Na3MgPCO7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/707176.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768154.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 6/132)}
\label{fig:6_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{772777}, SG 11 (\sgsymb{11}), \ce{K3SrPCO7}} & \scriptsize{\mpidweb{5328}, SG 12 (\sgsymb{12}), \ce{CdPS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/772777.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5328.png}  \\ 
\scriptsize{\mpidweb{5470}, SG 12 (\sgsymb{12}), \ce{AgPS3}} & \scriptsize{\mpidweb{7064}, SG 12 (\sgsymb{12}), \ce{Er2Si2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5470.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7064.png}  \\ 
\scriptsize{\mpidweb{7193}, SG 12 (\sgsymb{12}), \ce{Lu2Si2O7}} & \scriptsize{\mpidweb{10935}, SG 12 (\sgsymb{12}), \ce{NaErPO4F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7193.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10935.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 7/132)}
\label{fig:7_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{27397}, SG 12 (\sgsymb{12}), \ce{IrBr3}} & \scriptsize{\mpidweb{27455}, SG 12 (\sgsymb{12}), \ce{YCl3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27397.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27455.png}  \\ 
\scriptsize{\mpidweb{27770}, SG 12 (\sgsymb{12}), \ce{RhCl3}} & \scriptsize{\mpidweb{29094}, SG 12 (\sgsymb{12}), \ce{Nd3PO7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27770.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29094.png}  \\ 
\scriptsize{\mpidweb{31256}, SG 12 (\sgsymb{12}), \ce{U(SbO3)2}} & \scriptsize{\mpidweb{542180}, SG 12 (\sgsymb{12}), \ce{Th(TeI)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31256.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/542180.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 8/132)}
\label{fig:8_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{543034}, SG 12 (\sgsymb{12}), \ce{Ba3Zn6Si4TeO20}} & \scriptsize{\mpidweb{560937}, SG 12 (\sgsymb{12}), \ce{Na3Si3SnO9F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/543034.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560937.png}  \\ 
\scriptsize{\mpidweb{571425}, SG 12 (\sgsymb{12}), \ce{Ag2Hg7(P4Br3)2}} & \scriptsize{\mpidweb{754815}, SG 12 (\sgsymb{12}), \ce{YBr3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571425.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754815.png}  \\ 
\scriptsize{\mpidweb{758933}, SG 12 (\sgsymb{12}), \ce{B8O}} & \scriptsize{\mpidweb{863367}, SG 12 (\sgsymb{12}), \ce{KBiO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/758933.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/863367.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 9/132)}
\label{fig:9_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{7462}, SG 13 (\sgsymb{13}), \ce{Hg2SeO4}} & \scriptsize{\mpidweb{554774}, SG 13 (\sgsymb{13}), \ce{RbLu(SO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7462.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554774.png}  \\ 
\scriptsize{\mpidweb{556908}, SG 13 (\sgsymb{13}), \ce{Nd5As4(ClO4)3}} & \scriptsize{\mpidweb{867129}, SG 13 (\sgsymb{13}), \ce{RbZnH2Se2ClO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556908.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867129.png}  \\ 
\scriptsize{\mpidweb{867132}, SG 13 (\sgsymb{13}), \ce{RbZnH2Se2BrO6}} & \scriptsize{\mpidweb{200}, SG 14 (\sgsymb{14}), \ce{LaP7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867132.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/200.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 10/132)}
\label{fig:10_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{1443}, SG 14 (\sgsymb{14}), \ce{Sn3F8}} & \scriptsize{\mpidweb{3635}, SG 14 (\sgsymb{14}), \ce{LiBO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/1443.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3635.png}  \\ 
\scriptsize{\mpidweb{3765}, SG 14 (\sgsymb{14}), \ce{Sr(PO3)2}} & \scriptsize{\mpidweb{3859}, SG 14 (\sgsymb{14}), \ce{Ca2B2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3765.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3859.png}  \\ 
\scriptsize{\mpidweb{4851}, SG 14 (\sgsymb{14}), \ce{Sr(GaO2)2}} & \scriptsize{\mpidweb{6290}, SG 14 (\sgsymb{14}), \ce{NaInP2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4851.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6290.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 11/132)}
\label{fig:11_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{6389}, SG 14 (\sgsymb{14}), \ce{NaLa2RuO6}} & \scriptsize{\mpidweb{6899}, SG 14 (\sgsymb{14}), \ce{CaBePO4F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6389.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6899.png}  \\ 
\scriptsize{\mpidweb{7624}, SG 14 (\sgsymb{14}), \ce{Er2Si2O7}} & \scriptsize{\mpidweb{8194}, SG 14 (\sgsymb{14}), \ce{Ba2GeP2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7624.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8194.png}  \\ 
\scriptsize{\mpidweb{9047}, SG 14 (\sgsymb{14}), \ce{RbBS3}} & \scriptsize{\mpidweb{9726}, SG 14 (\sgsymb{14}), \ce{SrBeF4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9047.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9726.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 12/132)}
\label{fig:12_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9788}, SG 14 (\sgsymb{14}), \ce{SrPS3}} & \scriptsize{\mpidweb{9789}, SG 14 (\sgsymb{14}), \ce{CaPS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9788.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9789.png}  \\ 
\scriptsize{\mpidweb{10552}, SG 14 (\sgsymb{14}), \ce{RbBSe3}} & \scriptsize{\mpidweb{10914}, SG 14 (\sgsymb{14}), \ce{K3Cu5O4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10552.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10914.png}  \\ 
\scriptsize{\mpidweb{12448}, SG 14 (\sgsymb{14}), \ce{LiSm2OsO6}} & \scriptsize{\mpidweb{12450}, SG 14 (\sgsymb{14}), \ce{LiNd2OsO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12448.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12450.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 13/132)}
\label{fig:13_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{14235}, SG 14 (\sgsymb{14}), \ce{SrGa2(SiO4)2}} & \scriptsize{\mpidweb{14316}, SG 14 (\sgsymb{14}), \ce{KPr(SeO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14235.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14316.png}  \\ 
\scriptsize{\mpidweb{14551}, SG 14 (\sgsymb{14}), \ce{Sr2CaUO6}} & \scriptsize{\mpidweb{14552}, SG 14 (\sgsymb{14}), \ce{Ba2SrUO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14551.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14552.png}  \\ 
\scriptsize{\mpidweb{15095}, SG 14 (\sgsymb{14}), \ce{Ca3Si2SnO9}} & \scriptsize{\mpidweb{15416}, SG 14 (\sgsymb{14}), \ce{Rb2GaAs2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15095.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15416.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 14/132)}
\label{fig:14_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{15519}, SG 14 (\sgsymb{14}), \ce{NdZn(BO2)5}} & \scriptsize{\mpidweb{15740}, SG 14 (\sgsymb{14}), \ce{SrZn2(AsO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15519.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15740.png}  \\ 
\scriptsize{\mpidweb{16164}, SG 14 (\sgsymb{14}), \ce{Dy3Si3O10F}} & \scriptsize{\mpidweb{16165}, SG 14 (\sgsymb{14}), \ce{Ho3Si3O10F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16164.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16165.png}  \\ 
\scriptsize{\mpidweb{17160}, SG 14 (\sgsymb{14}), \ce{DyPtF7}} & \scriptsize{\mpidweb{17377}, SG 14 (\sgsymb{14}), \ce{KNb(PO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17160.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17377.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 15/132)}
\label{fig:15_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{17446}, SG 14 (\sgsymb{14}), \ce{PrPtF7}} & \scriptsize{\mpidweb{17649}, SG 14 (\sgsymb{14}), \ce{TlSnF7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17446.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17649.png}  \\ 
\scriptsize{\mpidweb{17693}, SG 14 (\sgsymb{14}), \ce{SrCdP2O7}} & \scriptsize{\mpidweb{17812}, SG 14 (\sgsymb{14}), \ce{Sm2SiTeO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17693.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17812.png}  \\ 
\scriptsize{\mpidweb{17924}, SG 14 (\sgsymb{14}), \ce{ZnP2PbO7}} & \scriptsize{\mpidweb{17959}, SG 14 (\sgsymb{14}), \ce{Nd2SiTeO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17924.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17959.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 16/132)}
\label{fig:16_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{18195}, SG 14 (\sgsymb{14}), \ce{Lu2SiO5}} & \scriptsize{\mpidweb{18341}, SG 14 (\sgsymb{14}), \ce{ErPtF7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18195.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18341.png}  \\ 
\scriptsize{\mpidweb{20199}, SG 14 (\sgsymb{14}), \ce{PPbS3}} & \scriptsize{\mpidweb{22821}, SG 14 (\sgsymb{14}), \ce{SnP2PbO8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/20199.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22821.png}  \\ 
\scriptsize{\mpidweb{22983}, SG 14 (\sgsymb{14}), \ce{LiAlCl4}} & \scriptsize{\mpidweb{22999}, SG 14 (\sgsymb{14}), \ce{Hg3(ClO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22983.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22999.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 17/132)}
\label{fig:17_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23146}, SG 14 (\sgsymb{14}), \ce{TlZnSClO4}} & \scriptsize{\mpidweb{23787}, SG 14 (\sgsymb{14}), \ce{Na2ZnH8(SO6)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23146.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23787.png}  \\ 
\scriptsize{\mpidweb{24170}, SG 14 (\sgsymb{14}), \ce{CaPH3O4}} & \scriptsize{\mpidweb{24438}, SG 14 (\sgsymb{14}), \ce{K2MgH12(SO7)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24170.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24438.png}  \\ 
\scriptsize{\mpidweb{24566}, SG 14 (\sgsymb{14}), \ce{MgH8(IO5)2}} & \scriptsize{\mpidweb{27180}, SG 14 (\sgsymb{14}), \ce{NdSBr}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24566.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27180.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 18/132)}
\label{fig:18_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{27556}, SG 14 (\sgsymb{14}), \ce{CsNbO3}} & \scriptsize{\mpidweb{27697}, SG 14 (\sgsymb{14}), \ce{ThI4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27556.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27697.png}  \\ 
\scriptsize{\mpidweb{27776}, SG 14 (\sgsymb{14}), \ce{Cd2AsCl2}} & \scriptsize{\mpidweb{27904}, SG 14 (\sgsymb{14}), \ce{FeSbS}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27776.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27904.png}  \\ 
\scriptsize{\mpidweb{28536}, SG 14 (\sgsymb{14}), \ce{BaSe2O5}} & \scriptsize{\mpidweb{28566}, SG 14 (\sgsymb{14}), \ce{NaTiSe4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28536.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28566.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 19/132)}
\label{fig:19_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{28812}, SG 14 (\sgsymb{14}), \ce{Ag5BiO4}} & \scriptsize{\mpidweb{28837}, SG 14 (\sgsymb{14}), \ce{K3RhCl6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28812.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28837.png}  \\ 
\scriptsize{\mpidweb{29234}, SG 14 (\sgsymb{14}), \ce{InTeI}} & \scriptsize{\mpidweb{29236}, SG 14 (\sgsymb{14}), \ce{InTeBr}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29234.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29236.png}  \\ 
\scriptsize{\mpidweb{29282}, SG 14 (\sgsymb{14}), \ce{P2PtO7}} & \scriptsize{\mpidweb{29566}, SG 14 (\sgsymb{14}), \ce{CsNaGe2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29282.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29566.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 20/132)}
\label{fig:20_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{29567}, SG 14 (\sgsymb{14}), \ce{CuSe2Br}} & \scriptsize{\mpidweb{29833}, SG 14 (\sgsymb{14}), \ce{Bi2(SeO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29567.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29833.png}  \\ 
\scriptsize{\mpidweb{29958}, SG 14 (\sgsymb{14}), \ce{Hg7(PO5)2}} & \scriptsize{\mpidweb{30287}, SG 14 (\sgsymb{14}), \ce{LuPS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29958.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30287.png}  \\ 
\scriptsize{\mpidweb{30926}, SG 14 (\sgsymb{14}), \ce{LaB5O9}} & \scriptsize{\mpidweb{31314}, SG 14 (\sgsymb{14}), \ce{K2PSe3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30926.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31314.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 21/132)}
\label{fig:21_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{504630}, SG 14 (\sgsymb{14}), \ce{InTeCl}} & \scriptsize{\mpidweb{505088}, SG 14 (\sgsymb{14}), \ce{NbTe4I}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/504630.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/505088.png}  \\ 
\scriptsize{\mpidweb{510283}, SG 14 (\sgsymb{14}), \ce{CsGaSe3}} & \scriptsize{\mpidweb{540611}, SG 14 (\sgsymb{14}), \ce{RbNd(PO3)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/510283.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540611.png}  \\ 
\scriptsize{\mpidweb{540645}, SG 14 (\sgsymb{14}), \ce{Hg3(ClO)2}} & \scriptsize{\mpidweb{540868}, SG 14 (\sgsymb{14}), \ce{Ca3Si(ClO2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540645.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540868.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 22/132)}
\label{fig:22_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{541403}, SG 14 (\sgsymb{14}), \ce{Hg7(P2Br3)2}} & \scriptsize{\mpidweb{541870}, SG 14 (\sgsymb{14}), \ce{KAl2P2H5O11}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541403.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541870.png}  \\ 
\scriptsize{\mpidweb{541996}, SG 14 (\sgsymb{14}), \ce{Pr2SiTeO4}} & \scriptsize{\mpidweb{542038}, SG 14 (\sgsymb{14}), \ce{Er3Si3O10F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541996.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/542038.png}  \\ 
\scriptsize{\mpidweb{542512}, SG 14 (\sgsymb{14}), \ce{NaPr2RuO6}} & \scriptsize{\mpidweb{554083}, SG 14 (\sgsymb{14}), \ce{BaZnAs2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/542512.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554083.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 23/132)}
\label{fig:23_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{554371}, SG 14 (\sgsymb{14}), \ce{CaSiBHO5}} & \scriptsize{\mpidweb{554923}, SG 14 (\sgsymb{14}), \ce{Sr(GaO2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554371.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554923.png}  \\ 
\scriptsize{\mpidweb{555237}, SG 14 (\sgsymb{14}), \ce{PrSClO4}} & \scriptsize{\mpidweb{555467}, SG 14 (\sgsymb{14}), \ce{Sr2AlCO3F5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555237.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555467.png}  \\ 
\scriptsize{\mpidweb{555591}, SG 14 (\sgsymb{14}), \ce{SrLiAlF6}} & \scriptsize{\mpidweb{556039}, SG 14 (\sgsymb{14}), \ce{Na3Y(BO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555591.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556039.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 24/132)}
\label{fig:24_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556172}, SG 14 (\sgsymb{14}), \ce{SiPb4(BrO)4}} & \scriptsize{\mpidweb{556250}, SG 14 (\sgsymb{14}), \ce{KSrB5O9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556172.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556250.png}  \\ 
\scriptsize{\mpidweb{556330}, SG 14 (\sgsymb{14}), \ce{Cs2Ga2B2O7}} & \scriptsize{\mpidweb{556419}, SG 14 (\sgsymb{14}), \ce{ReO2F3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556330.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556419.png}  \\ 
\scriptsize{\mpidweb{556577}, SG 14 (\sgsymb{14}), \ce{Na3Sb3(AsO7)2}} & \scriptsize{\mpidweb{556601}, SG 14 (\sgsymb{14}), \ce{BiBPbO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556577.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556601.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 25/132)}
\label{fig:25_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556665}, SG 14 (\sgsymb{14}), \ce{TlBiP2S7}} & \scriptsize{\mpidweb{556799}, SG 14 (\sgsymb{14}), \ce{Li3In(BO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556665.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556799.png}  \\ 
\scriptsize{\mpidweb{557473}, SG 14 (\sgsymb{14}), \ce{K5LiGe2O7}} & \scriptsize{\mpidweb{557656}, SG 14 (\sgsymb{14}), \ce{RbNaSi2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557473.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557656.png}  \\ 
\scriptsize{\mpidweb{557880}, SG 14 (\sgsymb{14}), \ce{KPO3}} & \scriptsize{\mpidweb{557997}, SG 14 (\sgsymb{14}), \ce{CaSeO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557880.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557997.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 26/132)}
\label{fig:26_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{558129}, SG 14 (\sgsymb{14}), \ce{KNaSi2O5}} & \scriptsize{\mpidweb{558616}, SG 14 (\sgsymb{14}), \ce{SrZnP2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558129.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558616.png}  \\ 
\scriptsize{\mpidweb{558637}, SG 14 (\sgsymb{14}), \ce{AgTeO3}} & \scriptsize{\mpidweb{558981}, SG 14 (\sgsymb{14}), \ce{SrBe2(BO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558637.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558981.png}  \\ 
\scriptsize{\mpidweb{559104}, SG 14 (\sgsymb{14}), \ce{Pr4B10O21}} & \scriptsize{\mpidweb{559135}, SG 14 (\sgsymb{14}), \ce{Na2MgH8(SO6)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559104.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559135.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 27/132)}
\label{fig:27_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{559282}, SG 14 (\sgsymb{14}), \ce{CdB2XeF10}} & \scriptsize{\mpidweb{559820}, SG 14 (\sgsymb{14}), \ce{LaSClO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559282.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559820.png}  \\ 
\scriptsize{\mpidweb{559957}, SG 14 (\sgsymb{14}), \ce{SrTiGeO5}} & \scriptsize{\mpidweb{560010}, SG 14 (\sgsymb{14}), \ce{Rb2Ga2B2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559957.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560010.png}  \\ 
\scriptsize{\mpidweb{560476}, SG 14 (\sgsymb{14}), \ce{Rb3NaTiO4}} & \scriptsize{\mpidweb{560538}, SG 14 (\sgsymb{14}), \ce{Na3AlS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560476.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560538.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 28/132)}
\label{fig:28_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{560613}, SG 14 (\sgsymb{14}), \ce{Na2TeO4}} & \scriptsize{\mpidweb{560623}, SG 14 (\sgsymb{14}), \ce{Mg3(PO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560613.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560623.png}  \\ 
\scriptsize{\mpidweb{560863}, SG 14 (\sgsymb{14}), \ce{ThSe2O7}} & \scriptsize{\mpidweb{560921}, SG 14 (\sgsymb{14}), \ce{NaAlAs2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560863.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560921.png}  \\ 
\scriptsize{\mpidweb{560950}, SG 14 (\sgsymb{14}), \ce{K2NaTlO3}} & \scriptsize{\mpidweb{561110}, SG 14 (\sgsymb{14}), \ce{SiPb4(ClO)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560950.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561110.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 29/132)}
\label{fig:29_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{561474}, SG 14 (\sgsymb{14}), \ce{K3LiSiO4}} & \scriptsize{\mpidweb{561639}, SG 14 (\sgsymb{14}), \ce{CsSbS2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561474.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561639.png}  \\ 
\scriptsize{\mpidweb{561712}, SG 14 (\sgsymb{14}), \ce{CsEr(PO3)4}} & \scriptsize{\mpidweb{561886}, SG 14 (\sgsymb{14}), \ce{CsNd(PO3)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561712.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561886.png}  \\ 
\scriptsize{\mpidweb{569129}, SG 14 (\sgsymb{14}), \ce{TlCuPSe3}} & \scriptsize{\mpidweb{570218}, SG 14 (\sgsymb{14}), \ce{LiBeH3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/569129.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/570218.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 30/132)}
\label{fig:30_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{571240}, SG 14 (\sgsymb{14}), \ce{KLa5(CCl5)2}} & \scriptsize{\mpidweb{571445}, SG 14 (\sgsymb{14}), \ce{HfHg3(SeCl3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571240.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571445.png}  \\ 
\scriptsize{\mpidweb{571540}, SG 14 (\sgsymb{14}), \ce{ZnCl2}} & \scriptsize{\mpidweb{572543}, SG 14 (\sgsymb{14}), \ce{CsPr(PO3)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571540.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/572543.png}  \\ 
\scriptsize{\mpidweb{572805}, SG 14 (\sgsymb{14}), \ce{Cs2I4O11}} & \scriptsize{\mpidweb{572833}, SG 14 (\sgsymb{14}), \ce{Cs3Sm(PS4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/572805.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/572833.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 31/132)}
\label{fig:31_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{573145}, SG 14 (\sgsymb{14}), \ce{CsGa3S5}} & \scriptsize{\mpidweb{581376}, SG 14 (\sgsymb{14}), \ce{Tl3Ag3(SbS3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/573145.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/581376.png}  \\ 
\scriptsize{\mpidweb{583184}, SG 14 (\sgsymb{14}), \ce{Tl3Ag3(AsS3)2}} & \scriptsize{\mpidweb{625513}, SG 14 (\sgsymb{14}), \ce{Te(HO2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/583184.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/625513.png}  \\ 
\scriptsize{\mpidweb{625873}, SG 14 (\sgsymb{14}), \ce{Ba(HO2)2}} & \scriptsize{\mpidweb{626725}, SG 14 (\sgsymb{14}), \ce{Ba(HO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/625873.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/626725.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 32/132)}
\label{fig:32_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{626973}, SG 14 (\sgsymb{14}), \ce{Ba(HO)2}} & \scriptsize{\mpidweb{626994}, SG 14 (\sgsymb{14}), \ce{Ba(HO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/626973.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/626994.png}  \\ 
\scriptsize{\mpidweb{638261}, SG 14 (\sgsymb{14}), \ce{La2GeO5}} & \scriptsize{\mpidweb{642313}, SG 14 (\sgsymb{14}), \ce{K3Y3(BO3)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/638261.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/642313.png}  \\ 
\scriptsize{\mpidweb{653561}, SG 14 (\sgsymb{14}), \ce{Tl2GePbS4}} & \scriptsize{\mpidweb{680185}, SG 14 (\sgsymb{14}), \ce{CsRe6Se8I3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/653561.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/680185.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 33/132)}
\label{fig:33_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{696272}, SG 14 (\sgsymb{14}), \ce{HgHNO4}} & \scriptsize{\mpidweb{696528}, SG 14 (\sgsymb{14}), \ce{KPH3NO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/696272.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/696528.png}  \\ 
\scriptsize{\mpidweb{698205}, SG 14 (\sgsymb{14}), \ce{LiB(HO2)2}} & \scriptsize{\mpidweb{707333}, SG 14 (\sgsymb{14}), \ce{Na3SiH3O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/698205.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/707333.png}  \\ 
\scriptsize{\mpidweb{707734}, SG 14 (\sgsymb{14}), \ce{AsHPb4(ClO)4}} & \scriptsize{\mpidweb{722262}, SG 14 (\sgsymb{14}), \ce{CaB3H3O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/707734.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/722262.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 34/132)}
\label{fig:34_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{733877}, SG 14 (\sgsymb{14}), \ce{CaB3H13O12}} & \scriptsize{\mpidweb{752648}, SG 14 (\sgsymb{14}), \ce{Ba3(BrO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/733877.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/752648.png}  \\ 
\scriptsize{\mpidweb{752730}, SG 14 (\sgsymb{14}), \ce{Ba2GeO4}} & \scriptsize{\mpidweb{754272}, SG 14 (\sgsymb{14}), \ce{Cs2Ba2O3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/752730.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754272.png}  \\ 
\scriptsize{\mpidweb{758238}, SG 14 (\sgsymb{14}), \ce{Na2ZnPHO5}} & \scriptsize{\mpidweb{762240}, SG 14 (\sgsymb{14}), \ce{K2Li2TiO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/758238.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/762240.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 35/132)}
\label{fig:35_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{768396}, SG 14 (\sgsymb{14}), \ce{TmSeO3}} & \scriptsize{\mpidweb{768820}, SG 14 (\sgsymb{14}), \ce{Li3Bi(BO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768396.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768820.png}  \\ 
\scriptsize{\mpidweb{769393}, SG 14 (\sgsymb{14}), \ce{DySeO3}} & \scriptsize{\mpidweb{771008}, SG 14 (\sgsymb{14}), \ce{Ba3(BrO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/769393.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771008.png}  \\ 
\scriptsize{\mpidweb{771750}, SG 14 (\sgsymb{14}), \ce{Sr(IO3)2}} & \scriptsize{\mpidweb{775806}, SG 14 (\sgsymb{14}), \ce{Li3SbS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771750.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/775806.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 36/132)}
\label{fig:36_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{850516}, SG 14 (\sgsymb{14}), \ce{Ca2SiB5H5O14}} & \scriptsize{\mpidweb{866615}, SG 14 (\sgsymb{14}), \ce{CsAg2AsS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/850516.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/866615.png}  \\ 
\scriptsize{\mpidweb{978114}, SG 14 (\sgsymb{14}), \ce{Sn5O6}} & \scriptsize{\mpidweb{3751}, SG 15 (\sgsymb{15}), \ce{AlTlF4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/978114.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3751.png}  \\ 
\scriptsize{\mpidweb{4321}, SG 15 (\sgsymb{15}), \ce{MgSiO3}} & \scriptsize{\mpidweb{4649}, SG 15 (\sgsymb{15}), \ce{PdSe2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4321.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4649.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 37/132)}
\label{fig:37_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{5418}, SG 15 (\sgsymb{15}), \ce{Li6Zr2O7}} & \scriptsize{\mpidweb{5477}, SG 15 (\sgsymb{15}), \ce{Na5NbO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5418.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5477.png}  \\ 
\scriptsize{\mpidweb{6240}, SG 15 (\sgsymb{15}), \ce{LiIn(SiO3)2}} & \scriptsize{\mpidweb{6553}, SG 15 (\sgsymb{15}), \ce{LiSc(SiO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6240.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6553.png}  \\ 
\scriptsize{\mpidweb{12326}, SG 15 (\sgsymb{15}), \ce{CaZn(GeO3)2}} & \scriptsize{\mpidweb{15511}, SG 15 (\sgsymb{15}), \ce{CaTe3O8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12326.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15511.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 38/132)}
\label{fig:38_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{18421}, SG 15 (\sgsymb{15}), \ce{Ba2Ga2S5}} & \scriptsize{\mpidweb{23872}, SG 15 (\sgsymb{15}), \ce{Ca3Al2H6S(OF)8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18421.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23872.png}  \\ 
\scriptsize{\mpidweb{24229}, SG 15 (\sgsymb{15}), \ce{Na2CaH10C2O11}} & \scriptsize{\mpidweb{28368}, SG 15 (\sgsymb{15}), \ce{TlAuCl4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24229.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28368.png}  \\ 
\scriptsize{\mpidweb{28900}, SG 15 (\sgsymb{15}), \ce{Cd2As3Br}} & \scriptsize{\mpidweb{30100}, SG 15 (\sgsymb{15}), \ce{Li2B2Se5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28900.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30100.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 39/132)}
\label{fig:39_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{30239}, SG 15 (\sgsymb{15}), \ce{Sr3(BS3)2}} & \scriptsize{\mpidweb{504953}, SG 15 (\sgsymb{15}), \ce{Na2As4O11}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30239.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/504953.png}  \\ 
\scriptsize{\mpidweb{542445}, SG 15 (\sgsymb{15}), \ce{K2PaF7}} & \scriptsize{\mpidweb{554280}, SG 15 (\sgsymb{15}), \ce{RbTh2(PO4)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/542445.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554280.png}  \\ 
\scriptsize{\mpidweb{554737}, SG 15 (\sgsymb{15}), \ce{CsAu2F7}} & \scriptsize{\mpidweb{555527}, SG 15 (\sgsymb{15}), \ce{Sm3Si2S8Br}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554737.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555527.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 40/132)}
\label{fig:40_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556756}, SG 15 (\sgsymb{15}), \ce{KSb2PO8}} & \scriptsize{\mpidweb{557529}, SG 15 (\sgsymb{15}), \ce{Na5P3O10}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556756.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557529.png}  \\ 
\scriptsize{\mpidweb{557824}, SG 15 (\sgsymb{15}), \ce{Rb2(ReS2)3}} & \scriptsize{\mpidweb{560673}, SG 15 (\sgsymb{15}), \ce{NaPr2S2O8F3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557824.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560673.png}  \\ 
\scriptsize{\mpidweb{561236}, SG 15 (\sgsymb{15}), \ce{Pb13(Cl3O5)2}} & \scriptsize{\mpidweb{562182}, SG 15 (\sgsymb{15}), \ce{ZnSiO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561236.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/562182.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 41/132)}
\label{fig:41_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{570258}, SG 15 (\sgsymb{15}), \ce{Ca3(AlN2)2}} & \scriptsize{\mpidweb{616190}, SG 15 (\sgsymb{15}), \ce{Tl2(ReSe2)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/570258.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/616190.png}  \\ 
\scriptsize{\mpidweb{622491}, SG 15 (\sgsymb{15}), \ce{Pb13(Br3O5)2}} & \scriptsize{\mpidweb{649982}, SG 15 (\sgsymb{15}), \ce{Sb8(Pb3S7)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/622491.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/649982.png}  \\ 
\scriptsize{\mpidweb{760778}, SG 15 (\sgsymb{15}), \ce{Li2AgF5}} & \scriptsize{\mpidweb{768383}, SG 15 (\sgsymb{15}), \ce{SmBiO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/760778.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768383.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 42/132)}
\label{fig:42_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{769971}, SG 15 (\sgsymb{15}), \ce{BaGa4O7}} & \scriptsize{\mpidweb{771306}, SG 15 (\sgsymb{15}), \ce{Dy2P4O13}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/769971.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771306.png}  \\ 
\scriptsize{\mpidweb{772185}, SG 15 (\sgsymb{15}), \ce{Li6Hf2O7}} & \scriptsize{\mpidweb{772744}, SG 15 (\sgsymb{15}), \ce{Tm2P4O13}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/772185.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/772744.png}  \\ 
\scriptsize{\mpidweb{779511}, SG 15 (\sgsymb{15}), \ce{Ba2MgO3}} & \scriptsize{\mpidweb{866612}, SG 15 (\sgsymb{15}), \ce{CsAsH6(CSe)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/779511.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/866612.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 43/132)}
\label{fig:43_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{974035}, SG 15 (\sgsymb{15}), \ce{Pb3I2(Cl2O3)2}} & \scriptsize{\mpidweb{977298}, SG 15 (\sgsymb{15}), \ce{LiBeH3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/974035.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/977298.png}  \\ 
\scriptsize{\mpidweb{989623}, SG 15 (\sgsymb{15}), \ce{SrReN3}} & \scriptsize{\mpidweb{648932}, SG 18 (\sgsymb{18}), \ce{Nb2PS10}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/989623.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/648932.png}  \\ 
\scriptsize{\mpidweb{773843}, SG 18 (\sgsymb{18}), \ce{LiTi2(PO4)3}} & \scriptsize{\mpidweb{8377}, SG 19 (\sgsymb{19}), \ce{TeO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/773843.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8377.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 44/132)}
\label{fig:44_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9512}, SG 19 (\sgsymb{19}), \ce{SrAl2P2(O4F)2}} & \scriptsize{\mpidweb{10802}, SG 19 (\sgsymb{19}), \ce{RbAs}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9512.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10802.png}  \\ 
\scriptsize{\mpidweb{18105}, SG 19 (\sgsymb{19}), \ce{CsAgSe4}} & \scriptsize{\mpidweb{29155}, SG 19 (\sgsymb{19}), \ce{TlB3O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18105.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29155.png}  \\ 
\scriptsize{\mpidweb{510279}, SG 19 (\sgsymb{19}), \ce{ZnAsHPbO5}} & \scriptsize{\mpidweb{556979}, SG 19 (\sgsymb{19}), \ce{CsSmGeS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/510279.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556979.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 45/132)}
\label{fig:45_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{560394}, SG 19 (\sgsymb{19}), \ce{AsPbClO2}} & \scriptsize{\mpidweb{567873}, SG 19 (\sgsymb{19}), \ce{RbSmGeSe4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560394.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/567873.png}  \\ 
\scriptsize{\mpidweb{625830}, SG 19 (\sgsymb{19}), \ce{Zn(HO)2}} & \scriptsize{\mpidweb{7264}, SG 20 (\sgsymb{20}), \ce{Nd(PO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/625830.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7264.png}  \\ 
\scriptsize{\mpidweb{27167}, SG 20 (\sgsymb{20}), \ce{Sn2IF3}} & \scriptsize{\mpidweb{558125}, SG 20 (\sgsymb{20}), \ce{BaTiO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27167.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558125.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 46/132)}
\label{fig:46_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{558568}, SG 20 (\sgsymb{20}), \ce{Rb2CdSiO4}} & \scriptsize{\mpidweb{560398}, SG 20 (\sgsymb{20}), \ce{K2Zn(GeO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558568.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560398.png}  \\ 
\scriptsize{\mpidweb{10796}, SG 31 (\sgsymb{31}), \ce{HgSeO4}} & \scriptsize{\mpidweb{557940}, SG 31 (\sgsymb{31}), \ce{KNd(CO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10796.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557940.png}  \\ 
\scriptsize{\mpidweb{3491}, SG 33 (\sgsymb{33}), \ce{NbSbO4}} & \scriptsize{\mpidweb{15108}, SG 33 (\sgsymb{33}), \ce{RbSnAsO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3491.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15108.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 47/132)}
\label{fig:47_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{557237}, SG 33 (\sgsymb{33}), \ce{K5In3(SiO3)7}} & \scriptsize{\mpidweb{570548}, SG 33 (\sgsymb{33}), \ce{NaPr4I7N2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557237.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/570548.png}  \\ 
\scriptsize{\mpidweb{752882}, SG 33 (\sgsymb{33}), \ce{LiAgF2}} & \scriptsize{\mpidweb{771248}, SG 33 (\sgsymb{33}), \ce{Na2Ge2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/752882.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771248.png}  \\ 
\scriptsize{\mpidweb{3080}, SG 36 (\sgsymb{36}), \ce{Ca5(Ga3O7)2}} & \scriptsize{\mpidweb{13703}, SG 36 (\sgsymb{36}), \ce{Al4CO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3080.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13703.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 48/132)}
\label{fig:48_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{28264}, SG 36 (\sgsymb{36}), \ce{RbH3O2}} & \scriptsize{\mpidweb{560008}, SG 36 (\sgsymb{36}), \ce{PNF2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28264.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560008.png}  \\ 
\scriptsize{\mpidweb{756294}, SG 37 (\sgsymb{37}), \ce{Li2Ti2O5}} & \scriptsize{\mpidweb{569450}, SG 38 (\sgsymb{38}), \ce{LiB6C}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/756294.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/569450.png}  \\ 
\scriptsize{\mpidweb{6013}, SG 40 (\sgsymb{40}), \ce{KTa(CuSe2)2}} & \scriptsize{\mpidweb{6376}, SG 40 (\sgsymb{40}), \ce{KV(CuS2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6013.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6376.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 49/132)}
\label{fig:49_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{6599}, SG 40 (\sgsymb{40}), \ce{KNb(CuSe2)2}} & \scriptsize{\mpidweb{11925}, SG 40 (\sgsymb{40}), \ce{RbTa(CuSe2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6599.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/11925.png}  \\ 
\scriptsize{\mpidweb{16179}, SG 40 (\sgsymb{40}), \ce{SrCu2GeSe4}} & \scriptsize{\mpidweb{20496}, SG 40 (\sgsymb{40}), \ce{Ga2PbO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16179.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/20496.png}  \\ 
\scriptsize{\mpidweb{21892}, SG 40 (\sgsymb{40}), \ce{Al2PbO4}} & \scriptsize{\mpidweb{554240}, SG 40 (\sgsymb{40}), \ce{NaCa4(BO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/21892.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554240.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 50/132)}
\label{fig:50_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{554346}, SG 40 (\sgsymb{40}), \ce{KSr4(BO3)3}} & \scriptsize{\mpidweb{554573}, SG 40 (\sgsymb{40}), \ce{SiO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554346.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554573.png}  \\ 
\scriptsize{\mpidweb{555023}, SG 40 (\sgsymb{40}), \ce{KCa4(BO3)3}} & \scriptsize{\mpidweb{558347}, SG 40 (\sgsymb{40}), \ce{K4Ba(SiO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555023.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558347.png}  \\ 
\scriptsize{\mpidweb{560535}, SG 40 (\sgsymb{40}), \ce{K4Sr(SiO3)3}} & \scriptsize{\mpidweb{861942}, SG 40 (\sgsymb{40}), \ce{Ag2GePbS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560535.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/861942.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 51/132)}
\label{fig:51_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{1175}, SG 41 (\sgsymb{41}), \ce{SrS3}} & \scriptsize{\mpidweb{553948}, SG 41 (\sgsymb{41}), \ce{Tl4Hg3Sb2(As2S5)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/1175.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/553948.png}  \\ 
\scriptsize{\mpidweb{558602}, SG 41 (\sgsymb{41}), \ce{CsAl3(P3O10)2}} & \scriptsize{\mpidweb{686748}, SG 41 (\sgsymb{41}), \ce{Ca2Al2Si(HO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558602.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/686748.png}  \\ 
\scriptsize{\mpidweb{706621}, SG 41 (\sgsymb{41}), \ce{KB5(H2O3)4}} & \scriptsize{\mpidweb{28477}, SG 43 (\sgsymb{43}), \ce{Sr(ClO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/706621.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28477.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 52/132)}
\label{fig:52_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{626218}, SG 43 (\sgsymb{43}), \ce{SbHO3}} & \scriptsize{\mpidweb{28996}, SG 52 (\sgsymb{52}), \ce{Ag4Bi2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/626218.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28996.png}  \\ 
\scriptsize{\mpidweb{30900}, SG 52 (\sgsymb{52}), \ce{TaBiO4}} & \scriptsize{\mpidweb{531523}, SG 53 (\sgsymb{53}), \ce{LiGa5O8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30900.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/531523.png}  \\ 
\scriptsize{\mpidweb{29332}, SG 55 (\sgsymb{55}), \ce{Pt(PbO2)2}} & \scriptsize{\mpidweb{8056}, SG 56 (\sgsymb{56}), \ce{Ca(BO2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29332.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8056.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 53/132)}
\label{fig:53_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{560121}, SG 56 (\sgsymb{56}), \ce{H5CNO3}} & \scriptsize{\mpidweb{6105}, SG 58 (\sgsymb{58}), \ce{Pr2Ta3(SeO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560121.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6105.png}  \\ 
\scriptsize{\mpidweb{541568}, SG 58 (\sgsymb{58}), \ce{Sr2Li3NbN4}} & \scriptsize{\mpidweb{541569}, SG 58 (\sgsymb{58}), \ce{Sr2Li3TaN4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541568.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541569.png}  \\ 
\scriptsize{\mpidweb{557844}, SG 58 (\sgsymb{58}), \ce{KMg4(PO4)3}} & \scriptsize{\mpidweb{28994}, SG 59 (\sgsymb{59}), \ce{KLi2As}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557844.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28994.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 54/132)}
\label{fig:54_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{29898}, SG 59 (\sgsymb{59}), \ce{Tl2Au4S3}} & \scriptsize{\mpidweb{571020}, SG 59 (\sgsymb{59}), \ce{CsMgH3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29898.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571020.png}  \\ 
\scriptsize{\mpidweb{754113}, SG 59 (\sgsymb{59}), \ce{TmClO}} & \scriptsize{\mpidweb{755689}, SG 59 (\sgsymb{59}), \ce{ErClO}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754113.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/755689.png}  \\ 
\scriptsize{\mpidweb{3417}, SG 60 (\sgsymb{60}), \ce{Ca(BO2)2}} & \scriptsize{\mpidweb{3552}, SG 60 (\sgsymb{60}), \ce{Li2Si2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3417.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3552.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 55/132)}
\label{fig:55_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{5996}, SG 60 (\sgsymb{60}), \ce{Na2Ti2Si2O9}} & \scriptsize{\mpidweb{16970}, SG 60 (\sgsymb{60}), \ce{Na2Si2O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5996.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16970.png}  \\ 
\scriptsize{\mpidweb{29001}, SG 60 (\sgsymb{60}), \ce{NaLuCl4}} & \scriptsize{\mpidweb{570555}, SG 60 (\sgsymb{60}), \ce{Ca7GeN6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29001.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/570555.png}  \\ 
\scriptsize{\mpidweb{772863}, SG 60 (\sgsymb{60}), \ce{Na2Ge2O5}} & \scriptsize{\mpidweb{866314}, SG 60 (\sgsymb{60}), \ce{Ca5Al2(SiN4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/772863.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/866314.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 56/132)}
\label{fig:56_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{4575}, SG 61 (\sgsymb{61}), \ce{MgGeO3}} & \scriptsize{\mpidweb{4659}, SG 61 (\sgsymb{61}), \ce{Cd(PO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4575.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4659.png}  \\ 
\scriptsize{\mpidweb{10368}, SG 61 (\sgsymb{61}), \ce{CoPSe}} & \scriptsize{\mpidweb{17560}, SG 61 (\sgsymb{61}), \ce{Na2UO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10368.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17560.png}  \\ 
\scriptsize{\mpidweb{23806}, SG 61 (\sgsymb{61}), \ce{BaAsH3O5}} & \scriptsize{\mpidweb{23883}, SG 61 (\sgsymb{61}), \ce{Be2BHO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23806.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23883.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 57/132)}
\label{fig:57_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{29217}, SG 61 (\sgsymb{61}), \ce{Ge3PbO7}} & \scriptsize{\mpidweb{542678}, SG 61 (\sgsymb{61}), \ce{AlAs(H2O3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29217.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/542678.png}  \\ 
\scriptsize{\mpidweb{554193}, SG 61 (\sgsymb{61}), \ce{NaGa(TeO3)2}} & \scriptsize{\mpidweb{557672}, SG 61 (\sgsymb{61}), \ce{Ga2Pb2S5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554193.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557672.png}  \\ 
\scriptsize{\mpidweb{558483}, SG 61 (\sgsymb{61}), \ce{K4LiIO6}} & \scriptsize{\mpidweb{654129}, SG 61 (\sgsymb{61}), \ce{GaAg(PSe3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558483.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/654129.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 58/132)}
\label{fig:58_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{735022}, SG 61 (\sgsymb{61}), \ce{SrPHO4}} & \scriptsize{\mpidweb{769368}, SG 61 (\sgsymb{61}), \ce{Rb4SnO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/735022.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/769368.png}  \\ 
\scriptsize{\mpidweb{979340}, SG 61 (\sgsymb{61}), \ce{Sr2LiTaN3F}} & \scriptsize{\mpidweb{1477}, SG 62 (\sgsymb{62}), \ce{BaSi2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/979340.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/1477.png}  \\ 
\scriptsize{\mpidweb{4192}, SG 62 (\sgsymb{62}), \ce{Ca3AsN}} & \scriptsize{\mpidweb{5614}, SG 62 (\sgsymb{62}), \ce{Li3BS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4192.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5614.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 59/132)}
\label{fig:59_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9371}, SG 62 (\sgsymb{62}), \ce{ErF3}} & \scriptsize{\mpidweb{28587}, SG 62 (\sgsymb{62}), \ce{BaH8O5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9371.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28587.png}  \\ 
\scriptsize{\mpidweb{29454}, SG 62 (\sgsymb{62}), \ce{Na3TlO2}} & \scriptsize{\mpidweb{30528}, SG 62 (\sgsymb{62}), \ce{MnTlCl3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29454.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30528.png}  \\ 
\scriptsize{\mpidweb{555650}, SG 62 (\sgsymb{62}), \ce{NdSeClO3}} & \scriptsize{\mpidweb{560732}, SG 62 (\sgsymb{62}), \ce{BaNaZrF7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555650.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560732.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 60/132)}
\label{fig:60_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{608314}, SG 62 (\sgsymb{62}), \ce{Rb2ZnCl4}} & \scriptsize{\mpidweb{643069}, SG 62 (\sgsymb{62}), \ce{Li2HIO}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/608314.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/643069.png}  \\ 
\scriptsize{\mpidweb{653454}, SG 62 (\sgsymb{62}), \ce{K2ZnCl4}} & \scriptsize{\mpidweb{771161}, SG 62 (\sgsymb{62}), \ce{Ba3(BrO)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/653454.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771161.png}  \\ 
\scriptsize{\mpidweb{12343}, SG 63 (\sgsymb{63}), \ce{CsSmZnTe3}} & \scriptsize{\mpidweb{12487}, SG 63 (\sgsymb{63}), \ce{CsDyCdTe3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12343.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12487.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 61/132)}
\label{fig:61_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{12488}, SG 63 (\sgsymb{63}), \ce{CsErCdTe3}} & \scriptsize{\mpidweb{12490}, SG 63 (\sgsymb{63}), \ce{CsHoCdTe3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12488.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12490.png}  \\ 
\scriptsize{\mpidweb{12495}, SG 63 (\sgsymb{63}), \ce{TbCsCdTe3}} & \scriptsize{\mpidweb{12496}, SG 63 (\sgsymb{63}), \ce{CsTmCdTe3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12495.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12496.png}  \\ 
\scriptsize{\mpidweb{31279}, SG 63 (\sgsymb{63}), \ce{Rb4P21I}} & \scriptsize{\mpidweb{31280}, SG 63 (\sgsymb{63}), \ce{K4P21I}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31279.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31280.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 62/132)}
\label{fig:62_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{510462}, SG 63 (\sgsymb{63}), \ce{CsDyZnTe3}} & \scriptsize{\mpidweb{554376}, SG 63 (\sgsymb{63}), \ce{Y4TiSi2(O3F2)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/510462.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554376.png}  \\ 
\scriptsize{\mpidweb{555077}, SG 63 (\sgsymb{63}), \ce{Sn2IF3}} & \scriptsize{\mpidweb{556094}, SG 63 (\sgsymb{63}), \ce{AgBiSCl2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555077.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556094.png}  \\ 
\scriptsize{\mpidweb{560303}, SG 63 (\sgsymb{63}), \ce{BaCa2C2(O3F)2}} & \scriptsize{\mpidweb{567644}, SG 63 (\sgsymb{63}), \ce{RbCu2Br3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560303.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/567644.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 63/132)}
\label{fig:63_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{569107}, SG 63 (\sgsymb{63}), \ce{CsErZnTe3}} & \scriptsize{\mpidweb{579556}, SG 63 (\sgsymb{63}), \ce{CsHoZnTe3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/569107.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/579556.png}  \\ 
\scriptsize{\mpidweb{638078}, SG 63 (\sgsymb{63}), \ce{TbCsZnTe3}} & \scriptsize{\mpidweb{867730}, SG 63 (\sgsymb{63}), \ce{Cs2SnO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/638078.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867730.png}  \\ 
\scriptsize{\mpidweb{5403}, SG 64 (\sgsymb{64}), \ce{Rb2TiO3}} & \scriptsize{\mpidweb{15543}, SG 64 (\sgsymb{64}), \ce{NaLiZr(Si2O5)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5403.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15543.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 64/132)}
\label{fig:64_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{17696}, SG 64 (\sgsymb{64}), \ce{Ba2VN3}} & \scriptsize{\mpidweb{24662}, SG 64 (\sgsymb{64}), \ce{Rb4Mg3H10}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17696.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24662.png}  \\ 
\scriptsize{\mpidweb{559923}, SG 64 (\sgsymb{64}), \ce{Nb(PS4)2}} & \scriptsize{\mpidweb{559985}, SG 64 (\sgsymb{64}), \ce{CaP4O11}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559923.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559985.png}  \\ 
\scriptsize{\mpidweb{620029}, SG 64 (\sgsymb{64}), \ce{MoCl2}} & \scriptsize{\mpidweb{772086}, SG 64 (\sgsymb{64}), \ce{Ba4Sn3O10}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/620029.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/772086.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 65/132)}
\label{fig:65_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{730074}, SG 68 (\sgsymb{68}), \ce{Rb2CaH8(N3O)4}} & \scriptsize{\mpidweb{4030}, SG 69 (\sgsymb{69}), \ce{Rb2Pt3S4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/730074.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4030.png}  \\ 
\scriptsize{\mpidweb{11694}, SG 69 (\sgsymb{69}), \ce{Cs2Pd3Se4}} & \scriptsize{\mpidweb{13992}, SG 69 (\sgsymb{69}), \ce{Cs2Pt3S4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/11694.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13992.png}  \\ 
\scriptsize{\mpidweb{14336}, SG 69 (\sgsymb{69}), \ce{Cs2Ni3Se4}} & \scriptsize{\mpidweb{14338}, SG 69 (\sgsymb{69}), \ce{Cs2Pt3Se4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14336.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14338.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 66/132)}
\label{fig:66_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{510268}, SG 69 (\sgsymb{69}), \ce{Cs2Pd3S4}} & \scriptsize{\mpidweb{556539}, SG 69 (\sgsymb{69}), \ce{BaSb2Xe5F22}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/510268.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556539.png}  \\ 
\scriptsize{\mpidweb{13995}, SG 70 (\sgsymb{70}), \ce{Hg2GeO4}} & \scriptsize{\mpidweb{14339}, SG 70 (\sgsymb{70}), \ce{K2Pd3Se4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13995.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14339.png}  \\ 
\scriptsize{\mpidweb{14340}, SG 70 (\sgsymb{70}), \ce{Rb2Pd3Se4}} & \scriptsize{\mpidweb{17228}, SG 70 (\sgsymb{70}), \ce{K2Ni3S4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14340.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17228.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 67/132)}
\label{fig:67_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23850}, SG 70 (\sgsymb{70}), \ce{NaH2N}} & \scriptsize{\mpidweb{697671}, SG 71 (\sgsymb{71}), \ce{Ba6Mg7H26}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23850.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/697671.png}  \\ 
\scriptsize{\mpidweb{2884}, SG 72 (\sgsymb{72}), \ce{Cs2Mn3S4}} & \scriptsize{\mpidweb{8714}, SG 72 (\sgsymb{72}), \ce{Rb2MnS2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/2884.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8714.png}  \\ 
\scriptsize{\mpidweb{557637}, SG 72 (\sgsymb{72}), \ce{Hg2SeO3}} & \scriptsize{\mpidweb{541966}, SG 73 (\sgsymb{73}), \ce{KAgCO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557637.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541966.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 68/132)}
\label{fig:68_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{568365}, SG 73 (\sgsymb{73}), \ce{Li6Br3N}} & \scriptsize{\mpidweb{644506}, SG 74 (\sgsymb{74}), \ce{NaAlH2CO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/568365.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/644506.png}  \\ 
\scriptsize{\mpidweb{3159}, SG 82 (\sgsymb{82}), \ce{Al2CdSe4}} & \scriptsize{\mpidweb{7909}, SG 82 (\sgsymb{82}), \ce{Al2CdTe4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3159.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7909.png}  \\ 
\scriptsize{\mpidweb{561350}, SG 82 (\sgsymb{82}), \ce{AlBiSCl4}} & \scriptsize{\mpidweb{866641}, SG 84 (\sgsymb{84}), \ce{K2Na(H2N)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561350.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/866641.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 69/132)}
\label{fig:69_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{13758}, SG 86 (\sgsymb{86}), \ce{Nd4Re2O11}} & \scriptsize{\mpidweb{554793}, SG 86 (\sgsymb{86}), \ce{YH7C4O11}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13758.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554793.png}  \\ 
\scriptsize{\mpidweb{699464}, SG 86 (\sgsymb{86}), \ce{Ca3Be2Si3(HO6)2}} & \scriptsize{\mpidweb{7714}, SG 87 (\sgsymb{87}), \ce{Li4UO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/699464.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7714.png}  \\ 
\scriptsize{\mpidweb{2898}, SG 88 (\sgsymb{88}), \ce{Ca(AuO2)2}} & \scriptsize{\mpidweb{6785}, SG 88 (\sgsymb{88}), \ce{K3UO2F5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/2898.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6785.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 70/132)}
\label{fig:70_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23450}, SG 88 (\sgsymb{88}), \ce{RbIO4}} & \scriptsize{\mpidweb{28124}, SG 88 (\sgsymb{88}), \ce{H8NF5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23450.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28124.png}  \\ 
\scriptsize{\mpidweb{28567}, SG 88 (\sgsymb{88}), \ce{LiBiF4}} & \scriptsize{\mpidweb{505357}, SG 88 (\sgsymb{88}), \ce{InSeI}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28567.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/505357.png}  \\ 
\scriptsize{\mpidweb{555434}, SG 92 (\sgsymb{92}), \ce{As2O5}} & \scriptsize{\mpidweb{662553}, SG 92 (\sgsymb{92}), \ce{B2Pb2S5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555434.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/662553.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 71/132)}
\label{fig:71_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{707105}, SG 92 (\sgsymb{92}), \ce{Li3B5(HO5)2}} & \scriptsize{\mpidweb{29313}, SG 96 (\sgsymb{96}), \ce{Ta4P4S29}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/707105.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29313.png}  \\ 
\scriptsize{\mpidweb{771976}, SG 96 (\sgsymb{96}), \ce{Rb2Be2O3}} & \scriptsize{\mpidweb{37091}, SG 97 (\sgsymb{97}), \ce{Sr(AlTe2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771976.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/37091.png}  \\ 
\scriptsize{\mpidweb{555528}, SG 97 (\sgsymb{97}), \ce{Ca2Th(Si2O5)4}} & \scriptsize{\mpidweb{541040}, SG 113 (\sgsymb{113}), \ce{Y2Be2GeO7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555528.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541040.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 72/132)}
\label{fig:72_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{758693}, SG 113 (\sgsymb{113}), \ce{Na4Al4H10O13}} & \scriptsize{\mpidweb{24144}, SG 114 (\sgsymb{114}), \ce{Na5ScH4(C2O7)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/758693.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24144.png}  \\ 
\scriptsize{\mpidweb{28090}, SG 114 (\sgsymb{114}), \ce{Si2H2S3}} & \scriptsize{\mpidweb{29628}, SG 114 (\sgsymb{114}), \ce{Na4SnS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28090.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29628.png}  \\ 
\scriptsize{\mpidweb{510032}, SG 116 (\sgsymb{116}), \ce{Ge3Os2}} & \scriptsize{\mpidweb{28130}, SG 118 (\sgsymb{118}), \ce{Nb(PS4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/510032.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28130.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 73/132)}
\label{fig:73_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{569901}, SG 118 (\sgsymb{118}), \ce{Ge23Mo13}} & \scriptsize{\mpidweb{639682}, SG 119 (\sgsymb{119}), \ce{SiO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/569901.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/639682.png}  \\ 
\scriptsize{\mpidweb{753719}, SG 119 (\sgsymb{119}), \ce{SrLiNb2O6F}} & \scriptsize{\mpidweb{4690}, SG 121 (\sgsymb{121}), \ce{K3TaO8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/753719.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4690.png}  \\ 
\scriptsize{\mpidweb{7394}, SG 121 (\sgsymb{121}), \ce{BaAg2GeS4}} & \scriptsize{\mpidweb{22993}, SG 121 (\sgsymb{121}), \ce{AgClO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7394.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22993.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 74/132)}
\label{fig:74_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23576}, SG 121 (\sgsymb{121}), \ce{CsSbClF3}} & \scriptsize{\mpidweb{557930}, SG 121 (\sgsymb{121}), \ce{SiO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23576.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557930.png}  \\ 
\scriptsize{\mpidweb{867699}, SG 121 (\sgsymb{121}), \ce{Li4TiS4}} & \scriptsize{\mpidweb{3524}, SG 122 (\sgsymb{122}), \ce{LiPN2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867699.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3524.png}  \\ 
\scriptsize{\mpidweb{5990}, SG 122 (\sgsymb{122}), \ce{CsLi(B3O5)2}} & \scriptsize{\mpidweb{12180}, SG 122 (\sgsymb{122}), \ce{NaS2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5990.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12180.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 75/132)}
\label{fig:75_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{15514}, SG 122 (\sgsymb{122}), \ce{NaSe2}} & \scriptsize{\mpidweb{32787}, SG 122 (\sgsymb{122}), \ce{Ho2S3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15514.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/32787.png}  \\ 
\scriptsize{\mpidweb{32826}, SG 122 (\sgsymb{122}), \ce{Dy2S3}} & \scriptsize{\mpidweb{531296}, SG 122 (\sgsymb{122}), \ce{Ge(PbS2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/32826.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/531296.png}  \\ 
\scriptsize{\mpidweb{673644}, SG 122 (\sgsymb{122}), \ce{Tb2S3}} & \scriptsize{\mpidweb{673656}, SG 122 (\sgsymb{122}), \ce{Y2Se3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/673644.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/673656.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 76/132)}
\label{fig:76_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{674804}, SG 122 (\sgsymb{122}), \ce{Sm2PbSe4}} & \scriptsize{\mpidweb{675100}, SG 122 (\sgsymb{122}), \ce{Nd2PbSe4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/674804.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/675100.png}  \\ 
\scriptsize{\mpidweb{675511}, SG 122 (\sgsymb{122}), \ce{Sm2PbS4}} & \scriptsize{\mpidweb{675620}, SG 122 (\sgsymb{122}), \ce{Nd2PbS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/675511.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/675620.png}  \\ 
\scriptsize{\mpidweb{675638}, SG 122 (\sgsymb{122}), \ce{Pr2PbS4}} & \scriptsize{\mpidweb{684708}, SG 122 (\sgsymb{122}), \ce{Er2S3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/675638.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/684708.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 77/132)}
\label{fig:77_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{8514}, SG 127 (\sgsymb{127}), \ce{BaNd2PdO5}} & \scriptsize{\mpidweb{8515}, SG 127 (\sgsymb{127}), \ce{BaSm2PdO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8514.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8515.png}  \\ 
\scriptsize{\mpidweb{8809}, SG 127 (\sgsymb{127}), \ce{BaLa2PtO5}} & \scriptsize{\mpidweb{9759}, SG 127 (\sgsymb{127}), \ce{BaPr2PdO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8809.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9759.png}  \\ 
\scriptsize{\mpidweb{556525}, SG 127 (\sgsymb{127}), \ce{BaNd2PtO5}} & \scriptsize{\mpidweb{642821}, SG 127 (\sgsymb{127}), \ce{K3H5Pt}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556525.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/642821.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 78/132)}
\label{fig:78_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{28247}, SG 128 (\sgsymb{128}), \ce{K2PtI6}} & \scriptsize{\mpidweb{10942}, SG 129 (\sgsymb{129}), \ce{KNaLaNbO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28247.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10942.png}  \\ 
\scriptsize{\mpidweb{556438}, SG 129 (\sgsymb{129}), \ce{KNaSmNbO5}} & \scriptsize{\mpidweb{558212}, SG 129 (\sgsymb{129}), \ce{KNaNdNbO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556438.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558212.png}  \\ 
\scriptsize{\mpidweb{558317}, SG 129 (\sgsymb{129}), \ce{KNaPrNbO5}} & \scriptsize{\mpidweb{642844}, SG 129 (\sgsymb{129}), \ce{BaH5BrO3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558317.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/642844.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 79/132)}
\label{fig:79_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{861607}, SG 129 (\sgsymb{129}), \ce{KNaNdTaO5}} & \scriptsize{\mpidweb{861868}, SG 129 (\sgsymb{129}), \ce{KNaLaTaO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/861607.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/861868.png}  \\ 
\scriptsize{\mpidweb{861944}, SG 129 (\sgsymb{129}), \ce{KNaPrTaO5}} & \scriptsize{\mpidweb{861957}, SG 129 (\sgsymb{129}), \ce{KNaSmTaO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/861944.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/861957.png}  \\ 
\scriptsize{\mpidweb{14324}, SG 136 (\sgsymb{136}), \ce{K2Na4Be2O5}} & \scriptsize{\mpidweb{16695}, SG 136 (\sgsymb{136}), \ce{K2ZnP2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14324.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16695.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 80/132)}
\label{fig:80_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{756389}, SG 136 (\sgsymb{136}), \ce{Lu2TeO6}} & \scriptsize{\mpidweb{559639}, SG 137 (\sgsymb{137}), \ce{K4U(PO5)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/756389.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559639.png}  \\ 
\scriptsize{\mpidweb{505366}, SG 138 (\sgsymb{138}), \ce{AuBr}} & \scriptsize{\mpidweb{754761}, SG 138 (\sgsymb{138}), \ce{Sr2HfO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/505366.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754761.png}  \\ 
\scriptsize{\mpidweb{7469}, SG 139 (\sgsymb{139}), \ce{NaCuO}} & \scriptsize{\mpidweb{8666}, SG 139 (\sgsymb{139}), \ce{CsAgO}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7469.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8666.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 81/132)}
\label{fig:81_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{22937}, SG 139 (\sgsymb{139}), \ce{Na4I2O}} & \scriptsize{\mpidweb{643260}, SG 139 (\sgsymb{139}), \ce{Na2H4Pd}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22937.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/643260.png}  \\ 
\scriptsize{\mpidweb{697096}, SG 139 (\sgsymb{139}), \ce{Na2H4Pt}} & \scriptsize{\mpidweb{753371}, SG 139 (\sgsymb{139}), \ce{LiCuS}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/697096.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/753371.png}  \\ 
\scriptsize{\mpidweb{973064}, SG 139 (\sgsymb{139}), \ce{LaH3}} & \scriptsize{\mpidweb{5309}, SG 140 (\sgsymb{140}), \ce{KAuF4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/973064.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5309.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 82/132)}
\label{fig:82_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{554766}, SG 140 (\sgsymb{140}), \ce{AgP(XeF5)2}} & \scriptsize{\mpidweb{3248}, SG 141 (\sgsymb{141}), \ce{TbAsO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554766.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3248.png}  \\ 
\scriptsize{\mpidweb{4624}, SG 141 (\sgsymb{141}), \ce{TaBO4}} & \scriptsize{\mpidweb{4820}, SG 141 (\sgsymb{141}), \ce{ZrSiO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4624.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4820.png}  \\ 
\scriptsize{\mpidweb{5632}, SG 141 (\sgsymb{141}), \ce{DyAsO4}} & \scriptsize{\mpidweb{5914}, SG 141 (\sgsymb{141}), \ce{Li3BN2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5632.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5914.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 83/132)}
\label{fig:83_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{7374}, SG 141 (\sgsymb{141}), \ce{Ba(CuO)2}} & \scriptsize{\mpidweb{7644}, SG 141 (\sgsymb{141}), \ce{LuAsO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7374.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7644.png}  \\ 
\scriptsize{\mpidweb{8058}, SG 141 (\sgsymb{141}), \ce{YAsO4}} & \scriptsize{\mpidweb{8615}, SG 141 (\sgsymb{141}), \ce{NbBO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8058.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8615.png}  \\ 
\scriptsize{\mpidweb{12929}, SG 141 (\sgsymb{141}), \ce{SmAsO4}} & \scriptsize{\mpidweb{12944}, SG 141 (\sgsymb{141}), \ce{HoAsO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12929.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12944.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 84/132)}
\label{fig:84_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{13900}, SG 141 (\sgsymb{141}), \ce{Sr(CuO)2}} & \scriptsize{\mpidweb{14836}, SG 141 (\sgsymb{141}), \ce{Pr4Si2Se3O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13900.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14836.png}  \\ 
\scriptsize{\mpidweb{14837}, SG 141 (\sgsymb{141}), \ce{Sm4Si2Se3O7}} & \scriptsize{\mpidweb{14912}, SG 141 (\sgsymb{141}), \ce{La4Si2Se3O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14837.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14912.png}  \\ 
\scriptsize{\mpidweb{15016}, SG 141 (\sgsymb{141}), \ce{Nd4Si2Se3O7}} & \scriptsize{\mpidweb{28323}, SG 141 (\sgsymb{141}), \ce{Pd2Cl2O}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15016.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28323.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 85/132)}
\label{fig:85_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{32780}, SG 141 (\sgsymb{141}), \ce{AuCl}} & \scriptsize{\mpidweb{541433}, SG 141 (\sgsymb{141}), \ce{Cd(BiO2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/32780.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541433.png}  \\ 
\scriptsize{\mpidweb{546125}, SG 141 (\sgsymb{141}), \ce{ScAsO4}} & \scriptsize{\mpidweb{553993}, SG 141 (\sgsymb{141}), \ce{SiO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/546125.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/553993.png}  \\ 
\scriptsize{\mpidweb{639705}, SG 141 (\sgsymb{141}), \ce{SiO2}} & \scriptsize{\mpidweb{650007}, SG 141 (\sgsymb{141}), \ce{Cs4TlSbCl12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/639705.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/650007.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 86/132)}
\label{fig:86_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{768863}, SG 141 (\sgsymb{141}), \ce{PrAsO4}} & \scriptsize{\mpidweb{771977}, SG 141 (\sgsymb{141}), \ce{TmAsO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768863.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771977.png}  \\ 
\scriptsize{\mpidweb{772156}, SG 141 (\sgsymb{141}), \ce{ErAsO4}} & \scriptsize{\mpidweb{5036}, SG 142 (\sgsymb{142}), \ce{ErPS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/772156.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5036.png}  \\ 
\scriptsize{\mpidweb{18532}, SG 142 (\sgsymb{142}), \ce{HoPS4}} & \scriptsize{\mpidweb{695511}, SG 142 (\sgsymb{142}), \ce{Na2CaTi2(GeO4)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18532.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/695511.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 87/132)}
\label{fig:87_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{38975}, SG 145 (\sgsymb{145}), \ce{PNO}} & \scriptsize{\mpidweb{680170}, SG 146 (\sgsymb{146}), \ce{Cs2Ti2S9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/38975.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/680170.png}  \\ 
\scriptsize{\mpidweb{556936}, SG 150 (\sgsymb{150}), \ce{CsBa(BO2)3}} & \scriptsize{\mpidweb{561525}, SG 150 (\sgsymb{150}), \ce{K2Ga2B2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556936.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561525.png}  \\ 
\scriptsize{\mpidweb{752439}, SG 150 (\sgsymb{150}), \ce{BaSr2I6}} & \scriptsize{\mpidweb{634}, SG 152 (\sgsymb{152}), \ce{HgS}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/752439.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/634.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 88/132)}
\label{fig:88_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{4236}, SG 152 (\sgsymb{152}), \ce{BaZnO2}} & \scriptsize{\mpidweb{5331}, SG 152 (\sgsymb{152}), \ce{AlPO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4236.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5331.png}  \\ 
\scriptsize{\mpidweb{7000}, SG 152 (\sgsymb{152}), \ce{SiO2}} & \scriptsize{\mpidweb{12403}, SG 152 (\sgsymb{152}), \ce{LiBF4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7000.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12403.png}  \\ 
\scriptsize{\mpidweb{571464}, SG 152 (\sgsymb{152}), \ce{RbPSe3}} & \scriptsize{\mpidweb{3955}, SG 154 (\sgsymb{154}), \ce{AlPO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/571464.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3955.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 89/132)}
\label{fig:89_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9252}, SG 154 (\sgsymb{154}), \ce{HgS}} & \scriptsize{\mpidweb{555818}, SG 154 (\sgsymb{154}), \ce{SiCu2PbS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9252.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555818.png}  \\ 
\scriptsize{\mpidweb{6062}, SG 155 (\sgsymb{155}), \ce{YAl3(BO3)4}} & \scriptsize{\mpidweb{7337}, SG 155 (\sgsymb{155}), \ce{NdAl3(BO3)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6062.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7337.png}  \\ 
\scriptsize{\mpidweb{13516}, SG 155 (\sgsymb{155}), \ce{TmAl3(BO3)4}} & \scriptsize{\mpidweb{14506}, SG 155 (\sgsymb{155}), \ce{Al7Te10}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13516.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14506.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 90/132)}
\label{fig:90_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{18388}, SG 155 (\sgsymb{155}), \ce{Ga7Te10}} & \scriptsize{\mpidweb{568116}, SG 155 (\sgsymb{155}), \ce{Lu2(CN2)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18388.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/568116.png}  \\ 
\scriptsize{\mpidweb{29057}, SG 156 (\sgsymb{156}), \ce{Nb3SBr7}} & \scriptsize{\mpidweb{680111}, SG 156 (\sgsymb{156}), \ce{CdI2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29057.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/680111.png}  \\ 
\scriptsize{\mpidweb{569978}, SG 160 (\sgsymb{160}), \ce{Na2Ti3Cl8}} & \scriptsize{\mpidweb{770959}, SG 160 (\sgsymb{160}), \ce{Ba3GeO5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/569978.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/770959.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 91/132)}
\label{fig:91_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{4431}, SG 161 (\sgsymb{161}), \ce{Ag3AsS3}} & \scriptsize{\mpidweb{5730}, SG 161 (\sgsymb{161}), \ce{Ba(BO2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4431.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5730.png}  \\ 
\scriptsize{\mpidweb{8704}, SG 161 (\sgsymb{161}), \ce{K3SbSe4}} & \scriptsize{\mpidweb{23609}, SG 161 (\sgsymb{161}), \ce{Zn3B7ClO13}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8704.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23609.png}  \\ 
\scriptsize{\mpidweb{31135}, SG 161 (\sgsymb{161}), \ce{Si19Te8}} & \scriptsize{\mpidweb{555843}, SG 161 (\sgsymb{161}), \ce{Ag3AsS3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31135.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555843.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 92/132)}
\label{fig:92_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{730190}, SG 161 (\sgsymb{161}), \ce{H4NF}} & \scriptsize{\mpidweb{754212}, SG 162 (\sgsymb{162}), \ce{BaSr2I6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/730190.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754212.png}  \\ 
\scriptsize{\mpidweb{754517}, SG 162 (\sgsymb{162}), \ce{SrCa2I6}} & \scriptsize{\mpidweb{6591}, SG 163 (\sgsymb{163}), \ce{SrLiAlF6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754517.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6591.png}  \\ 
\scriptsize{\mpidweb{568606}, SG 163 (\sgsymb{163}), \ce{CsErTa6Cl18}} & \scriptsize{\mpidweb{8192}, SG 164 (\sgsymb{164}), \ce{Rb2PtF6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/568606.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8192.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 93/132)}
\label{fig:93_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9565}, SG 164 (\sgsymb{164}), \ce{Ca(MgSb)2}} & \scriptsize{\mpidweb{22880}, SG 164 (\sgsymb{164}), \ce{FeBr2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9565.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22880.png}  \\ 
\scriptsize{\mpidweb{27377}, SG 164 (\sgsymb{164}), \ce{K4Zr5O12}} & \scriptsize{\mpidweb{28938}, SG 164 (\sgsymb{164}), \ce{Nb3TeCl7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27377.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28938.png}  \\ 
\scriptsize{\mpidweb{556275}, SG 164 (\sgsymb{164}), \ce{Rb2Al2Sb2O7}} & \scriptsize{\mpidweb{557359}, SG 164 (\sgsymb{164}), \ce{Cs2Al2Sb2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556275.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557359.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 94/132)}
\label{fig:94_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{567336}, SG 164 (\sgsymb{164}), \ce{CdI2}} & \scriptsize{\mpidweb{555252}, SG 165 (\sgsymb{165}), \ce{Rb2Ti(GeO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/567336.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555252.png}  \\ 
\scriptsize{\mpidweb{558933}, SG 165 (\sgsymb{165}), \ce{Na2Ge4O9}} & \scriptsize{\mpidweb{762258}, SG 165 (\sgsymb{165}), \ce{Na2Sn4O9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558933.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/762258.png}  \\ 
\scriptsize{\mpidweb{160}, SG 166 (\sgsymb{166}), \ce{B}} & \scriptsize{\mpidweb{3857}, SG 166 (\sgsymb{166}), \ce{Ba3(PO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/160.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3857.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 95/132)}
\label{fig:95_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{4632}, SG 166 (\sgsymb{166}), \ce{Sr3(PO4)2}} & \scriptsize{\mpidweb{7439}, SG 166 (\sgsymb{166}), \ce{K3Cu3P2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4632.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7439.png}  \\ 
\scriptsize{\mpidweb{7863}, SG 166 (\sgsymb{166}), \ce{Rb2Sn2O3}} & \scriptsize{\mpidweb{8710}, SG 166 (\sgsymb{166}), \ce{Ca2Pt3O8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7863.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8710.png}  \\ 
\scriptsize{\mpidweb{8946}, SG 166 (\sgsymb{166}), \ce{TlBS2}} & \scriptsize{\mpidweb{9273}, SG 166 (\sgsymb{166}), \ce{K3Sb2Au3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8946.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9273.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 96/132)}
\label{fig:96_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9274}, SG 166 (\sgsymb{166}), \ce{Rb3Sb2Au3}} & \scriptsize{\mpidweb{9783}, SG 166 (\sgsymb{166}), \ce{Ba3(AsO4)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9274.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9783.png}  \\ 
\scriptsize{\mpidweb{12309}, SG 166 (\sgsymb{166}), \ce{Cs2NaAl3F12}} & \scriptsize{\mpidweb{13634}, SG 166 (\sgsymb{166}), \ce{Cs2LiAl3F12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12309.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13634.png}  \\ 
\scriptsize{\mpidweb{14006}, SG 166 (\sgsymb{166}), \ce{BaGeF6}} & \scriptsize{\mpidweb{14205}, SG 166 (\sgsymb{166}), \ce{K3Cu3As2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14006.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14205.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 97/132)}
\label{fig:97_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{14206}, SG 166 (\sgsymb{166}), \ce{K3Ag3As2}} & \scriptsize{\mpidweb{15549}, SG 166 (\sgsymb{166}), \ce{K2LiAlF6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14206.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15549.png}  \\ 
\scriptsize{\mpidweb{17256}, SG 166 (\sgsymb{166}), \ce{Rb2Hf3OF12}} & \scriptsize{\mpidweb{22990}, SG 166 (\sgsymb{166}), \ce{CsICl2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17256.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22990.png}  \\ 
\scriptsize{\mpidweb{23174}, SG 166 (\sgsymb{166}), \ce{ReCl3}} & \scriptsize{\mpidweb{23751}, SG 166 (\sgsymb{166}), \ce{CsMgH3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23174.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23751.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 98/132)}
\label{fig:98_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{24240}, SG 166 (\sgsymb{166}), \ce{K3B12H12I}} & \scriptsize{\mpidweb{24241}, SG 166 (\sgsymb{166}), \ce{Rb3B12H12I}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24240.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24241.png}  \\ 
\scriptsize{\mpidweb{24796}, SG 166 (\sgsymb{166}), \ce{Rb3B12H12Br}} & \scriptsize{\mpidweb{24798}, SG 166 (\sgsymb{166}), \ce{Rb3B12H12Cl}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24796.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24798.png}  \\ 
\scriptsize{\mpidweb{24799}, SG 166 (\sgsymb{166}), \ce{Cs3B12H12Cl}} & \scriptsize{\mpidweb{29151}, SG 166 (\sgsymb{166}), \ce{Li5NCl2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24799.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29151.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 99/132)}
\label{fig:99_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{30091}, SG 166 (\sgsymb{166}), \ce{MgB9N}} & \scriptsize{\mpidweb{31419}, SG 166 (\sgsymb{166}), \ce{LaSb5O12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30091.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31419.png}  \\ 
\scriptsize{\mpidweb{510549}, SG 166 (\sgsymb{166}), \ce{K3B12H12Br}} & \scriptsize{\mpidweb{542819}, SG 166 (\sgsymb{166}), \ce{Cs3B12H12Br}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/510549.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/542819.png}  \\ 
\scriptsize{\mpidweb{555850}, SG 166 (\sgsymb{166}), \ce{LuSF}} & \scriptsize{\mpidweb{557227}, SG 166 (\sgsymb{166}), \ce{KCa12Si4S2O26F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555850.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557227.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 100/132)}
\label{fig:100_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{759883}, SG 166 (\sgsymb{166}), \ce{BiOF}} & \scriptsize{\mpidweb{3575}, SG 167 (\sgsymb{167}), \ce{Ca3(BO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/759883.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3575.png}  \\ 
\scriptsize{\mpidweb{4710}, SG 167 (\sgsymb{167}), \ce{Hg3(BO3)2}} & \scriptsize{\mpidweb{6233}, SG 167 (\sgsymb{167}), \ce{NaSr3RuO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4710.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6233.png}  \\ 
\scriptsize{\mpidweb{6281}, SG 167 (\sgsymb{167}), \ce{NaCa3RuO6}} & \scriptsize{\mpidweb{9745}, SG 167 (\sgsymb{167}), \ce{Ba3NaRuO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6281.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9745.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 101/132)}
\label{fig:101_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{14526}, SG 167 (\sgsymb{167}), \ce{Na4Hf2(GeO4)3}} & \scriptsize{\mpidweb{16432}, SG 167 (\sgsymb{167}), \ce{Sr3(BO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14526.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16432.png}  \\ 
\scriptsize{\mpidweb{17829}, SG 167 (\sgsymb{167}), \ce{Sr3SmRhO6}} & \scriptsize{\mpidweb{18247}, SG 167 (\sgsymb{167}), \ce{Sr3ScRhO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17829.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18247.png}  \\ 
\scriptsize{\mpidweb{18498}, SG 167 (\sgsymb{167}), \ce{Sr3YRhO6}} & \scriptsize{\mpidweb{18640}, SG 167 (\sgsymb{167}), \ce{LiTi2(PO4)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18498.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18640.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 102/132)}
\label{fig:102_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{18651}, SG 167 (\sgsymb{167}), \ce{Sr3DyRhO6}} & \scriptsize{\mpidweb{18705}, SG 167 (\sgsymb{167}), \ce{TbSr3RhO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18651.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18705.png}  \\ 
\scriptsize{\mpidweb{22930}, SG 167 (\sgsymb{167}), \ce{Rb4CdCl6}} & \scriptsize{\mpidweb{27172}, SG 167 (\sgsymb{167}), \ce{Cs3In2Cl9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22930.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27172.png}  \\ 
\scriptsize{\mpidweb{28112}, SG 167 (\sgsymb{167}), \ce{In5Cl9}} & \scriptsize{\mpidweb{29331}, SG 167 (\sgsymb{167}), \ce{KH3F4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28112.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29331.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 103/132)}
\label{fig:103_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{31358}, SG 167 (\sgsymb{167}), \ce{RbBO2}} & \scriptsize{\mpidweb{554853}, SG 167 (\sgsymb{167}), \ce{Na4Si3(SnO6)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/31358.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554853.png}  \\ 
\scriptsize{\mpidweb{556316}, SG 167 (\sgsymb{167}), \ce{Ba3NaBiO6}} & \scriptsize{\mpidweb{569563}, SG 167 (\sgsymb{167}), \ce{Ba3Zr6BeCl18}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556316.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/569563.png}  \\ 
\scriptsize{\mpidweb{607712}, SG 167 (\sgsymb{167}), \ce{Lu2(CN2)3}} & \scriptsize{\mpidweb{643001}, SG 167 (\sgsymb{167}), \ce{Na4H6Ru}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/607712.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/643001.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 104/132)}
\label{fig:104_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{645282}, SG 167 (\sgsymb{167}), \ce{Al3Bi5Br12}} & \scriptsize{\mpidweb{646102}, SG 167 (\sgsymb{167}), \ce{Al3Bi5Cl12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/645282.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/646102.png}  \\ 
\scriptsize{\mpidweb{758868}, SG 167 (\sgsymb{167}), \ce{MgBP(H3O4)2}} & \scriptsize{\mpidweb{780683}, SG 167 (\sgsymb{167}), \ce{Na2Sb4O11}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/758868.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/780683.png}  \\ 
\scriptsize{\mpidweb{6253}, SG 173 (\sgsymb{173}), \ce{KLiBeF4}} & \scriptsize{\mpidweb{504891}, SG 173 (\sgsymb{173}), \ce{La3MnGaS7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6253.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/504891.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 105/132)}
\label{fig:105_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{6600}, SG 176 (\sgsymb{176}), \ce{K2Zr(SiO3)3}} & \scriptsize{\mpidweb{6694}, SG 176 (\sgsymb{176}), \ce{Cs2Zr(SiO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6600.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6694.png}  \\ 
\scriptsize{\mpidweb{6738}, SG 176 (\sgsymb{176}), \ce{Al6B5(O5F)3}} & \scriptsize{\mpidweb{6810}, SG 176 (\sgsymb{176}), \ce{K2Ti(SiO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6738.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6810.png}  \\ 
\scriptsize{\mpidweb{8380}, SG 176 (\sgsymb{176}), \ce{K2Si4O9}} & \scriptsize{\mpidweb{10510}, SG 176 (\sgsymb{176}), \ce{BaAlBO3F2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8380.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/10510.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 106/132)}
\label{fig:106_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{17037}, SG 176 (\sgsymb{176}), \ce{Rb2Ti(SiO3)3}} & \scriptsize{\mpidweb{17382}, SG 176 (\sgsymb{176}), \ce{Rb2Si3SnO9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17037.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17382.png}  \\ 
\scriptsize{\mpidweb{18243}, SG 176 (\sgsymb{176}), \ce{K2Si3SnO9}} & \scriptsize{\mpidweb{23643}, SG 176 (\sgsymb{176}), \ce{Cd5P3ClO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18243.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23643.png}  \\ 
\scriptsize{\mpidweb{29218}, SG 176 (\sgsymb{176}), \ce{Ge3Bi2O9}} & \scriptsize{\mpidweb{756888}, SG 176 (\sgsymb{176}), \ce{La2(SiO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29218.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/756888.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 107/132)}
\label{fig:107_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{769028}, SG 176 (\sgsymb{176}), \ce{Si3Sb2O9}} & \scriptsize{\mpidweb{23032}, SG 178 (\sgsymb{178}), \ce{CsCuCl3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/769028.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23032.png}  \\ 
\scriptsize{\mpidweb{3082}, SG 180 (\sgsymb{180}), \ce{CaSO4}} & \scriptsize{\mpidweb{8133}, SG 180 (\sgsymb{180}), \ce{LaPO4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3082.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8133.png}  \\ 
\scriptsize{\mpidweb{23110}, SG 180 (\sgsymb{180}), \ce{NaHg2IO2}} & \scriptsize{\mpidweb{557319}, SG 180 (\sgsymb{180}), \ce{InH8C4NO10}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23110.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557319.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 108/132)}
\label{fig:108_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556372}, SG 181 (\sgsymb{181}), \ce{CaSO4}} & \scriptsize{\mpidweb{6310}, SG 185 (\sgsymb{185}), \ce{Ba3Y(BO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556372.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6310.png}  \\ 
\scriptsize{\mpidweb{14384}, SG 185 (\sgsymb{185}), \ce{Ba3Ho(BO3)3}} & \scriptsize{\mpidweb{14385}, SG 185 (\sgsymb{185}), \ce{Ba3Tm(BO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14384.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14385.png}  \\ 
\scriptsize{\mpidweb{14386}, SG 185 (\sgsymb{185}), \ce{Ba3Lu(BO3)3}} & \scriptsize{\mpidweb{14972}, SG 185 (\sgsymb{185}), \ce{Ba3Sc(BO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14386.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14972.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 109/132)}
\label{fig:109_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{11670}, SG 186 (\sgsymb{186}), \ce{BaYSi4N7}} & \scriptsize{\mpidweb{14780}, SG 186 (\sgsymb{186}), \ce{Na6MnSe4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/11670.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14780.png}  \\ 
\scriptsize{\mpidweb{555217}, SG 186 (\sgsymb{186}), \ce{Dy3Se4O12F}} & \scriptsize{\mpidweb{561124}, SG 186 (\sgsymb{186}), \ce{Ho3Se4O12F}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555217.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561124.png}  \\ 
\scriptsize{\mpidweb{580941}, SG 186 (\sgsymb{186}), \ce{AgI}} & \scriptsize{\mpidweb{6661}, SG 188 (\sgsymb{188}), \ce{BaTi(SiO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/580941.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6661.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 110/132)}
\label{fig:110_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{17229}, SG 188 (\sgsymb{188}), \ce{RbBe3ZnF9}} & \scriptsize{\mpidweb{18502}, SG 188 (\sgsymb{188}), \ce{BaSi3SnO9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17229.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18502.png}  \\ 
\scriptsize{\mpidweb{18509}, SG 188 (\sgsymb{188}), \ce{KBe3ZnF9}} & \scriptsize{\mpidweb{540631}, SG 188 (\sgsymb{188}), \ce{KTa(GeO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18509.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540631.png}  \\ 
\scriptsize{\mpidweb{540632}, SG 188 (\sgsymb{188}), \ce{RbTa(GeO3)3}} & \scriptsize{\mpidweb{540633}, SG 188 (\sgsymb{188}), \ce{RbNb(GeO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540632.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540633.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 111/132)}
\label{fig:111_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{540635}, SG 188 (\sgsymb{188}), \ce{BaSn(GeO3)3}} & \scriptsize{\mpidweb{27370}, SG 189 (\sgsymb{189}), \ce{P10Au7I}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540635.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27370.png}  \\ 
\scriptsize{\mpidweb{541995}, SG 190 (\sgsymb{190}), \ce{LaSiO3F}} & \scriptsize{\mpidweb{558491}, SG 190 (\sgsymb{190}), \ce{BaAlBO3F2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541995.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558491.png}  \\ 
\scriptsize{\mpidweb{4975}, SG 194 (\sgsymb{194}), \ce{RbZnF3}} & \scriptsize{\mpidweb{23738}, SG 194 (\sgsymb{194}), \ce{RbMgH3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4975.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23738.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 112/132)}
\label{fig:112_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{541742}, SG 194 (\sgsymb{194}), \ce{Cs3Mo2Cl9}} & \scriptsize{\mpidweb{557577}, SG 194 (\sgsymb{194}), \ce{K3ScSi2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/541742.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557577.png}  \\ 
\scriptsize{\mpidweb{559740}, SG 194 (\sgsymb{194}), \ce{SiO2}} & \scriptsize{\mpidweb{619015}, SG 194 (\sgsymb{194}), \ce{CsCdCl3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559740.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/619015.png}  \\ 
\scriptsize{\mpidweb{23122}, SG 196 (\sgsymb{196}), \ce{Li10B14Cl2O25}} & \scriptsize{\mpidweb{562057}, SG 198 (\sgsymb{198}), \ce{Cs2Ca2Be3F12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23122.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/562057.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 113/132)}
\label{fig:113_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{558539}, SG 199 (\sgsymb{199}), \ce{Cs2Ba2(CO3)3}} & \scriptsize{\mpidweb{984332}, SG 199 (\sgsymb{199}), \ce{Rb2Sr2(CO3)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558539.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/984332.png}  \\ 
\scriptsize{\mpidweb{28686}, SG 200 (\sgsymb{200}), \ce{Ni(H2N)2}} & \scriptsize{\mpidweb{29052}, SG 201 (\sgsymb{201}), \ce{Cd(W3Br7)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28686.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29052.png}  \\ 
\scriptsize{\mpidweb{29799}, SG 201 (\sgsymb{201}), \ce{KBiO3}} & \scriptsize{\mpidweb{623862}, SG 201 (\sgsymb{201}), \ce{Rb3Tm2Cu4Br13}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29799.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/623862.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 114/132)}
\label{fig:114_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{540912}, SG 204 (\sgsymb{204}), \ce{As3Ir}} & \scriptsize{\mpidweb{734733}, SG 204 (\sgsymb{204}), \ce{Ca19(Mg4H27)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/540912.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/734733.png}  \\ 
\scriptsize{\mpidweb{740759}, SG 204 (\sgsymb{204}), \ce{Yb19(Mg4H27)2}} & \scriptsize{\mpidweb{13875}, SG 205 (\sgsymb{205}), \ce{Al8(Pb3O7)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/740759.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13875.png}  \\ 
\scriptsize{\mpidweb{24006}, SG 205 (\sgsymb{205}), \ce{MgH12(BrO6)2}} & \scriptsize{\mpidweb{27528}, SG 205 (\sgsymb{205}), \ce{Cd4As2I3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24006.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27528.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 115/132)}
\label{fig:115_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{28914}, SG 205 (\sgsymb{205}), \ce{Cd4P2Br3}} & \scriptsize{\mpidweb{29043}, SG 205 (\sgsymb{205}), \ce{Hg4Sb2I3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/28914.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29043.png}  \\ 
\scriptsize{\mpidweb{29044}, SG 205 (\sgsymb{205}), \ce{Cd4Sb2I3}} & \scriptsize{\mpidweb{30958}, SG 205 (\sgsymb{205}), \ce{Ca(BS2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/29044.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/30958.png}  \\ 
\scriptsize{\mpidweb{530545}, SG 205 (\sgsymb{205}), \ce{In4GeSe4}} & \scriptsize{\mpidweb{531297}, SG 205 (\sgsymb{205}), \ce{Ga4GeS4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/530545.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/531297.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 116/132)}
\label{fig:116_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{556528}, SG 205 (\sgsymb{205}), \ce{In4GeS4}} & \scriptsize{\mpidweb{556672}, SG 205 (\sgsymb{205}), \ce{Sn(SeO3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556528.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556672.png}  \\ 
\scriptsize{\mpidweb{559730}, SG 205 (\sgsymb{205}), \ce{KGa(Te3O7)2}} & \scriptsize{\mpidweb{567910}, SG 205 (\sgsymb{205}), \ce{CdHg6(As2Br3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/559730.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/567910.png}  \\ 
\scriptsize{\mpidweb{646878}, SG 205 (\sgsymb{205}), \ce{In4SnS4}} & \scriptsize{\mpidweb{723378}, SG 205 (\sgsymb{205}), \ce{KAlH6(OF3)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/646878.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/723378.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 117/132)}
\label{fig:117_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{3538}, SG 206 (\sgsymb{206}), \ce{Hg3TeO6}} & \scriptsize{\mpidweb{4759}, SG 206 (\sgsymb{206}), \ce{ZrTe3O8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3538.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/4759.png}  \\ 
\scriptsize{\mpidweb{5214}, SG 206 (\sgsymb{206}), \ce{TiTe3O8}} & \scriptsize{\mpidweb{18352}, SG 206 (\sgsymb{206}), \ce{HfTe3O8}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5214.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/18352.png}  \\ 
\scriptsize{\mpidweb{555740}, SG 206 (\sgsymb{206}), \ce{SiO2}} & \scriptsize{\mpidweb{867677}, SG 206 (\sgsymb{206}), \ce{LiAgF6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555740.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/867677.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 118/132)}
\label{fig:118_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{14565}, SG 213 (\sgsymb{213}), \ce{K3P6N11}} & \scriptsize{\mpidweb{16107}, SG 213 (\sgsymb{213}), \ce{Rb3P6N11}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14565.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16107.png}  \\ 
\scriptsize{\mpidweb{16108}, SG 213 (\sgsymb{213}), \ce{Cs3P6N11}} & \scriptsize{\mpidweb{27192}, SG 213 (\sgsymb{213}), \ce{CsBe2F5}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16108.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27192.png}  \\ 
\scriptsize{\mpidweb{3762}, SG 215 (\sgsymb{215}), \ce{VCu3S4}} & \scriptsize{\mpidweb{643071}, SG 215 (\sgsymb{215}), \ce{Yb4Mg4Fe3H22}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/3762.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/643071.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 119/132)}
\label{fig:119_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{644264}, SG 215 (\sgsymb{215}), \ce{Ca4Mg4Fe3H22}} & \scriptsize{\mpidweb{991676}, SG 215 (\sgsymb{215}), \ce{NbCu3Te4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/644264.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/991676.png}  \\ 
\scriptsize{\mpidweb{27407}, SG 216 (\sgsymb{216}), \ce{Ca12Be17O29}} & \scriptsize{\mpidweb{961684}, SG 216 (\sgsymb{216}), \ce{LiCaAs}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/27407.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/961684.png}  \\ 
\scriptsize{\mpidweb{6137}, SG 217 (\sgsymb{217}), \ce{Mg4P6SN12}} & \scriptsize{\mpidweb{7531}, SG 217 (\sgsymb{217}), \ce{Ca4Al6O13}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6137.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/7531.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 120/132)}
\label{fig:120_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{8876}, SG 217 (\sgsymb{217}), \ce{Ca4Al6SO12}} & \scriptsize{\mpidweb{8921}, SG 217 (\sgsymb{217}), \ce{Cd4P6SN12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8876.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8921.png}  \\ 
\scriptsize{\mpidweb{9203}, SG 217 (\sgsymb{217}), \ce{Al6Cd4SO12}} & \scriptsize{\mpidweb{9535}, SG 217 (\sgsymb{217}), \ce{Al6Cd4TeO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9203.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9535.png}  \\ 
\scriptsize{\mpidweb{9911}, SG 217 (\sgsymb{217}), \ce{K3SbS4}} & \scriptsize{\mpidweb{15312}, SG 217 (\sgsymb{217}), \ce{Ca4Al6TeO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9911.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15312.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 121/132)}
\label{fig:121_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{15833}, SG 217 (\sgsymb{217}), \ce{Zn4P6SN12}} & \scriptsize{\mpidweb{557537}, SG 217 (\sgsymb{217}), \ce{Zn4P6N12O}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15833.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557537.png}  \\ 
\scriptsize{\mpidweb{561543}, SG 217 (\sgsymb{217}), \ce{BeF2}} & \scriptsize{\mpidweb{755260}, SG 217 (\sgsymb{217}), \ce{Cd4B6O13}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561543.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/755260.png}  \\ 
\scriptsize{\mpidweb{768450}, SG 217 (\sgsymb{217}), \ce{Tm3Sb5O12}} & \scriptsize{\mpidweb{768483}, SG 217 (\sgsymb{217}), \ce{Lu3Sb5O12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768450.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/768483.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 122/132)}
\label{fig:122_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{771762}, SG 217 (\sgsymb{217}), \ce{Ho3Sb5O12}} & \scriptsize{\mpidweb{779453}, SG 217 (\sgsymb{217}), \ce{BaNa6O4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/771762.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/779453.png}  \\ 
\scriptsize{\mpidweb{6856}, SG 218 (\sgsymb{218}), \ce{Be3Zn4Si3SO12}} & \scriptsize{\mpidweb{16793}, SG 218 (\sgsymb{218}), \ce{Be3Cd4Si3SeO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/6856.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/16793.png}  \\ 
\scriptsize{\mpidweb{17167}, SG 218 (\sgsymb{218}), \ce{Be3Cd4Si3TeO12}} & \scriptsize{\mpidweb{17493}, SG 218 (\sgsymb{218}), \ce{Be3Cd4Si3SO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17167.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/17493.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 123/132)}
\label{fig:123_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23145}, SG 218 (\sgsymb{218}), \ce{Na4Al3Si3ClO12}} & \scriptsize{\mpidweb{23147}, SG 218 (\sgsymb{218}), \ce{Na4Al3Si3BrO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23145.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23147.png}  \\ 
\scriptsize{\mpidweb{23655}, SG 218 (\sgsymb{218}), \ce{Na4Al3Si3IO12}} & \scriptsize{\mpidweb{554560}, SG 218 (\sgsymb{218}), \ce{Li4Be3P3BrO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23655.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554560.png}  \\ 
\scriptsize{\mpidweb{554733}, SG 218 (\sgsymb{218}), \ce{Li4Al3Ge3BrO12}} & \scriptsize{\mpidweb{556886}, SG 218 (\sgsymb{218}), \ce{Li4Al3Ge3ClO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/554733.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/556886.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 124/132)}
\label{fig:124_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{557456}, SG 218 (\sgsymb{218}), \ce{Li4Al3Ge3IO12}} & \scriptsize{\mpidweb{560072}, SG 218 (\sgsymb{218}), \ce{Li4Be3As3ClO12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557456.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560072.png}  \\ 
\scriptsize{\mpidweb{694981}, SG 218 (\sgsymb{218}), \ce{Na4Al3Si3B(HO3)4}} & \scriptsize{\mpidweb{23331}, SG 220 (\sgsymb{220}), \ce{Si3(BiO3)4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/694981.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23331.png}  \\ 
\scriptsize{\mpidweb{560174}, SG 220 (\sgsymb{220}), \ce{NaZn(PO3)3}} & \scriptsize{\mpidweb{5878}, SG 221 (\sgsymb{221}), \ce{KZnF3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/560174.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5878.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 125/132)}
\label{fig:125_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{8399}, SG 221 (\sgsymb{221}), \ce{CsCdF3}} & \scriptsize{\mpidweb{23737}, SG 221 (\sgsymb{221}), \ce{KMgH3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/8399.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23737.png}  \\ 
\scriptsize{\mpidweb{561947}, SG 221 (\sgsymb{221}), \ce{CsHgF3}} & \scriptsize{\mpidweb{5478}, SG 225 (\sgsymb{225}), \ce{TlPd3O4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/561947.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/5478.png}  \\ 
\scriptsize{\mpidweb{21084}, SG 225 (\sgsymb{225}), \ce{In6Ga2PtO8}} & \scriptsize{\mpidweb{21879}, SG 225 (\sgsymb{225}), \ce{Ba2CePtO6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/21084.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/21879.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 126/132)}
\label{fig:126_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{22186}, SG 225 (\sgsymb{225}), \ce{In6Ge2PtO9}} & \scriptsize{\mpidweb{24411}, SG 225 (\sgsymb{225}), \ce{K2LiAlH6}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22186.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/24411.png}  \\ 
\scriptsize{\mpidweb{643002}, SG 225 (\sgsymb{225}), \ce{Mg2H6Os}} & \scriptsize{\mpidweb{697030}, SG 225 (\sgsymb{225}), \ce{Mg2H6Ru}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/643002.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/697030.png}  \\ 
\scriptsize{\mpidweb{989551}, SG 225 (\sgsymb{225}), \ce{LiTl2InF6}} & \scriptsize{\mpidweb{1999}, SG 227 (\sgsymb{227}), \ce{Sb2O3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/989551.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/1999.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 127/132)}
\label{fig:127_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{9765}, SG 227 (\sgsymb{227}), \ce{Nd2Pt2O7}} & \scriptsize{\mpidweb{13801}, SG 227 (\sgsymb{227}), \ce{Tl2Pt2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/9765.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/13801.png}  \\ 
\scriptsize{\mpidweb{14304}, SG 227 (\sgsymb{227}), \ce{Lu2MgS4}} & \scriptsize{\mpidweb{14307}, SG 227 (\sgsymb{227}), \ce{Mg(ScS2)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14304.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14307.png}  \\ 
\scriptsize{\mpidweb{15170}, SG 227 (\sgsymb{227}), \ce{Lu2Sn2O7}} & \scriptsize{\mpidweb{22961}, SG 227 (\sgsymb{227}), \ce{Li2ZnCl4}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15170.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22961.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 128/132)}
\label{fig:128_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{23341}, SG 227 (\sgsymb{227}), \ce{Bi2Pt2O7}} & \scriptsize{\mpidweb{646297}, SG 227 (\sgsymb{227}), \ce{Hg4Pb2N6O19}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/23341.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/646297.png}  \\ 
\scriptsize{\mpidweb{753414}, SG 227 (\sgsymb{227}), \ce{Lu2Pt2O7}} & \scriptsize{\mpidweb{754768}, SG 227 (\sgsymb{227}), \ce{Tb2Pt2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/753414.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/754768.png}  \\ 
\scriptsize{\mpidweb{755026}, SG 227 (\sgsymb{227}), \ce{La2Pt2O7}} & \scriptsize{\mpidweb{755116}, SG 227 (\sgsymb{227}), \ce{In2Pt2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/755026.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/755116.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 129/132)}
\label{fig:129_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{755635}, SG 227 (\sgsymb{227}), \ce{Ho2Pt2O7}} & \scriptsize{\mpidweb{756148}, SG 227 (\sgsymb{227}), \ce{Sm2Pt2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/755635.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/756148.png}  \\ 
\scriptsize{\mpidweb{756347}, SG 227 (\sgsymb{227}), \ce{Y2Pt2O7}} & \scriptsize{\mpidweb{756440}, SG 227 (\sgsymb{227}), \ce{Er2Pt2O7}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/756347.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/756440.png}  \\ 
\scriptsize{\mpidweb{778152}, SG 227 (\sgsymb{227}), \ce{Sc2Pt2O7}} & \scriptsize{\mpidweb{22634}, SG 229 (\sgsymb{229}), \ce{K4SrU3O12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/778152.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/22634.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 130/132)}
\label{fig:130_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{12236}, SG 230 (\sgsymb{230}), \ce{Er3Ga5O12}} & \scriptsize{\mpidweb{14052}, SG 230 (\sgsymb{230}), \ce{Ca3In2(SiO4)3}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/12236.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14052.png}  \\ 
\scriptsize{\mpidweb{14134}, SG 230 (\sgsymb{230}), \ce{Lu3Ga5O12}} & \scriptsize{\mpidweb{14778}, SG 230 (\sgsymb{230}), \ce{Ca3Zn3(TeO6)2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14134.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/14778.png}  \\ 
\scriptsize{\mpidweb{15575}, SG 230 (\sgsymb{230}), \ce{Ho3Ga5O12}} & \scriptsize{\mpidweb{15576}, SG 230 (\sgsymb{230}), \ce{Dy3Ga5O12}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15575.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/15576.png}  \\ 
\end{tabular}
\caption{Band structures of the ``ideal'' symmetry-enforced band crossing in the PhononDB@kyoto-u. (part 131/132)}
\label{fig:131_bestsm_kyoto}
\end{figure}

\begin{figure}[h]
\centering
\begin{tabular}{cc}
\scriptsize{\mpidweb{555393}, SG 230 (\sgsymb{230}), \ce{KBi6BrO9}} & \scriptsize{\mpidweb{557071}, SG 230 (\sgsymb{230}), \ce{KBi6ClO9}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/555393.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/557071.png}  \\ 
\scriptsize{\mpidweb{558501}, SG 230 (\sgsymb{230}), \ce{KBi6IO9}} & \scriptsize{\mpidweb{600028}, SG 230 (\sgsymb{230}), \ce{SiO2}}  \\ 
\includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/558501.png} & \includegraphics[width=0.5\textwidth,angle=0]{supp_figures/bestsmkyoto/600028.png}  \\ 
\end{tabular}

==> (inline-3) <==
\begin{longtable*}{|c|c|c|c|c|c|c|c|c|c|}
    \caption[List of phonon materials from Materials Project]{List of phonon materials from Materials Project. The first column is a number label for each entry. If dispersion calculations with NAC lead to negative energies, the number is in red and the classification discarded (dis), interpolation errors (int) or instabilities (ins) as defined in SM~\ref{app:negativenergies} is indicated. The second and third columns are the chemical formula and space group, respectively. The fourth column is Materials Project ID with a link to the \webTQCphonon, and when available, the fifth column provides one of the related with a link to the \webTQC. The fifth, sixth, seventh, eighth and ninth columns are the total number of band sets, the number of strong-topology band sets, the number of fragile-topology band sets, the number of OABR band sets and the number of OOABR band sets. Each column is provided as $XX/YY$, where $XX$ is the result without NAC and $YY$ the result with NAC.}
    \label{tab:listphononmaterials}\\
    \hline
    \hline
        {\scriptsize{Num.}} & {\scriptsize{chem. formula}} & {\scriptsize{space group}} & {\scriptsize{MPID}} & {\scriptsize{ICSD}} & {\scriptsize{\begin{tabular}{c}\# band \\ sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# strong \\ band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# fragile \\ band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# OABR \\ band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# OOABR \\ band sets \end{tabular}}} \\ 
        \hline
{\scriptsize{1}} & {\scriptsize{\ce{SrWN$_{3}$}}} & {\scriptsize{\sgsymbnum{1}}} & {\scriptsize{\mpidweb{989625}}} & ---  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2}} & {\scriptsize{\ce{Si$_{4}$P$_{4}$Ru}}} & {\scriptsize{\sgsymbnum{1}}} & {\scriptsize{\mpidweb{14983}}} & {\scriptsize{\icsdwebshort{79006}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3}} & {\scriptsize{\ce{Fe(SiP)$_{4}$}}} & {\scriptsize{\sgsymbnum{1}}} & {\scriptsize{\mpidweb{9198}}} & {\scriptsize{\icsdwebshort{79005}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4}} & {\scriptsize{\ce{MnP$_{4}$}}} & {\scriptsize{\sgsymbnum{2}}} & {\scriptsize{\mpidweb{487}}} & {\scriptsize{\icsdwebshort{100786}}}  & {\scriptsize{$25 / 24$}}  & {\scriptsize{$22 / 21$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5}} & {\scriptsize{\ce{CdAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{2}}} & {\scriptsize{\mpidweb{997036}}} & ---  & {\scriptsize{$21 / 18$}}  & {\scriptsize{$8 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6}} & {\scriptsize{\ce{CsSnS$_{3}$}}} & {\scriptsize{\sgsymbnum{2}}} & {\scriptsize{\mpidweb{561710}}} & {\scriptsize{\icsdwebshort{73008}}}  & {\scriptsize{$23 / 22$}}  & {\scriptsize{$11 / 10$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{7}} & {\scriptsize{\ce{KSO$_{4}$}}} & {\scriptsize{\sgsymbnum{2}}} & {\scriptsize{\mpidweb{7622}}} & {\scriptsize{\icsdwebshort{54024}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{8}} & {\scriptsize{\ce{K$_{2}$GeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{2}}} & {\scriptsize{\mpidweb{9692}}} & {\scriptsize{\icsdwebshort{300233}}}  & {\scriptsize{$31 / 30$}}  & {\scriptsize{$16 / 15$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{9}} & {\scriptsize{\ce{CsAsF$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{5707}}} & {\scriptsize{\icsdwebshort{54852}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{10}} & {\scriptsize{\ce{Bi(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{23349}}} & {\scriptsize{\icsdwebshort{48025}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{11}} & {\scriptsize{\ce{KInP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{22583}}} & {\scriptsize{\icsdwebshort{91755}}}  & {\scriptsize{$21 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{12}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{LiScAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{552663}}} & {\scriptsize{\icsdwebshort{161499}}}  & {\scriptsize{$19 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{13}} & {\scriptsize{\ce{Cd$_{3}$AsI$_{3}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{676464}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{14}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{YAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{676284}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{15}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbSnCl$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{998156}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{16}} & {\scriptsize{\ce{RbCaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{998198}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{17}} & {\scriptsize{\ce{CsSrBr$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{998297}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{18}} & {\scriptsize{\ce{Na$_{3}$HfF$_{7}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{34579}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{19}} & {\scriptsize{\ce{Cs$_{4}$Sb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{553374}}} & {\scriptsize{\icsdwebshort{411212}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{20}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaBeSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{550751}}} & {\scriptsize{\icsdwebshort{86792}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{21}} & {\scriptsize{\ce{Al$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{11674}}} & {\scriptsize{\icsdwebshort{14373}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{22}} & {\scriptsize{\ce{Ga$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{1340}}} & {\scriptsize{\icsdwebshort{635356}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{23}} & {\scriptsize{\ce{Ga$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{32616}}} & ---  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{24}} & {\scriptsize{\ce{Ga$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{38970}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{25}} & {\scriptsize{\ce{Ga$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{539}}} & {\scriptsize{\icsdwebshort{488}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{26}} & {\scriptsize{\ce{PNO}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{36066}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{27}} & {\scriptsize{\ce{LiAsS$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{555874}}} & {\scriptsize{\icsdwebshort{419061}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{28}} & {\scriptsize{\ce{Cu$_{2}$SiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{15896}}} & {\scriptsize{\icsdwebshort{88236}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{29}} & {\scriptsize{\ce{Ag$_{2}$TeS$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{29163}}} & {\scriptsize{\icsdwebshort{85135}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{30}} & {\scriptsize{\ce{NaHS}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{634657}}} & {\scriptsize{\icsdwebshort{33986}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{31}} & {\scriptsize{\ce{KHS}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{634676}}} & {\scriptsize{\icsdwebshort{33987}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{32}} & {\scriptsize{\ce{RbHS}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{696804}}} & {\scriptsize{\icsdwebshort{33988}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{33}} & {\scriptsize{\ce{KH$_{2}$N}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24428}}} & {\scriptsize{\icsdwebshort{25619}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{34}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YHO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{626151}}} & {\scriptsize{\icsdwebshort{2914}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{35}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaHO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{626724}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{36}} & {\scriptsize{\ce{RbH$_{2}$N}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{697144}}} & {\scriptsize{\icsdwebshort{50484}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{37}} & {\scriptsize{\ce{CsBeH$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24341}}} & {\scriptsize{\icsdwebshort{173446}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{38}} & {\scriptsize{\ce{RbGeCl$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27369}}} & {\scriptsize{\icsdwebshort{12149}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{39}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{3395}}} & {\scriptsize{\icsdwebshort{240888}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{40}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{5431}}} & {\scriptsize{\icsdwebshort{4320}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{41}} & {\scriptsize{\ce{BaN$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{569812}}} & {\scriptsize{\icsdwebshort{418423}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{42}} & {\scriptsize{\ce{BaSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6989}}} & {\scriptsize{\icsdwebshort{54156}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{43}} & {\scriptsize{\ce{CsSeBr$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{998413}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{44}} & {\scriptsize{\ce{KGeBr$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{998612}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{45}} & {\scriptsize{\ce{Rb$_{2}$HBrO}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24007}}} & {\scriptsize{\icsdwebshort{78735}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{46}} & {\scriptsize{\ce{K$_{2}$HBrO}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24589}}} & {\scriptsize{\icsdwebshort{78734}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{47}} & {\scriptsize{\ce{CaBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{553025}}} & {\scriptsize{\icsdwebshort{84635}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{48}} & {\scriptsize{\ce{LaCN$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{567373}}} & {\scriptsize{\icsdwebshort{413904}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{49}} & {\scriptsize{\ce{RbSO$_{2}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6384}}} & {\scriptsize{\icsdwebshort{93066}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{50}} & {\scriptsize{\ce{KSO$_{2}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6560}}} & {\scriptsize{\icsdwebshort{93054}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{51}} & {\scriptsize{\ce{Sr$_{2}$GaGeN}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{867219}}} & {\scriptsize{\icsdwebshort{420413}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{52}} & {\scriptsize{\ce{KSeO$_{2}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9205}}} & {\scriptsize{\icsdwebshort{78398}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{53}} & {\scriptsize{\ce{RbHfAgTe$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9780}}} & {\scriptsize{\icsdwebshort{402632}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{54}} & {\scriptsize{\ce{KSb$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29055}}} & {\scriptsize{\icsdwebshort{80945}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{55}} & {\scriptsize{\ce{RbSb$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568018}}} & {\scriptsize{\icsdwebshort{419402}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{56}} & {\scriptsize{\ce{LiN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{2659}}} & {\scriptsize{\icsdwebshort{34675}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{57}} & {\scriptsize{\ce{NaN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570538}}} & {\scriptsize{\icsdwebshort{155167}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{58}} & {\scriptsize{\ce{BaP$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7808}}} & {\scriptsize{\icsdwebshort{426771}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{59}} & {\scriptsize{\ce{Y$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27678}}} & {\scriptsize{\icsdwebshort{23337}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{60}} & {\scriptsize{\ce{Sc$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{684969}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{61}} & {\scriptsize{\ce{Ga$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{886}}} & {\scriptsize{\icsdwebshort{34243}}}  & {\scriptsize{$6 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{62}} & {\scriptsize{\ce{Rb$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31002}}} & {\scriptsize{\icsdwebshort{30734}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{63}} & {\scriptsize{\ce{KTlO}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27716}}} & {\scriptsize{\icsdwebshort{1570}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{64}} & {\scriptsize{\ce{NaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754326}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{65}} & {\scriptsize{\ce{LiCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{9158}}} & {\scriptsize{\icsdwebshort{74978}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{66}} & {\scriptsize{\ce{SrAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{997086}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{67}} & {\scriptsize{\ce{NaAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{997089}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{68}} & {\scriptsize{\ce{K$_{2}$CN$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10408}}} & {\scriptsize{\icsdwebshort{423580}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{69}} & {\scriptsize{\ce{RbAuBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27300}}} & {\scriptsize{\icsdwebshort{9577}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{70}} & {\scriptsize{\ce{Na$_{2}$CN$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541989}}} & {\scriptsize{\icsdwebshort{411341}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{71}} & {\scriptsize{\ce{RbAuI$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568666}}} & {\scriptsize{\icsdwebshort{170791}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{72}} & {\scriptsize{\ce{LiSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{770932}}} & ---  & {\scriptsize{$6 / 5$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{73}} & {\scriptsize{\ce{SrWN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989513}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{74}} & {\scriptsize{\ce{CaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989616}}} & ---  & {\scriptsize{$11 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{75}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaMoN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989635}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{76}} & {\scriptsize{\ce{CaTcN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989638}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{77}} & {\scriptsize{\ce{LaCoN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989643}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{78}} & {\scriptsize{\ce{RbAg$_{3}$Te$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10481}}} & {\scriptsize{\icsdwebshort{90872}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{79}} & {\scriptsize{\ce{RbCu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10985}}} & {\scriptsize{\icsdwebshort{409646}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{80}} & {\scriptsize{\ce{Rb$_{2}$SiS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{12016}}} & {\scriptsize{\icsdwebshort{409804}}}  & {\scriptsize{$22 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{81}} & {\scriptsize{\ce{TaAlO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{14333}}} & {\scriptsize{\icsdwebshort{33885}}}  & {\scriptsize{$11 / 10$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{82}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{3070}}} & {\scriptsize{\icsdwebshort{80993}}}  & {\scriptsize{$13 / 14$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{83}} & {\scriptsize{\ce{CsAg$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{561902}}} & {\scriptsize{\icsdwebshort{1033}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{84}} & {\scriptsize{\ce{Na$_{2}$ZrSe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7219}}} & {\scriptsize{\icsdwebshort{412158}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{85}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{8248}}} & {\scriptsize{\icsdwebshort{38223}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{86}} & {\scriptsize{\ce{Rb$_{2}$GeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{9794}}} & {\scriptsize{\icsdwebshort{402719}}}  & {\scriptsize{$16 / 17$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{87}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Ti$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28075}}} & {\scriptsize{\icsdwebshort{36097}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{88}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Li$_{5}$SbO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29364}}} & {\scriptsize{\icsdwebshort{203030}}}  & {\scriptsize{$5 / 7$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{89}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5280}}} & {\scriptsize{\icsdwebshort{239592}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{90}} & {\scriptsize{\ce{Mg$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5427}}} & {\scriptsize{\icsdwebshort{22328}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{91}} & {\scriptsize{\ce{BaB$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558430}}} & {\scriptsize{\icsdwebshort{240991}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{92}} & {\scriptsize{\ce{Sc$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5594}}} & {\scriptsize{\icsdwebshort{23894}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{93}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5618}}} & {\scriptsize{\icsdwebshort{16885}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{94}} & {\scriptsize{\ce{Y$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5652}}} & {\scriptsize{\icsdwebshort{281313}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{95}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6929}}} & {\scriptsize{\icsdwebshort{32602}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{96}} & {\scriptsize{\ce{Sc$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{753802}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{97}} & {\scriptsize{\ce{Li$_{5}$TaO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{755013}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{98}} & {\scriptsize{\ce{Na$_{5}$BiO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{760400}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{99}} & {\scriptsize{\ce{Li$_{5}$ReO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5061}}} & {\scriptsize{\icsdwebshort{74981}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{100}} & {\scriptsize{\ce{KLiZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{551092}}} & {\scriptsize{\icsdwebshort{49022}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{101}} & {\scriptsize{\ce{BaNaBO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6660}}} & {\scriptsize{\icsdwebshort{192562}}}  & {\scriptsize{$10 / 11$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{102}} & {\scriptsize{\ce{Sr$_{2}$C(NCl)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567655}}} & {\scriptsize{\icsdwebshort{391257}}}  & {\scriptsize{$8 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{103}} & {\scriptsize{\ce{Ba$_{2}$LaTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13055}}} & {\scriptsize{\icsdwebshort{160169}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{104}} & {\scriptsize{\ce{Ba$_{2}$BiSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{23127}}} & {\scriptsize{\icsdwebshort{172760}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{105}} & {\scriptsize{\ce{Ba$_{2}$TaBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{545544}}} & {\scriptsize{\icsdwebshort{153122}}}  & {\scriptsize{$10 / 11$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{106}} & {\scriptsize{\ce{Ba$_{2}$LaNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{553281}}} & {\scriptsize{\icsdwebshort{252173}}}  & {\scriptsize{$9 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{107}} & {\scriptsize{\ce{Sr$_{2}$Mg(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13541}}} & {\scriptsize{\icsdwebshort{240897}}}  & {\scriptsize{$16 / 15$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{108}} & {\scriptsize{\ce{Ba$_{2}$Ca(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{549737}}} & {\scriptsize{\icsdwebshort{80429}}}  & {\scriptsize{$12 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{109}} & {\scriptsize{\ce{RbTa(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554412}}} & {\scriptsize{\icsdwebshort{54098}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{110}} & {\scriptsize{\ce{CsNb(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555286}}} & {\scriptsize{\icsdwebshort{88870}}}  & {\scriptsize{$13 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{111}} & {\scriptsize{\ce{YTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{5377}}} & {\scriptsize{\icsdwebshort{36076}}}  & {\scriptsize{$1 / 2$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{112}} & {\scriptsize{\ce{ScNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{553961}}} & {\scriptsize{\icsdwebshort{109191}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{113}} & {\scriptsize{\ce{ScTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{558781}}} & {\scriptsize{\icsdwebshort{109192}}}  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{114}} & {\scriptsize{\ce{TaInO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{8979}}} & {\scriptsize{\icsdwebshort{72569}}}  & {\scriptsize{$4 / 2$}}  & {\scriptsize{$2 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{115}} & {\scriptsize{\ce{NbInO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{9595}}} & {\scriptsize{\icsdwebshort{100695}}}  & {\scriptsize{$3 / 2$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{116}} & {\scriptsize{\ce{P$_{2}$Ir}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10155}}} & {\scriptsize{\icsdwebshort{174236}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{117}} & {\scriptsize{\ce{Sb$_{2}$Ir}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1247}}} & {\scriptsize{\icsdwebshort{43502}}}  & {\scriptsize{$6 / 7$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{118}} & {\scriptsize{\ce{CoP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14285}}} & {\scriptsize{\icsdwebshort{38316}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{119}} & {\scriptsize{\ce{As$_{2}$Ir}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15649}}} & {\scriptsize{\icsdwebshort{610742}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{120}} & {\scriptsize{\ce{P$_{2}$Rh}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15953}}} & {\scriptsize{\icsdwebshort{174226}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{121}} & {\scriptsize{\ce{As$_{2}$Rh}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15954}}} & {\scriptsize{\icsdwebshort{611271}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{122}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{2858}}} & {\scriptsize{\icsdwebshort{291451}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{123}} & {\scriptsize{\ce{AgP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8200}}} & {\scriptsize{\icsdwebshort{605629}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{124}} & {\scriptsize{\ce{CuP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{927}}} & {\scriptsize{\icsdwebshort{653601}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{125}} & {\scriptsize{\ce{MgP$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{384}}} & {\scriptsize{\icsdwebshort{23555}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{126}} & {\scriptsize{\ce{FeSbS}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27904}}} & {\scriptsize{\icsdwebshort{24161}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{127}} & {\scriptsize{\ce{LiBeN}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29463}}} & {\scriptsize{\icsdwebshort{402341}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{128}} & {\scriptsize{\ce{TaNO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4165}}} & {\scriptsize{\icsdwebshort{2363}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{129}} & {\scriptsize{\ce{NbNO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7596}}} & {\scriptsize{\icsdwebshort{1031}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{130}} & {\scriptsize{\ce{LiAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{996962}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{131}} & {\scriptsize{\ce{AgAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{996983}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{132}} & {\scriptsize{\ce{P$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28266}}} & {\scriptsize{\icsdwebshort{48163}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{133}} & {\scriptsize{\ce{NiP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{486}}} & {\scriptsize{\icsdwebshort{646107}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{134}} & {\scriptsize{\ce{BaS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{684}}} & {\scriptsize{\icsdwebshort{2004}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{135}} & {\scriptsize{\ce{BaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7547}}} & {\scriptsize{\icsdwebshort{16358}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{136}} & {\scriptsize{\ce{Sc$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{684690}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{137}} & {\scriptsize{\ce{KSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10417}}} & {\scriptsize{\icsdwebshort{411214}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{138}} & {\scriptsize{\ce{RbSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10418}}} & {\scriptsize{\icsdwebshort{411216}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{139}} & {\scriptsize{\ce{KSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11703}}} & {\scriptsize{\icsdwebshort{60138}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{140}} & {\scriptsize{\ce{NaBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{22984}}} & {\scriptsize{\icsdwebshort{173624}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{141}} & {\scriptsize{\ce{CsBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29506}}} & {\scriptsize{\icsdwebshort{406564}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{142}} & {\scriptsize{\ce{RbBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29521}}} & {\scriptsize{\icsdwebshort{407208}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{143}} & {\scriptsize{\ce{KBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30988}}} & {\scriptsize{\icsdwebshort{16239}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{144}} & {\scriptsize{\ce{CsGaS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5038}}} & {\scriptsize{\icsdwebshort{626992}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{145}} & {\scriptsize{\ce{CsSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{510273}}} & {\scriptsize{\icsdwebshort{59329}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{146}} & {\scriptsize{\ce{NaSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5414}}} & {\scriptsize{\icsdwebshort{200597}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{147}} & {\scriptsize{\ce{NaSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754368}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{148}} & {\scriptsize{\ce{Ag$_{2}$PbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{20210}}} & {\scriptsize{\icsdwebshort{65998}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{149}} & {\scriptsize{\ce{Cu$_{2}$PbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29396}}} & {\scriptsize{\icsdwebshort{400657}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{150}} & {\scriptsize{\ce{CsAuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567913}}} & {\scriptsize{\icsdwebshort{84002}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{151}} & {\scriptsize{\ce{Li$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{22450}}} & {\scriptsize{\icsdwebshort{35182}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{152}} & {\scriptsize{\ce{BiSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23018}}} & {\scriptsize{\icsdwebshort{252557}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{153}} & {\scriptsize{\ce{Li$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3054}}} & {\scriptsize{\icsdwebshort{69133}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{154}} & {\scriptsize{\ce{Li$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4156}}} & {\scriptsize{\icsdwebshort{291154}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{155}} & {\scriptsize{\ce{RbAuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{569442}}} & {\scriptsize{\icsdwebshort{26021}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{156}} & {\scriptsize{\ce{Cs$_{3}$BAs$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{573658}}} & {\scriptsize{\icsdwebshort{300122}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{157}} & {\scriptsize{\ce{K$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9664}}} & {\scriptsize{\icsdwebshort{300104}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{158}} & {\scriptsize{\ce{Cs$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9675}}} & {\scriptsize{\icsdwebshort{300123}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{159}} & {\scriptsize{\ce{Rb$_{3}$BAs$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9718}}} & {\scriptsize{\icsdwebshort{402082}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{160}} & {\scriptsize{\ce{Rb$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9720}}} & {\scriptsize{\icsdwebshort{402084}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{161}} & {\scriptsize{\ce{KP(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{642648}}} & {\scriptsize{\icsdwebshort{250130}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{162}} & {\scriptsize{\ce{TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{8377}}} & {\scriptsize{\icsdwebshort{90733}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{163}} & {\scriptsize{\ce{BaAg$_{2}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{23}}} & {\scriptsize{\mpidweb{555166}}} & {\scriptsize{\icsdwebshort{41898}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{164}} & {\scriptsize{\ce{PNO}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{753671}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{165}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{PHN$_{2}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{35220}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{166}} & {\scriptsize{\ce{YWN$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{989407}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{167}} & {\scriptsize{\ce{GePtSe}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{20817}}} & {\scriptsize{\icsdwebshort{822}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{168}} & {\scriptsize{\ce{CoAsS}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{4627}}} & {\scriptsize{\icsdwebshort{31189}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{169}} & {\scriptsize{\ce{SbIrS}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{9270}}} & {\scriptsize{\icsdwebshort{74630}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{170}} & {\scriptsize{\ce{InHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{504535}}} & {\scriptsize{\icsdwebshort{15082}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{171}} & {\scriptsize{\ce{YHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{754117}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{172}} & {\scriptsize{\ce{CsIO$_{3}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{28295}}} & {\scriptsize{\icsdwebshort{61009}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{173}} & {\scriptsize{\ce{ZnGeN$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{2979}}} & {\scriptsize{\icsdwebshort{656277}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{174}} & {\scriptsize{\ce{Cs$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{505634}}} & {\scriptsize{\icsdwebshort{53244}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{175}} & {\scriptsize{\ce{Rb$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7446}}} & {\scriptsize{\icsdwebshort{14092}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{176}} & {\scriptsize{\ce{Rb$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7447}}} & {\scriptsize{\icsdwebshort{650051}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{177}} & {\scriptsize{\ce{Cs$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7449}}} & {\scriptsize{\icsdwebshort{14095}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{178}} & {\scriptsize{\ce{K$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7667}}} & {\scriptsize{\icsdwebshort{1263}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{179}} & {\scriptsize{\ce{K$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7670}}} & {\scriptsize{\icsdwebshort{1264}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{180}} & {\scriptsize{\ce{CsHO}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{625136}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{181}} & {\scriptsize{\ce{RbHO}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{626620}}} & {\scriptsize{\icsdwebshort{60973}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{182}} & {\scriptsize{\ce{KHO}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{626785}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{183}} & {\scriptsize{\ce{Na$_{2}$PdS$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{10223}}} & {\scriptsize{\icsdwebshort{76533}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{184}} & {\scriptsize{\ce{Na$_{2}$PtS$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{10246}}} & {\scriptsize{\icsdwebshort{87219}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{185}} & {\scriptsize{\ce{Na$_{2}$PtSe$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{14588}}} & {\scriptsize{\icsdwebshort{40429}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{186}} & {\scriptsize{\ce{Ge$_{2}$N$_{2}$O}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4187}}} & {\scriptsize{\icsdwebshort{200849}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{187}} & {\scriptsize{\ce{Si$_{2}$N$_{2}$O}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4497}}} & {\scriptsize{\icsdwebshort{168782}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{188}} & {\scriptsize{\ce{Sr$_{2}$CdAs$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{867203}}} & {\scriptsize{\icsdwebshort{422940}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{189}} & {\scriptsize{\ce{LiGe$_{2}$N$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{1020059}}} & {\scriptsize{\icsdwebshort{636887}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{190}} & {\scriptsize{\ce{Li$_{2}$GeO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{15349}}} & {\scriptsize{\icsdwebshort{100403}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{191}} & {\scriptsize{\ce{RbH$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28264}}} & {\scriptsize{\icsdwebshort{47115}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{192}} & {\scriptsize{\ce{Na$_{2}$SiO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4533}}} & {\scriptsize{\icsdwebshort{24664}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{193}} & {\scriptsize{\ce{Li$_{2}$SiO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{5012}}} & {\scriptsize{\icsdwebshort{853}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{194}} & {\scriptsize{\ce{Na$_{2}$GeO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{5784}}} & {\scriptsize{\icsdwebshort{1622}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{195}} & {\scriptsize{\ce{LiSi$_{2}$N$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{5853}}} & {\scriptsize{\icsdwebshort{34118}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{196}} & {\scriptsize{\ce{Ag$_{2}$GeS$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{9900}}} & {\scriptsize{\icsdwebshort{41711}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{197}} & {\scriptsize{\ce{TiBi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{752676}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{198}} & {\scriptsize{\ce{Sc$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{753401}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{199}} & {\scriptsize{\ce{Li$_{2}$PNO$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{1020019}}} & {\scriptsize{\icsdwebshort{188493}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{200}} & {\scriptsize{\ce{Ag$_{2}$HgSI$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{556866}}} & {\scriptsize{\icsdwebshort{413300}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{201}} & {\scriptsize{\ce{PdF$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{13868}}} & {\scriptsize{\icsdwebshort{1555}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{202}} & {\scriptsize{\ce{Au$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{27253}}} & {\scriptsize{\icsdwebshort{8014}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{203}} & {\scriptsize{\ce{PtF$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{8943}}} & {\scriptsize{\icsdwebshort{71579}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{204}} & {\scriptsize{\ce{NaBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{675531}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{205}} & {\scriptsize{\ce{NaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{2964}}} & {\scriptsize{\icsdwebshort{200411}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{206}} & {\scriptsize{\ce{CsTeAu}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{573755}}} & {\scriptsize{\icsdwebshort{71653}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{207}} & {\scriptsize{\ce{RbTeAu}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{9008}}} & {\scriptsize{\icsdwebshort{71652}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{208}} & {\scriptsize{\ce{LiAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{996997}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{209}} & {\scriptsize{\ce{CsTe}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{8361}}} & {\scriptsize{\icsdwebshort{83351}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{210}} & {\scriptsize{\ce{YCrB$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{20450}}} & {\scriptsize{\icsdwebshort{16171}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{211}} & {\scriptsize{\ce{InS}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{19795}}} & {\scriptsize{\icsdwebshort{640349}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{212}} & {\scriptsize{\ce{PtO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{1285}}} & {\scriptsize{\icsdwebshort{202407}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{213}} & {\scriptsize{\ce{P$_{2}$Ru}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{1413}}} & {\scriptsize{\icsdwebshort{42607}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{214}} & {\scriptsize{\ce{FeS$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{1522}}} & {\scriptsize{\icsdwebshort{109374}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{215}} & {\scriptsize{\ce{FeP$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{20027}}} & {\scriptsize{\icsdwebshort{633072}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{216}} & {\scriptsize{\ce{FeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{2008}}} & {\scriptsize{\icsdwebshort{65168}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{217}} & {\scriptsize{\ce{CaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{22888}}} & {\scriptsize{\icsdwebshort{56766}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{218}} & {\scriptsize{\ce{P$_{2}$Os}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{2319}}} & {\scriptsize{\icsdwebshort{238252}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{219}} & {\scriptsize{\ce{CaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{23214}}} & {\scriptsize{\icsdwebshort{26686}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{220}} & {\scriptsize{\ce{As$_{2}$Os}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{2455}}} & {\scriptsize{\icsdwebshort{238253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{221}} & {\scriptsize{\ce{Te$_{2}$Ru}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{267}}} & {\scriptsize{\icsdwebshort{106001}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{222}} & {\scriptsize{\ce{Sb$_{2}$Os}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{2695}}} & {\scriptsize{\icsdwebshort{238254}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{223}} & {\scriptsize{\ce{FeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{760}}} & {\scriptsize{\icsdwebshort{44751}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{224}} & {\scriptsize{\ce{As$_{2}$Ru}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{766}}} & {\scriptsize{\icsdwebshort{42578}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{225}} & {\scriptsize{\ce{KLi$_{2}$As}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{28994}}} & {\scriptsize{\icsdwebshort{78938}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{226}} & {\scriptsize{\ce{RbNO$_{3}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{13658}}} & {\scriptsize{\icsdwebshort{16338}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{227}} & {\scriptsize{\ce{Sr$_{2}$Si}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1106}}} & {\scriptsize{\icsdwebshort{422}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{228}} & {\scriptsize{\ce{BaI$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23260}}} & {\scriptsize{\icsdwebshort{24366}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{229}} & {\scriptsize{\ce{Ca$_{2}$Si}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2517}}} & {\scriptsize{\icsdwebshort{42453}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{230}} & {\scriptsize{\ce{Sr$_{2}$Ge}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2576}}} & {\scriptsize{\icsdwebshort{90772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{231}} & {\scriptsize{\ce{BaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27456}}} & {\scriptsize{\icsdwebshort{262675}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{232}} & {\scriptsize{\ce{Ca$_{2}$Ge}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{304}}} & {\scriptsize{\icsdwebshort{42455}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{233}} & {\scriptsize{\ce{Cs$_{2}$S}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540703}}} & {\scriptsize{\icsdwebshort{183207}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{234}} & {\scriptsize{\ce{SrBr$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567744}}} & {\scriptsize{\icsdwebshort{15972}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{235}} & {\scriptsize{\ce{SrI$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568284}}} & {\scriptsize{\icsdwebshort{203137}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{236}} & {\scriptsize{\ce{Cs$_{2}$Te}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{573763}}} & {\scriptsize{\icsdwebshort{36501}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{237}} & {\scriptsize{\ce{BaCaSn}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{11265}}} & {\scriptsize{\icsdwebshort{58641}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{238}} & {\scriptsize{\ce{SrCaGe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12418}}} & {\scriptsize{\icsdwebshort{172006}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{239}} & {\scriptsize{\ce{LiCaSb}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16264}}} & {\scriptsize{\icsdwebshort{428106}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{240}} & {\scriptsize{\ce{SrCaPb}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{21166}}} & {\scriptsize{\icsdwebshort{172008}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{241}} & {\scriptsize{\ce{KCuS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28270}}} & {\scriptsize{\icsdwebshort{49008}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{242}} & {\scriptsize{\ce{NaLiSe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28603}}} & {\scriptsize{\icsdwebshort{67359}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{243}} & {\scriptsize{\ce{SrLiBi}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30456}}} & {\scriptsize{\icsdwebshort{428109}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{244}} & {\scriptsize{\ce{LiCaN}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31468}}} & {\scriptsize{\icsdwebshort{107304}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{245}} & {\scriptsize{\ce{CsCuO}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{541037}}} & {\scriptsize{\icsdwebshort{37079}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{246}} & {\scriptsize{\ce{CsAuSe}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{574599}}} & {\scriptsize{\icsdwebshort{71655}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{247}} & {\scriptsize{\ce{KAuS}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7077}}} & {\scriptsize{\icsdwebshort{656711}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{248}} & {\scriptsize{\ce{RbAuS}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9010}}} & {\scriptsize{\icsdwebshort{71654}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{249}} & {\scriptsize{\ce{RbAuSe}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9731}}} & {\scriptsize{\icsdwebshort{656714}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{250}} & {\scriptsize{\ce{KAuSe}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9881}}} & {\scriptsize{\icsdwebshort{40759}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{251}} & {\scriptsize{\ce{K$_{2}$CuSb}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10381}}} & {\scriptsize{\icsdwebshort{53298}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{252}} & {\scriptsize{\ce{K$_{2}$CuAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{15684}}} & {\scriptsize{\icsdwebshort{43936}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{253}} & {\scriptsize{\ce{Na$_{2}$CuAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{15685}}} & {\scriptsize{\icsdwebshort{43937}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{254}} & {\scriptsize{\ce{K$_{2}$AgBi}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27549}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{255}} & {\scriptsize{\ce{RbLiBr$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28237}}} & {\scriptsize{\icsdwebshort{30719}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{256}} & {\scriptsize{\ce{RbLiCl$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28243}}} & {\scriptsize{\icsdwebshort{36216}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{257}} & {\scriptsize{\ce{KCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3982}}} & {\scriptsize{\icsdwebshort{203081}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{258}} & {\scriptsize{\ce{BaPdS$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4009}}} & {\scriptsize{\icsdwebshort{202009}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{259}} & {\scriptsize{\ce{CsCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{553310}}} & {\scriptsize{\icsdwebshort{15097}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{260}} & {\scriptsize{\ce{Na$_{2}$AgSb}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7392}}} & {\scriptsize{\icsdwebshort{10010}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{261}} & {\scriptsize{\ce{RbCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7467}}} & {\scriptsize{\icsdwebshort{15096}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{262}} & {\scriptsize{\ce{RbAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7472}}} & {\scriptsize{\icsdwebshort{15116}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{263}} & {\scriptsize{\ce{Na$_{2}$CuP}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7639}}} & {\scriptsize{\icsdwebshort{1153}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{264}} & {\scriptsize{\ce{K$_{2}$AgAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7642}}} & {\scriptsize{\icsdwebshort{1154}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{265}} & {\scriptsize{\ce{K$_{2}$AgSb}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7643}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{266}} & {\scriptsize{\ce{Na$_{2}$AsAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7773}}} & {\scriptsize{\icsdwebshort{23254}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{267}} & {\scriptsize{\ce{Na$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7774}}} & {\scriptsize{\icsdwebshort{23255}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{268}} & {\scriptsize{\ce{Na$_{2}$AgAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8411}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{269}} & {\scriptsize{\ce{K$_{2}$CuP}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8446}}} & {\scriptsize{\icsdwebshort{61082}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{270}} & {\scriptsize{\ce{K$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{867335}}} & {\scriptsize{\icsdwebshort{380340}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{271}} & {\scriptsize{\ce{K$_{2}$PAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9687}}} & {\scriptsize{\icsdwebshort{300201}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{272}} & {\scriptsize{\ce{K$_{2}$AgP}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9778}}} & {\scriptsize{\icsdwebshort{402572}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{273}} & {\scriptsize{\ce{KAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{997002}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{274}} & {\scriptsize{\ce{NaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{997041}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{275}} & {\scriptsize{\ce{Rb$_{2}$As$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13445}}} & {\scriptsize{\icsdwebshort{107529}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{276}} & {\scriptsize{\ce{K$_{2}$P$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7505}}} & {\scriptsize{\icsdwebshort{15584}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{277}} & {\scriptsize{\ce{K$_{2}$As$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8147}}} & {\scriptsize{\icsdwebshort{32009}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{278}} & {\scriptsize{\ce{Cs$_{2}$As$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8857}}} & {\scriptsize{\icsdwebshort{69647}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{279}} & {\scriptsize{\ce{K$_{2}$NiP$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9672}}} & {\scriptsize{\icsdwebshort{300119}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{280}} & {\scriptsize{\ce{CsSrBr$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{998433}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{281}} & {\scriptsize{\ce{KCaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{998599}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{282}} & {\scriptsize{\ce{RbPbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{998603}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{283}} & {\scriptsize{\ce{RbPbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{998604}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{284}} & {\scriptsize{\ce{K$_{2}$TiO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13133}}} & {\scriptsize{\icsdwebshort{162216}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{285}} & {\scriptsize{\ce{TlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13676}}} & {\scriptsize{\icsdwebshort{16619}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{286}} & {\scriptsize{\ce{CsCu$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23017}}} & {\scriptsize{\icsdwebshort{49613}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{287}} & {\scriptsize{\ce{Cs$_{2}$TiS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3247}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{288}} & {\scriptsize{\ce{CaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4406}}} & {\scriptsize{\icsdwebshort{68592}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{289}} & {\scriptsize{\ce{InPO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7566}}} & {\scriptsize{\icsdwebshort{16618}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{290}} & {\scriptsize{\ce{MgSO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7572}}} & {\scriptsize{\icsdwebshort{16759}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{291}} & {\scriptsize{\ce{CdSO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8459}}} & {\scriptsize{\icsdwebshort{60571}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{292}} & {\scriptsize{\ce{Cs$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{867730}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{293}} & {\scriptsize{\ce{Cs$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8759}}} & {\scriptsize{\icsdwebshort{67345}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{294}} & {\scriptsize{\ce{Cs$_{2}$ZrSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9856}}} & {\scriptsize{\icsdwebshort{409294}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{295}} & {\scriptsize{\ce{BaSbClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{545500}}} & {\scriptsize{\icsdwebshort{200962}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{296}} & {\scriptsize{\ce{SrBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{547244}}} & {\scriptsize{\icsdwebshort{84636}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{297}} & {\scriptsize{\ce{BaBiIO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{551243}}} & {\scriptsize{\icsdwebshort{97511}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{298}} & {\scriptsize{\ce{SrBiBrO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{552234}}} & {\scriptsize{\icsdwebshort{97509}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{299}} & {\scriptsize{\ce{SrBiIO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{552547}}} & {\scriptsize{\icsdwebshort{97510}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{300}} & {\scriptsize{\ce{BaBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{552806}}} & {\scriptsize{\icsdwebshort{79532}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{301}} & {\scriptsize{\ce{LaCN$_{2}$F}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{556405}}} & {\scriptsize{\icsdwebshort{419916}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{302}} & {\scriptsize{\ce{BaYCuTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10336}}} & {\scriptsize{\icsdwebshort{88716}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{303}} & {\scriptsize{\ce{CsYHgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11123}}} & {\scriptsize{\icsdwebshort{281440}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{304}} & {\scriptsize{\ce{CsLaCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12491}}} & {\scriptsize{\icsdwebshort{173316}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{305}} & {\scriptsize{\ce{CsNaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560791}}} & {\scriptsize{\icsdwebshort{78752}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{306}} & {\scriptsize{\ce{NaZrCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9107}}} & {\scriptsize{\icsdwebshort{73887}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{307}} & {\scriptsize{\ce{KZrCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9317}}} & {\scriptsize{\icsdwebshort{80624}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{308}} & {\scriptsize{\ce{KHfCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9855}}} & {\scriptsize{\icsdwebshort{409293}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{309}} & {\scriptsize{\ce{K$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{2672}}} & {\scriptsize{\icsdwebshort{25527}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{310}} & {\scriptsize{\ce{LaSO}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28626}}} & {\scriptsize{\icsdwebshort{68498}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{311}} & {\scriptsize{\ce{AlSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{676861}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{312}} & {\scriptsize{\ce{Ca$_{3}$CdO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{755287}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{313}} & {\scriptsize{\ce{Zn(PtO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{8207}}} & {\scriptsize{\icsdwebshort{35339}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{314}} & {\scriptsize{\ce{Mg(PtO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{8208}}} & {\scriptsize{\icsdwebshort{35340}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{315}} & {\scriptsize{\ce{Cd(PtO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{8212}}} & {\scriptsize{\icsdwebshort{35407}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{316}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{3}$O$_{7}$F}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{753747}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{317}} & {\scriptsize{\ce{CsCdAuS$_{2}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{560558}}} & {\scriptsize{\icsdwebshort{85581}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{318}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{14652}}} & {\scriptsize{\icsdwebshort{65185}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{319}} & {\scriptsize{\ce{Rb$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{15556}}} & {\scriptsize{\icsdwebshort{409381}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{320}} & {\scriptsize{\ce{Cs$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{15557}}} & {\scriptsize{\icsdwebshort{409382}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{321}} & {\scriptsize{\ce{Rb$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{2079}}} & {\scriptsize{\icsdwebshort{654296}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{322}} & {\scriptsize{\ce{K$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{8262}}} & {\scriptsize{\icsdwebshort{33259}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{323}} & {\scriptsize{\ce{Rb$_{2}$Pd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{11695}}} & {\scriptsize{\icsdwebshort{41886}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{324}} & {\scriptsize{\ce{Cs$_{2}$Pt$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{13992}}} & {\scriptsize{\icsdwebshort{26266}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{325}} & {\scriptsize{\ce{Cs$_{2}$Pd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{510268}}} & {\scriptsize{\icsdwebshort{26250}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{326}} & {\scriptsize{\ce{CsS}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{29266}}} & {\scriptsize{\icsdwebshort{200474}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{327}} & {\scriptsize{\ce{RbS}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{558071}}} & {\scriptsize{\icsdwebshort{73175}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{328}} & {\scriptsize{\ce{Rb$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7895}}} & {\scriptsize{\icsdwebshort{25528}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{329}} & {\scriptsize{\ce{Cs$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7896}}} & {\scriptsize{\icsdwebshort{25529}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{330}} & {\scriptsize{\ce{Na$_{2}$PtO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{22313}}} & {\scriptsize{\icsdwebshort{25018}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{331}} & {\scriptsize{\ce{CsPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{504838}}} & {\scriptsize{\icsdwebshort{33277}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{332}} & {\scriptsize{\ce{K$_{2}$PdO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{540584}}} & {\scriptsize{\icsdwebshort{6158}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{333}} & {\scriptsize{\ce{RbPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{556953}}} & {\scriptsize{\icsdwebshort{416176}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{334}} & {\scriptsize{\ce{Li$_{2}$PdO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7608}}} & {\scriptsize{\icsdwebshort{61199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{335}} & {\scriptsize{\ce{K$_{2}$PtS$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7928}}} & {\scriptsize{\icsdwebshort{26258}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{336}} & {\scriptsize{\ce{Rb$_{2}$PtS$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7929}}} & {\scriptsize{\icsdwebshort{26259}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{337}} & {\scriptsize{\ce{KPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8267}}} & {\scriptsize{\icsdwebshort{33278}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{338}} & {\scriptsize{\ce{K$_{2}$PtSe$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8621}}} & {\scriptsize{\icsdwebshort{40430}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{339}} & {\scriptsize{\ce{Rb$_{2}$PtSe$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8622}}} & {\scriptsize{\icsdwebshort{40431}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{340}} & {\scriptsize{\ce{K$_{2}$Te$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8623}}} & {\scriptsize{\icsdwebshort{40432}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{341}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$PdO$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{4359}}} & {\scriptsize{\icsdwebshort{95214}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{342}} & {\scriptsize{\ce{Li$_{5}$Br$_{2}$N}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{29025}}} & {\scriptsize{\icsdwebshort{78836}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{343}} & {\scriptsize{\ce{Na$_{2}$Pd$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{27562}}} & {\scriptsize{\icsdwebshort{6157}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{344}} & {\scriptsize{\ce{K$_{2}$ZnTe$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{12535}}} & {\scriptsize{\icsdwebshort{420088}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{345}} & {\scriptsize{\ce{Sr$_{2}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{551203}}} & {\scriptsize{\icsdwebshort{409896}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{346}} & {\scriptsize{\ce{Ba$_{2}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{551835}}} & {\scriptsize{\icsdwebshort{391434}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{347}} & {\scriptsize{\ce{Cs$_{2}$SiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{573721}}} & {\scriptsize{\icsdwebshort{71225}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{348}} & {\scriptsize{\ce{Rb$_{2}$SiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{6960}}} & {\scriptsize{\icsdwebshort{60617}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{349}} & {\scriptsize{\ce{K$_{2}$SiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{6984}}} & {\scriptsize{\icsdwebshort{40426}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{350}} & {\scriptsize{\ce{K$_{2}$ZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8187}}} & {\scriptsize{\icsdwebshort{34603}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{351}} & {\scriptsize{\ce{K$_{2}$SiP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8235}}} & {\scriptsize{\icsdwebshort{36367}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{352}} & {\scriptsize{\ce{Na$_{2}$ZnS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8257}}} & {\scriptsize{\icsdwebshort{33235}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{353}} & {\scriptsize{\ce{K$_{2}$GeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8930}}} & {\scriptsize{\icsdwebshort{71222}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{354}} & {\scriptsize{\ce{Rb$_{2}$SnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8931}}} & {\scriptsize{\icsdwebshort{71223}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{355}} & {\scriptsize{\ce{Cs$_{2}$SiP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8932}}} & {\scriptsize{\icsdwebshort{71224}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{356}} & {\scriptsize{\ce{Cs$_{2}$SnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8934}}} & {\scriptsize{\icsdwebshort{71226}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{357}} & {\scriptsize{\ce{Li$_{3}$AuS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{15999}}} & {\scriptsize{\icsdwebshort{280535}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{358}} & {\scriptsize{\ce{K$_{3}$InP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{20256}}} & {\scriptsize{\icsdwebshort{73281}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{359}} & {\scriptsize{\ce{LiAg$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{27227}}} & {\scriptsize{\icsdwebshort{4204}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{360}} & {\scriptsize{\ce{NaAg$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{27303}}} & {\scriptsize{\icsdwebshort{9627}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{361}} & {\scriptsize{\ce{Na$_{3}$AlP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{5122}}} & {\scriptsize{\icsdwebshort{402081}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{362}} & {\scriptsize{\ce{K$_{2}$NaInAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{21510}}} & {\scriptsize{\icsdwebshort{300137}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{363}} & {\scriptsize{\ce{K$_{2}$NaInP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{21511}}} & {\scriptsize{\icsdwebshort{300132}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{364}} & {\scriptsize{\ce{K$_{2}$LiAlP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{6450}}} & {\scriptsize{\icsdwebshort{77275}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{365}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{13109}}} & {\scriptsize{\icsdwebshort{161597}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{366}} & {\scriptsize{\ce{InPS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20790}}} & {\scriptsize{\icsdwebshort{640195}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{367}} & {\scriptsize{\ce{GaCuI$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{29403}}} & {\scriptsize{\icsdwebshort{400817}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{368}} & {\scriptsize{\ce{BAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3277}}} & {\scriptsize{\icsdwebshort{413438}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{369}} & {\scriptsize{\ce{BPO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3589}}} & {\scriptsize{\icsdwebshort{150380}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{370}} & {\scriptsize{\ce{BeSO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{5046}}} & {\scriptsize{\icsdwebshort{16832}}}  & {\scriptsize{$8 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{371}} & {\scriptsize{\ce{GaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{677335}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{372}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7848}}} & {\scriptsize{\icsdwebshort{24511}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{373}} & {\scriptsize{\ce{AlAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7849}}} & {\scriptsize{\icsdwebshort{24512}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{374}} & {\scriptsize{\ce{Sn(HgSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{10955}}} & {\scriptsize{\icsdwebshort{165096}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{375}} & {\scriptsize{\ce{Cd(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{13949}}} & {\scriptsize{\icsdwebshort{25646}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{376}} & {\scriptsize{\ce{Zn(GaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{15776}}} & {\scriptsize{\icsdwebshort{44887}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{377}} & {\scriptsize{\ce{Zn(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{15777}}} & {\scriptsize{\icsdwebshort{635531}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{378}} & {\scriptsize{\ce{Ga$_{2}$HgTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{16337}}} & {\scriptsize{\icsdwebshort{53575}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{379}} & {\scriptsize{\ce{In$_{2}$HgTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{19765}}} & {\scriptsize{\icsdwebshort{639056}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{380}} & {\scriptsize{\ce{In$_{2}$HgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20731}}} & {\scriptsize{\icsdwebshort{25649}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{381}} & {\scriptsize{\ce{Zn(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20832}}} & {\scriptsize{\icsdwebshort{25650}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{382}} & {\scriptsize{\ce{Cd(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{21374}}} & {\scriptsize{\icsdwebshort{25651}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{383}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{22304}}} & {\scriptsize{\icsdwebshort{151954}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{384}} & {\scriptsize{\ce{Zn(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{22607}}} & {\scriptsize{\icsdwebshort{25647}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{385}} & {\scriptsize{\ce{Ag$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{23485}}} & {\scriptsize{\icsdwebshort{150343}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{386}} & {\scriptsize{\ce{Al$_{2}$HgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3038}}} & {\scriptsize{\icsdwebshort{33827}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{387}} & {\scriptsize{\ce{Al$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3159}}} & {\scriptsize{\icsdwebshort{83527}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{388}} & {\scriptsize{\ce{Hg$_{2}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3167}}} & {\scriptsize{\icsdwebshort{96180}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{389}} & {\scriptsize{\ce{Cd(GaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3772}}} & {\scriptsize{\icsdwebshort{30908}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{390}} & {\scriptsize{\ce{Cd(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{4452}}} & {\scriptsize{\icsdwebshort{31354}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{391}} & {\scriptsize{\ce{Ga$_{2}$HgS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{4809}}} & {\scriptsize{\icsdwebshort{189741}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{392}} & {\scriptsize{\ce{Zn(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{5350}}} & {\scriptsize{\icsdwebshort{659772}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{393}} & {\scriptsize{\ce{Al$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{5928}}} & {\scriptsize{\icsdwebshort{67218}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{394}} & {\scriptsize{\ce{Al$_{2}$HgS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7906}}} & {\scriptsize{\icsdwebshort{25635}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{395}} & {\scriptsize{\ce{Al$_{2}$ZnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7907}}} & {\scriptsize{\icsdwebshort{181354}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{396}} & {\scriptsize{\ce{Al$_{2}$ZnTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7908}}} & {\scriptsize{\icsdwebshort{25639}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{397}} & {\scriptsize{\ce{Al$_{2}$CdTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7909}}} & {\scriptsize{\icsdwebshort{25640}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{398}} & {\scriptsize{\ce{Al$_{2}$HgTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7910}}} & {\scriptsize{\icsdwebshort{25641}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{399}} & {\scriptsize{\ce{LiZnPS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{11175}}} & {\scriptsize{\icsdwebshort{95785}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{400}} & {\scriptsize{\ce{LiGeBO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{8873}}} & {\scriptsize{\icsdwebshort{67535}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{401}} & {\scriptsize{\ce{LiSiBO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{8874}}} & {\scriptsize{\icsdwebshort{67536}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{402}} & {\scriptsize{\ce{Li$_{2}$CaHfF$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{16577}}} & {\scriptsize{\icsdwebshort{95248}}}  & {\scriptsize{$12 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{403}} & {\scriptsize{\ce{Ga$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{2371}}} & {\scriptsize{\icsdwebshort{32034}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{404}} & {\scriptsize{\ce{Rb$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{570324}}} & {\scriptsize{\icsdwebshort{49520}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{405}} & {\scriptsize{\ce{Ba$_{2}$YTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{12385}}} & {\scriptsize{\icsdwebshort{171176}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{406}} & {\scriptsize{\ce{Sr$_{2}$TaGaO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{12427}}} & {\scriptsize{\icsdwebshort{172330}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{407}} & {\scriptsize{\ce{KRb$_{2}$ScF$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{9348}}} & {\scriptsize{\icsdwebshort{81681}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{408}} & {\scriptsize{\ce{KTlCl$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{27385}}} & {\scriptsize{\icsdwebshort{14105}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{409}} & {\scriptsize{\ce{LiYF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{3700}}} & {\scriptsize{\icsdwebshort{27896}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{410}} & {\scriptsize{\ce{RbReO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{4035}}} & {\scriptsize{\icsdwebshort{73298}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{411}} & {\scriptsize{\ce{SrZnF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{5078}}} & {\scriptsize{\icsdwebshort{16807}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{412}} & {\scriptsize{\ce{LaNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{5295}}} & {\scriptsize{\icsdwebshort{239205}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{413}} & {\scriptsize{\ce{ZrGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{8042}}} & {\scriptsize{\icsdwebshort{29262}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{414}} & {\scriptsize{\ce{RbTcO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{975115}}} & {\scriptsize{\icsdwebshort{423223}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{415}} & {\scriptsize{\ce{HfGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{9755}}} & {\scriptsize{\icsdwebshort{202080}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{416}} & {\scriptsize{\ce{SnF$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{7457}}} & {\scriptsize{\icsdwebshort{14195}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{417}} & {\scriptsize{\ce{LiAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{3427}}} & {\scriptsize{\icsdwebshort{430357}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{418}} & {\scriptsize{\ce{Sr(AlTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{37091}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{419}} & {\scriptsize{\ce{Ba(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{38117}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{420}} & {\scriptsize{\ce{LiAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{98}}} & {\scriptsize{\mpidweb{996959}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{421}} & {\scriptsize{\ce{TiPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{20459}}} & {\scriptsize{\icsdwebshort{1611}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{422}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{4342}}} & {\scriptsize{\icsdwebshort{9532}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{423}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{5986}}} & {\scriptsize{\icsdwebshort{252558}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{424}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaHN}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{34932}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{425}} & {\scriptsize{\ce{Sr$_{2}$H$_{5}$Rh}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{35152}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{426}} & {\scriptsize{\ce{KNa$_{2}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{545359}}} & {\scriptsize{\icsdwebshort{47105}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{427}} & {\scriptsize{\ce{K$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{28111}}} & {\scriptsize{\icsdwebshort{37204}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{428}} & {\scriptsize{\ce{Ga$_{2}$TeS$_{2}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{27255}}} & {\scriptsize{\icsdwebshort{8028}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{429}} & {\scriptsize{\ce{Ga$_{2}$TeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{28423}}} & {\scriptsize{\icsdwebshort{64617}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{430}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{568032}}} & {\scriptsize{\icsdwebshort{601534}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{431}} & {\scriptsize{\ce{Ag$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{570256}}} & {\scriptsize{\icsdwebshort{30264}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{432}} & {\scriptsize{\ce{AlCuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{112}}} & {\scriptsize{\mpidweb{28020}}} & {\scriptsize{\icsdwebshort{35050}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{433}} & {\scriptsize{\ce{BaS$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{239}}} & {\scriptsize{\icsdwebshort{23637}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{434}} & {\scriptsize{\ce{BaSe$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{7548}}} & {\scriptsize{\icsdwebshort{16359}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{435}} & {\scriptsize{\ce{YAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{12903}}} & {\scriptsize{\icsdwebshort{154792}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{436}} & {\scriptsize{\ce{AlGaN$_{2}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{1008556}}} & {\scriptsize{\icsdwebshort{187055}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{437}} & {\scriptsize{\ce{KGa$_{3}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{181}}} & {\scriptsize{\icsdwebshort{20664}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{438}} & {\scriptsize{\ce{KLiZnS$_{2}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{774907}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{439}} & {\scriptsize{\ce{Cu$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{23353}}} & {\scriptsize{\icsdwebshort{25591}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{440}} & {\scriptsize{\ce{Zn(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{34169}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{441}} & {\scriptsize{\ce{Mg(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{35777}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{442}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{568661}}} & {\scriptsize{\icsdwebshort{151955}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{443}} & {\scriptsize{\ce{Si$_{3}$NiP$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{8311}}} & {\scriptsize{\icsdwebshort{39452}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{444}} & {\scriptsize{\ce{Ti(CuS)$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{29091}}} & {\scriptsize{\icsdwebshort{82558}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{445}} & {\scriptsize{\ce{Li$_{4}$TiS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{867699}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{446}} & {\scriptsize{\ce{K$_{3}$NbO$_{8}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{14175}}} & {\scriptsize{\icsdwebshort{30405}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{447}} & {\scriptsize{\ce{K$_{3}$TaO$_{8}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{4690}}} & {\scriptsize{\icsdwebshort{30406}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{448}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAg$_{2}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{12015}}} & {\scriptsize{\icsdwebshort{409793}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{449}} & {\scriptsize{\ce{KAg$_{2}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{12532}}} & {\scriptsize{\icsdwebshort{420033}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{450}} & {\scriptsize{\ce{K$_{2}$SnHgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{568968}}} & {\scriptsize{\icsdwebshort{413308}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{451}} & {\scriptsize{\ce{ZnCu$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{6408}}} & {\scriptsize{\icsdwebshort{627804}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{452}} & {\scriptsize{\ce{BaAg$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{7394}}} & {\scriptsize{\icsdwebshort{10040}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{453}} & {\scriptsize{\ce{Li$_{2}$CaSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{7610}}} & {\scriptsize{\icsdwebshort{19023}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{454}} & {\scriptsize{\ce{Li$_{2}$CaGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{7611}}} & {\scriptsize{\icsdwebshort{19024}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{455}} & {\scriptsize{\ce{ZnCl$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{22909}}} & {\scriptsize{\icsdwebshort{27673}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{456}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{546794}}} & {\scriptsize{\icsdwebshort{162246}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{457}} & {\scriptsize{\ce{MgSnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{1009082}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{458}} & {\scriptsize{\ce{BeSnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{1009084}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{459}} & {\scriptsize{\ce{BeSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{1009085}}} & {\scriptsize{\icsdwebshort{237066}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{460}} & {\scriptsize{\ce{BeSiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{1009087}}} & {\scriptsize{\icsdwebshort{237067}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{461}} & {\scriptsize{\ce{BeGeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{1009088}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{462}} & {\scriptsize{\ce{NaPN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{10572}}} & {\scriptsize{\icsdwebshort{411818}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{463}} & {\scriptsize{\ce{CuBS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{12954}}} & {\scriptsize{\icsdwebshort{156413}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{464}} & {\scriptsize{\ce{AlAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{14091}}} & {\scriptsize{\icsdwebshort{604704}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{465}} & {\scriptsize{\ce{AlAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{14092}}} & {\scriptsize{\icsdwebshort{28746}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{466}} & {\scriptsize{\ce{BeCN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{15703}}} & {\scriptsize{\icsdwebshort{181041}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{467}} & {\scriptsize{\ce{BeSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{15704}}} & {\scriptsize{\icsdwebshort{44112}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{468}} & {\scriptsize{\ce{InAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{19833}}} & {\scriptsize{\icsdwebshort{156129}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{469}} & {\scriptsize{\ce{LiInSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{20187}}} & {\scriptsize{\icsdwebshort{56532}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{470}} & {\scriptsize{\ce{LiInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{20782}}} & {\scriptsize{\icsdwebshort{162674}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{471}} & {\scriptsize{\ce{MgSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{2961}}} & {\scriptsize{\icsdwebshort{247966}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{472}} & {\scriptsize{\ce{CdSiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3078}}} & {\scriptsize{\icsdwebshort{609980}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{473}} & {\scriptsize{\ce{CsTaN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34293}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{474}} & {\scriptsize{\ce{LiPN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3524}}} & {\scriptsize{\icsdwebshort{66007}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{475}} & {\scriptsize{\ce{ZnSiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3595}}} & {\scriptsize{\icsdwebshort{611410}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{476}} & {\scriptsize{\ce{CdGeP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3668}}} & {\scriptsize{\icsdwebshort{42895}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{477}} & {\scriptsize{\ce{GaCuTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3839}}} & {\scriptsize{\icsdwebshort{627553}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{478}} & {\scriptsize{\ce{ZnSnP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4175}}} & {\scriptsize{\icsdwebshort{648168}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{479}} & {\scriptsize{\ce{ZnGeP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4524}}} & {\scriptsize{\icsdwebshort{637510}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{480}} & {\scriptsize{\ce{LiAlTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4586}}} & {\scriptsize{\icsdwebshort{162672}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{481}} & {\scriptsize{\ce{CdSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4666}}} & {\scriptsize{\icsdwebshort{247968}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{482}} & {\scriptsize{\ce{ZnSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4763}}} & {\scriptsize{\icsdwebshort{657290}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{483}} & {\scriptsize{\ce{AlCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4979}}} & {\scriptsize{\icsdwebshort{42124}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{484}} & {\scriptsize{\ce{LiGaTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5048}}} & {\scriptsize{\icsdwebshort{162555}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{485}} & {\scriptsize{\ce{CdSnP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5213}}} & {\scriptsize{\icsdwebshort{620246}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{486}} & {\scriptsize{\ce{GaCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5238}}} & {\scriptsize{\icsdwebshort{627475}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{487}} & {\scriptsize{\ce{GaAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5342}}} & {\scriptsize{\icsdwebshort{156126}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{488}} & {\scriptsize{\ce{GaAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5518}}} & {\scriptsize{\icsdwebshort{190566}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{489}} & {\scriptsize{\ce{AlAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5782}}} & {\scriptsize{\icsdwebshort{604692}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{490}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaGeN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{7801}}} & {\scriptsize{\icsdwebshort{23523}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{491}} & {\scriptsize{\ce{AlCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{8016}}} & {\scriptsize{\icsdwebshort{607098}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{492}} & {\scriptsize{\ce{AlCuTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{8017}}} & {\scriptsize{\icsdwebshort{165742}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{493}} & {\scriptsize{\ce{CuBSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{983565}}} & {\scriptsize{\icsdwebshort{613591}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{494}} & {\scriptsize{\ce{RbN$_{3}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{581833}}} & {\scriptsize{\icsdwebshort{16963}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{495}} & {\scriptsize{\ce{CsBr$_{2}$F}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{28650}}} & {\scriptsize{\icsdwebshort{69124}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{496}} & {\scriptsize{\ce{CaCdO$_{2}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{753287}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{497}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{5479}}} & {\scriptsize{\icsdwebshort{77914}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{498}} & {\scriptsize{\ce{K$_{2}$PtCl$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{22934}}} & {\scriptsize{\icsdwebshort{37015}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{499}} & {\scriptsize{\ce{K$_{2}$PdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{22956}}} & {\scriptsize{\icsdwebshort{68769}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{500}} & {\scriptsize{\ce{K$_{2}$PdBr$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{27138}}} & {\scriptsize{\icsdwebshort{1982}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{501}} & {\scriptsize{\ce{K$_{2}$PtBr$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{27243}}} & {\scriptsize{\icsdwebshort{6063}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{502}} & {\scriptsize{\ce{Ca$_{3}$BN$_{3}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{30315}}} & {\scriptsize{\icsdwebshort{95814}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{503}} & {\scriptsize{\ce{K$_{2}$AlF$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{9486}}} & {\scriptsize{\icsdwebshort{81864}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{504}} & {\scriptsize{\ce{RbZn$_{4}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{975140}}} & {\scriptsize{\icsdwebshort{262039}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{505}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Hf$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{865500}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{506}} & {\scriptsize{\ce{Rb$_{2}$Hf$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{867300}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{507}} & {\scriptsize{\ce{KAuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{29138}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{508}} & {\scriptsize{\ce{CsSnI$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{616378}}} & {\scriptsize{\icsdwebshort{262925}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{509}} & {\scriptsize{\ce{YSF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10086}}} & {\scriptsize{\icsdwebshort{250885}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{510}} & {\scriptsize{\ce{YOF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10219}}} & {\scriptsize{\icsdwebshort{76426}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{511}} & {\scriptsize{\ce{NaZnAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{13097}}} & {\scriptsize{\icsdwebshort{610979}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{512}} & {\scriptsize{\ce{KAgSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{16236}}} & {\scriptsize{\icsdwebshort{52586}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{513}} & {\scriptsize{\ce{BaIF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22951}}} & {\scriptsize{\icsdwebshort{1128}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{514}} & {\scriptsize{\ce{SrClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22957}}} & {\scriptsize{\icsdwebshort{159278}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{515}} & {\scriptsize{\ce{LaBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23023}}} & {\scriptsize{\icsdwebshort{84336}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{516}} & {\scriptsize{\ce{SrBrF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23024}}} & {\scriptsize{\icsdwebshort{159279}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{517}} & {\scriptsize{\ce{LaClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23025}}} & {\scriptsize{\icsdwebshort{84330}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{518}} & {\scriptsize{\ce{BaBrF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23070}}} & {\scriptsize{\icsdwebshort{155005}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{519}} & {\scriptsize{\ce{BaClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23432}}} & {\scriptsize{\icsdwebshort{183925}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{520}} & {\scriptsize{\ce{CaHCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23859}}} & {\scriptsize{\icsdwebshort{37199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{521}} & {\scriptsize{\ce{SrHCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23860}}} & {\scriptsize{\icsdwebshort{37200}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{522}} & {\scriptsize{\ce{BaHCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23861}}} & {\scriptsize{\icsdwebshort{25603}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{523}} & {\scriptsize{\ce{BaHI}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23862}}} & {\scriptsize{\icsdwebshort{37203}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{524}} & {\scriptsize{\ce{SrHBr}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24423}}} & {\scriptsize{\icsdwebshort{25543}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{525}} & {\scriptsize{\ce{BaHBr}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24424}}} & {\scriptsize{\icsdwebshort{37202}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{526}} & {\scriptsize{\ce{CaClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27546}}} & {\scriptsize{\icsdwebshort{1130}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{527}} & {\scriptsize{\ce{YClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27985}}} & {\scriptsize{\icsdwebshort{60586}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{528}} & {\scriptsize{\ce{KLiTe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{4495}}} & {\scriptsize{\icsdwebshort{290452}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{529}} & {\scriptsize{\ce{NaZnP}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{4824}}} & {\scriptsize{\icsdwebshort{160955}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{530}} & {\scriptsize{\ce{CsNaTe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{5339}}} & {\scriptsize{\icsdwebshort{107569}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{531}} & {\scriptsize{\ce{LaSF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{5394}}} & {\scriptsize{\icsdwebshort{31938}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{532}} & {\scriptsize{\ce{NaMgAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{5962}}} & {\scriptsize{\icsdwebshort{402339}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{533}} & {\scriptsize{\ce{CsNaS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6973}}} & {\scriptsize{\icsdwebshort{41323}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{534}} & {\scriptsize{\ce{KMgSb}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7089}}} & {\scriptsize{\icsdwebshort{41709}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{535}} & {\scriptsize{\ce{NaMgSb}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7090}}} & {\scriptsize{\icsdwebshort{41797}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{536}} & {\scriptsize{\ce{LaOF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7100}}} & {\scriptsize{\icsdwebshort{430270}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{537}} & {\scriptsize{\ce{KCaBi}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{773137}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{538}} & {\scriptsize{\ce{KLiS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8430}}} & {\scriptsize{\icsdwebshort{47229}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{539}} & {\scriptsize{\ce{NaLiS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8452}}} & {\scriptsize{\icsdwebshort{61091}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{540}} & {\scriptsize{\ce{CsNaSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8658}}} & {\scriptsize{\icsdwebshort{41322}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{541}} & {\scriptsize{\ce{RbLiS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8751}}} & {\scriptsize{\icsdwebshort{67254}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{542}} & {\scriptsize{\ce{KLiSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8756}}} & {\scriptsize{\icsdwebshort{290451}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{543}} & {\scriptsize{\ce{RbNaS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8799}}} & {\scriptsize{\icsdwebshort{68489}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{544}} & {\scriptsize{\ce{RbLiSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9250}}} & {\scriptsize{\icsdwebshort{78878}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{545}} & {\scriptsize{\ce{LiBeAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9562}}} & {\scriptsize{\icsdwebshort{100004}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{546}} & {\scriptsize{\ce{RbCaAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9845}}} & {\scriptsize{\icsdwebshort{409177}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{547}} & {\scriptsize{\ce{RbCaSb}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9846}}} & {\scriptsize{\icsdwebshort{409178}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{548}} & {\scriptsize{\ce{LiBeP}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9915}}} & {\scriptsize{\icsdwebshort{616316}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{549}} & {\scriptsize{\ce{BaHfN$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10322}}} & {\scriptsize{\icsdwebshort{184053}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{550}} & {\scriptsize{\ce{CsLiCl$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23364}}} & {\scriptsize{\icsdwebshort{245972}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{551}} & {\scriptsize{\ce{BaZrN$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{3104}}} & {\scriptsize{\icsdwebshort{74904}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{552}} & {\scriptsize{\ce{CsAgCl$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{567558}}} & {\scriptsize{\icsdwebshort{150300}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{553}} & {\scriptsize{\ce{SrTiN$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9517}}} & {\scriptsize{\icsdwebshort{85770}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{554}} & {\scriptsize{\ce{SrCuSF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{12444}}} & {\scriptsize{\icsdwebshort{157433}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{555}} & {\scriptsize{\ce{BaCuTeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{13287}}} & {\scriptsize{\icsdwebshort{245624}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{556}} & {\scriptsize{\ce{BaAgTeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{16742}}} & {\scriptsize{\icsdwebshort{419382}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{557}} & {\scriptsize{\ce{SrCuSeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{21228}}} & {\scriptsize{\icsdwebshort{172798}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{558}} & {\scriptsize{\ce{CuBiSeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23116}}} & {\scriptsize{\icsdwebshort{74475}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{559}} & {\scriptsize{\ce{YZnAsO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{546011}}} & {\scriptsize{\icsdwebshort{163780}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{560}} & {\scriptsize{\ce{LaZnAsO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{549589}}} & {\scriptsize{\icsdwebshort{163779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{561}} & {\scriptsize{\ce{LaCuSeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{552488}}} & {\scriptsize{\icsdwebshort{96758}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{562}} & {\scriptsize{\ce{LaCuSO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6088}}} & {\scriptsize{\icsdwebshort{96343}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{563}} & {\scriptsize{\ce{LaZnPO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7060}}} & {\scriptsize{\icsdwebshort{85777}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{564}} & {\scriptsize{\ce{BaCuSeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9195}}} & {\scriptsize{\icsdwebshort{75585}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{565}} & {\scriptsize{\ce{PtS}}} & {\scriptsize{\sgsymbnum{131}}} & {\scriptsize{\mpidweb{288}}} & {\scriptsize{\icsdwebshort{31131}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{566}} & {\scriptsize{\ce{SrLiN}}} & {\scriptsize{\sgsymbnum{131}}} & {\scriptsize{\mpidweb{29754}}} & {\scriptsize{\icsdwebshort{87414}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{567}} & {\scriptsize{\ce{MgF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{1249}}} & {\scriptsize{\icsdwebshort{94278}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{568}} & {\scriptsize{\ce{ZnF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{1873}}} & {\scriptsize{\icsdwebshort{53981}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{569}} & {\scriptsize{\ce{CaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{22904}}} & {\scriptsize{\icsdwebshort{56421}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{570}} & {\scriptsize{\ce{MgH$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{23710}}} & {\scriptsize{\icsdwebshort{246316}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{571}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{2657}}} & {\scriptsize{\icsdwebshort{193266}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{572}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{470}}} & {\scriptsize{\icsdwebshort{158592}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{573}} & {\scriptsize{\ce{CaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{571166}}} & {\scriptsize{\icsdwebshort{246715}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{574}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{6947}}} & {\scriptsize{\icsdwebshort{75740}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{575}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{776532}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{576}} & {\scriptsize{\ce{SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{856}}} & {\scriptsize{\icsdwebshort{92552}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{577}} & {\scriptsize{\ce{PbBr$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{862868}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{578}} & {\scriptsize{\ce{PbCl$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{862871}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{579}} & {\scriptsize{\ce{HgF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{974603}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{580}} & {\scriptsize{\ce{SnI$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{978846}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{581}} & {\scriptsize{\ce{Ga$_{3}$Os}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{570844}}} & {\scriptsize{\icsdwebshort{635023}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{582}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{2574}}} & {\scriptsize{\icsdwebshort{291452}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{583}} & {\scriptsize{\ce{BaO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{1105}}} & {\scriptsize{\icsdwebshort{24248}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{584}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SrO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{2697}}} & {\scriptsize{\icsdwebshort{24249}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{585}} & {\scriptsize{\ce{Al$_{2}$Os}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7188}}} & {\scriptsize{\icsdwebshort{58108}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{586}} & {\scriptsize{\ce{K$_{2}$Ga$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{568052}}} & {\scriptsize{\icsdwebshort{160496}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{587}} & {\scriptsize{\ce{RbAuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{10547}}} & {\scriptsize{\icsdwebshort{409552}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{588}} & {\scriptsize{\ce{CsBrF}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{22935}}} & {\scriptsize{\icsdwebshort{84021}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{589}} & {\scriptsize{\ce{KAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3074}}} & {\scriptsize{\icsdwebshort{37324}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{590}} & {\scriptsize{\ce{LiCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5127}}} & {\scriptsize{\icsdwebshort{40156}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{591}} & {\scriptsize{\ce{NaAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{6983}}} & {\scriptsize{\icsdwebshort{40153}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{592}} & {\scriptsize{\ce{NaCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7469}}} & {\scriptsize{\icsdwebshort{15099}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{593}} & {\scriptsize{\ce{RbCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7470}}} & {\scriptsize{\icsdwebshort{15100}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{594}} & {\scriptsize{\ce{LiAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{772290}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{595}} & {\scriptsize{\ce{KCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7911}}} & {\scriptsize{\icsdwebshort{25695}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{596}} & {\scriptsize{\ce{CsAuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9986}}} & {\scriptsize{\icsdwebshort{409553}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{597}} & {\scriptsize{\ce{CsAuCl$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23484}}} & {\scriptsize{\icsdwebshort{417366}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{598}} & {\scriptsize{\ce{CsAuI$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28453}}} & {\scriptsize{\icsdwebshort{186066}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{599}} & {\scriptsize{\ce{La$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{4547}}} & {\scriptsize{\icsdwebshort{27004}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{600}} & {\scriptsize{\ce{Na$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{4961}}} & {\scriptsize{\icsdwebshort{27409}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{601}} & {\scriptsize{\ce{Rb$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5072}}} & {\scriptsize{\icsdwebshort{25514}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{602}} & {\scriptsize{\ce{CsAuBr$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{569548}}} & {\scriptsize{\icsdwebshort{186067}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{603}} & {\scriptsize{\ce{K$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5860}}} & {\scriptsize{\icsdwebshort{27410}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{604}} & {\scriptsize{\ce{Cs$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7232}}} & {\scriptsize{\icsdwebshort{25513}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{605}} & {\scriptsize{\ce{Y$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{755756}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{606}} & {\scriptsize{\ce{Ca$_{2}$ZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8818}}} & {\scriptsize{\icsdwebshort{69049}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{607}} & {\scriptsize{\ce{Sr$_{2}$ZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9306}}} & {\scriptsize{\icsdwebshort{80376}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{608}} & {\scriptsize{\ce{Ba$_{2}$ZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9307}}} & {\scriptsize{\icsdwebshort{80377}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{609}} & {\scriptsize{\ce{Li$_{2}$CN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9610}}} & {\scriptsize{\icsdwebshort{200369}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{610}} & {\scriptsize{\ce{Ca$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{13660}}} & {\scriptsize{\icsdwebshort{16353}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{611}} & {\scriptsize{\ce{Cs$_{2}$CaF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{15157}}} & {\scriptsize{\icsdwebshort{82616}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{612}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{20098}}} & {\scriptsize{\icsdwebshort{27113}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{613}} & {\scriptsize{\ce{Na$_{4}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{22937}}} & {\scriptsize{\icsdwebshort{67112}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{614}} & {\scriptsize{\ce{K$_{2}$MgH$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23956}}} & {\scriptsize{\icsdwebshort{68358}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{615}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{K$_{2}$MgCl$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{27207}}} & {\scriptsize{\icsdwebshort{4035}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{616}} & {\scriptsize{\ce{Na$_{4}$Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28599}}} & {\scriptsize{\icsdwebshort{67283}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{617}} & {\scriptsize{\ce{K$_{4}$Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28627}}} & {\scriptsize{\icsdwebshort{68505}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{618}} & {\scriptsize{\ce{Rb$_{4}$Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{30004}}} & {\scriptsize{\icsdwebshort{411954}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{619}} & {\scriptsize{\ce{K$_{2}$MgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{31212}}} & {\scriptsize{\icsdwebshort{33519}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{620}} & {\scriptsize{\ce{Ba$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3359}}} & {\scriptsize{\icsdwebshort{27115}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{621}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$ZrS$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3813}}} & {\scriptsize{\icsdwebshort{69853}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{622}} & {\scriptsize{\ce{Ca$_{4}$P$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5380}}} & {\scriptsize{\icsdwebshort{402952}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{623}} & {\scriptsize{\ce{Ca$_{4}$Bi$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{551873}}} & {\scriptsize{\icsdwebshort{416137}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{624}} & {\scriptsize{\ce{Sr$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5532}}} & {\scriptsize{\icsdwebshort{194714}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{625}} & {\scriptsize{\ce{K$_{2}$H$_{4}$Pd}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{643257}}} & {\scriptsize{\icsdwebshort{71776}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{626}} & {\scriptsize{\ce{Na$_{2}$H$_{4}$Pd}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{643260}}} & {\scriptsize{\icsdwebshort{80003}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{627}} & {\scriptsize{\ce{Na$_{2}$H$_{4}$Pt}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{697096}}} & {\scriptsize{\icsdwebshort{638357}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{628}} & {\scriptsize{\ce{Cs$_{2}$CaH$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{697133}}} & {\scriptsize{\icsdwebshort{50171}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{629}} & {\scriptsize{\ce{Ba$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{754363}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{630}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{755293}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{631}} & {\scriptsize{\ce{Rb$_{4}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{760417}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{632}} & {\scriptsize{\ce{K$_{4}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{768368}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{633}} & {\scriptsize{\ce{Sr$_{4}$P$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8298}}} & {\scriptsize{\icsdwebshort{33903}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{634}} & {\scriptsize{\ce{Sr$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8299}}} & {\scriptsize{\icsdwebshort{33904}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{635}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8300}}} & {\scriptsize{\icsdwebshort{33905}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{636}} & {\scriptsize{\ce{Ba$_{2}$ZrO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8335}}} & {\scriptsize{\icsdwebshort{39707}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{637}} & {\scriptsize{\ce{Ca$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8789}}} & {\scriptsize{\icsdwebshort{68203}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{638}} & {\scriptsize{\ce{Rb$_{2}$MgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8861}}} & {\scriptsize{\icsdwebshort{69681}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{639}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$HgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8962}}} & {\scriptsize{\icsdwebshort{72352}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{640}} & {\scriptsize{\ce{Cs$_{2}$HgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8963}}} & {\scriptsize{\icsdwebshort{72353}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{641}} & {\scriptsize{\ce{Ba$_{2}$HfS$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9321}}} & {\scriptsize{\icsdwebshort{80652}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{642}} & {\scriptsize{\ce{K$_{2}$ZnF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9583}}} & {\scriptsize{\icsdwebshort{100298}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{643}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9774}}} & {\scriptsize{\icsdwebshort{402284}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{644}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$TlF$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{561827}}} & {\scriptsize{\icsdwebshort{19076}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{645}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$YF$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7618}}} & {\scriptsize{\icsdwebshort{19078}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{646}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{20352}}} & {\scriptsize{\icsdwebshort{65258}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{647}} & {\scriptsize{\ce{K$_{3}$Zn$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3125}}} & {\scriptsize{\icsdwebshort{9925}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{648}} & {\scriptsize{\ce{Sr$_{3}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3349}}} & {\scriptsize{\icsdwebshort{20294}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{649}} & {\scriptsize{\ce{Ba$_{3}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{755895}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{650}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Os(Cl$_{2}$O)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23097}}} & {\scriptsize{\icsdwebshort{15454}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{651}} & {\scriptsize{\ce{Cs$_{2}$Pd(IBr$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{543024}}} & {\scriptsize{\icsdwebshort{240481}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{652}} & {\scriptsize{\ce{Cs$_{2}$AgAuCl$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{567776}}} & {\scriptsize{\icsdwebshort{26162}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{653}} & {\scriptsize{\ce{Y$_{2}$Ti$_{2}$S$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{25305}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{654}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{K$_{2}$SrTa$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7148}}} & {\scriptsize{\icsdwebshort{93492}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{655}} & {\scriptsize{\ce{BaTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{2150}}} & {\scriptsize{\icsdwebshort{75555}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{656}} & {\scriptsize{\ce{RbN$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{743}}} & {\scriptsize{\icsdwebshort{34272}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{657}} & {\scriptsize{\ce{KN$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{827}}} & {\scriptsize{\icsdwebshort{28896}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{658}} & {\scriptsize{\ce{NaAlTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{10163}}} & {\scriptsize{\icsdwebshort{44701}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{659}} & {\scriptsize{\ce{KInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{19851}}} & {\scriptsize{\icsdwebshort{73410}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{660}} & {\scriptsize{\ce{RbInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{22255}}} & {\scriptsize{\icsdwebshort{75346}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{661}} & {\scriptsize{\ce{NaInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{22483}}} & {\scriptsize{\icsdwebshort{25346}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{662}} & {\scriptsize{\ce{Ca(BC)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{10289}}} & {\scriptsize{\icsdwebshort{88019}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{663}} & {\scriptsize{\ce{Ca(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{11918}}} & {\scriptsize{\icsdwebshort{413357}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{664}} & {\scriptsize{\ce{Sr(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{11919}}} & {\scriptsize{\icsdwebshort{413356}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{665}} & {\scriptsize{\ce{Ba(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12927}}} & {\scriptsize{\icsdwebshort{415304}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{666}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{4651}}} & {\scriptsize{\icsdwebshort{56718}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{667}} & {\scriptsize{\ce{SrPdF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12622}}} & {\scriptsize{\icsdwebshort{108990}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{668}} & {\scriptsize{\ce{BaPdF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12623}}} & {\scriptsize{\icsdwebshort{108991}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{669}} & {\scriptsize{\ce{KBrF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23550}}} & {\scriptsize{\icsdwebshort{16700}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{670}} & {\scriptsize{\ce{RbAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{3419}}} & {\scriptsize{\icsdwebshort{9907}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{671}} & {\scriptsize{\ce{CaPdF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{8161}}} & {\scriptsize{\icsdwebshort{32674}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{672}} & {\scriptsize{\ce{LiBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33526}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{673}} & {\scriptsize{\ce{Ca$_{2}$NF}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33588}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{674}} & {\scriptsize{\ce{NaBiSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{35015}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{675}} & {\scriptsize{\ce{LiInO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5488}}} & {\scriptsize{\icsdwebshort{639886}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{676}} & {\scriptsize{\ce{LiScO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5840}}} & {\scriptsize{\icsdwebshort{36124}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{677}} & {\scriptsize{\ce{NaLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{675230}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{678}} & {\scriptsize{\ce{NaLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{755586}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{679}} & {\scriptsize{\ce{Sr(CuO)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{13900}}} & {\scriptsize{\icsdwebshort{25002}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{680}} & {\scriptsize{\ce{Ba(CuO)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{7374}}} & {\scriptsize{\icsdwebshort{9456}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{681}} & {\scriptsize{\ce{ScPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4200}}} & {\scriptsize{\icsdwebshort{74483}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{682}} & {\scriptsize{\ce{HfSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4609}}} & {\scriptsize{\icsdwebshort{59111}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{683}} & {\scriptsize{\ce{ZrSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4820}}} & {\scriptsize{\icsdwebshort{69644}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{684}} & {\scriptsize{\ce{YPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5132}}} & {\scriptsize{\icsdwebshort{28554}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{685}} & {\scriptsize{\ce{ScAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{546125}}} & {\scriptsize{\icsdwebshort{155920}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{686}} & {\scriptsize{\ce{YAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8058}}} & {\scriptsize{\icsdwebshort{24513}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{687}} & {\scriptsize{\ce{NbBO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8615}}} & {\scriptsize{\icsdwebshort{63202}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{688}} & {\scriptsize{\ce{CdBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{755478}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{689}} & {\scriptsize{\ce{K$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{8724}}} & {\scriptsize{\icsdwebshort{65640}}}  & {\scriptsize{$9 / 10$}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{690}} & {\scriptsize{\ce{K$_{2}$Sn(AsS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{10776}}} & {\scriptsize{\icsdwebshort{281039}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{691}} & {\scriptsize{\ce{TiCdO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13641}}} & {\scriptsize{\icsdwebshort{5310}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{692}} & {\scriptsize{\ce{NaBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23054}}} & {\scriptsize{\icsdwebshort{5313}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{693}} & {\scriptsize{\ce{MgTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3771}}} & {\scriptsize{\icsdwebshort{5314}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$7 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{694}} & {\scriptsize{\ce{CaSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4190}}} & {\scriptsize{\icsdwebshort{2373}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{695}} & {\scriptsize{\ce{NaSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4482}}} & {\scriptsize{\icsdwebshort{5312}}}  & {\scriptsize{$16 / 15$}}  & {\scriptsize{$10 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{696}} & {\scriptsize{\ce{KSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{547792}}} & {\scriptsize{\icsdwebshort{5311}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{697}} & {\scriptsize{\ce{CdSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754329}}} & {\scriptsize{\icsdwebshort{181930}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{698}} & {\scriptsize{\ce{LiAsO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9657}}} & {\scriptsize{\icsdwebshort{202862}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{699}} & {\scriptsize{\ce{ZnPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13610}}} & {\scriptsize{\icsdwebshort{15107}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{700}} & {\scriptsize{\ce{ZnSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13903}}} & {\scriptsize{\icsdwebshort{25012}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{701}} & {\scriptsize{\ce{CdSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13907}}} & {\scriptsize{\icsdwebshort{25017}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{702}} & {\scriptsize{\ce{ZnPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13983}}} & {\scriptsize{\icsdwebshort{26165}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{703}} & {\scriptsize{\ce{CdPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13984}}} & {\scriptsize{\icsdwebshort{26166}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{704}} & {\scriptsize{\ce{MgPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{19734}}} & {\scriptsize{\icsdwebshort{15106}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{705}} & {\scriptsize{\ce{LiBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27419}}} & {\scriptsize{\icsdwebshort{15119}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{706}} & {\scriptsize{\ce{NaBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27420}}} & {\scriptsize{\icsdwebshort{15120}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{707}} & {\scriptsize{\ce{RbBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27421}}} & {\scriptsize{\icsdwebshort{15121}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{708}} & {\scriptsize{\ce{CsBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27422}}} & {\scriptsize{\icsdwebshort{15122}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{709}} & {\scriptsize{\ce{SnHgF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{36508}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{710}} & {\scriptsize{\ce{CdPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{37216}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{711}} & {\scriptsize{\ce{LiSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3980}}} & {\scriptsize{\icsdwebshort{61272}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{712}} & {\scriptsize{\ce{CaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4782}}} & {\scriptsize{\icsdwebshort{35722}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{713}} & {\scriptsize{\ce{CsBrF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{541226}}} & {\scriptsize{\icsdwebshort{65712}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{714}} & {\scriptsize{\ce{CdPtF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{5858}}} & {\scriptsize{\icsdwebshort{78906}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{715}} & {\scriptsize{\ce{TiCdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{623024}}} & {\scriptsize{\icsdwebshort{16233}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{716}} & {\scriptsize{\ce{MgPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{7921}}} & {\scriptsize{\icsdwebshort{26163}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{717}} & {\scriptsize{\ce{CaPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{7922}}} & {\scriptsize{\icsdwebshort{26164}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{718}} & {\scriptsize{\ce{CaPtF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8255}}} & {\scriptsize{\icsdwebshort{37443}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{719}} & {\scriptsize{\ce{ZnPtF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8256}}} & {\scriptsize{\icsdwebshort{37444}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{720}} & {\scriptsize{\ce{LiPF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9143}}} & {\scriptsize{\icsdwebshort{74830}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{721}} & {\scriptsize{\ce{LiAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9144}}} & {\scriptsize{\icsdwebshort{74831}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{722}} & {\scriptsize{\ce{CsSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9636}}} & {\scriptsize{\icsdwebshort{201886}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{723}} & {\scriptsize{\ce{RbSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9821}}} & {\scriptsize{\icsdwebshort{408071}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{724}} & {\scriptsize{\ce{Na$_{3}$YCl$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{675104}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{725}} & {\scriptsize{\ce{BaTi(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11659}}} & {\scriptsize{\icsdwebshort{183931}}}  & {\scriptsize{$16 / 14$}}  & {\scriptsize{$8 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{726}} & {\scriptsize{\ce{MgSn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11715}}} & {\scriptsize{\icsdwebshort{28266}}}  & {\scriptsize{$18 / 17$}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{727}} & {\scriptsize{\ce{Ba$_{2}$LaTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13056}}} & {\scriptsize{\icsdwebshort{160170}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{728}} & {\scriptsize{\ce{Ba$_{2}$SrTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13356}}} & {\scriptsize{\icsdwebshort{246109}}}  & {\scriptsize{$11 / 10$}}  & {\scriptsize{$6 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{729}} & {\scriptsize{\ce{CaSn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{14398}}} & {\scriptsize{\icsdwebshort{30998}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{730}} & {\scriptsize{\ce{Ba$_{2}$BiSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23091}}} & {\scriptsize{\icsdwebshort{172761}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{731}} & {\scriptsize{\ce{Ba$_{2}$TaBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23092}}} & {\scriptsize{\icsdwebshort{154149}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{732}} & {\scriptsize{\ce{Ba$_{2}$LaSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{551269}}} & {\scriptsize{\icsdwebshort{195216}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{733}} & {\scriptsize{\ce{CaMg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6459}}} & {\scriptsize{\icsdwebshort{193467}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{734}} & {\scriptsize{\ce{SrSn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8000}}} & {\scriptsize{\icsdwebshort{28267}}}  & {\scriptsize{$16 / 17$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{735}} & {\scriptsize{\ce{Na$_{2}$Mg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6026}}} & {\scriptsize{\icsdwebshort{9518}}}  & {\scriptsize{$18 / 16$}}  & {\scriptsize{$7 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{736}} & {\scriptsize{\ce{KSb(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{554155}}} & {\scriptsize{\icsdwebshort{61788}}}  & {\scriptsize{$22 / 21$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{737}} & {\scriptsize{\ce{SrGeTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{149}}} & {\scriptsize{\mpidweb{10341}}} & {\scriptsize{\icsdwebshort{88790}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{738}} & {\scriptsize{\ce{RbGeIO$_{6}$}}} & {\scriptsize{\sgsymbnum{149}}} & {\scriptsize{\mpidweb{549697}}} & {\scriptsize{\icsdwebshort{73613}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{739}} & {\scriptsize{\ce{BeF$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{15951}}} & {\scriptsize{\icsdwebshort{261194}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{740}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{7000}}} & {\scriptsize{\icsdwebshort{79634}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{741}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{733}}} & {\scriptsize{\icsdwebshort{59639}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{742}} & {\scriptsize{\ce{CsNO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{3288}}} & {\scriptsize{\icsdwebshort{50327}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{743}} & {\scriptsize{\ce{BaZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{4236}}} & {\scriptsize{\icsdwebshort{25812}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{744}} & {\scriptsize{\ce{RbNO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{752580}}} & ---  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{745}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{223}}} & {\scriptsize{\icsdwebshort{66594}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{746}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{6930}}} & {\scriptsize{\icsdwebshort{162490}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{747}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbNO$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{752446}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{748}} & {\scriptsize{\ce{BaAl$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{12885}}} & {\scriptsize{\icsdwebshort{154362}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{749}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbTl(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{556120}}} & {\scriptsize{\icsdwebshort{21087}}}  & {\scriptsize{$18 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{750}} & {\scriptsize{\ce{BaAl$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{9844}}} & {\scriptsize{\icsdwebshort{409171}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{751}} & {\scriptsize{\ce{CsBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{553342}}} & {\scriptsize{\icsdwebshort{247622}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{752}} & {\scriptsize{\ce{KBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{6870}}} & {\scriptsize{\icsdwebshort{77277}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{753}} & {\scriptsize{\ce{RbBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{7323}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{754}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{568619}}} & {\scriptsize{\icsdwebshort{107204}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{755}} & {\scriptsize{\ce{ZrZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{1014244}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{756}} & {\scriptsize{\ce{YCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{675902}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{757}} & {\scriptsize{\ce{ScCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{6980}}} & {\scriptsize{\icsdwebshort{15298}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{758}} & {\scriptsize{\ce{BaGaSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{1008506}}} & {\scriptsize{\icsdwebshort{173572}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{759}} & {\scriptsize{\ce{SrAlSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570485}}} & {\scriptsize{\icsdwebshort{162868}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{760}} & {\scriptsize{\ce{BaAlSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571093}}} & {\scriptsize{\icsdwebshort{162862}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{761}} & {\scriptsize{\ce{SrGaGeH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{978847}}} & {\scriptsize{\icsdwebshort{173570}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{762}} & {\scriptsize{\ce{SrGaSnH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{978852}}} & {\scriptsize{\icsdwebshort{173571}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{763}} & {\scriptsize{\ce{SrGaSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{979137}}} & {\scriptsize{\icsdwebshort{173569}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{764}} & {\scriptsize{\ce{SrAlGeH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{980057}}} & {\scriptsize{\icsdwebshort{247007}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{765}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{11713}}} & {\scriptsize{\icsdwebshort{24168}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{766}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{555410}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{767}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{555763}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{768}} & {\scriptsize{\ce{MoSe$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{7581}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{769}} & {\scriptsize{\ce{NaHS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{36582}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{770}} & {\scriptsize{\ce{KHS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{38011}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{771}} & {\scriptsize{\ce{CsGeCl$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{22988}}} & {\scriptsize{\icsdwebshort{62557}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{772}} & {\scriptsize{\ce{RbIO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{27193}}} & {\scriptsize{\icsdwebshort{2825}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{773}} & {\scriptsize{\ce{CsGeI$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28377}}} & {\scriptsize{\icsdwebshort{62559}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{774}} & {\scriptsize{\ce{RbBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28872}}} & {\scriptsize{\icsdwebshort{74768}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{775}} & {\scriptsize{\ce{CsBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28873}}} & {\scriptsize{\icsdwebshort{74769}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{776}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{5020}}} & {\scriptsize{\icsdwebshort{73631}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{777}} & {\scriptsize{\ce{KNO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{6920}}} & {\scriptsize{\icsdwebshort{260602}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{778}} & {\scriptsize{\ce{KNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{7375}}} & {\scriptsize{\icsdwebshort{190923}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{779}} & {\scriptsize{\ce{Tl$_{3}$AsSe$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{7684}}} & {\scriptsize{\icsdwebshort{603666}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{780}} & {\scriptsize{\ce{Cu$_{4}$SnP$_{10}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{34126}}} & {\scriptsize{\icsdwebshort{628656}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{781}} & {\scriptsize{\ce{NaCNO}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{546500}}} & {\scriptsize{\icsdwebshort{27138}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{782}} & {\scriptsize{\ce{CsPbF$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{20282}}} & {\scriptsize{\icsdwebshort{93438}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{783}} & {\scriptsize{\ce{LiTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{3666}}} & {\scriptsize{\icsdwebshort{239373}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{784}} & {\scriptsize{\ce{LiNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{3731}}} & {\scriptsize{\icsdwebshort{415526}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{785}} & {\scriptsize{\ce{NaCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{4360}}} & {\scriptsize{\icsdwebshort{163866}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{786}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{4514}}} & {\scriptsize{\icsdwebshort{252479}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{787}} & {\scriptsize{\ce{As$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{20015}}} & {\scriptsize{\icsdwebshort{81063}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{788}} & {\scriptsize{\ce{Hg(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{3810}}} & {\scriptsize{\icsdwebshort{411231}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{789}} & {\scriptsize{\ce{Li$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{4002}}} & {\scriptsize{\icsdwebshort{16793}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{790}} & {\scriptsize{\ce{Ca(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{4555}}} & {\scriptsize{\icsdwebshort{81064}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{791}} & {\scriptsize{\ce{Cd(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{7128}}} & {\scriptsize{\icsdwebshort{280576}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{792}} & {\scriptsize{\ce{Sr(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754118}}} & {\scriptsize{\icsdwebshort{420296}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{793}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754212}}} & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{794}} & {\scriptsize{\ce{SrCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754517}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{795}} & {\scriptsize{\ce{Sr$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754710}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{796}} & {\scriptsize{\ce{Cd(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{8922}}} & {\scriptsize{\icsdwebshort{181929}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{797}} & {\scriptsize{\ce{Ca(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{9125}}} & {\scriptsize{\icsdwebshort{74539}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{798}} & {\scriptsize{\ce{Sr(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{9126}}} & {\scriptsize{\icsdwebshort{74540}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{799}} & {\scriptsize{\ce{Ba(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{9127}}} & {\scriptsize{\icsdwebshort{74541}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{800}} & {\scriptsize{\ce{La$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{1968}}} & {\scriptsize{\icsdwebshort{641603}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{801}} & {\scriptsize{\ce{Mg$_{3}$Sb$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{2646}}} & {\scriptsize{\icsdwebshort{181284}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{802}} & {\scriptsize{\ce{Mg$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7891}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{803}} & {\scriptsize{\ce{ScAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12908}}} & {\scriptsize{\icsdwebshort{155115}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{804}} & {\scriptsize{\ce{LiCoS$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{753946}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{805}} & {\scriptsize{\ce{SrMg$_{2}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10550}}} & {\scriptsize{\icsdwebshort{410826}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{806}} & {\scriptsize{\ce{Rb$_{2}$PdC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10918}}} & {\scriptsize{\icsdwebshort{94394}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{807}} & {\scriptsize{\ce{Rb$_{2}$PtC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10919}}} & {\scriptsize{\icsdwebshort{94395}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{808}} & {\scriptsize{\ce{Mg(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{11917}}} & {\scriptsize{\icsdwebshort{413358}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{809}} & {\scriptsize{\ce{Y$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12894}}} & {\scriptsize{\icsdwebshort{154582}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{810}} & {\scriptsize{\ce{Ca(MgBi)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{29208}}} & {\scriptsize{\icsdwebshort{100048}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{811}} & {\scriptsize{\ce{Ba(MgBi)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{29209}}} & {\scriptsize{\icsdwebshort{100049}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{812}} & {\scriptsize{\ce{Li$_{2}$ZrN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3216}}} & {\scriptsize{\icsdwebshort{16231}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{813}} & {\scriptsize{\ce{La$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{4511}}} & {\scriptsize{\icsdwebshort{31640}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{814}} & {\scriptsize{\ce{Cs$_{2}$PtC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{505825}}} & {\scriptsize{\icsdwebshort{94397}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{815}} & {\scriptsize{\ce{Zr$_{2}$SN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{553875}}} & {\scriptsize{\icsdwebshort{96970}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{816}} & {\scriptsize{\ce{CaMg$_{2}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{5795}}} & {\scriptsize{\icsdwebshort{411175}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{817}} & {\scriptsize{\ce{Ca(CdAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7067}}} & {\scriptsize{\icsdwebshort{100065}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{818}} & {\scriptsize{\ce{La$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7233}}} & {\scriptsize{\icsdwebshort{25804}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{819}} & {\scriptsize{\ce{Y$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{752658}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{820}} & {\scriptsize{\ce{Sr(ZnAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7770}}} & {\scriptsize{\icsdwebshort{23248}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{821}} & {\scriptsize{\ce{Sr(ZnP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8276}}} & {\scriptsize{\icsdwebshort{648177}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{822}} & {\scriptsize{\ce{Sr(CdP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8277}}} & {\scriptsize{\icsdwebshort{30912}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{823}} & {\scriptsize{\ce{Ba(MgP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8278}}} & {\scriptsize{\icsdwebshort{30914}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{824}} & {\scriptsize{\ce{Ba(CdP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8279}}} & {\scriptsize{\icsdwebshort{615814}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{825}} & {\scriptsize{\ce{Ba(MgAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8280}}} & {\scriptsize{\icsdwebshort{609854}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{826}} & {\scriptsize{\ce{Ba(AgS)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8579}}} & {\scriptsize{\icsdwebshort{50183}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{827}} & {\scriptsize{\ce{Mg(BeAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{865185}}} & {\scriptsize{\icsdwebshort{609872}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{828}} & {\scriptsize{\ce{Sr(MgAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{867194}}} & {\scriptsize{\icsdwebshort{610831}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{829}} & {\scriptsize{\ce{Mg(AlC)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9514}}} & {\scriptsize{\icsdwebshort{85739}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{830}} & {\scriptsize{\ce{Ca(MgAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9564}}} & {\scriptsize{\icsdwebshort{100041}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{831}} & {\scriptsize{\ce{Ca(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9565}}} & {\scriptsize{\icsdwebshort{100045}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{832}} & {\scriptsize{\ce{Sr(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9566}}} & {\scriptsize{\icsdwebshort{100046}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{833}} & {\scriptsize{\ce{Ba(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9567}}} & {\scriptsize{\icsdwebshort{100047}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{834}} & {\scriptsize{\ce{Ca(ZnP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9569}}} & {\scriptsize{\icsdwebshort{100062}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{835}} & {\scriptsize{\ce{Ca(CdP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9570}}} & {\scriptsize{\icsdwebshort{619198}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{836}} & {\scriptsize{\ce{Ca(ZnAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9571}}} & {\scriptsize{\icsdwebshort{100064}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{837}} & {\scriptsize{\ce{K$_{2}$PtC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{976876}}} & {\scriptsize{\icsdwebshort{421491}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{838}} & {\scriptsize{\ce{CsCu$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{553303}}} & {\scriptsize{\icsdwebshort{413342}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{839}} & {\scriptsize{\ce{CsCu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7786}}} & {\scriptsize{\icsdwebshort{23326}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{840}} & {\scriptsize{\ce{Li$_{3}$LaSb$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8405}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{841}} & {\scriptsize{\ce{Li$_{3}$LaP$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8407}}} & ---  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{842}} & {\scriptsize{\ce{CsAu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9384}}} & {\scriptsize{\icsdwebshort{82540}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{843}} & {\scriptsize{\ce{RbAu$_{3}$Se$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9385}}} & {\scriptsize{\icsdwebshort{82541}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{844}} & {\scriptsize{\ce{CsAu$_{3}$Se$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9386}}} & {\scriptsize{\icsdwebshort{82542}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{845}} & {\scriptsize{\ce{Rb$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13946}}} & {\scriptsize{\icsdwebshort{25597}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{846}} & {\scriptsize{\ce{Rb$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13947}}} & {\scriptsize{\icsdwebshort{25599}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{847}} & {\scriptsize{\ce{Cs$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13948}}} & {\scriptsize{\icsdwebshort{25600}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{848}} & {\scriptsize{\ce{K$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3821}}} & {\scriptsize{\icsdwebshort{16892}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{849}} & {\scriptsize{\ce{K$_{2}$TiF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3970}}} & {\scriptsize{\icsdwebshort{24659}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{850}} & {\scriptsize{\ce{Ba$_{2}$MgH$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{643370}}} & {\scriptsize{\icsdwebshort{79683}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{851}} & {\scriptsize{\ce{Cs$_{2}$SnF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7297}}} & {\scriptsize{\icsdwebshort{291386}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{852}} & {\scriptsize{\ce{K$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7825}}} & {\scriptsize{\icsdwebshort{24026}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{853}} & {\scriptsize{\ce{Cs$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7903}}} & {\scriptsize{\icsdwebshort{25598}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{854}} & {\scriptsize{\ce{K$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7979}}} & {\scriptsize{\icsdwebshort{27486}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{855}} & {\scriptsize{\ce{Rb$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8192}}} & {\scriptsize{\icsdwebshort{35108}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{856}} & {\scriptsize{\ce{Y$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{546864}}} & {\scriptsize{\icsdwebshort{245332}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{857}} & {\scriptsize{\ce{Cs$_{2}$LiGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{6654}}} & {\scriptsize{\icsdwebshort{9004}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{858}} & {\scriptsize{\ce{BaMg$_{2}$FeH$_{8}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{643264}}} & {\scriptsize{\icsdwebshort{79991}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{859}} & {\scriptsize{\ce{B}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{160}}} & {\scriptsize{\icsdwebshort{94429}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{860}} & {\scriptsize{\ce{Cs$_{2}$O}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7988}}} & {\scriptsize{\icsdwebshort{27919}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{861}} & {\scriptsize{\ce{NaN$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22003}}} & {\scriptsize{\icsdwebshort{24006}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{862}} & {\scriptsize{\ce{Al$_{4}$C$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{1591}}} & {\scriptsize{\icsdwebshort{606174}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{863}} & {\scriptsize{\ce{YOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3637}}} & {\scriptsize{\icsdwebshort{184004}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{864}} & {\scriptsize{\ce{Ba$_{2}$NF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{1018096}}} & {\scriptsize{\icsdwebshort{262049}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{865}} & {\scriptsize{\ce{NaYS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10226}}} & {\scriptsize{\icsdwebshort{195944}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{866}} & {\scriptsize{\ce{CdCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10969}}} & {\scriptsize{\icsdwebshort{95264}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{867}} & {\scriptsize{\ce{KLaTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11739}}} & {\scriptsize{\icsdwebshort{98654}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{868}} & {\scriptsize{\ce{SrCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12317}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{869}} & {\scriptsize{\ce{LiRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14115}}} & {\scriptsize{\icsdwebshort{29213}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{870}} & {\scriptsize{\ce{CuRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14116}}} & {\scriptsize{\icsdwebshort{29214}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{871}} & {\scriptsize{\ce{RbYO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14437}}} & {\scriptsize{\icsdwebshort{49651}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{872}} & {\scriptsize{\ce{KLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15781}}} & {\scriptsize{\icsdwebshort{44942}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{873}} & {\scriptsize{\ce{LiYS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15788}}} & {\scriptsize{\icsdwebshort{44957}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{874}} & {\scriptsize{\ce{LiYSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15794}}} & {\scriptsize{\icsdwebshort{44963}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{875}} & {\scriptsize{\ce{KYTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{16763}}} & {\scriptsize{\icsdwebshort{419995}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{876}} & {\scriptsize{\ce{LaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{20072}}} & {\scriptsize{\icsdwebshort{18102}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{877}} & {\scriptsize{\ce{NaInS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{20289}}} & {\scriptsize{\icsdwebshort{640036}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{878}} & {\scriptsize{\ce{NaInSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22473}}} & {\scriptsize{\icsdwebshort{25558}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{879}} & {\scriptsize{\ce{InAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22660}}} & {\scriptsize{\icsdwebshort{202429}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{880}} & {\scriptsize{\ce{Ca$_{2}$NCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22936}}} & {\scriptsize{\icsdwebshort{62555}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{881}} & {\scriptsize{\ce{CsICl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22990}}} & {\scriptsize{\icsdwebshort{14260}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{882}} & {\scriptsize{\ce{Ca$_{2}$BrN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23009}}} & {\scriptsize{\icsdwebshort{62556}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{883}} & {\scriptsize{\ce{Sr$_{2}$NCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23033}}} & {\scriptsize{\icsdwebshort{410769}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{884}} & {\scriptsize{\ce{Ca$_{2}$PI}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23040}}} & {\scriptsize{\icsdwebshort{6068}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{885}} & {\scriptsize{\ce{Sr$_{2}$BrN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23056}}} & {\scriptsize{\icsdwebshort{172600}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{886}} & {\scriptsize{\ce{Ba$_{2}$PCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27869}}} & {\scriptsize{\icsdwebshort{28134}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{887}} & {\scriptsize{\ce{Ca$_{2}$AsI}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28554}}} & {\scriptsize{\icsdwebshort{166534}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{888}} & {\scriptsize{\ce{AgBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29678}}} & {\scriptsize{\icsdwebshort{44340}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{889}} & {\scriptsize{\ce{RbBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{30041}}} & {\scriptsize{\icsdwebshort{52735}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{890}} & {\scriptsize{\ce{NaTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3056}}} & {\scriptsize{\icsdwebshort{25510}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{891}} & {\scriptsize{\ce{AlCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3748}}} & {\scriptsize{\icsdwebshort{188313}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{892}} & {\scriptsize{\ce{BaHgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3915}}} & {\scriptsize{\icsdwebshort{74076}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{893}} & {\scriptsize{\ce{CaCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4124}}} & {\scriptsize{\icsdwebshort{25763}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{894}} & {\scriptsize{\ce{GaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4280}}} & {\scriptsize{\icsdwebshort{188625}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{895}} & {\scriptsize{\ce{ScCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4636}}} & {\scriptsize{\icsdwebshort{55689}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{896}} & {\scriptsize{\ce{NaInO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5175}}} & {\scriptsize{\icsdwebshort{31932}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{897}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTaN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5475}}} & {\scriptsize{\icsdwebshort{657406}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{898}} & {\scriptsize{\ce{CsLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{561586}}} & {\scriptsize{\icsdwebshort{73532}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{899}} & {\scriptsize{\ce{Sr$_{2}$IN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{569677}}} & {\scriptsize{\icsdwebshort{240899}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{900}} & {\scriptsize{\ce{YCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6972}}} & {\scriptsize{\icsdwebshort{60848}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{901}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7017}}} & {\scriptsize{\icsdwebshort{72557}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{902}} & {\scriptsize{\ce{CaHgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7041}}} & {\scriptsize{\icsdwebshort{80717}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{903}} & {\scriptsize{\ce{RbLaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7176}}} & {\scriptsize{\icsdwebshort{281067}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{904}} & {\scriptsize{\ce{LiCuF$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753098}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{905}} & {\scriptsize{\ce{LaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753260}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{906}} & {\scriptsize{\ce{NaScO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7914}}} & {\scriptsize{\icsdwebshort{25729}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{907}} & {\scriptsize{\ce{KLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7958}}} & {\scriptsize{\icsdwebshort{27001}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{908}} & {\scriptsize{\ce{RbLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7972}}} & {\scriptsize{\icsdwebshort{27331}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{909}} & {\scriptsize{\ce{RbScO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8145}}} & {\scriptsize{\icsdwebshort{31959}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{910}} & {\scriptsize{\ce{KTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8175}}} & {\scriptsize{\icsdwebshort{33553}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{911}} & {\scriptsize{\ce{RbTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8176}}} & {\scriptsize{\icsdwebshort{33554}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{912}} & {\scriptsize{\ce{KScO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8188}}} & {\scriptsize{\icsdwebshort{34958}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{913}} & {\scriptsize{\ce{KYO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8409}}} & {\scriptsize{\icsdwebshort{49650}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{914}} & {\scriptsize{\ce{NaRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8830}}} & {\scriptsize{\icsdwebshort{66280}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{915}} & {\scriptsize{\ce{MgCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9166}}} & {\scriptsize{\icsdwebshort{75039}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{916}} & {\scriptsize{\ce{RbLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9361}}} & {\scriptsize{\icsdwebshort{185320}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{917}} & {\scriptsize{\ce{SrZrN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9382}}} & {\scriptsize{\icsdwebshort{82537}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{918}} & {\scriptsize{\ce{SrHfN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9383}}} & {\scriptsize{\icsdwebshort{82538}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{919}} & {\scriptsize{\ce{ScAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{973185}}} & {\scriptsize{\icsdwebshort{422442}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{920}} & {\scriptsize{\ce{Li$_{4}$NCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29149}}} & {\scriptsize{\icsdwebshort{84649}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{921}} & {\scriptsize{\ce{K$_{4}$ZnP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11719}}} & {\scriptsize{\icsdwebshort{67261}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{922}} & {\scriptsize{\ce{K$_{4}$CdP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28302}}} & {\scriptsize{\icsdwebshort{61084}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{923}} & {\scriptsize{\ce{Na$_{4}$HgP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28591}}} & {\scriptsize{\icsdwebshort{67260}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{924}} & {\scriptsize{\ce{K$_{4}$HgAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29484}}} & {\scriptsize{\icsdwebshort{402573}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{925}} & {\scriptsize{\ce{K$_{4}$BeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29584}}} & {\scriptsize{\icsdwebshort{300111}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{926}} & {\scriptsize{\ce{K$_{4}$CdAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29585}}} & {\scriptsize{\icsdwebshort{300190}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{927}} & {\scriptsize{\ce{Sr(Li$_{2}$P)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{570097}}} & {\scriptsize{\icsdwebshort{416888}}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{928}} & {\scriptsize{\ce{K$_{4}$ZnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{571461}}} & {\scriptsize{\icsdwebshort{409919}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{929}} & {\scriptsize{\ce{Rb$_{2}$Sn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7863}}} & {\scriptsize{\icsdwebshort{24816}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{930}} & {\scriptsize{\ce{Na$_{4}$CdP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8752}}} & {\scriptsize{\icsdwebshort{67262}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{931}} & {\scriptsize{\ce{K$_{4}$HgP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8753}}} & {\scriptsize{\icsdwebshort{67263}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{932}} & {\scriptsize{\ce{K$_{4}$BeP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9872}}} & {\scriptsize{\icsdwebshort{300110}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{933}} & {\scriptsize{\ce{KAuF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12442}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{934}} & {\scriptsize{\ce{BaGeF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14006}}} & {\scriptsize{\icsdwebshort{26614}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{935}} & {\scriptsize{\ce{K$_{3}$Cu$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14205}}} & {\scriptsize{\icsdwebshort{32015}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{936}} & {\scriptsize{\ce{K$_{3}$Ag$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14206}}} & {\scriptsize{\icsdwebshort{32016}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{937}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{19799}}} & {\scriptsize{\icsdwebshort{25521}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{938}} & {\scriptsize{\ce{K$_{5}$CuSb$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27999}}} & {\scriptsize{\icsdwebshort{32032}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{939}} & {\scriptsize{\ce{Li$_{5}$NCl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29151}}} & {\scriptsize{\icsdwebshort{84763}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{940}} & {\scriptsize{\ce{BaSiF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5588}}} & {\scriptsize{\icsdwebshort{26613}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{941}} & {\scriptsize{\ce{CsPF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{675011}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{942}} & {\scriptsize{\ce{K$_{3}$Cu$_{3}$P$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7439}}} & {\scriptsize{\icsdwebshort{12163}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{943}} & {\scriptsize{\ce{KAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7569}}} & {\scriptsize{\icsdwebshort{38130}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{944}} & {\scriptsize{\ce{BaTiF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8291}}} & {\scriptsize{\icsdwebshort{33789}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{945}} & {\scriptsize{\ce{K$_{3}$Sb$_{2}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9273}}} & {\scriptsize{\icsdwebshort{78977}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{946}} & {\scriptsize{\ce{Rb$_{3}$Sb$_{2}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9274}}} & {\scriptsize{\icsdwebshort{78978}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{947}} & {\scriptsize{\ce{YZnPO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12509}}} & {\scriptsize{\icsdwebshort{418523}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{948}} & {\scriptsize{\ce{ScAlCO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{972937}}} & {\scriptsize{\icsdwebshort{419683}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{949}} & {\scriptsize{\ce{Ba$_{2}$CuClO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{551456}}} & {\scriptsize{\icsdwebshort{1038}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{950}} & {\scriptsize{\ce{Sr$_{2}$CuBrO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{552537}}} & {\scriptsize{\icsdwebshort{65470}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{951}} & {\scriptsize{\ce{Ba$_{2}$CuBrO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{552934}}} & {\scriptsize{\icsdwebshort{67395}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{952}} & {\scriptsize{\ce{K$_{2}$Ca(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6494}}} & {\scriptsize{\icsdwebshort{100481}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{953}} & {\scriptsize{\ce{K$_{2}$Mg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8127}}} & {\scriptsize{\icsdwebshort{31295}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{954}} & {\scriptsize{\ce{K$_{2}$Zr(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8891}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{955}} & {\scriptsize{\ce{Ba$_{2}$Mg(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9259}}} & {\scriptsize{\icsdwebshort{75986}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{956}} & {\scriptsize{\ce{RhF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2068}}} & {\scriptsize{\icsdwebshort{16674}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{957}} & {\scriptsize{\ce{AlH$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{23933}}} & {\scriptsize{\icsdwebshort{608031}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{958}} & {\scriptsize{\ce{TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2552}}} & {\scriptsize{\icsdwebshort{90838}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{959}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{468}}} & {\scriptsize{\icsdwebshort{252639}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{960}} & {\scriptsize{\ce{GaF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{588}}} & {\scriptsize{\icsdwebshort{22197}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{961}} & {\scriptsize{\ce{InF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6949}}} & {\scriptsize{\icsdwebshort{38306}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{962}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{1143}}} & {\scriptsize{\icsdwebshort{9772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{963}} & {\scriptsize{\ce{Ga$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{1243}}} & {\scriptsize{\icsdwebshort{166199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{964}} & {\scriptsize{\ce{In$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{22323}}} & {\scriptsize{\icsdwebshort{16086}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{965}} & {\scriptsize{\ce{Ir$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{861979}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{966}} & {\scriptsize{\ce{Rh$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{974381}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{967}} & {\scriptsize{\ce{LaAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2920}}} & {\scriptsize{\icsdwebshort{90535}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{968}} & {\scriptsize{\ce{CaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3953}}} & {\scriptsize{\icsdwebshort{169913}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{969}} & {\scriptsize{\ce{CdCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{4385}}} & {\scriptsize{\icsdwebshort{156740}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{970}} & {\scriptsize{\ce{NaNO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{4531}}} & {\scriptsize{\icsdwebshort{15335}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{971}} & {\scriptsize{\ce{MgCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{5348}}} & {\scriptsize{\icsdwebshort{156763}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{972}} & {\scriptsize{\ce{InBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{7027}}} & {\scriptsize{\icsdwebshort{195100}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{973}} & {\scriptsize{\ce{LiNO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8180}}} & {\scriptsize{\icsdwebshort{67981}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{974}} & {\scriptsize{\ce{ScBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8697}}} & {\scriptsize{\icsdwebshort{195099}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{975}} & {\scriptsize{\ce{ZnCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{9812}}} & {\scriptsize{\icsdwebshort{100679}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{976}} & {\scriptsize{\ce{LaCl$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{22896}}} & {\scriptsize{\icsdwebshort{31574}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{977}} & {\scriptsize{\ce{LaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23263}}} & {\scriptsize{\icsdwebshort{31581}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{978}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BeF$_{2}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{558118}}} & {\scriptsize{\icsdwebshort{9481}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{979}} & {\scriptsize{\ce{BP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1008559}}} & {\scriptsize{\icsdwebshort{615155}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{980}} & {\scriptsize{\ce{MgSe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1018040}}} & {\scriptsize{\icsdwebshort{658986}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{981}} & {\scriptsize{\ce{AlSb}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1018100}}} & {\scriptsize{\icsdwebshort{190422}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{982}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{10281}}} & {\scriptsize{\icsdwebshort{76954}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{983}} & {\scriptsize{\ce{MgTe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1039}}} & {\scriptsize{\icsdwebshort{52363}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{984}} & {\scriptsize{\ce{CdSe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1070}}} & {\scriptsize{\icsdwebshort{620423}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{985}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{11714}}} & {\scriptsize{\icsdwebshort{164971}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{986}} & {\scriptsize{\ce{CdTe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{12779}}} & {\scriptsize{\icsdwebshort{150941}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{987}} & {\scriptsize{\ce{ZnO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{2133}}} & {\scriptsize{\icsdwebshort{193696}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{988}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{22894}}} & {\scriptsize{\icsdwebshort{200104}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{989}} & {\scriptsize{\ce{BeO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{2542}}} & {\scriptsize{\icsdwebshort{601160}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{990}} & {\scriptsize{\ce{ZnSe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{380}}} & {\scriptsize{\icsdwebshort{67778}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{991}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{560588}}} & {\scriptsize{\icsdwebshort{291063}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{992}} & {\scriptsize{\ce{LaN}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567290}}} & {\scriptsize{\icsdwebshort{162195}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{993}} & {\scriptsize{\ce{CuI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{569346}}} & {\scriptsize{\icsdwebshort{24772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{994}} & {\scriptsize{\ce{LiI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{570935}}} & {\scriptsize{\icsdwebshort{414242}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{995}} & {\scriptsize{\ce{AlN}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{661}}} & {\scriptsize{\icsdwebshort{608626}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{996}} & {\scriptsize{\ce{CdS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{672}}} & {\scriptsize{\icsdwebshort{154187}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{997}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{7140}}} & {\scriptsize{\icsdwebshort{618777}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{998}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{7631}}} & {\scriptsize{\icsdwebshort{24169}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{999}} & {\scriptsize{\ce{GaN}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{804}}} & {\scriptsize{\icsdwebshort{153890}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1000}} & {\scriptsize{\ce{AlP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8880}}} & {\scriptsize{\icsdwebshort{190421}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1001}} & {\scriptsize{\ce{AlAs}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8881}}} & {\scriptsize{\icsdwebshort{67771}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1002}} & {\scriptsize{\ce{GaP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8882}}} & {\scriptsize{\icsdwebshort{67772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1003}} & {\scriptsize{\ce{ZnTe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8884}}} & {\scriptsize{\icsdwebshort{67779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1004}} & {\scriptsize{\ce{InP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{966800}}} & {\scriptsize{\icsdwebshort{190429}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1005}} & {\scriptsize{\ce{LiBr}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{976280}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1006}} & {\scriptsize{\ce{NaSnP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29529}}} & {\scriptsize{\icsdwebshort{409010}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1007}} & {\scriptsize{\ce{KSnAs}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{3481}}} & {\scriptsize{\icsdwebshort{65413}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1008}} & {\scriptsize{\ce{KSnSb}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{3486}}} & {\scriptsize{\icsdwebshort{40816}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1009}} & {\scriptsize{\ce{LiBeSb}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9575}}} & {\scriptsize{\icsdwebshort{616318}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1010}} & {\scriptsize{\ce{LiZnSb}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9919}}} & {\scriptsize{\icsdwebshort{642350}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1011}} & {\scriptsize{\ce{SrHClO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{24066}}} & {\scriptsize{\icsdwebshort{407719}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1012}} & {\scriptsize{\ce{CaHClO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{642725}}} & {\scriptsize{\icsdwebshort{62041}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1013}} & {\scriptsize{\ce{MgO}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{1009129}}} & {\scriptsize{\icsdwebshort{166273}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1014}} & {\scriptsize{\ce{WN$_{2}$}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{999549}}} & {\scriptsize{\icsdwebshort{290433}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1015}} & {\scriptsize{\ce{SrLiP}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{10614}}} & {\scriptsize{\icsdwebshort{56443}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1016}} & {\scriptsize{\ce{BaLiP}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{10615}}} & {\scriptsize{\icsdwebshort{56444}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1017}} & {\scriptsize{\ce{BaLiAs}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{10616}}} & {\scriptsize{\icsdwebshort{56445}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1018}} & {\scriptsize{\ce{YHSe}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{28797}}} & {\scriptsize{\icsdwebshort{72008}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1019}} & {\scriptsize{\ce{KCaCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{6867}}} & {\scriptsize{\icsdwebshort{154682}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1020}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KSrCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{865427}}} & {\scriptsize{\icsdwebshort{262231}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1021}} & {\scriptsize{\ce{RbSrCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{867261}}} & {\scriptsize{\icsdwebshort{262233}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1022}} & {\scriptsize{\ce{KS}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{1287}}} & {\scriptsize{\icsdwebshort{73171}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1023}} & {\scriptsize{\ce{CaP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{1345}}} & {\scriptsize{\icsdwebshort{26261}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1024}} & {\scriptsize{\ce{SrP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{7931}}} & {\scriptsize{\icsdwebshort{26262}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1025}} & {\scriptsize{\ce{RbS}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9062}}} & {\scriptsize{\icsdwebshort{73176}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1026}} & {\scriptsize{\ce{RbSe}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9063}}} & {\scriptsize{\icsdwebshort{73177}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1027}} & {\scriptsize{\ce{RbTe}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9064}}} & {\scriptsize{\icsdwebshort{73179}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1028}} & {\scriptsize{\ce{KSe}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9268}}} & {\scriptsize{\icsdwebshort{73172}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1029}} & {\scriptsize{\ce{BaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{567680}}} & {\scriptsize{\icsdwebshort{2190}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1030}} & {\scriptsize{\ce{BaI$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{568536}}} & {\scriptsize{\icsdwebshort{36210}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1031}} & {\scriptsize{\ce{Na$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{2340}}} & {\scriptsize{\icsdwebshort{180558}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1032}} & {\scriptsize{\ce{NaSrP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{13275}}} & {\scriptsize{\icsdwebshort{416887}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1033}} & {\scriptsize{\ce{BaNaBi}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{31235}}} & {\scriptsize{\icsdwebshort{413810}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1034}} & {\scriptsize{\ce{BaNaP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9732}}} & {\scriptsize{\icsdwebshort{402227}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1035}} & {\scriptsize{\ce{NaSrAs}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9775}}} & {\scriptsize{\icsdwebshort{402448}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1036}} & {\scriptsize{\ce{SrBe$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{27791}}} & {\scriptsize{\icsdwebshort{26179}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1037}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$N}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{2251}}} & {\scriptsize{\icsdwebshort{642177}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1038}} & {\scriptsize{\ce{Si}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{165}}} & {\scriptsize{\icsdwebshort{182732}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1039}} & {\scriptsize{\ce{NaSe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{15668}}} & {\scriptsize{\icsdwebshort{43408}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1040}} & {\scriptsize{\ce{KTe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2072}}} & {\scriptsize{\icsdwebshort{73174}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1041}} & {\scriptsize{\ce{NaS}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2400}}} & {\scriptsize{\icsdwebshort{644955}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1042}} & {\scriptsize{\ce{LiI}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{568273}}} & {\scriptsize{\icsdwebshort{44781}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1043}} & {\scriptsize{\ce{Cs$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13548}}} & {\scriptsize{\icsdwebshort{413241}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1044}} & {\scriptsize{\ce{MoSe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{1634}}} & {\scriptsize{\icsdwebshort{644335}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1045}} & {\scriptsize{\ce{Te$_{2}$Mo}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{602}}} & {\scriptsize{\icsdwebshort{644476}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1046}} & {\scriptsize{\ce{K$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{14017}}} & {\scriptsize{\icsdwebshort{26886}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1047}} & {\scriptsize{\ce{Na$_{3}$P}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{1598}}} & {\scriptsize{\icsdwebshort{171012}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1048}} & {\scriptsize{\ce{Li$_{3}$P}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{736}}} & {\scriptsize{\icsdwebshort{240861}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1049}} & {\scriptsize{\ce{Li$_{3}$As}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{757}}} & {\scriptsize{\icsdwebshort{26878}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1050}} & {\scriptsize{\ce{Li$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7955}}} & {\scriptsize{\icsdwebshort{26879}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1051}} & {\scriptsize{\ce{Na$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7956}}} & {\scriptsize{\icsdwebshort{26882}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1052}} & {\scriptsize{\ce{Li$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{841}}} & {\scriptsize{\icsdwebshort{25530}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1053}} & {\scriptsize{\ce{BaLiSb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{10485}}} & {\scriptsize{\icsdwebshort{280574}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1054}} & {\scriptsize{\ce{SrLiP}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13276}}} & {\scriptsize{\icsdwebshort{416889}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1055}} & {\scriptsize{\ce{BaLiP}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13277}}} & {\scriptsize{\icsdwebshort{416890}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1056}} & {\scriptsize{\ce{KZnAs}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7421}}} & {\scriptsize{\icsdwebshort{10459}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1057}} & {\scriptsize{\ce{KCuTe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7436}}} & {\scriptsize{\icsdwebshort{12158}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1058}} & {\scriptsize{\ce{KZnP}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7437}}} & {\scriptsize{\icsdwebshort{12160}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1059}} & {\scriptsize{\ce{KZnSb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7438}}} & {\scriptsize{\icsdwebshort{12161}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1060}} & {\scriptsize{\ce{LaSeF}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7738}}} & {\scriptsize{\icsdwebshort{21010}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1061}} & {\scriptsize{\ce{LiBC}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9244}}} & {\scriptsize{\icsdwebshort{78731}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1062}} & {\scriptsize{\ce{NaBeAs}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9573}}} & {\scriptsize{\icsdwebshort{100091}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1063}} & {\scriptsize{\ce{GaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11019}}} & {\scriptsize{\icsdwebshort{95664}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1064}} & {\scriptsize{\ce{GaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11020}}} & {\scriptsize{\icsdwebshort{95665}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1065}} & {\scriptsize{\ce{ScAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11022}}} & {\scriptsize{\icsdwebshort{95668}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1066}} & {\scriptsize{\ce{RbYTe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{16764}}} & {\scriptsize{\icsdwebshort{419996}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1067}} & {\scriptsize{\ce{InAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{20329}}} & {\scriptsize{\icsdwebshort{95671}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1068}} & {\scriptsize{\ce{Ca$_{2}$IN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{28553}}} & {\scriptsize{\icsdwebshort{65216}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1069}} & {\scriptsize{\ce{YCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2918}}} & {\scriptsize{\icsdwebshort{95673}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1070}} & {\scriptsize{\ce{YAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{30250}}} & {\scriptsize{\icsdwebshort{95674}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1071}} & {\scriptsize{\ce{YAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{30251}}} & {\scriptsize{\icsdwebshort{95675}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1072}} & {\scriptsize{\ce{AlCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3098}}} & {\scriptsize{\icsdwebshort{60845}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1073}} & {\scriptsize{\ce{ScCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3642}}} & {\scriptsize{\icsdwebshort{60847}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1074}} & {\scriptsize{\ce{NaNbO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3744}}} & {\scriptsize{\icsdwebshort{73111}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1075}} & {\scriptsize{\ce{LiNbO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3924}}} & {\scriptsize{\icsdwebshort{73110}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1076}} & {\scriptsize{\ce{CsYO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541044}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1077}} & {\scriptsize{\ce{LaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754535}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1078}} & {\scriptsize{\ce{RbScO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7650}}} & {\scriptsize{\icsdwebshort{1270}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1079}} & {\scriptsize{\ce{LiNbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7936}}} & {\scriptsize{\icsdwebshort{26284}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1080}} & {\scriptsize{\ce{NaNbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7937}}} & {\scriptsize{\icsdwebshort{26285}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1081}} & {\scriptsize{\ce{KNbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7938}}} & {\scriptsize{\icsdwebshort{26286}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1082}} & {\scriptsize{\ce{NaNbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7939}}} & {\scriptsize{\icsdwebshort{26287}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1083}} & {\scriptsize{\ce{KNbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7940}}} & {\scriptsize{\icsdwebshort{26288}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1084}} & {\scriptsize{\ce{MgMoN$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{864954}}} & {\scriptsize{\icsdwebshort{185913}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1085}} & {\scriptsize{\ce{AlAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9631}}} & {\scriptsize{\icsdwebshort{300020}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1086}} & {\scriptsize{\ce{Zr$_{2}$SN$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11583}}} & {\scriptsize{\icsdwebshort{96971}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1087}} & {\scriptsize{\ce{Ba$_{3}$SbN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{12814}}} & {\scriptsize{\icsdwebshort{152054}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1088}} & {\scriptsize{\ce{CsMgCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23004}}} & {\scriptsize{\icsdwebshort{54167}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1089}} & {\scriptsize{\ce{CsMgBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29750}}} & {\scriptsize{\icsdwebshort{87260}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1090}} & {\scriptsize{\ce{CsMgI$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29751}}} & {\scriptsize{\icsdwebshort{87262}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1091}} & {\scriptsize{\ce{CsCdBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541899}}} & {\scriptsize{\icsdwebshort{41454}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1092}} & {\scriptsize{\ce{Ba$_{3}$BiN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{567666}}} & {\scriptsize{\icsdwebshort{152055}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1093}} & {\scriptsize{\ce{InGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{8098}}} & {\scriptsize{\icsdwebshort{30339}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1094}} & {\scriptsize{\ce{Ca$_{2}$Zn$_{2}$CuP$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{571306}}} & {\scriptsize{\icsdwebshort{89517}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1095}} & {\scriptsize{\ce{SiRu}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{189}}} & {\scriptsize{\icsdwebshort{650628}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1096}} & {\scriptsize{\ce{SiOs}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{2488}}} & {\scriptsize{\icsdwebshort{79232}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1097}} & {\scriptsize{\ce{ZrSO}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{3519}}} & {\scriptsize{\icsdwebshort{6166}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1098}} & {\scriptsize{\ce{SbIrS}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{8630}}} & {\scriptsize{\icsdwebshort{640952}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1099}} & {\scriptsize{\ce{N$_{2}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{999498}}} & {\scriptsize{\icsdwebshort{187643}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1100}} & {\scriptsize{\ce{RuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{1922}}} & {\scriptsize{\icsdwebshort{650611}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1101}} & {\scriptsize{\ce{RuS$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{2030}}} & {\scriptsize{\icsdwebshort{600680}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1102}} & {\scriptsize{\ce{P$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{730}}} & {\scriptsize{\icsdwebshort{647970}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1103}} & {\scriptsize{\ce{Be$_{3}$P$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{567841}}} & {\scriptsize{\icsdwebshort{616384}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1104}} & {\scriptsize{\ce{TaCu$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{10748}}} & {\scriptsize{\icsdwebshort{628903}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1105}} & {\scriptsize{\ce{VCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{21855}}} & {\scriptsize{\icsdwebshort{601475}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1106}} & {\scriptsize{\ce{VCu$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{3762}}} & {\scriptsize{\icsdwebshort{36169}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1107}} & {\scriptsize{\ce{NbCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{4043}}} & {\scriptsize{\icsdwebshort{628485}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1108}} & {\scriptsize{\ce{TaCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{4081}}} & {\scriptsize{\icsdwebshort{108406}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1109}} & {\scriptsize{\ce{NbCu$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{5621}}} & {\scriptsize{\icsdwebshort{628471}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1110}} & {\scriptsize{\ce{Li$_{3}$NbS$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{755309}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1111}} & {\scriptsize{\ce{Li$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{760375}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1112}} & {\scriptsize{\ce{TaCu$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{9295}}} & {\scriptsize{\icsdwebshort{80282}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1113}} & {\scriptsize{\ce{VCu$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{991652}}} & {\scriptsize{\icsdwebshort{629351}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1114}} & {\scriptsize{\ce{NbCu$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{991676}}} & {\scriptsize{\icsdwebshort{628495}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1115}} & {\scriptsize{\ce{HfC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1002124}}} & {\scriptsize{\icsdwebshort{185992}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1116}} & {\scriptsize{\ce{GeC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1002164}}} & {\scriptsize{\icsdwebshort{182363}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1117}} & {\scriptsize{\ce{BAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{10044}}} & {\scriptsize{\icsdwebshort{181292}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1118}} & {\scriptsize{\ce{CaSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1008223}}} & {\scriptsize{\icsdwebshort{167834}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1119}} & {\scriptsize{\ce{OsC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1009540}}} & {\scriptsize{\icsdwebshort{185996}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1120}} & {\scriptsize{\ce{ScN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1009750}}} & {\scriptsize{\icsdwebshort{236779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1121}} & {\scriptsize{\ce{RuC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1009792}}} & {\scriptsize{\icsdwebshort{181771}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1122}} & {\scriptsize{\ce{SiSn}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1009813}}} & {\scriptsize{\icsdwebshort{184676}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1123}} & {\scriptsize{\ce{SnC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1009820}}} & {\scriptsize{\icsdwebshort{182365}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1124}} & {\scriptsize{\ce{ZrC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1009894}}} & {\scriptsize{\icsdwebshort{183162}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1125}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{10695}}} & {\scriptsize{\icsdwebshort{291065}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1126}} & {\scriptsize{\ce{ZnSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1190}}} & {\scriptsize{\icsdwebshort{652220}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1127}} & {\scriptsize{\ce{MgSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13031}}} & {\scriptsize{\icsdwebshort{159398}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1128}} & {\scriptsize{\ce{MgS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13032}}} & {\scriptsize{\icsdwebshort{159401}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1129}} & {\scriptsize{\ce{MgTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13033}}} & {\scriptsize{\icsdwebshort{159402}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1130}} & {\scriptsize{\ce{YN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13099}}} & {\scriptsize{\icsdwebshort{183180}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1131}} & {\scriptsize{\ce{BP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1479}}} & {\scriptsize{\icsdwebshort{184570}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1132}} & {\scriptsize{\ce{BeSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1541}}} & {\scriptsize{\icsdwebshort{183374}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1133}} & {\scriptsize{\ce{AlP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1550}}} & {\scriptsize{\icsdwebshort{52649}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1134}} & {\scriptsize{\ce{BN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1639}}} & {\scriptsize{\icsdwebshort{77271}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1135}} & {\scriptsize{\ce{AlN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1700}}} & {\scriptsize{\icsdwebshort{82789}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1136}} & {\scriptsize{\ce{BeO}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1778}}} & {\scriptsize{\icsdwebshort{163823}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1137}} & {\scriptsize{\ce{ZnO}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1986}}} & {\scriptsize{\icsdwebshort{187457}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1138}} & {\scriptsize{\ce{InP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{20351}}} & {\scriptsize{\icsdwebshort{640182}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1139}} & {\scriptsize{\ce{AlAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2172}}} & {\scriptsize{\icsdwebshort{606008}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1140}} & {\scriptsize{\ce{ZnTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2176}}} & {\scriptsize{\icsdwebshort{653196}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1141}} & {\scriptsize{\ce{CuI}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22895}}} & {\scriptsize{\icsdwebshort{24771}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1142}} & {\scriptsize{\ce{CuBr}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22913}}} & {\scriptsize{\icsdwebshort{23989}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1143}} & {\scriptsize{\ce{CuCl}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22914}}} & {\scriptsize{\icsdwebshort{60711}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1144}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22925}}} & {\scriptsize{\icsdwebshort{164964}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1145}} & {\scriptsize{\ce{CdS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2469}}} & {\scriptsize{\icsdwebshort{252373}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1146}} & {\scriptsize{\ce{GaP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2490}}} & {\scriptsize{\icsdwebshort{635041}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1147}} & {\scriptsize{\ce{BeTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{252}}} & {\scriptsize{\icsdwebshort{290008}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1148}} & {\scriptsize{\ce{GaAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2534}}} & {\scriptsize{\icsdwebshort{41981}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1149}} & {\scriptsize{\ce{AlSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2624}}} & {\scriptsize{\icsdwebshort{151218}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1150}} & {\scriptsize{\ce{CdSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2691}}} & {\scriptsize{\icsdwebshort{41528}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1151}} & {\scriptsize{\ce{CdTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{406}}} & {\scriptsize{\icsdwebshort{659206}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1152}} & {\scriptsize{\ce{BeS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{422}}} & {\scriptsize{\icsdwebshort{186889}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1153}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{8062}}} & {\scriptsize{\icsdwebshort{618779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1154}} & {\scriptsize{\ce{GaN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{830}}} & {\scriptsize{\icsdwebshort{187047}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1155}} & {\scriptsize{\ce{AgBr}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{866291}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1156}} & {\scriptsize{\ce{BSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{997618}}} & {\scriptsize{\icsdwebshort{184571}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1157}} & {\scriptsize{\ce{TiGePt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1008680}}} & {\scriptsize{\icsdwebshort{188964}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1158}} & {\scriptsize{\ce{LiZnP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{10182}}} & {\scriptsize{\icsdwebshort{642242}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1159}} & {\scriptsize{\ce{YNiSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{11520}}} & {\scriptsize{\icsdwebshort{105331}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1160}} & {\scriptsize{\ce{HfSnPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{11869}}} & {\scriptsize{\icsdwebshort{106773}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1161}} & {\scriptsize{\ce{LiMgAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{12558}}} & {\scriptsize{\icsdwebshort{107954}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1162}} & {\scriptsize{\ce{ScSnAu}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2894}}} & {\scriptsize{\icsdwebshort{245754}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1163}} & {\scriptsize{\ce{ScNiBi}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{30459}}} & {\scriptsize{\icsdwebshort{58824}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1164}} & {\scriptsize{\ce{YNiBi}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{30460}}} & {\scriptsize{\icsdwebshort{58826}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1165}} & {\scriptsize{\ce{TiSnPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{30847}}} & {\scriptsize{\icsdwebshort{105799}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1166}} & {\scriptsize{\ce{ZrCoBi}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{31451}}} & {\scriptsize{\icsdwebshort{107120}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1167}} & {\scriptsize{\ce{TaSbRu}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{31454}}} & {\scriptsize{\icsdwebshort{107123}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1168}} & {\scriptsize{\ce{ScNiSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{3432}}} & {\scriptsize{\icsdwebshort{76695}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1169}} & {\scriptsize{\ce{LiMgP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{36111}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1170}} & {\scriptsize{\ce{LiMgN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{37906}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1171}} & {\scriptsize{\ce{NbSbRu}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{505297}}} & {\scriptsize{\icsdwebshort{83929}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1172}} & {\scriptsize{\ce{VFeSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{567636}}} & {\scriptsize{\icsdwebshort{53539}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1173}} & {\scriptsize{\ce{ScSbPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{569779}}} & {\scriptsize{\icsdwebshort{415944}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1174}} & {\scriptsize{\ce{LiMgBi}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{570213}}} & {\scriptsize{\icsdwebshort{108112}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1175}} & {\scriptsize{\ce{TiCoSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{5967}}} & {\scriptsize{\icsdwebshort{169147}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1176}} & {\scriptsize{\ce{ScSbPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{7173}}} & {\scriptsize{\icsdwebshort{77948}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1177}} & {\scriptsize{\ce{LiZnN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{7575}}} & {\scriptsize{\icsdwebshort{16790}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1178}} & {\scriptsize{\ce{LiZnAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{9124}}} & {\scriptsize{\icsdwebshort{74504}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1179}} & {\scriptsize{\ce{HfNiSn}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{924128}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1180}} & {\scriptsize{\ce{ZrNiSn}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{924129}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1181}} & {\scriptsize{\ce{TiNiSn}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{924130}}} & {\scriptsize{\icsdwebshort{174568}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1182}} & {\scriptsize{\ce{NbFeSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{9437}}} & {\scriptsize{\icsdwebshort{83928}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1183}} & {\scriptsize{\ce{TiTeOs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961646}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1184}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KBaP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961648}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1185}} & {\scriptsize{\ce{ZrFeTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961649}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1186}} & {\scriptsize{\ce{YNiP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961657}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1187}} & {\scriptsize{\ce{TiSiPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961659}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1188}} & {\scriptsize{\ce{TiFeSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961660}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1189}} & {\scriptsize{\ce{ZrSiPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961661}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1190}} & {\scriptsize{\ce{TiFeTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961673}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1191}} & {\scriptsize{\ce{ScNiP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961675}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1192}} & {\scriptsize{\ce{ScCoTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961678}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1193}} & {\scriptsize{\ce{TiSnPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961682}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1194}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiMgP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961683}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1195}} & {\scriptsize{\ce{LiCaAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961684}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1196}} & {\scriptsize{\ce{NaCaAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961685}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1197}} & {\scriptsize{\ce{ZrSnPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961687}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1198}} & {\scriptsize{\ce{ZrInAu}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961693}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1199}} & {\scriptsize{\ce{LiZnP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961698}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1200}} & {\scriptsize{\ce{TiSiPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961706}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1201}} & {\scriptsize{\ce{ZrSiPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961711}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1202}} & {\scriptsize{\ce{ZrSnPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961713}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1203}} & {\scriptsize{\ce{BaNaSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961774}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1204}} & {\scriptsize{\ce{Li$_{2}$CuSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{15988}}} & {\scriptsize{\icsdwebshort{53300}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1205}} & {\scriptsize{\ce{Be$_{4}$TeO$_{7}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{27608}}} & {\scriptsize{\icsdwebshort{1322}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1206}} & {\scriptsize{\ce{Na$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{10167}}} & {\scriptsize{\icsdwebshort{44707}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1207}} & {\scriptsize{\ce{Na$_{3}$SbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{8703}}} & {\scriptsize{\icsdwebshort{65141}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1208}} & {\scriptsize{\ce{Nb$_{3}$Sb$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{569571}}} & {\scriptsize{\icsdwebshort{417101}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1209}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiF}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{1009009}}} & {\scriptsize{\icsdwebshort{184904}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1210}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{1009127}}} & {\scriptsize{\icsdwebshort{248386}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1211}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaH}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{1009220}}} & {\scriptsize{\icsdwebshort{261354}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1212}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{1009819}}} & {\scriptsize{\icsdwebshort{248394}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1213}} & {\scriptsize{\ce{SrS}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10627}}} & {\scriptsize{\icsdwebshort{164144}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1214}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrTe}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10653}}} & {\scriptsize{\icsdwebshort{52491}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1215}} & {\scriptsize{\ce{BaSe}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10680}}} & {\scriptsize{\icsdwebshort{52695}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1216}} & {\scriptsize{\ce{RbF}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{2064}}} & {\scriptsize{\icsdwebshort{43436}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1217}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22851}}} & {\scriptsize{\icsdwebshort{190542}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1218}} & {\scriptsize{\ce{CsCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22865}}} & {\scriptsize{\icsdwebshort{622366}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1219}} & {\scriptsize{\ce{TlBr}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22875}}} & {\scriptsize{\icsdwebshort{181756}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1220}} & {\scriptsize{\ce{KI}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22901}}} & {\scriptsize{\icsdwebshort{61661}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1221}} & {\scriptsize{\ce{CsBr}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22906}}} & {\scriptsize{\icsdwebshort{53834}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1222}} & {\scriptsize{\ce{TlCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23167}}} & {\scriptsize{\icsdwebshort{5253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1223}} & {\scriptsize{\ce{TlI}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23197}}} & {\scriptsize{\icsdwebshort{61520}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1224}} & {\scriptsize{\ce{KCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23289}}} & {\scriptsize{\icsdwebshort{61557}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1225}} & {\scriptsize{\ce{RbCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23299}}} & {\scriptsize{\icsdwebshort{61561}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1226}} & {\scriptsize{\ce{RbI}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23302}}} & {\scriptsize{\icsdwebshort{61559}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1227}} & {\scriptsize{\ce{RbBr}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23303}}} & {\scriptsize{\icsdwebshort{61560}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1228}} & {\scriptsize{\ce{BaTe}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{2600}}} & {\scriptsize{\icsdwebshort{108097}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1229}} & {\scriptsize{\ce{CsAu}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{2667}}} & {\scriptsize{\icsdwebshort{150971}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1230}} & {\scriptsize{\ce{RbAu}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{30373}}} & {\scriptsize{\icsdwebshort{58428}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1231}} & {\scriptsize{\ce{KBr}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{570891}}} & {\scriptsize{\icsdwebshort{290562}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1232}} & {\scriptsize{\ce{CsH}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{632319}}} & {\scriptsize{\icsdwebshort{53235}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1233}} & {\scriptsize{\ce{KF}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8454}}} & {\scriptsize{\icsdwebshort{61558}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1234}} & {\scriptsize{\ce{CsF}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8455}}} & {\scriptsize{\icsdwebshort{61563}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1235}} & {\scriptsize{\ce{ScF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10694}}} & {\scriptsize{\icsdwebshort{194249}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1236}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8039}}} & {\scriptsize{\icsdwebshort{252641}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1237}} & {\scriptsize{\ce{BaLiF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10250}}} & {\scriptsize{\icsdwebshort{45310}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1238}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{3}$PN}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{11824}}} & {\scriptsize{\icsdwebshort{106350}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1239}} & {\scriptsize{\ce{KMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23737}}} & {\scriptsize{\icsdwebshort{638209}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1240}} & {\scriptsize{\ce{BaLiH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23818}}} & {\scriptsize{\icsdwebshort{22315}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1241}} & {\scriptsize{\ce{RbCaH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23949}}} & {\scriptsize{\icsdwebshort{165895}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1242}} & {\scriptsize{\ce{K$_{3}$IO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28171}}} & {\scriptsize{\icsdwebshort{36512}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1243}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28602}}} & {\scriptsize{\icsdwebshort{67319}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1244}} & {\scriptsize{\ce{CsCaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{30056}}} & {\scriptsize{\icsdwebshort{77242}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1245}} & {\scriptsize{\ce{Ca$_{3}$BiN}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{31149}}} & {\scriptsize{\icsdwebshort{106320}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1246}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3163}}} & {\scriptsize{\icsdwebshort{239582}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1247}} & {\scriptsize{\ce{KMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3448}}} & {\scriptsize{\icsdwebshort{192409}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1248}} & {\scriptsize{\ce{KTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3614}}} & {\scriptsize{\icsdwebshort{39673}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1249}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3654}}} & {\scriptsize{\icsdwebshort{201253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1250}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3834}}} & {\scriptsize{\icsdwebshort{43136}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1251}} & {\scriptsize{\ce{Rb$_{3}$AuO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{4405}}} & {\scriptsize{\icsdwebshort{79087}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1252}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsHgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{561947}}} & {\scriptsize{\icsdwebshort{290346}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1253}} & {\scriptsize{\ce{CsCdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{568544}}} & {\scriptsize{\icsdwebshort{24484}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1254}} & {\scriptsize{\ce{Sr$_{3}$BiN}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{570008}}} & {\scriptsize{\icsdwebshort{152053}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1255}} & {\scriptsize{\ce{KZnF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{5878}}} & {\scriptsize{\icsdwebshort{186222}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1256}} & {\scriptsize{\ce{CsCaH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{644203}}} & {\scriptsize{\icsdwebshort{88051}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1257}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{6951}}} & {\scriptsize{\icsdwebshort{49587}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1258}} & {\scriptsize{\ce{CsCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7104}}} & {\scriptsize{\icsdwebshort{290340}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1259}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbHgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7482}}} & {\scriptsize{\icsdwebshort{15169}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1260}} & {\scriptsize{\ce{Sr$_{3}$SbN}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7752}}} & {\scriptsize{\icsdwebshort{152052}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1261}} & {\scriptsize{\ce{CsCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8399}}} & {\scriptsize{\icsdwebshort{290344}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1262}} & {\scriptsize{\ce{RbMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8402}}} & {\scriptsize{\icsdwebshort{49585}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1263}} & {\scriptsize{\ce{K$_{3}$AuO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{9200}}} & {\scriptsize{\icsdwebshort{79086}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1264}} & {\scriptsize{\ce{Na$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{985586}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1265}} & {\scriptsize{\ce{BaHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{998552}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1266}} & {\scriptsize{\ce{Ca$_{3}$AsBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{27294}}} & {\scriptsize{\icsdwebshort{426}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1267}} & {\scriptsize{\ce{Ca$_{3}$AsCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28069}}} & {\scriptsize{\icsdwebshort{36002}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1268}} & {\scriptsize{\ce{Ca$_{3}$PCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{29342}}} & {\scriptsize{\icsdwebshort{202075}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1269}} & {\scriptsize{\ce{Mg$_{3}$NF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7604}}} & {\scriptsize{\icsdwebshort{262326}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1270}} & {\scriptsize{\ce{BaTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1000}}} & {\scriptsize{\icsdwebshort{616165}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1271}} & {\scriptsize{\ce{MgTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1008786}}} & {\scriptsize{\icsdwebshort{168346}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1272}} & {\scriptsize{\ce{MgSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10760}}} & {\scriptsize{\icsdwebshort{53946}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1273}} & {\scriptsize{\ce{SrS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1087}}} & {\scriptsize{\icsdwebshort{651056}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1274}} & {\scriptsize{\ce{LiF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1138}}} & {\scriptsize{\icsdwebshort{52234}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1275}} & {\scriptsize{\ce{RbF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{11718}}} & {\scriptsize{\icsdwebshort{53828}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1276}} & {\scriptsize{\ce{BaSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1253}}} & {\scriptsize{\icsdwebshort{616117}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1277}} & {\scriptsize{\ce{MgO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1265}}} & {\scriptsize{\icsdwebshort{52026}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1278}} & {\scriptsize{\ce{MgS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1315}}} & {\scriptsize{\icsdwebshort{642787}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1279}} & {\scriptsize{\ce{AlN}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1330}}} & {\scriptsize{\icsdwebshort{189099}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1280}} & {\scriptsize{\ce{BaO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1342}}} & {\scriptsize{\icsdwebshort{616005}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1281}} & {\scriptsize{\ce{CaSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1415}}} & {\scriptsize{\icsdwebshort{619572}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1282}} & {\scriptsize{\ce{BaS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1500}}} & {\scriptsize{\icsdwebshort{616052}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1283}} & {\scriptsize{\ce{CaTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1519}}} & {\scriptsize{\icsdwebshort{186787}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1284}} & {\scriptsize{\ce{CaS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1672}}} & {\scriptsize{\icsdwebshort{619527}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1285}} & {\scriptsize{\ce{CsF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1784}}} & {\scriptsize{\icsdwebshort{53832}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1286}} & {\scriptsize{\ce{BeO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1794}}} & {\scriptsize{\icsdwebshort{163825}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1287}} & {\scriptsize{\ce{SrTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1958}}} & {\scriptsize{\icsdwebshort{652879}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1288}} & {\scriptsize{\ce{TePb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{19717}}} & {\scriptsize{\icsdwebshort{194220}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1289}} & {\scriptsize{\ce{PbS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{21276}}} & {\scriptsize{\icsdwebshort{193679}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1290}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2175}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1291}} & {\scriptsize{\ce{PbSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2201}}} & {\scriptsize{\icsdwebshort{238502}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1292}} & {\scriptsize{\ce{ZnO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2229}}} & {\scriptsize{\icsdwebshort{57156}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1293}} & {\scriptsize{\ce{NaCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22862}}} & {\scriptsize{\icsdwebshort{18189}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1294}} & {\scriptsize{\ce{RbBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22867}}} & {\scriptsize{\icsdwebshort{44286}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1295}} & {\scriptsize{\ce{KI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22898}}} & {\scriptsize{\icsdwebshort{53843}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1296}} & {\scriptsize{\ce{LiI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22899}}} & {\scriptsize{\icsdwebshort{27983}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1297}} & {\scriptsize{\ce{RbI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22903}}} & {\scriptsize{\icsdwebshort{53831}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1298}} & {\scriptsize{\ce{LiCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22905}}} & {\scriptsize{\icsdwebshort{26909}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1299}} & {\scriptsize{\ce{NaBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22916}}} & {\scriptsize{\icsdwebshort{41440}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1300}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22919}}} & {\scriptsize{\icsdwebshort{161581}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1301}} & {\scriptsize{\ce{AgCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22922}}} & {\scriptsize{\icsdwebshort{56540}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1302}} & {\scriptsize{\ce{KCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23193}}} & {\scriptsize{\icsdwebshort{240508}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1303}} & {\scriptsize{\ce{AgBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23231}}} & {\scriptsize{\icsdwebshort{56548}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1304}} & {\scriptsize{\ce{KBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23251}}} & {\scriptsize{\icsdwebshort{52243}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1305}} & {\scriptsize{\ce{LiBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23259}}} & {\scriptsize{\icsdwebshort{44274}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1306}} & {\scriptsize{\ce{NaI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23268}}} & {\scriptsize{\icsdwebshort{61504}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1307}} & {\scriptsize{\ce{RbCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23295}}} & {\scriptsize{\icsdwebshort{18016}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1308}} & {\scriptsize{\ce{LiH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23703}}} & {\scriptsize{\icsdwebshort{638265}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1309}} & {\scriptsize{\ce{NaH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23870}}} & {\scriptsize{\icsdwebshort{183291}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1310}} & {\scriptsize{\ce{KH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24084}}} & {\scriptsize{\icsdwebshort{43432}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1311}} & {\scriptsize{\ce{SrO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2472}}} & {\scriptsize{\icsdwebshort{181061}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1312}} & {\scriptsize{\ce{RbH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24721}}} & {\scriptsize{\icsdwebshort{56084}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1313}} & {\scriptsize{\ce{CaO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2605}}} & {\scriptsize{\icsdwebshort{60199}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1314}} & {\scriptsize{\ce{SnSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2693}}} & {\scriptsize{\icsdwebshort{76032}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1315}} & {\scriptsize{\ce{SrSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2758}}} & {\scriptsize{\icsdwebshort{182720}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1316}} & {\scriptsize{\ce{GaN}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2853}}} & {\scriptsize{\icsdwebshort{156261}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1317}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CdS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{370}}} & {\scriptsize{\icsdwebshort{108230}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1318}} & {\scriptsize{\ce{KF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{463}}} & {\scriptsize{\icsdwebshort{53824}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1319}} & {\scriptsize{\ce{TlBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{568560}}} & {\scriptsize{\icsdwebshort{61519}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1320}} & {\scriptsize{\ce{TlCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{569639}}} & {\scriptsize{\icsdwebshort{61518}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1321}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CuBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{570354}}} & {\scriptsize{\icsdwebshort{78280}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1322}} & {\scriptsize{\ce{TlI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571102}}} & {\scriptsize{\icsdwebshort{60491}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1323}} & {\scriptsize{\ce{CsBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571222}}} & {\scriptsize{\icsdwebshort{61516}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1324}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CuCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571386}}} & {\scriptsize{\icsdwebshort{78273}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1325}} & {\scriptsize{\ce{CsCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{573697}}} & {\scriptsize{\icsdwebshort{52274}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1326}} & {\scriptsize{\ce{CsI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{614603}}} & {\scriptsize{\icsdwebshort{61517}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1327}} & {\scriptsize{\ce{NaF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{682}}} & {\scriptsize{\icsdwebshort{262837}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1328}} & {\scriptsize{\ce{Ca$_{2}$Si}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1009733}}} & {\scriptsize{\icsdwebshort{191746}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1329}} & {\scriptsize{\ce{Cs$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1011695}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1330}} & {\scriptsize{\ce{K$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1022}}} & {\scriptsize{\icsdwebshort{641321}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1331}} & {\scriptsize{\ce{BaF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1029}}} & {\scriptsize{\icsdwebshort{236606}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1332}} & {\scriptsize{\ce{Rb$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{11327}}} & {\scriptsize{\icsdwebshort{36584}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1333}} & {\scriptsize{\ce{Li$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1153}}} & {\scriptsize{\icsdwebshort{642291}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1334}} & {\scriptsize{\ce{Na$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1266}}} & {\scriptsize{\icsdwebshort{645026}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1335}} & {\scriptsize{\ce{Mg$_{2}$Si}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1367}}} & {\scriptsize{\icsdwebshort{291430}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1336}} & {\scriptsize{\ce{Rb$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1394}}} & {\scriptsize{\icsdwebshort{180572}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1337}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1565}}} & {\scriptsize{\icsdwebshort{291453}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1338}} & {\scriptsize{\ce{Be$_{2}$C}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1569}}} & {\scriptsize{\icsdwebshort{41567}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1339}} & {\scriptsize{\ce{K$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1747}}} & {\scriptsize{\icsdwebshort{641376}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1340}} & {\scriptsize{\ce{Li$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1960}}} & {\scriptsize{\icsdwebshort{57411}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1341}} & {\scriptsize{\ce{Li$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2286}}} & {\scriptsize{\icsdwebshort{642354}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1342}} & {\scriptsize{\ce{SrCl$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23209}}} & {\scriptsize{\icsdwebshort{18011}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1343}} & {\scriptsize{\ce{Na$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2352}}} & {\scriptsize{\icsdwebshort{644917}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1344}} & {\scriptsize{\ce{CdF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{241}}} & {\scriptsize{\icsdwebshort{28731}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1345}} & {\scriptsize{\ce{Li$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2530}}} & {\scriptsize{\icsdwebshort{642399}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1346}} & {\scriptsize{\ce{CaF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2741}}} & {\scriptsize{\icsdwebshort{53978}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1347}} & {\scriptsize{\ce{Na$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2784}}} & {\scriptsize{\icsdwebshort{645046}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1348}} & {\scriptsize{\ce{PbF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{315}}} & {\scriptsize{\icsdwebshort{5270}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1349}} & {\scriptsize{\ce{Rb$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{441}}} & {\scriptsize{\icsdwebshort{55133}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1350}} & {\scriptsize{\ce{BaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{568662}}} & {\scriptsize{\icsdwebshort{2191}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1351}} & {\scriptsize{\ce{Na$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{648}}} & {\scriptsize{\icsdwebshort{644962}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1352}} & {\scriptsize{\ce{Rb$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8041}}} & {\scriptsize{\icsdwebshort{29208}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1353}} & {\scriptsize{\ce{HgF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8177}}} & {\scriptsize{\icsdwebshort{33614}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1354}} & {\scriptsize{\ce{K$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8426}}} & {\scriptsize{\icsdwebshort{168448}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1355}} & {\scriptsize{\ce{K$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{971}}} & {\scriptsize{\icsdwebshort{180571}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1356}} & {\scriptsize{\ce{SrF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{981}}} & {\scriptsize{\icsdwebshort{41402}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1357}} & {\scriptsize{\ce{K$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10159}}} & {\scriptsize{\icsdwebshort{246648}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1358}} & {\scriptsize{\ce{Cs$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10378}}} & {\scriptsize{\icsdwebshort{53243}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1359}} & {\scriptsize{\ce{Li$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2074}}} & {\scriptsize{\icsdwebshort{642341}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1360}} & {\scriptsize{\ce{Li$_{3}$Bi}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23222}}} & {\scriptsize{\icsdwebshort{58797}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1361}} & {\scriptsize{\ce{SnF$_{3}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8289}}} & {\scriptsize{\icsdwebshort{33786}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1362}} & {\scriptsize{\ce{KNa$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{15724}}} & {\scriptsize{\icsdwebshort{44332}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1363}} & {\scriptsize{\ce{NaLi$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5077}}} & {\scriptsize{\icsdwebshort{57410}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1364}} & {\scriptsize{\ce{CsK$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{581024}}} & {\scriptsize{\icsdwebshort{53237}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1365}} & {\scriptsize{\ce{Ba$_{2}$AsAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{861937}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1366}} & {\scriptsize{\ce{Ba$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{862631}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1367}} & {\scriptsize{\ce{Ba$_{2}$BiAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{862947}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1368}} & {\scriptsize{\ce{Na$_{2}$TlSb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{866132}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1369}} & {\scriptsize{\ce{TiFe$_{2}$Si}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{866141}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1370}} & {\scriptsize{\ce{Sr$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867168}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1371}} & {\scriptsize{\ce{Sr$_{2}$SnHg}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867169}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1372}} & {\scriptsize{\ce{Sr$_{2}$BiAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867193}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1373}} & {\scriptsize{\ce{CsK$_{2}$Bi}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867339}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1374}} & {\scriptsize{\ce{CsRb$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{984761}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1375}} & {\scriptsize{\ce{NaPF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10474}}} & {\scriptsize{\icsdwebshort{90615}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1376}} & {\scriptsize{\ce{CaPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{20463}}} & {\scriptsize{\icsdwebshort{25522}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1377}} & {\scriptsize{\ce{CaTiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27315}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1378}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AgAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{37153}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1379}} & {\scriptsize{\ce{TlPd$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5478}}} & {\scriptsize{\icsdwebshort{2276}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1380}} & {\scriptsize{\ce{NaSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5955}}} & {\scriptsize{\icsdwebshort{16640}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1381}} & {\scriptsize{\ce{CaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8224}}} & {\scriptsize{\icsdwebshort{35713}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1382}} & {\scriptsize{\ce{Rb$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10492}}} & {\scriptsize{\icsdwebshort{38547}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1383}} & {\scriptsize{\ce{Rb$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14088}}} & {\scriptsize{\icsdwebshort{28675}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1384}} & {\scriptsize{\ce{Rb$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22975}}} & {\scriptsize{\icsdwebshort{26703}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1385}} & {\scriptsize{\ce{K$_{2}$SeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23036}}} & {\scriptsize{\icsdwebshort{69441}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1386}} & {\scriptsize{\ce{Rb$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23059}}} & {\scriptsize{\icsdwebshort{65059}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1387}} & {\scriptsize{\ce{Cs$_{2}$PtI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23060}}} & {\scriptsize{\icsdwebshort{201309}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1388}} & {\scriptsize{\ce{K$_{2}$PdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23067}}} & {\scriptsize{\icsdwebshort{33709}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1389}} & {\scriptsize{\ce{Rb$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23350}}} & {\scriptsize{\icsdwebshort{29028}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1390}} & {\scriptsize{\ce{Cs$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23405}}} & {\scriptsize{\icsdwebshort{24151}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1391}} & {\scriptsize{\ce{Cs$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23406}}} & {\scriptsize{\icsdwebshort{26709}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1392}} & {\scriptsize{\ce{Cs$_{2}$PbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23425}}} & {\scriptsize{\icsdwebshort{26713}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1393}} & {\scriptsize{\ce{Cs$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23465}}} & {\scriptsize{\icsdwebshort{26704}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1394}} & {\scriptsize{\ce{Rb$_{2}$PbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23475}}} & {\scriptsize{\icsdwebshort{29029}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1395}} & {\scriptsize{\ce{K$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23513}}} & {\scriptsize{\icsdwebshort{280458}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1396}} & {\scriptsize{\ce{Mg$_{2}$FeH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23804}}} & {\scriptsize{\icsdwebshort{238723}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1397}} & {\scriptsize{\ce{Sr$_{2}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24292}}} & {\scriptsize{\icsdwebshort{42643}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1398}} & {\scriptsize{\ce{K$_{2}$PtBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27691}}} & {\scriptsize{\icsdwebshort{23771}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1399}} & {\scriptsize{\ce{Rb$_{2}$TiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27827}}} & {\scriptsize{\icsdwebshort{26689}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1400}} & {\scriptsize{\ce{Cs$_{2}$TiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27828}}} & {\scriptsize{\icsdwebshort{26690}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1401}} & {\scriptsize{\ce{Rb$_{2}$SeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27829}}} & {\scriptsize{\icsdwebshort{26692}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1402}} & {\scriptsize{\ce{Cs$_{2}$SeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27830}}} & {\scriptsize{\icsdwebshort{26693}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1403}} & {\scriptsize{\ce{Rb$_{2}$ZrCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27831}}} & {\scriptsize{\icsdwebshort{26694}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1404}} & {\scriptsize{\ce{K$_{2}$TiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27839}}} & {\scriptsize{\icsdwebshort{26934}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1405}} & {\scriptsize{\ce{Cs$_{2}$GeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27882}}} & {\scriptsize{\icsdwebshort{28892}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1406}} & {\scriptsize{\ce{Rb$_{2}$PdBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28084}}} & {\scriptsize{\icsdwebshort{36305}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1407}} & {\scriptsize{\ce{Rb$_{2}$PtI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28110}}} & {\scriptsize{\icsdwebshort{37191}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1408}} & {\scriptsize{\ce{Rb$_{2}$PdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28145}}} & {\scriptsize{\icsdwebshort{33710}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1409}} & {\scriptsize{\ce{Cs$_{2}$HfI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{29398}}} & {\scriptsize{\icsdwebshort{201308}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1410}} & {\scriptsize{\ce{Cs$_{2}$PtBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{30062}}} & {\scriptsize{\icsdwebshort{77381}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1411}} & {\scriptsize{\ce{K$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{3042}}} & {\scriptsize{\icsdwebshort{29407}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1412}} & {\scriptsize{\ce{Cs$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{4047}}} & {\scriptsize{\icsdwebshort{38548}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1413}} & {\scriptsize{\ce{Cs$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{504729}}} & {\scriptsize{\icsdwebshort{28674}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1414}} & {\scriptsize{\ce{Cs$_{2}$TeI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{540957}}} & {\scriptsize{\icsdwebshort{38105}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1415}} & {\scriptsize{\ce{Rb$_{2}$SnBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{569028}}} & {\scriptsize{\icsdwebshort{158956}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1416}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{569149}}} & {\scriptsize{\icsdwebshort{26127}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1417}} & {\scriptsize{\ce{Cs$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{608555}}} & {\scriptsize{\icsdwebshort{9023}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1418}} & {\scriptsize{\ce{Cs$_{2}$ZrCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{638729}}} & {\scriptsize{\icsdwebshort{26695}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1419}} & {\scriptsize{\ce{Cs$_{2}$SnBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{641923}}} & {\scriptsize{\icsdwebshort{158957}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1420}} & {\scriptsize{\ce{Mg$_{2}$H$_{6}$Os}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643002}}} & {\scriptsize{\icsdwebshort{68537}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1421}} & {\scriptsize{\ce{Rb$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643101}}} & {\scriptsize{\icsdwebshort{78742}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1422}} & {\scriptsize{\ce{Cs$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643243}}} & {\scriptsize{\icsdwebshort{78743}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1423}} & {\scriptsize{\ce{K$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643279}}} & {\scriptsize{\icsdwebshort{78389}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1424}} & {\scriptsize{\ce{Na$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{690785}}} & {\scriptsize{\icsdwebshort{236284}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1425}} & {\scriptsize{\ce{Mg$_{2}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{697030}}} & {\scriptsize{\icsdwebshort{72773}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1426}} & {\scriptsize{\ce{Ba$_{2}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{697038}}} & {\scriptsize{\icsdwebshort{40607}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1427}} & {\scriptsize{\ce{Ba$_{2}$H$_{6}$Os}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{697044}}} & {\scriptsize{\icsdwebshort{40608}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1428}} & {\scriptsize{\ce{Cs$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8217}}} & {\scriptsize{\icsdwebshort{35547}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1429}} & {\scriptsize{\ce{Rb$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8812}}} & {\scriptsize{\icsdwebshort{68982}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1430}} & {\scriptsize{\ce{Cs$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{9262}}} & {\scriptsize{\icsdwebshort{78955}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1431}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$LiReO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12525}}} & {\scriptsize{\icsdwebshort{246731}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1432}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13190}}} & {\scriptsize{\icsdwebshort{416605}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{1433}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13798}}} & {\scriptsize{\icsdwebshort{22114}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1434}} & {\scriptsize{\ce{Cs$_{2}$NaTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13800}}} & {\scriptsize{\icsdwebshort{22118}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1435}} & {\scriptsize{\ce{Cs$_{2}$NaInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13898}}} & {\scriptsize{\icsdwebshort{24921}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1436}} & {\scriptsize{\ce{Cs$_{2}$NaYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13925}}} & {\scriptsize{\icsdwebshort{25368}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1437}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13926}}} & {\scriptsize{\icsdwebshort{25369}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1438}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$RhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14036}}} & {\scriptsize{\icsdwebshort{27339}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1439}} & {\scriptsize{\ce{NaTl$_{2}$RhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14037}}} & {\scriptsize{\icsdwebshort{27340}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1440}} & {\scriptsize{\ce{Rb$_{2}$NaRhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14038}}} & {\scriptsize{\icsdwebshort{27341}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1441}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaRhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14039}}} & {\scriptsize{\icsdwebshort{27342}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1442}} & {\scriptsize{\ce{Ba$_{2}$NbInO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{20620}}} & {\scriptsize{\icsdwebshort{109162}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1443}} & {\scriptsize{\ce{Cs$_{2}$NaYCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23120}}} & {\scriptsize{\icsdwebshort{245353}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1444}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23137}}} & {\scriptsize{\icsdwebshort{68611}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1445}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$CaTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{550685}}} & {\scriptsize{\icsdwebshort{246112}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1446}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$BiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{554941}}} & {\scriptsize{\icsdwebshort{9387}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1447}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$TlBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{557664}}} & {\scriptsize{\icsdwebshort{9385}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1448}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{559695}}} & {\scriptsize{\icsdwebshort{9384}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1449}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{560037}}} & {\scriptsize{\icsdwebshort{9386}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1450}} & {\scriptsize{\ce{Cs$_{2}$NaBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{560790}}} & {\scriptsize{\icsdwebshort{9382}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1451}} & {\scriptsize{\ce{Cs$_{2}$KRhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{561561}}} & {\scriptsize{\icsdwebshort{4056}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1452}} & {\scriptsize{\ce{Cs$_{2}$LiYCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{567652}}} & {\scriptsize{\icsdwebshort{65731}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1453}} & {\scriptsize{\ce{Cs$_{2}$KScCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571124}}} & {\scriptsize{\icsdwebshort{59196}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1454}} & {\scriptsize{\ce{Cs$_{2}$NaYBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571467}}} & {\scriptsize{\icsdwebshort{65733}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1455}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{573204}}} & {\scriptsize{\icsdwebshort{9383}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1456}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaScF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6058}}} & {\scriptsize{\icsdwebshort{22112}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1457}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6059}}} & {\scriptsize{\icsdwebshort{25367}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1458}} & {\scriptsize{\ce{Cs$_{2}$NaScF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6204}}} & {\scriptsize{\icsdwebshort{22116}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1459}} & {\scriptsize{\ce{Ba$_{2}$LiReO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6270}}} & {\scriptsize{\icsdwebshort{109259}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1460}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6492}}} & {\scriptsize{\icsdwebshort{163373}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1461}} & {\scriptsize{\ce{K$_{2}$NaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6586}}} & {\scriptsize{\icsdwebshort{34201}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1462}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6613}}} & {\scriptsize{\icsdwebshort{160172}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1463}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6686}}} & {\scriptsize{\icsdwebshort{23430}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{1464}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$NaReO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6798}}} & {\scriptsize{\icsdwebshort{200876}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1465}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{7251}}} & {\scriptsize{\icsdwebshort{172407}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1466}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{7886}}} & {\scriptsize{\icsdwebshort{25366}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1467}} & {\scriptsize{\ce{K$_{2}$LiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{9839}}} & {\scriptsize{\icsdwebshort{37250}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1468}} & {\scriptsize{\ce{Rb$_{2}$NaGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989400}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1469}} & {\scriptsize{\ce{Cs$_{2}$LiInBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989405}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1470}} & {\scriptsize{\ce{Cs$_{2}$NaSbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989514}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1471}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaBiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989520}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1472}} & {\scriptsize{\ce{Mg$_{6}$Bi$_{2}$PN}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989522}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1473}} & {\scriptsize{\ce{Rb$_{2}$NaAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989523}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1474}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989526}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{1475}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$NaNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989527}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1476}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$InCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989529}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1477}} & {\scriptsize{\ce{Cs$_{2}$KGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989531}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1478}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TlInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989532}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1479}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$AlInH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989535}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1480}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$LiNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989536}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1481}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$TlInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989537}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1482}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$InBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989538}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1483}} & {\scriptsize{\ce{Rb$_{2}$AlTlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989539}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1484}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989541}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1485}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaSbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989545}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1486}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989547}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1487}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989548}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1488}} & {\scriptsize{\ce{Cs$_{2}$TlGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989558}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1489}} & {\scriptsize{\ce{NaTl$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989561}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1490}} & {\scriptsize{\ce{Cs$_{2}$LiTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989562}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1491}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaTlCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989563}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{1492}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TlGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989565}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{1493}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$InGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989566}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1494}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989567}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{1495}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$CaSnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989570}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1496}} & {\scriptsize{\ce{Cs$_{2}$NaInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989571}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1497}} & {\scriptsize{\ce{Cs$_{2}$AlTlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989575}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1498}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$LiTlCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989579}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1499}} & {\scriptsize{\ce{Rb$_{2}$LiInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989583}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1500}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989605}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{1501}} & {\scriptsize{\ce{Cs$_{2}$NaAsCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989608}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1502}} & {\scriptsize{\ce{Cs$_{2}$NaInH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989610}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1503}} & {\scriptsize{\ce{Cs$_{2}$RbGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989618}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{1504}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsRb$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989629}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1505}} & {\scriptsize{\ce{Cs$_{2}$KInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989639}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1506}} & {\scriptsize{\ce{Cs$_{2}$NaAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989642}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1507}} & {\scriptsize{\ce{Cs$_{2}$RbInBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{996941}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1508}} & {\scriptsize{\ce{Cs$_{2}$NaInBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{996943}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1509}} & {\scriptsize{\ce{Cs$_{2}$TlInBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{996944}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1510}} & {\scriptsize{\ce{Si}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{149}}} & {\scriptsize{\icsdwebshort{181356}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1511}} & {\scriptsize{\ce{C}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{66}}} & {\scriptsize{\icsdwebshort{44101}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1512}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14069}}} & {\scriptsize{\icsdwebshort{28372}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1513}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14070}}} & {\scriptsize{\icsdwebshort{28373}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1514}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbGaO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754596}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1515}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsScO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754826}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1516}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsNbN$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{8978}}} & {\scriptsize{\icsdwebshort{72546}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & --- \\ 
    \hline
\end{longtable*}
\begin{longtable*}{|c|c|c|c|c|c|c|c|c|c|}
    \caption[List of phonon materials from the Kyoto phonon database]{List of phonon materials from the Kyoto phonon database. The first column is a number label for each entry. If dispersion calculations with NAC lead to negative energies, the number is in red and the classification discarded (dis), interpolation errors (int) or instabilities (ins) as defined in SM~\ref{app:negativenergies} is indicated. The second and third columns are the chemical formula and space group, respectively. The fourth column is Materials Project ID with a link to the \webTQCphonon, and when available, the fifth column provides one of the related with a link to the \webTQC. The fifth, sixth, seventh, eighth and ninth columns are the total number of band sets, the number of strong-topology band sets, the number of fragile-topology band sets, the number of OABR band sets and the number of OOABR band sets. Each column is provided as $XX/YY$, where $XX$ is the result without NAC and $YY$ the result with NAC.}
    \label{tab:listphononmaterialskyoto}\\
    \hline
    \hline
        {\scriptsize{Num.}} & {\scriptsize{chem. formula}} & {\scriptsize{space group}} & {\scriptsize{MPID}} & {\scriptsize{ICSD}} & {\scriptsize{\begin{tabular}{c}\# band \\ sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# strong \\ band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# fragile \\ band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# OABR \\ band sets \end{tabular}}} & {\scriptsize{\begin{tabular}{c}\# OOABR \\ band sets \end{tabular}}} \\ 
        \hline
{\scriptsize{\color{red}{1}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{581967}}} & {\scriptsize{\icsdwebshort{16605}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2}} & {\scriptsize{\ce{Hf$_{3}$SnO$_{8}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{761842}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3}} & {\scriptsize{\ce{LiNb(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{758389}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4}} & {\scriptsize{\ce{LiSb(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{761825}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5}} & {\scriptsize{\ce{LiNb(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{849223}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6}} & {\scriptsize{\ce{LiSb(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{849732}}} & ---  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ti(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{756432}}} & ---  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8}} & {\scriptsize{\ce{Li$_{2}$Ti(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{758894}}} & ---  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{4}$Ti(TeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{850190}}} & ---  & {\scriptsize{$27 / 26$}}  & {\scriptsize{$15 / 13$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{10}} & {\scriptsize{\ce{LiMg$_{10}$AlH$_{24}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{571132}}} & {\scriptsize{\icsdwebshort{158274}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{11}} & {\scriptsize{\ce{Mg$_{4}$Al$_{9}$Cu(SiO$_{4}$)$_{9}$}}} & {\scriptsize{\sgsymbnum{3}}} & {\scriptsize{\mpidweb{695202}}} & ---  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{12}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$O}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{557082}}} & {\scriptsize{\icsdwebshort{249227}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{13}} & {\scriptsize{\ce{Te$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{12177}}} & {\scriptsize{\icsdwebshort{2523}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{14}} & {\scriptsize{\ce{KHO}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{626716}}} & ---  & {\scriptsize{$4 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{15}} & {\scriptsize{\ce{RbHO}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{626721}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{16}} & {\scriptsize{\ce{NdHO$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{625359}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{17}} & {\scriptsize{\ce{CaTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{17008}}} & {\scriptsize{\icsdwebshort{260238}}}  & {\scriptsize{$24 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{18}} & {\scriptsize{\ce{Zn(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{625857}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{19}} & {\scriptsize{\ce{BaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{762225}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{20}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrMgF$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{561022}}} & {\scriptsize{\icsdwebshort{193583}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{21}} & {\scriptsize{\ce{CuP$_{4}$I}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{567472}}} & {\scriptsize{\icsdwebshort{401755}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{22}} & {\scriptsize{\ce{CsAsF$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{5707}}} & {\scriptsize{\icsdwebshort{54852}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{23}} & {\scriptsize{\ce{K$_{2}$ZnBr$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{23535}}} & {\scriptsize{\icsdwebshort{99703}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{24}} & {\scriptsize{\ce{BeAlH$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{23719}}} & {\scriptsize{\icsdwebshort{156311}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{25}} & {\scriptsize{\ce{Co(SiP)$_{3}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{29187}}} & {\scriptsize{\icsdwebshort{82221}}}  & {\scriptsize{$17 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{26}} & {\scriptsize{\ce{Tl$_{2}$ZnI$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{30532}}} & {\scriptsize{\icsdwebshort{37099}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{27}} & {\scriptsize{\ce{SrAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{3094}}} & {\scriptsize{\icsdwebshort{291357}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{28}} & {\scriptsize{\ce{Cs$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{567594}}} & {\scriptsize{\icsdwebshort{195509}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{29}} & {\scriptsize{\ce{BaYF$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{778102}}} & ---  & {\scriptsize{$13 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{30}} & {\scriptsize{\ce{Zn(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{23360}}} & {\scriptsize{\icsdwebshort{415821}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{31}} & {\scriptsize{\ce{Ba$_{2}$As$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{28348}}} & {\scriptsize{\icsdwebshort{60954}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{32}} & {\scriptsize{\ce{Mg(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{38322}}} & {\scriptsize{\icsdwebshort{415820}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{33}} & {\scriptsize{\ce{GePb$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{559144}}} & {\scriptsize{\icsdwebshort{100275}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{34}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{As$_{2}$Pb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{608653}}} & {\scriptsize{\icsdwebshort{18122}}}  & {\scriptsize{$77 / 77$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{35}} & {\scriptsize{\ce{SmZrF$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{7305}}} & {\scriptsize{\icsdwebshort{2874}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{36}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{12193}}} & {\scriptsize{\icsdwebshort{4133}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{37}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{13979}}} & {\scriptsize{\icsdwebshort{26010}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{38}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{15201}}} & {\scriptsize{\icsdwebshort{83847}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{39}} & {\scriptsize{\ce{Bi$_{4}$Br$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{23544}}} & {\scriptsize{\icsdwebshort{412591}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{40}} & {\scriptsize{\ce{Bi$_{4}$I$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{30130}}} & {\scriptsize{\icsdwebshort{412590}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{41}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{559768}}} & {\scriptsize{\icsdwebshort{5416}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{42}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{752425}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{43}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{768695}}} & ---  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{44}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{771323}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{45}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{772758}}} & ---  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{46}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{772760}}} & ---  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{47}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{772850}}} & ---  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{48}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{779763}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{49}} & {\scriptsize{\ce{Ba$_{2}$Si$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{553897}}} & {\scriptsize{\icsdwebshort{20038}}}  & {\scriptsize{$54 / 54$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{50}} & {\scriptsize{\ce{Ca$_{4}$P$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{5263}}} & {\scriptsize{\icsdwebshort{291496}}}  & {\scriptsize{$51 / 51$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{51}} & {\scriptsize{\ce{Na$_{5}$AuSe$_{12}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{29198}}} & {\scriptsize{\icsdwebshort{85954}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{52}} & {\scriptsize{\ce{Al$_{7}$(TlS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{28759}}} & {\scriptsize{\icsdwebshort{72324}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{53}} & {\scriptsize{\ce{K$_{2}$(MoSe$_{6}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{542749}}} & {\scriptsize{\icsdwebshort{54262}}}  & {\scriptsize{$55 / 55$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{54}} & {\scriptsize{\ce{LaTiNO$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{775918}}} & ---  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{55}} & {\scriptsize{\ce{SiGeN$_{2}$O}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{972831}}} & {\scriptsize{\icsdwebshort{169122}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{56}} & {\scriptsize{\ce{KSmGeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{11634}}} & {\scriptsize{\icsdwebshort{281682}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{57}} & {\scriptsize{\ce{KTbGeS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{12011}}} & {\scriptsize{\icsdwebshort{409811}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{58}} & {\scriptsize{\ce{KPrGeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{12012}}} & {\scriptsize{\icsdwebshort{409812}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{59}} & {\scriptsize{\ce{KPrSiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{13538}}} & {\scriptsize{\icsdwebshort{416622}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{60}} & {\scriptsize{\ce{TlZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{18168}}} & {\scriptsize{\icsdwebshort{74811}}}  & {\scriptsize{$25 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{61}} & {\scriptsize{\ce{RbZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{18463}}} & {\scriptsize{\icsdwebshort{195588}}}  & {\scriptsize{$28 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{62}} & {\scriptsize{\ce{TlZnAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{18578}}} & {\scriptsize{\icsdwebshort{74812}}}  & {\scriptsize{$18 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{63}} & {\scriptsize{\ce{KLaGeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{21097}}} & {\scriptsize{\icsdwebshort{73971}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{64}} & {\scriptsize{\ce{CaSi$_{2}$(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{556884}}} & {\scriptsize{\icsdwebshort{413882}}}  & {\scriptsize{$79 / 79$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{65}} & {\scriptsize{\ce{KLaGeS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{559043}}} & {\scriptsize{\icsdwebshort{73970}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{66}} & {\scriptsize{\ce{KAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{560173}}} & {\scriptsize{\icsdwebshort{162489}}}  & {\scriptsize{$52 / 52$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{67}} & {\scriptsize{\ce{KLaSiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{861606}}} & {\scriptsize{\icsdwebshort{603185}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{68}} & {\scriptsize{\ce{KNdGeS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{861866}}} & {\scriptsize{\icsdwebshort{603182}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{69}} & {\scriptsize{\ce{KLaSiS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{861938}}} & {\scriptsize{\icsdwebshort{603184}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{70}} & {\scriptsize{\ce{KYSiS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{867328}}} & {\scriptsize{\icsdwebshort{602576}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{71}} & {\scriptsize{\ce{KYGeS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{867334}}} & {\scriptsize{\icsdwebshort{603205}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{72}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiPHO$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{554704}}} & {\scriptsize{\icsdwebshort{160167}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{73}} & {\scriptsize{\ce{Ba$_{2}$NdAlO$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{555284}}} & {\scriptsize{\icsdwebshort{62474}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{74}} & {\scriptsize{\ce{KLiSi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{558102}}} & {\scriptsize{\icsdwebshort{82457}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{75}} & {\scriptsize{\ce{BaSn$_{2}$(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{696946}}} & {\scriptsize{\icsdwebshort{37115}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{76}} & {\scriptsize{\ce{LaTa$_{2}$NO$_{5}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{776407}}} & ---  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{77}} & {\scriptsize{\ce{TlBi(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{556592}}} & {\scriptsize{\icsdwebshort{195317}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{78}} & {\scriptsize{\ce{KSb(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{556609}}} & {\scriptsize{\icsdwebshort{409751}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{79}} & {\scriptsize{\ce{KBi(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{557437}}} & {\scriptsize{\icsdwebshort{409686}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{80}} & {\scriptsize{\ce{KCu$_{4}$AsS$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{557728}}} & {\scriptsize{\icsdwebshort{420017}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{81}} & {\scriptsize{\ce{NaSb(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{561303}}} & {\scriptsize{\icsdwebshort{155270}}}  & {\scriptsize{$24 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{82}} & {\scriptsize{\ce{KBi(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{568802}}} & {\scriptsize{\icsdwebshort{90153}}}  & {\scriptsize{$21 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{83}} & {\scriptsize{\ce{KSb(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{7123}}} & {\scriptsize{\icsdwebshort{90152}}}  & {\scriptsize{$20 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{84}} & {\scriptsize{\ce{LiScP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{10517}}} & {\scriptsize{\icsdwebshort{91496}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{85}} & {\scriptsize{\ce{BaNa$_{2}$(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{556806}}} & {\scriptsize{\icsdwebshort{10217}}}  & {\scriptsize{$25 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{86}} & {\scriptsize{\ce{LiInP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{8491}}} & {\scriptsize{\icsdwebshort{60935}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{87}} & {\scriptsize{\ce{NaYP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{9427}}} & {\scriptsize{\icsdwebshort{83657}}}  & {\scriptsize{$25 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{88}} & {\scriptsize{\ce{Rb$_{3}$Sm(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{17894}}} & {\scriptsize{\icsdwebshort{419350}}}  & {\scriptsize{$32 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{89}} & {\scriptsize{\ce{Na$_{2}$ZnSi$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{6481}}} & {\scriptsize{\icsdwebshort{20114}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{90}} & {\scriptsize{\ce{K$_{3}$La(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{975577}}} & {\scriptsize{\icsdwebshort{421979}}}  & {\scriptsize{$25 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{91}} & {\scriptsize{\ce{La$_{3}$Si$_{2}$Cl$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{555191}}} & {\scriptsize{\icsdwebshort{82386}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{92}} & {\scriptsize{\ce{Pr$_{3}$Si$_{2}$Cl$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{559391}}} & {\scriptsize{\icsdwebshort{92472}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{93}} & {\scriptsize{\ce{KTb(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{16773}}} & {\scriptsize{\icsdwebshort{86282}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{94}} & {\scriptsize{\ce{KEr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{18572}}} & {\scriptsize{\icsdwebshort{200795}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{95}} & {\scriptsize{\ce{KY(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{18661}}} & {\scriptsize{\icsdwebshort{241230}}}  & {\scriptsize{$40 / 40$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{96}} & {\scriptsize{\ce{KNd(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{6433}}} & {\scriptsize{\icsdwebshort{166609}}}  & {\scriptsize{$44 / 44$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{97}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{5}$B$_{2}$P$_{3}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{557836}}} & {\scriptsize{\icsdwebshort{401178}}}  & {\scriptsize{$54 / 54$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{98}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Ti(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{557301}}} & {\scriptsize{\icsdwebshort{51313}}}  & {\scriptsize{$49 / 49$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{99}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Mg$_{3}$Ti$_{6}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{758770}}} & ---  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{100}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ti$_{6}$Zn$_{3}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{759849}}} & ---  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{101}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Mg$_{3}$Ti$_{6}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{772783}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{102}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ti$_{6}$Zn$_{3}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{773039}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{103}} & {\scriptsize{\ce{KTeHOF$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{555202}}} & {\scriptsize{\icsdwebshort{155199}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{104}} & {\scriptsize{\ce{NaCaSiHO$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{634418}}} & {\scriptsize{\icsdwebshort{2055}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{105}} & {\scriptsize{\ce{KCaSiHO$_{4}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{995190}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{106}} & {\scriptsize{\ce{Zn$_{2}$Si$_{3}$Pb$_{4}$SO$_{15}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{559184}}} & {\scriptsize{\icsdwebshort{100296}}}  & {\scriptsize{$43 / 43$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{107}} & {\scriptsize{\ce{Cs$_{4}$MgZr$_{3}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{690929}}} & ---  & {\scriptsize{$68 / 68$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{108}} & {\scriptsize{\ce{Na$_{2}$Ca$_{4}$ZrNbSi$_{4}$O$_{17}$F}}} & {\scriptsize{\sgsymbnum{4}}} & {\scriptsize{\mpidweb{6903}}} & {\scriptsize{\icsdwebshort{34070}}}  & {\scriptsize{$40 / 40$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{109}} & {\scriptsize{\ce{NbI$_{2}$O}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{549720}}} & {\scriptsize{\icsdwebshort{36255}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{110}} & {\scriptsize{\ce{NbBr$_{2}$O}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{550070}}} & {\scriptsize{\icsdwebshort{416669}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{111}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{752767}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{112}} & {\scriptsize{\ce{NbI$_{3}$O}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{546285}}} & {\scriptsize{\icsdwebshort{418088}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{113}} & {\scriptsize{\ce{CaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{561412}}} & {\scriptsize{\icsdwebshort{83607}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{114}} & {\scriptsize{\ce{Cd(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{625565}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{115}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mg(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{626143}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{116}} & {\scriptsize{\ce{Ca(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{626644}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{117}} & {\scriptsize{\ce{YTmO$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{766256}}} & ---  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{118}} & {\scriptsize{\ce{Li$_{2}$PtO$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{531826}}} & ---  & {\scriptsize{$64 / 64$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{119}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaTi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{555966}}} & {\scriptsize{\icsdwebshort{281548}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{120}} & {\scriptsize{\ce{Bi(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{23349}}} & {\scriptsize{\icsdwebshort{48025}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{121}} & {\scriptsize{\ce{Cs$_{2}$Li$_{3}$I$_{5}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{608311}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{122}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$ScCl$_{6}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{686004}}} & ---  & {\scriptsize{$51 / 51$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{123}} & {\scriptsize{\ce{DyY$_{3}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{757197}}} & ---  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{124}} & {\scriptsize{\ce{Hg$_{2}$P$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{27171}}} & {\scriptsize{\icsdwebshort{2490}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{125}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hf$_{2}$Bi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{35799}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{126}} & {\scriptsize{\ce{Na$_{5}$SbO$_{5}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{759876}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{127}} & {\scriptsize{\ce{Li$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{770456}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{128}} & {\scriptsize{\ce{Cd(Ga$_{3}$Te$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{36641}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{129}} & {\scriptsize{\ce{Ca(Ga$_{3}$Te$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{675750}}} & ---  & {\scriptsize{$52 / 52$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{130}} & {\scriptsize{\ce{Yb(Ga$_{3}$Te$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{676644}}} & ---  & {\scriptsize{$56 / 56$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{131}} & {\scriptsize{\ce{Na$_{10}$Zn$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{36165}}} & ---  & {\scriptsize{$47 / 47$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{132}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zr$_{6}$Nb$_{2}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{766207}}} & ---  & {\scriptsize{$42 / 42$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{133}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{2}$Th$_{8}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{675118}}} & ---  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{134}} & {\scriptsize{\ce{Y$_{15}$TmO$_{24}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{757001}}} & ---  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{135}} & {\scriptsize{\ce{SmY$_{15}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{757791}}} & ---  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{136}} & {\scriptsize{\ce{Y$_{5}$Tm$_{11}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{759638}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{137}} & {\scriptsize{\ce{Tb$_{14}$(PbSe$_{8}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{676110}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{138}} & {\scriptsize{\ce{Ca$_{11}$Al$_{14}$O$_{32}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{33318}}} & ---  & {\scriptsize{$62 / 62$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{139}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{849636}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{140}} & {\scriptsize{\ce{NbTlBr$_{4}$O}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{551826}}} & {\scriptsize{\icsdwebshort{415203}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{141}} & {\scriptsize{\ce{K$_{2}$LiBO$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{557632}}} & {\scriptsize{\icsdwebshort{60949}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{142}} & {\scriptsize{\ce{Na$_{2}$CdSnS$_{4}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{561075}}} & {\scriptsize{\icsdwebshort{281233}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{143}} & {\scriptsize{\ce{LiGaAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{545346}}} & {\scriptsize{\icsdwebshort{161500}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{144}} & {\scriptsize{\ce{LiAlAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{547017}}} & {\scriptsize{\icsdwebshort{161498}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{145}} & {\scriptsize{\ce{NaScAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{550925}}} & {\scriptsize{\icsdwebshort{161501}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{146}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{LiScAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{552663}}} & {\scriptsize{\icsdwebshort{161499}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{147}} & {\scriptsize{\ce{CaZrSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{7079}}} & {\scriptsize{\icsdwebshort{203131}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{148}} & {\scriptsize{\ce{KCrP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{7147}}} & {\scriptsize{\icsdwebshort{91754}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{149}} & {\scriptsize{\ce{K$_{2}$Hg$_{3}$(GeS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{11131}}} & {\scriptsize{\icsdwebshort{281506}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{150}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$LiNb$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{756854}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{151}} & {\scriptsize{\ce{K$_{4}$Ba(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{557584}}} & {\scriptsize{\icsdwebshort{100203}}}  & {\scriptsize{$43 / 43$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{152}} & {\scriptsize{\ce{K$_{2}$Ge$_{3}$(BO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{560019}}} & {\scriptsize{\icsdwebshort{260114}}}  & {\scriptsize{$57 / 57$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{153}} & {\scriptsize{\ce{K$_{2}$Dy$_{4}$Cu$_{4}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{680676}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{154}} & {\scriptsize{\ce{Na$_{3}$Al$_{2}$(AsO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{556676}}} & {\scriptsize{\icsdwebshort{80331}}}  & {\scriptsize{$104 / 104$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{155}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{8}$Si$_{2}$PtO$_{14}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{561245}}} & {\scriptsize{\icsdwebshort{63003}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{156}} & {\scriptsize{\ce{Rb$_{2}$NaAl$_{6}$F$_{21}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{560570}}} & {\scriptsize{\icsdwebshort{68555}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{157}} & {\scriptsize{\ce{LiTlPHO$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{772968}}} & {\scriptsize{\icsdwebshort{201040}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{158}} & {\scriptsize{\ce{NaBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{556865}}} & {\scriptsize{\icsdwebshort{75594}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{159}} & {\scriptsize{\ce{CsGaP$_{3}$HO$_{10}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{24181}}} & {\scriptsize{\icsdwebshort{409692}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{160}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$ZnH$_{4}$(I$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{867329}}} & {\scriptsize{\icsdwebshort{260726}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{161}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{4}$CuTe$_{5}$(ClO$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{683957}}} & {\scriptsize{\icsdwebshort{170649}}}  & {\scriptsize{$71 / 71$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{162}} & {\scriptsize{\ce{Ba$_{2}$Na$_{2}$B$_{10}$H$_{2}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{697960}}} & {\scriptsize{\icsdwebshort{95447}}}  & {\scriptsize{$52 / 52$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{163}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaNb$_{6}$(PO$_{8}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{5}}} & {\scriptsize{\mpidweb{677731}}} & ---  & {\scriptsize{$55 / 55$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{164}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{625452}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{165}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ga$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{778064}}} & ---  & {\scriptsize{$22 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{166}} & {\scriptsize{\ce{Na$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{674333}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{167}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$H$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{977164}}} & {\scriptsize{\icsdwebshort{168795}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{168}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{11}$Ta$_{5}$O$_{28}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{758379}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{169}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{7}$Pb$_{17}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{758059}}} & ---  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{170}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{754505}}} & ---  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{171}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{755441}}} & ---  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{172}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$Sr$_{7}$Ta$_{3}$Ti$_{7}$O$_{30}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{40519}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{173}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{7}$Na$_{3}$Ti$_{7}$Nb$_{3}$O$_{30}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{695409}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{174}} & {\scriptsize{\ce{Pr$_{20}$AlSi$_{19}$N$_{33}$Cl$_{2}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{6}}} & {\scriptsize{\mpidweb{721011}}} & ---  & {\scriptsize{$80 / 80$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{175}} & {\scriptsize{\ce{BaAs$_{2}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{31243}}} & {\scriptsize{\icsdwebshort{414139}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{176}} & {\scriptsize{\ce{NaAsSe$_{2}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{984519}}} & {\scriptsize{\icsdwebshort{248117}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{177}} & {\scriptsize{\ce{SnPS$_{3}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{13923}}} & {\scriptsize{\icsdwebshort{25357}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{178}} & {\scriptsize{\ce{SnPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{570370}}} & {\scriptsize{\icsdwebshort{656173}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{179}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TeHO$_{3}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{625856}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{180}} & {\scriptsize{\ce{KAuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{27181}}} & {\scriptsize{\icsdwebshort{2607}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{181}} & {\scriptsize{\ce{OsO$_{2}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{557705}}} & {\scriptsize{\icsdwebshort{240330}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{182}} & {\scriptsize{\ce{Te(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{625526}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{183}} & {\scriptsize{\ce{K$_{2}$SrCl$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{674465}}} & ---  & {\scriptsize{$14 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{184}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrSnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{29018}}} & {\scriptsize{\icsdwebshort{78771}}}  & {\scriptsize{$45 / 45$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{185}} & {\scriptsize{\ce{GaSeBr$_{7}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{23376}}} & {\scriptsize{\icsdwebshort{409485}}}  & {\scriptsize{$23 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{186}} & {\scriptsize{\ce{AlTeI$_{7}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{29407}}} & {\scriptsize{\icsdwebshort{401395}}}  & {\scriptsize{$20 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{187}} & {\scriptsize{\ce{AlSeBr$_{7}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{29408}}} & {\scriptsize{\icsdwebshort{401396}}}  & {\scriptsize{$22 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{188}} & {\scriptsize{\ce{AlSCl$_{7}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{555805}}} & {\scriptsize{\icsdwebshort{35685}}}  & {\scriptsize{$21 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{189}} & {\scriptsize{\ce{BaCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{753460}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{190}} & {\scriptsize{\ce{Al$_{2}$CdCl$_{8}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{28361}}} & {\scriptsize{\icsdwebshort{62037}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{191}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$LaCl$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{771883}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{192}} & {\scriptsize{\ce{Sr$_{3}$LaBr$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{771955}}} & ---  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{193}} & {\scriptsize{\ce{Ba$_{3}$YI$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{772018}}} & ---  & {\scriptsize{$43 / 43$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{194}} & {\scriptsize{\ce{Ba$_{3}$LaBr$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{772024}}} & ---  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{195}} & {\scriptsize{\ce{Ba$_{3}$LaI$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{772034}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{196}} & {\scriptsize{\ce{Sr$_{3}$LaI$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{772074}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{197}} & {\scriptsize{\ce{KSb$_{5}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{15559}}} & {\scriptsize{\icsdwebshort{410178}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{198}} & {\scriptsize{\ce{Rb$_{3}$Bi$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{29895}}} & {\scriptsize{\icsdwebshort{90170}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{199}} & {\scriptsize{\ce{TlSb$_{5}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{3267}}} & {\scriptsize{\icsdwebshort{653689}}}  & {\scriptsize{$50 / 50$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{200}} & {\scriptsize{\ce{NbAg$_{7}$S$_{6}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{3926}}} & {\scriptsize{\icsdwebshort{84317}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{201}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{6}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{5116}}} & {\scriptsize{\icsdwebshort{60651}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{202}} & {\scriptsize{\ce{K$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{560228}}} & {\scriptsize{\icsdwebshort{67397}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{203}} & {\scriptsize{\ce{BaSi$_{7}$N$_{10}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{29703}}} & {\scriptsize{\icsdwebshort{405772}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{204}} & {\scriptsize{\ce{SrSi$_{7}$N$_{10}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{570598}}} & {\scriptsize{\icsdwebshort{154166}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{205}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Se$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{29193}}} & {\scriptsize{\icsdwebshort{85668}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{206}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{3}$(BiO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{723064}}} & {\scriptsize{\icsdwebshort{59796}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{207}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$(Se$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{30325}}} & {\scriptsize{\icsdwebshort{95945}}}  & {\scriptsize{$77 / 77$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{208}} & {\scriptsize{\ce{SrTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{756088}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{209}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{556544}}} & {\scriptsize{\icsdwebshort{66137}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{210}} & {\scriptsize{\ce{ZnAg$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{15144}}} & {\scriptsize{\icsdwebshort{81328}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{211}} & {\scriptsize{\ce{Li$_{2}$ZnSnS$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{555186}}} & {\scriptsize{\icsdwebshort{419595}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{212}} & {\scriptsize{\ce{Na$_{2}$ZnSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{6391}}} & {\scriptsize{\icsdwebshort{34565}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{213}} & {\scriptsize{\ce{Na$_{2}$ZnGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{6402}}} & {\scriptsize{\icsdwebshort{76314}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{214}} & {\scriptsize{\ce{Na$_{2}$MgSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{6406}}} & {\scriptsize{\icsdwebshort{15619}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{215}} & {\scriptsize{\ce{Li$_{2}$BeSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{8070}}} & {\scriptsize{\icsdwebshort{193838}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{216}} & {\scriptsize{\ce{Li$_{2}$ZnGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{8184}}} & {\scriptsize{\icsdwebshort{34362}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{217}} & {\scriptsize{\ce{ZnSi(AgO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{9359}}} & {\scriptsize{\icsdwebshort{81327}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{218}} & {\scriptsize{\ce{LaTa$_{2}$NO$_{5}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{777773}}} & ---  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{219}} & {\scriptsize{\ce{LiH$_{3}$(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{696288}}} & {\scriptsize{\icsdwebshort{10386}}}  & {\scriptsize{$30 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{220}} & {\scriptsize{\ce{Nb$_{2}$TlPS$_{10}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{560847}}} & {\scriptsize{\icsdwebshort{417943}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{221}} & {\scriptsize{\ce{RbNb$_{2}$PS$_{10}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{6708}}} & {\scriptsize{\icsdwebshort{417945}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{222}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsGa$_{2}$P$_{5}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{555006}}} & {\scriptsize{\icsdwebshort{413833}}}  & {\scriptsize{$54 / 54$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{223}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{7}$NbSi$_{4}$O$_{17}$F}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{542863}}} & {\scriptsize{\icsdwebshort{31269}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{224}} & {\scriptsize{\ce{SrZr$_{12}$B$_{2}$I$_{5}$Cl$_{23}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{677002}}} & ---  & {\scriptsize{$92 / 92$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{225}} & {\scriptsize{\ce{Na$_{2}$Zr$_{12}$B$_{2}$I$_{5}$Cl$_{23}$}}} & {\scriptsize{\sgsymbnum{7}}} & {\scriptsize{\mpidweb{532604}}} & ---  & {\scriptsize{$92 / 92$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{226}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{780772}}} & ---  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{227}} & {\scriptsize{\ce{Ag$_{3}$P$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{27821}}} & {\scriptsize{\icsdwebshort{26563}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{228}} & {\scriptsize{\ce{HoAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{675376}}} & ---  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{229}} & {\scriptsize{\ce{YAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{676284}}} & ---  & {\scriptsize{$14 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{230}} & {\scriptsize{\ce{H$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{625521}}} & ---  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{231}} & {\scriptsize{\ce{TiSnO$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{753048}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{232}} & {\scriptsize{\ce{K(SnSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{28769}}} & {\scriptsize{\icsdwebshort{72386}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{233}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{35712}}} & ---  & {\scriptsize{$42 / 42$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{234}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{530121}}} & ---  & {\scriptsize{$57 / 57$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{235}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{530303}}} & ---  & {\scriptsize{$49 / 49$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{236}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{530748}}} & ---  & {\scriptsize{$58 / 58$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{237}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{531340}}} & ---  & {\scriptsize{$63 / 63$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{238}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{531840}}} & ---  & {\scriptsize{$72 / 72$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{239}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{626497}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{240}} & {\scriptsize{\ce{MgIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{685982}}} & ---  & {\scriptsize{$71 / 71$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{241}} & {\scriptsize{\ce{Hf$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{754668}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{242}} & {\scriptsize{\ce{Ti$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{754790}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{243}} & {\scriptsize{\ce{Zr$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755132}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{244}} & {\scriptsize{\ce{Hf$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{761033}}} & ---  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{245}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ti$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{849335}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{246}} & {\scriptsize{\ce{Li$_{6}$NCl$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{34038}}} & ---  & {\scriptsize{$14 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{247}} & {\scriptsize{\ce{Cs$_{3}$Li$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{570756}}} & {\scriptsize{\icsdwebshort{245971}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{248}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$I$_{3}$N}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{675488}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{249}} & {\scriptsize{\ce{Li$_{7}$IN$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{675941}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{250}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$Br$_{3}$N}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{676650}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{251}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiNb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{758243}}} & ---  & {\scriptsize{$46 / 46$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{252}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{5}$BiO$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{29365}}} & {\scriptsize{\icsdwebshort{203031}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{253}} & {\scriptsize{\ce{Cs$_{4}$Sb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{553374}}} & {\scriptsize{\icsdwebshort{411212}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{254}} & {\scriptsize{\ce{Pb$_{4}$SeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{630927}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{255}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ti$_{3}$H$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{626550}}} & ---  & {\scriptsize{$50 / 50$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{256}} & {\scriptsize{\ce{Cs$_{2}$Hg$_{3}$I$_{8}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{540574}}} & {\scriptsize{\icsdwebshort{4074}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{257}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaNb$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{757457}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{258}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdPb$_{4}$F$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{675342}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{259}} & {\scriptsize{\ce{MgAl$_{6}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{530216}}} & ---  & {\scriptsize{$74 / 74$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{260}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{6}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{532405}}} & ---  & {\scriptsize{$67 / 67$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{261}} & {\scriptsize{\ce{Cs$_{3}$Bi$_{7}$Se$_{12}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{650619}}} & {\scriptsize{\icsdwebshort{61785}}}  & {\scriptsize{$44 / 44$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{262}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdPb$_{6}$F$_{15}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{676572}}} & ---  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{263}} & {\scriptsize{\ce{Ca$_{4}$Bi$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{757343}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{264}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{4}$Ti$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{762351}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{265}} & {\scriptsize{\ce{Sn$_{15}$Os$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{28456}}} & {\scriptsize{\icsdwebshort{59312}}}  & {\scriptsize{$44 / 44$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{266}} & {\scriptsize{\ce{Ba$_{8}$In$_{8}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{757574}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{267}} & {\scriptsize{\ce{Al$_{13}$(TlS$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{28790}}} & {\scriptsize{\icsdwebshort{71756}}}  & {\scriptsize{$81 / 81$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{268}} & {\scriptsize{\ce{In$_{10}$(Pb$_{2}$S$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{662823}}} & ---  & {\scriptsize{$61 / 61$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{269}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{17}$Al$_{5}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{559916}}} & {\scriptsize{\icsdwebshort{32600}}}  & {\scriptsize{$48 / 48$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{270}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mg$_{3}$Al$_{14}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{39003}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{271}} & {\scriptsize{\ce{Mg$_{7}$Al$_{22}$O$_{40}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{530826}}} & ---  & {\scriptsize{$64 / 64$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{272}} & {\scriptsize{\ce{BaBeSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{550751}}} & {\scriptsize{\icsdwebshort{86792}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{273}} & {\scriptsize{\ce{Li$_{2}$NbOF$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755505}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{274}} & {\scriptsize{\ce{Cs$_{2}$Tb$_{6}$Te$_{7}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{646007}}} & ---  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{275}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{4}$LaB$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{6076}}} & {\scriptsize{\icsdwebshort{250012}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{276}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{4}$SmB$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{6388}}} & {\scriptsize{\icsdwebshort{39392}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{277}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{5}$B$_{3}$O$_{9}$F}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{6632}}} & {\scriptsize{\icsdwebshort{69537}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{278}} & {\scriptsize{\ce{K$_{2}$Ho$_{4}$Cu$_{4}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{680679}}} & ---  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{279}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755078}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{280}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755353}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{281}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755491}}} & ---  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{282}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755526}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{283}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755881}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{284}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{776466}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{285}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{776509}}} & ---  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{286}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsTi$_{3}$P$_{5}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{561121}}} & {\scriptsize{\icsdwebshort{79401}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{287}} & {\scriptsize{\ce{CsLiH$_{4}$SO$_{5}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{755891}}} & {\scriptsize{\icsdwebshort{200780}}}  & {\scriptsize{$25 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{288}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{5}$ZnBi$_{2}$(Pb$_{2}$O$_{9}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{695325}}} & ---  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{289}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{7}$Si$_{6}$H$_{4}$CO$_{23}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{733443}}} & {\scriptsize{\icsdwebshort{73333}}}  & {\scriptsize{$56 / 56$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{290}} & {\scriptsize{\ce{CaEr$_{15}$Si$_{8}$Se$_{11}$ClO$_{28}$}}} & {\scriptsize{\sgsymbnum{8}}} & {\scriptsize{\mpidweb{720985}}} & ---  & {\scriptsize{$86 / 86$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{291}} & {\scriptsize{\ce{LaP$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{2804}}} & {\scriptsize{\icsdwebshort{653819}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{292}} & {\scriptsize{\ce{LaAs$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{29815}}} & {\scriptsize{\icsdwebshort{280294}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{293}} & {\scriptsize{\ce{Al$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{11674}}} & {\scriptsize{\icsdwebshort{14373}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{294}} & {\scriptsize{\ce{Ga$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{1340}}} & {\scriptsize{\icsdwebshort{635356}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{295}} & {\scriptsize{\ce{Ga$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{32616}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{296}} & {\scriptsize{\ce{Ga$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{38970}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{297}} & {\scriptsize{\ce{Ga$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{539}}} & {\scriptsize{\icsdwebshort{488}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{298}} & {\scriptsize{\ce{In$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{673633}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{299}} & {\scriptsize{\ce{Tl$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{680731}}} & {\scriptsize{\icsdwebshort{26282}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{300}} & {\scriptsize{\ce{PNO}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{36066}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{301}} & {\scriptsize{\ce{LiCuS}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{774736}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{302}} & {\scriptsize{\ce{KAsSe$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{14659}}} & {\scriptsize{\icsdwebshort{68638}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{303}} & {\scriptsize{\ce{LiAsS$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{555874}}} & {\scriptsize{\icsdwebshort{419061}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{304}} & {\scriptsize{\ce{GaAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{556916}}} & {\scriptsize{\icsdwebshort{92052}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{305}} & {\scriptsize{\ce{TlGaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{680555}}} & {\scriptsize{\icsdwebshort{1573}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{306}} & {\scriptsize{\ce{SbO$_{2}$F}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{752561}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{307}} & {\scriptsize{\ce{TlBSe$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{29959}}} & {\scriptsize{\icsdwebshort{411344}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{308}} & {\scriptsize{\ce{ScBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{555313}}} & {\scriptsize{\icsdwebshort{171385}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{309}} & {\scriptsize{\ce{CsSiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{570957}}} & {\scriptsize{\icsdwebshort{61397}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{310}} & {\scriptsize{\ce{RbPbF$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{674508}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{311}} & {\scriptsize{\ce{Ge$_{2}$N$_{2}$O}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{778194}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{312}} & {\scriptsize{\ce{Cu$_{2}$SiS$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{15895}}} & {\scriptsize{\icsdwebshort{88235}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{313}} & {\scriptsize{\ce{Ag$_{2}$TeS$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{29163}}} & {\scriptsize{\icsdwebshort{85135}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{314}} & {\scriptsize{\ce{Cd$_{2}$P$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{29246}}} & {\scriptsize{\icsdwebshort{100818}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{315}} & {\scriptsize{\ce{TeSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{29299}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{316}} & {\scriptsize{\ce{Rb$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{752401}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{317}} & {\scriptsize{\ce{BiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{863374}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{318}} & {\scriptsize{\ce{Na$_{3}$WN$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{16839}}} & {\scriptsize{\icsdwebshort{656971}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{319}} & {\scriptsize{\ce{Ba(BS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{30126}}} & {\scriptsize{\icsdwebshort{412516}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{320}} & {\scriptsize{\ce{Ga$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{561013}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{321}} & {\scriptsize{\ce{Na$_{4}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{28261}}} & {\scriptsize{\icsdwebshort{49624}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{322}} & {\scriptsize{\ce{Ta$_{2}$SnO$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{556489}}} & {\scriptsize{\icsdwebshort{54078}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{323}} & {\scriptsize{\ce{Li$_{5}$GeP$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{674531}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{324}} & {\scriptsize{\ce{Li$_{5}$SiP$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{685991}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{325}} & {\scriptsize{\ce{Cd$_{4}$SiSe$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{17791}}} & {\scriptsize{\icsdwebshort{620441}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{326}} & {\scriptsize{\ce{Si(Hg$_{2}$S$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{17948}}} & {\scriptsize{\icsdwebshort{639177}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{327}} & {\scriptsize{\ce{Cd$_{4}$GeSe$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{18163}}} & {\scriptsize{\icsdwebshort{619955}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{328}} & {\scriptsize{\ce{Cd$_{4}$SiS$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{18179}}} & {\scriptsize{\icsdwebshort{620341}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{329}} & {\scriptsize{\ce{Cd$_{4}$GeS$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{5151}}} & {\scriptsize{\icsdwebshort{619946}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{330}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{559949}}} & {\scriptsize{\icsdwebshort{26809}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{331}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{625832}}} & ---  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{332}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{14535}}} & {\scriptsize{\icsdwebshort{155165}}}  & {\scriptsize{$76 / 76$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{333}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{P$_{3}$RhO$_{9}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{14935}}} & {\scriptsize{\icsdwebshort{74727}}}  & {\scriptsize{$61 / 61$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{334}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{15560}}} & {\scriptsize{\icsdwebshort{410180}}}  & {\scriptsize{$73 / 73$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{335}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{540549}}} & {\scriptsize{\icsdwebshort{170}}}  & {\scriptsize{$67 / 67$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{336}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{P$_{3}$IrO$_{9}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{554749}}} & {\scriptsize{\icsdwebshort{195294}}}  & {\scriptsize{$71 / 71$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{337}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{558582}}} & {\scriptsize{\icsdwebshort{39710}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{338}} & {\scriptsize{\ce{Ca$_{2}$Si$_{5}$N$_{8}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{28922}}} & {\scriptsize{\icsdwebshort{79070}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{339}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{3}$(BiO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{558277}}} & {\scriptsize{\icsdwebshort{151886}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{340}} & {\scriptsize{\ce{Sr(H$_{8}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{625801}}} & ---  & {\scriptsize{$69 / 69$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{341}} & {\scriptsize{\ce{Na$_{26}$In$_{4}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{532091}}} & ---  & {\scriptsize{$85 / 85$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{342}} & {\scriptsize{\ce{AgHgAsS$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{6215}}} & {\scriptsize{\icsdwebshort{31194}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{343}} & {\scriptsize{\ce{LiZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{555743}}} & {\scriptsize{\icsdwebshort{50950}}}  & {\scriptsize{$118 / 118$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{344}} & {\scriptsize{\ce{Ba$_{2}$TiOF$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{561256}}} & {\scriptsize{\icsdwebshort{72150}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{345}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaH$_{3}$SO$_{5}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{696347}}} & {\scriptsize{\icsdwebshort{28259}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{346}} & {\scriptsize{\ce{In$_{2}$Ag$_{2}$GeSe$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{505607}}} & {\scriptsize{\icsdwebshort{88168}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{347}} & {\scriptsize{\ce{BaLi(BS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{557892}}} & {\scriptsize{\icsdwebshort{82353}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{348}} & {\scriptsize{\ce{SrLi(BS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{558219}}} & {\scriptsize{\icsdwebshort{79616}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{349}} & {\scriptsize{\ce{In$_{2}$Si(AgS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{558407}}} & {\scriptsize{\icsdwebshort{189391}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{350}} & {\scriptsize{\ce{In$_{2}$Ag$_{2}$GeS$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{560386}}} & {\scriptsize{\icsdwebshort{159759}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{351}} & {\scriptsize{\ce{In$_{2}$Si(AgSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{640614}}} & {\scriptsize{\icsdwebshort{154635}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{352}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAsH$_{5}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{24120}}} & {\scriptsize{\icsdwebshort{9062}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{353}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaPH$_{5}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{24389}}} & {\scriptsize{\icsdwebshort{172241}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{354}} & {\scriptsize{\ce{Cu$_{6}$PS$_{5}$Br}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{554627}}} & {\scriptsize{\icsdwebshort{89450}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{355}} & {\scriptsize{\ce{K$_{2}$In(PSe$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{581517}}} & {\scriptsize{\icsdwebshort{50933}}}  & {\scriptsize{$59 / 59$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{356}} & {\scriptsize{\ce{Li$_{6}$PS$_{5}$I}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{950995}}} & {\scriptsize{\icsdwebshort{421083}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{357}} & {\scriptsize{\ce{Ag$_{4}$HgGe$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{542199}}} & {\scriptsize{\icsdwebshort{95120}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{358}} & {\scriptsize{\ce{CdAg$_{4}$Ge$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{542200}}} & {\scriptsize{\icsdwebshort{95121}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{359}} & {\scriptsize{\ce{K$_{3}$P$_{2}$AuSe$_{8}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{866660}}} & {\scriptsize{\icsdwebshort{165321}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{360}} & {\scriptsize{\ce{K$_{3}$Nb$_{2}$AsSe$_{11}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{542545}}} & {\scriptsize{\icsdwebshort{413597}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{361}} & {\scriptsize{\ce{Rb$_{3}$Nb$_{2}$AsSe$_{11}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{683902}}} & {\scriptsize{\icsdwebshort{413598}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{362}} & {\scriptsize{\ce{Cs$_{3}$Nb$_{2}$AsSe$_{11}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{683903}}} & {\scriptsize{\icsdwebshort{413599}}}  & {\scriptsize{$40 / 40$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{363}} & {\scriptsize{\ce{K$_{3}$Ta$_{2}$AsSe$_{11}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{683905}}} & {\scriptsize{\icsdwebshort{413600}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{364}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaY(IO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{581868}}} & {\scriptsize{\icsdwebshort{237987}}}  & {\scriptsize{$63 / 63$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{365}} & {\scriptsize{\ce{Na$_{3}$Sc$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{16956}}} & {\scriptsize{\icsdwebshort{65406}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{366}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$Ti(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{18582}}} & {\scriptsize{\icsdwebshort{93568}}}  & {\scriptsize{$54 / 54$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{367}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$Ti(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{6748}}} & {\scriptsize{\icsdwebshort{89988}}}  & {\scriptsize{$50 / 50$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{368}} & {\scriptsize{\ce{CaMgAsO$_{4}$F}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{558016}}} & {\scriptsize{\icsdwebshort{26000}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{369}} & {\scriptsize{\ce{BaBePO$_{4}$F}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{754604}}} & {\scriptsize{\icsdwebshort{200922}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{370}} & {\scriptsize{\ce{CaZnSiH$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{696853}}} & {\scriptsize{\icsdwebshort{34944}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{371}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CaAl$_{4}$Si$_{2}$(HO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{24469}}} & {\scriptsize{\icsdwebshort{34855}}}  & {\scriptsize{$51 / 51$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{372}} & {\scriptsize{\ce{Na$_{3}$Al$_{3}$Si$_{3}$AgBrO$_{12}$}}} & {\scriptsize{\sgsymbnum{9}}} & {\scriptsize{\mpidweb{43068}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{373}} & {\scriptsize{\ce{Sr(GaAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{972120}}} & {\scriptsize{\icsdwebshort{422527}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{374}} & {\scriptsize{\ce{BaCaI$_{4}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{753575}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{375}} & {\scriptsize{\ce{CaPbI$_{4}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{754540}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{376}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$HF$_{4}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{37458}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{377}} & {\scriptsize{\ce{Ca(CO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{558543}}} & {\scriptsize{\icsdwebshort{246004}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{378}} & {\scriptsize{\ce{Zn(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{674328}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{379}} & {\scriptsize{\ce{Ca(HoSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{675701}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{380}} & {\scriptsize{\ce{Li$_{5}$NCl$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{37498}}} & ---  & {\scriptsize{$3 / 5$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{381}} & {\scriptsize{\ce{RbIn$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{542654}}} & {\scriptsize{\icsdwebshort{59667}}}  & {\scriptsize{$7 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{382}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$(TaS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{29354}}} & {\scriptsize{\icsdwebshort{202878}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{383}} & {\scriptsize{\ce{Na$_{7}$(Cu$_{6}$S$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{28807}}} & {\scriptsize{\icsdwebshort{73064}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{384}} & {\scriptsize{\ce{Mg$_{17}$(As$_{3}$O$_{16}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{757303}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{385}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$Ta$_{17}$O$_{47}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{765640}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$10 / 10$}}  \\ \hline 
{\scriptsize{386}} & {\scriptsize{\ce{LiH$_{2}$IO}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{643708}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{387}} & {\scriptsize{\ce{Li$_{7}$Y$_{7}$ZrS$_{16}$}}} & {\scriptsize{\sgsymbnum{10}}} & {\scriptsize{\mpidweb{754856}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{388}} & {\scriptsize{\ce{HgO}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{556859}}} & {\scriptsize{\icsdwebshort{32561}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{389}} & {\scriptsize{\ce{AgBr}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{570301}}} & {\scriptsize{\icsdwebshort{56549}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{390}} & {\scriptsize{\ce{AgCl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{570687}}} & {\scriptsize{\icsdwebshort{56541}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{391}} & {\scriptsize{\ce{ZrS$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9921}}} & {\scriptsize{\icsdwebshort{42073}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{392}} & {\scriptsize{\ce{HfS$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9922}}} & {\scriptsize{\icsdwebshort{638846}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{393}} & {\scriptsize{\ce{Er$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{2234}}} & {\scriptsize{\icsdwebshort{72292}}}  & {\scriptsize{$12 / 16$}}  & {\scriptsize{$0 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{394}} & {\scriptsize{\ce{Tm$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{2309}}} & {\scriptsize{\icsdwebshort{656921}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{395}} & {\scriptsize{\ce{Y$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{541289}}} & {\scriptsize{\icsdwebshort{651408}}}  & {\scriptsize{$13 / 16$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{396}} & {\scriptsize{\ce{Ho$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{878}}} & {\scriptsize{\icsdwebshort{639665}}}  & {\scriptsize{$14 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{397}} & {\scriptsize{\ce{Er$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9092}}} & {\scriptsize{\icsdwebshort{73558}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{398}} & {\scriptsize{\ce{LuP$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9853}}} & {\scriptsize{\icsdwebshort{409187}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{399}} & {\scriptsize{\ce{BaN$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{1707}}} & {\scriptsize{\icsdwebshort{412253}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{400}} & {\scriptsize{\ce{Tl$_{4}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27684}}} & {\scriptsize{\icsdwebshort{23478}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{401}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28062}}} & {\scriptsize{\icsdwebshort{35709}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{402}} & {\scriptsize{\ce{B$_{8}$O}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{530033}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{403}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{684679}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{404}} & {\scriptsize{\ce{NaHS}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{634657}}} & {\scriptsize{\icsdwebshort{33986}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{405}} & {\scriptsize{\ce{KHS}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{634676}}} & {\scriptsize{\icsdwebshort{33987}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{406}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbHO}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{643043}}} & {\scriptsize{\icsdwebshort{60976}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{407}} & {\scriptsize{\ce{YSeF}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{696195}}} & {\scriptsize{\icsdwebshort{1827}}}  & {\scriptsize{$6 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{408}} & {\scriptsize{\ce{RbHS}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{696804}}} & {\scriptsize{\icsdwebshort{33988}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{409}} & {\scriptsize{\ce{KH$_{2}$N}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24428}}} & {\scriptsize{\icsdwebshort{25619}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{410}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ErHO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{504801}}} & {\scriptsize{\icsdwebshort{34473}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{411}} & {\scriptsize{\ce{TlSbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{567318}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{412}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YHO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{626151}}} & {\scriptsize{\icsdwebshort{2914}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{413}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HoHO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{626173}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{414}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaHO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{626724}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{415}} & {\scriptsize{\ce{RbH$_{2}$N}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{697144}}} & {\scriptsize{\icsdwebshort{50484}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{416}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{PbSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{20716}}} & {\scriptsize{\icsdwebshort{22371}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{417}} & {\scriptsize{\ce{KClO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{23022}}} & {\scriptsize{\icsdwebshort{26409}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{418}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsBeH$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24341}}} & {\scriptsize{\icsdwebshort{173446}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{419}} & {\scriptsize{\ce{RbGeCl$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27369}}} & {\scriptsize{\icsdwebshort{12149}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{420}} & {\scriptsize{\ce{LiGaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28327}}} & {\scriptsize{\icsdwebshort{61338}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{421}} & {\scriptsize{\ce{LiGaI$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{29345}}} & {\scriptsize{\icsdwebshort{202642}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{422}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{3395}}} & {\scriptsize{\icsdwebshort{240888}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{423}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{5431}}} & {\scriptsize{\icsdwebshort{4320}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{424}} & {\scriptsize{\ce{PdSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{545482}}} & {\scriptsize{\icsdwebshort{249504}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{425}} & {\scriptsize{\ce{AgTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{561489}}} & {\scriptsize{\icsdwebshort{415472}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{426}} & {\scriptsize{\ce{BaN$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{569812}}} & {\scriptsize{\icsdwebshort{418423}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{427}} & {\scriptsize{\ce{KCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{643749}}} & {\scriptsize{\icsdwebshort{85320}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{428}} & {\scriptsize{\ce{BaSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6989}}} & {\scriptsize{\icsdwebshort{54156}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{429}} & {\scriptsize{\ce{LaBO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{7492}}} & {\scriptsize{\icsdwebshort{15383}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{430}} & {\scriptsize{\ce{TbCO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{755605}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{431}} & {\scriptsize{\ce{LaMoN$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{989534}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{432}} & {\scriptsize{\ce{YWN$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{989645}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{433}} & {\scriptsize{\ce{LaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{989646}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{434}} & {\scriptsize{\ce{SbPO$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{3439}}} & {\scriptsize{\icsdwebshort{62977}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{435}} & {\scriptsize{\ce{Ag$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{4691}}} & {\scriptsize{\icsdwebshort{8011}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{436}} & {\scriptsize{\ce{BiPO$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558798}}} & {\scriptsize{\icsdwebshort{426232}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{437}} & {\scriptsize{\ce{KAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{561424}}} & {\scriptsize{\icsdwebshort{60525}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{438}} & {\scriptsize{\ce{AlInI$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{571260}}} & {\scriptsize{\icsdwebshort{418802}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{439}} & {\scriptsize{\ce{SbAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{7784}}} & {\scriptsize{\icsdwebshort{23316}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{440}} & {\scriptsize{\ce{Ba$_{2}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{11902}}} & {\scriptsize{\icsdwebshort{414166}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{441}} & {\scriptsize{\ce{Ba$_{2}$SiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{14447}}} & {\scriptsize{\icsdwebshort{49750}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{442}} & {\scriptsize{\ce{Ba$_{2}$SiTe$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{14448}}} & {\scriptsize{\icsdwebshort{49751}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{443}} & {\scriptsize{\ce{K$_{2}$ZnBr$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{23495}}} & {\scriptsize{\icsdwebshort{99702}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{444}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$CoI$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27517}}} & {\scriptsize{\icsdwebshort{1029}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{445}} & {\scriptsize{\ce{USeO$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27723}}} & {\scriptsize{\icsdwebshort{1623}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{446}} & {\scriptsize{\ce{Cs$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28421}}} & {\scriptsize{\icsdwebshort{63110}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{447}} & {\scriptsize{\ce{Tl$_{3}$BSe$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28490}}} & {\scriptsize{\icsdwebshort{40375}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{448}} & {\scriptsize{\ce{Ba(PdS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28967}}} & {\scriptsize{\icsdwebshort{79930}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{449}} & {\scriptsize{\ce{Tl$_{3}$BS$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{29337}}} & {\scriptsize{\icsdwebshort{202528}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{450}} & {\scriptsize{\ce{Rb$_{2}$ZnI$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{30018}}} & {\scriptsize{\icsdwebshort{56425}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{451}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{4578}}} & {\scriptsize{\icsdwebshort{637797}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{452}} & {\scriptsize{\ce{CaAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558636}}} & {\scriptsize{\icsdwebshort{172780}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{453}} & {\scriptsize{\ce{Na$_{2}$BeH$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{568987}}} & {\scriptsize{\icsdwebshort{159452}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{454}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{625403}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{455}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{625406}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{456}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{625409}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{457}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{625415}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{458}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{625465}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{459}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{625718}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{460}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{626361}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{461}} & {\scriptsize{\ce{BaLaBr$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{754494}}} & ---  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{462}} & {\scriptsize{\ce{BaLaI$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{755350}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{463}} & {\scriptsize{\ce{SrLaI$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{755393}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{464}} & {\scriptsize{\ce{SrLaI$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{755705}}} & ---  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{465}} & {\scriptsize{\ce{SrLaBr$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{756437}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{466}} & {\scriptsize{\ce{K$_{3}$Al$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28347}}} & {\scriptsize{\icsdwebshort{60950}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{467}} & {\scriptsize{\ce{Cs$_{3}$LiI$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{569238}}} & {\scriptsize{\icsdwebshort{245983}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{468}} & {\scriptsize{\ce{CsHg$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{619510}}} & {\scriptsize{\icsdwebshort{200751}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{469}} & {\scriptsize{\ce{SrTaF$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{555119}}} & {\scriptsize{\icsdwebshort{417254}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{470}} & {\scriptsize{\ce{TaPbF$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{557163}}} & {\scriptsize{\icsdwebshort{417253}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{471}} & {\scriptsize{\ce{Sr$_{2}$Bi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{760510}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{472}} & {\scriptsize{\ce{Sm(ErSe$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{13282}}} & {\scriptsize{\icsdwebshort{417135}}}  & {\scriptsize{$8 / 9$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{473}} & {\scriptsize{\ce{Sm(ErS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{13283}}} & {\scriptsize{\icsdwebshort{417136}}}  & {\scriptsize{$12 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{474}} & {\scriptsize{\ce{Pb$_{3}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{22023}}} & {\scriptsize{\icsdwebshort{100681}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{475}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KIn$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27599}}} & {\scriptsize{\icsdwebshort{1307}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{476}} & {\scriptsize{\ce{Na$_{5}$InS$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{29376}}} & {\scriptsize{\icsdwebshort{300175}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{477}} & {\scriptsize{\ce{Sm$_{3}$CuSe$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{568224}}} & {\scriptsize{\icsdwebshort{59893}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{478}} & {\scriptsize{\ce{Ba$_{2}$P$_{7}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{569613}}} & {\scriptsize{\icsdwebshort{24398}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{479}} & {\scriptsize{\ce{Sr$_{2}$LaCl$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768633}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{480}} & {\scriptsize{\ce{La(ErS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{973441}}} & {\scriptsize{\icsdwebshort{630730}}}  & {\scriptsize{$12 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{481}} & {\scriptsize{\ce{Ag$_{3}$SnP$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{29849}}} & {\scriptsize{\icsdwebshort{411041}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{482}} & {\scriptsize{\ce{In$_{5}$S$_{5}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{31263}}} & {\scriptsize{\icsdwebshort{414221}}}  & {\scriptsize{$4 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{483}} & {\scriptsize{\ce{Ti$_{3}$PbO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{504427}}} & {\scriptsize{\icsdwebshort{2104}}}  & {\scriptsize{$6 / 5$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{484}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Y$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{561531}}} & {\scriptsize{\icsdwebshort{28004}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{485}} & {\scriptsize{\ce{Y$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{561551}}} & {\scriptsize{\icsdwebshort{416573}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{486}} & {\scriptsize{\ce{Na$_{2}$U$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{674492}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{487}} & {\scriptsize{\ce{Na$_{2}$Ti$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{3488}}} & {\scriptsize{\icsdwebshort{250000}}}  & {\scriptsize{$14 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{488}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{504831}}} & {\scriptsize{\icsdwebshort{38323}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{489}} & {\scriptsize{\ce{TlIn$_{5}$S$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{505747}}} & {\scriptsize{\icsdwebshort{56388}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{490}} & {\scriptsize{\ce{In$_{2}$Sn$_{3}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{616255}}} & {\scriptsize{\icsdwebshort{68366}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{491}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{769285}}} & ---  & {\scriptsize{$11 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{492}} & {\scriptsize{\ce{Ba$_{3}$(Si$_{2}$P$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27887}}} & {\scriptsize{\icsdwebshort{29261}}}  & {\scriptsize{$16 / 15$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{493}} & {\scriptsize{\ce{NdTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28653}}} & {\scriptsize{\icsdwebshort{66284}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{494}} & {\scriptsize{\ce{Ba$_{4}$Ga$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{29301}}} & {\scriptsize{\icsdwebshort{201420}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{495}} & {\scriptsize{\ce{Y(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{31062}}} & {\scriptsize{\icsdwebshort{98556}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{496}} & {\scriptsize{\ce{PrTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558248}}} & {\scriptsize{\icsdwebshort{66285}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{497}} & {\scriptsize{\ce{TlIn$_{5}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{562480}}} & {\scriptsize{\icsdwebshort{402125}}}  & {\scriptsize{$8 / 6$}}  & {\scriptsize{$2 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{498}} & {\scriptsize{\ce{YTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{752515}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{499}} & {\scriptsize{\ce{ErTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{756598}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{500}} & {\scriptsize{\ce{LuTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{756704}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{501}} & {\scriptsize{\ce{Lu(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768503}}} & ---  & {\scriptsize{$39 / 39$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{502}} & {\scriptsize{\ce{HoTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768585}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{503}} & {\scriptsize{\ce{Dy(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{771106}}} & ---  & {\scriptsize{$40 / 40$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{504}} & {\scriptsize{\ce{BaAg$_{8}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{29682}}} & {\scriptsize{\icsdwebshort{50662}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{505}} & {\scriptsize{\ce{In$_{4}$Bi$_{2}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{27195}}} & {\scriptsize{\icsdwebshort{616727}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{506}} & {\scriptsize{\ce{Nb$_{3}$Se$_{10}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{571061}}} & {\scriptsize{\icsdwebshort{240715}}}  & {\scriptsize{$44 / 44$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{507}} & {\scriptsize{\ce{Tb$_{3}$In$_{5}$S$_{12}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{20606}}} & {\scriptsize{\icsdwebshort{915}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{508}} & {\scriptsize{\ce{Sr$_{4}$Bi$_{6}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{28397}}} & {\scriptsize{\icsdwebshort{62782}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{509}} & {\scriptsize{\ce{Rb$_{2}$Bi$_{8}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{30145}}} & {\scriptsize{\icsdwebshort{92862}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{510}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{22}$PbO$_{34}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{530984}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{511}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAl$_{22}$O$_{34}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{531590}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{512}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{22}$CdO$_{34}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{674298}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{513}} & {\scriptsize{\ce{Rb$_{2}$HBrO}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24007}}} & {\scriptsize{\icsdwebshort{78735}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{514}} & {\scriptsize{\ce{K$_{2}$HBrO}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24589}}} & {\scriptsize{\icsdwebshort{78734}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{515}} & {\scriptsize{\ce{CdBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{550553}}} & {\scriptsize{\icsdwebshort{280770}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{516}} & {\scriptsize{\ce{CaBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{553025}}} & {\scriptsize{\icsdwebshort{84635}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{517}} & {\scriptsize{\ce{LaCN$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{567373}}} & {\scriptsize{\icsdwebshort{413904}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{518}} & {\scriptsize{\ce{RbSO$_{2}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6384}}} & {\scriptsize{\icsdwebshort{93066}}}  & {\scriptsize{$7 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{519}} & {\scriptsize{\ce{KSO$_{2}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6560}}} & {\scriptsize{\icsdwebshort{93054}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{520}} & {\scriptsize{\ce{Sr$_{2}$GaGeN}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{867219}}} & {\scriptsize{\icsdwebshort{420413}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{521}} & {\scriptsize{\ce{KSeO$_{2}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9205}}} & {\scriptsize{\icsdwebshort{78398}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{522}} & {\scriptsize{\ce{NdH$_{2}$ClO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{24124}}} & {\scriptsize{\icsdwebshort{20047}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{523}} & {\scriptsize{\ce{Ba$_{2}$CuIO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{561179}}} & {\scriptsize{\icsdwebshort{67394}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{524}} & {\scriptsize{\ce{Sr$_{2}$BIN$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{569810}}} & {\scriptsize{\icsdwebshort{50598}}}  & {\scriptsize{$15 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{525}} & {\scriptsize{\ce{CsCu$_{2}$ICl$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{579536}}} & {\scriptsize{\icsdwebshort{60960}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{526}} & {\scriptsize{\ce{HoH$_{2}$ClO$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{976713}}} & {\scriptsize{\icsdwebshort{260834}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{527}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KLaSiS$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{12924}}} & {\scriptsize{\icsdwebshort{414544}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{528}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsHSO$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{557752}}} & {\scriptsize{\icsdwebshort{24377}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{529}} & {\scriptsize{\ce{AgBi$_{2}$S$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558368}}} & {\scriptsize{\icsdwebshort{412372}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{530}} & {\scriptsize{\ce{AgBi$_{2}$Se$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{569939}}} & {\scriptsize{\icsdwebshort{412371}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{531}} & {\scriptsize{\ce{Ba$_{2}$Ge(TeSe)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{570803}}} & {\scriptsize{\icsdwebshort{414165}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{532}} & {\scriptsize{\ce{Ba$_{2}$LiReN$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{10555}}} & {\scriptsize{\icsdwebshort{411453}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{533}} & {\scriptsize{\ce{Sr$_{2}$LiReN$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{10556}}} & {\scriptsize{\icsdwebshort{411454}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{534}} & {\scriptsize{\ce{KCuPdSe$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{11114}}} & {\scriptsize{\icsdwebshort{281423}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{535}} & {\scriptsize{\ce{RbCuPdSe$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{11115}}} & {\scriptsize{\icsdwebshort{281424}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{536}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{3}$CO$_{3}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{555013}}} & {\scriptsize{\icsdwebshort{2515}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{537}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$NaAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{8314}}} & {\scriptsize{\icsdwebshort{36533}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{538}} & {\scriptsize{\ce{K$_{2}$PAuS$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9509}}} & {\scriptsize{\icsdwebshort{85679}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{539}} & {\scriptsize{\ce{KHoBeF$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558826}}} & {\scriptsize{\icsdwebshort{2143}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{540}} & {\scriptsize{\ce{CsTiCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{570706}}} & {\scriptsize{\icsdwebshort{391259}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{541}} & {\scriptsize{\ce{Li$_{3}$TeHO$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{696949}}} & {\scriptsize{\icsdwebshort{38036}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{542}} & {\scriptsize{\ce{CsLi$_{2}$(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{697181}}} & {\scriptsize{\icsdwebshort{51678}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{543}} & {\scriptsize{\ce{In$_{2}$GaBiS$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{556231}}} & {\scriptsize{\icsdwebshort{410032}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{544}} & {\scriptsize{\ce{BaCa(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6568}}} & ---  & {\scriptsize{$14 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{545}} & {\scriptsize{\ce{Cu$_{2}$As$_{4}$S$_{3}$Cl$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{560845}}} & {\scriptsize{\icsdwebshort{419755}}}  & {\scriptsize{$16 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{546}} & {\scriptsize{\ce{Ba$_{4}$W(N$_{2}$Cl)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{570453}}} & {\scriptsize{\icsdwebshort{50003}}}  & {\scriptsize{$13 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{547}} & {\scriptsize{\ce{Li$_{4}$H$_{3}$ClO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{643259}}} & {\scriptsize{\icsdwebshort{74929}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{548}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAsH$_{4}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{696175}}} & {\scriptsize{\icsdwebshort{1115}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{549}} & {\scriptsize{\ce{Li$_{4}$H$_{3}$BrO$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{753690}}} & {\scriptsize{\icsdwebshort{412730}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{550}} & {\scriptsize{\ce{NaEr(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{10476}}} & {\scriptsize{\icsdwebshort{90775}}}  & {\scriptsize{$12 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{551}} & {\scriptsize{\ce{Ba$_{2}$Zn$_{2}$ClF$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{555271}}} & {\scriptsize{\icsdwebshort{79478}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{552}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nd(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{17187}}} & {\scriptsize{\icsdwebshort{196124}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{553}} & {\scriptsize{\ce{K$_{3}$Sm(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{18019}}} & {\scriptsize{\icsdwebshort{87836}}}  & {\scriptsize{$17 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{554}} & {\scriptsize{\ce{Na$_{3}$GaB$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{766463}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{555}} & {\scriptsize{\ce{Rb$_{2}$NaAl$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{542451}}} & {\scriptsize{\icsdwebshort{40177}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{556}} & {\scriptsize{\ce{K$_{2}$NaAl$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{560176}}} & {\scriptsize{\icsdwebshort{40178}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{557}} & {\scriptsize{\ce{Ba$_{2}$Li(BO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{6075}}} & {\scriptsize{\icsdwebshort{202863}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{558}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Zr(SiO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{560339}}} & {\scriptsize{\icsdwebshort{73801}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{559}} & {\scriptsize{\ce{Ca$_{7}$NbSi$_{2}$N$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{567722}}} & {\scriptsize{\icsdwebshort{414461}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{560}} & {\scriptsize{\ce{K$_{3}$P$_{5}$RuSe$_{10}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{568011}}} & {\scriptsize{\icsdwebshort{406200}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{561}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{6}$Ti$_{2}$S$_{8}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{554286}}} & {\scriptsize{\icsdwebshort{79367}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{562}} & {\scriptsize{\ce{Pr$_{6}$Ti$_{2}$S$_{7}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{556737}}} & {\scriptsize{\icsdwebshort{409558}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{563}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$Bi$_{5}$B$_{3}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768740}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{564}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNb$_{3}$(TeO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{559336}}} & {\scriptsize{\icsdwebshort{170917}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{565}} & {\scriptsize{\ce{Sr$_{2}$LiSiO$_{4}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{556066}}} & {\scriptsize{\icsdwebshort{79805}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{566}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLaMgTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{9239}}} & {\scriptsize{\icsdwebshort{78532}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{567}} & {\scriptsize{\ce{Ba$_{2}$HoB$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558195}}} & {\scriptsize{\icsdwebshort{65933}}}  & {\scriptsize{$18 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{568}} & {\scriptsize{\ce{K$_{2}$Hg$_{2}$SCl$_{4}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{559061}}} & {\scriptsize{\icsdwebshort{419256}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{569}} & {\scriptsize{\ce{Li$_{2}$AlPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{767214}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{570}} & {\scriptsize{\ce{Na$_{2}$GaPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768120}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{571}} & {\scriptsize{\ce{Na$_{2}$SiSnCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{771774}}} & ---  & {\scriptsize{$19 / 18$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{572}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaNaScSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{866298}}} & {\scriptsize{\icsdwebshort{166998}}}  & {\scriptsize{$16 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{573}} & {\scriptsize{\ce{Ba$_{2}$YB$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{866310}}} & {\scriptsize{\icsdwebshort{262072}}}  & {\scriptsize{$17 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{574}} & {\scriptsize{\ce{K$_{3}$CaPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{756968}}} & ---  & {\scriptsize{$23 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{575}} & {\scriptsize{\ce{Na$_{3}$CdPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{767430}}} & ---  & {\scriptsize{$19 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{576}} & {\scriptsize{\ce{Na$_{3}$SrPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{767431}}} & ---  & {\scriptsize{$20 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{577}} & {\scriptsize{\ce{Na$_{3}$CaPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{767552}}} & ---  & {\scriptsize{$19 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{578}} & {\scriptsize{\ce{Na$_{3}$MgPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768154}}} & {\scriptsize{\icsdwebshort{5025}}}  & {\scriptsize{$21 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{579}} & {\scriptsize{\ce{Na$_{3}$BSbPO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768556}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{580}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$BiBPO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768582}}} & ---  & {\scriptsize{$19 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{581}} & {\scriptsize{\ce{Na$_{3}$SiBiCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{768663}}} & ---  & {\scriptsize{$17 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{582}} & {\scriptsize{\ce{Na$_{3}$BiBAsO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{770475}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{583}} & {\scriptsize{\ce{K$_{3}$SrPCO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{772777}}} & ---  & {\scriptsize{$19 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{584}} & {\scriptsize{\ce{Na$_{3}$SiSnBO$_{7}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{772986}}} & ---  & {\scriptsize{$16 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{585}} & {\scriptsize{\ce{Ba$_{2}$LaC$_{3}$O$_{9}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{18111}}} & {\scriptsize{\icsdwebshort{250059}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{586}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{K$_{2}$CaH$_{2}$S$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{23723}}} & {\scriptsize{\icsdwebshort{20006}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{587}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaH$_{4}$S$_{2}$NO$_{8}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558126}}} & {\scriptsize{\icsdwebshort{20895}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{588}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Al$_{4}$P$_{2}$O$_{8}$F$_{9}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{558240}}} & {\scriptsize{\icsdwebshort{79700}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{589}} & {\scriptsize{\ce{Cs$_{4}$NaHf$_{3}$H$_{2}$F$_{19}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{562542}}} & {\scriptsize{\icsdwebshort{152165}}}  & {\scriptsize{$41 / 41$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{590}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NaMgH$_{4}$SO$_{6}$F}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{766031}}} & {\scriptsize{\icsdwebshort{201712}}}  & {\scriptsize{$17 / 20$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{591}} & {\scriptsize{\ce{NaCa$_{2}$Al$_{2}$P$_{2}$H$_{5}$O$_{11}$F$_{4}$}}} & {\scriptsize{\sgsymbnum{11}}} & {\scriptsize{\mpidweb{707176}}} & {\scriptsize{\icsdwebshort{36350}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{592}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{F$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{561367}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{593}} & {\scriptsize{\ce{SiAs}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{1863}}} & {\scriptsize{\icsdwebshort{611404}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{594}} & {\scriptsize{\ce{InSe}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{21405}}} & {\scriptsize{\icsdwebshort{32714}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{595}} & {\scriptsize{\ce{GaTe}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{542812}}} & {\scriptsize{\icsdwebshort{635512}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{596}} & {\scriptsize{\ce{BiI}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568388}}} & {\scriptsize{\icsdwebshort{1559}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{597}} & {\scriptsize{\ce{BiBr}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568758}}} & {\scriptsize{\icsdwebshort{1560}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{598}} & {\scriptsize{\ce{TeI}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{569766}}} & {\scriptsize{\icsdwebshort{108}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{599}} & {\scriptsize{\ce{GeAs}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{9548}}} & {\scriptsize{\icsdwebshort{86361}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{600}} & {\scriptsize{\ce{SnI$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27194}}} & {\scriptsize{\icsdwebshort{2831}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{601}} & {\scriptsize{\ce{NdO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31049}}} & {\scriptsize{\icsdwebshort{62228}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{602}} & {\scriptsize{\ce{Ag$_{2}$S}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{32884}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{603}} & {\scriptsize{\ce{Tl$_{2}$O}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{551470}}} & {\scriptsize{\icsdwebshort{77699}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{604}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554278}}} & {\scriptsize{\icsdwebshort{41056}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{605}} & {\scriptsize{\ce{CaC$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{917}}} & {\scriptsize{\icsdwebshort{252755}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{606}} & {\scriptsize{\ce{BiS$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{971673}}} & {\scriptsize{\icsdwebshort{194722}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{607}} & {\scriptsize{\ce{AlCl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{25469}}} & {\scriptsize{\icsdwebshort{39566}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{608}} & {\scriptsize{\ce{LiN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{2659}}} & {\scriptsize{\icsdwebshort{34675}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{609}} & {\scriptsize{\ce{IrBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27397}}} & {\scriptsize{\icsdwebshort{14212}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{610}} & {\scriptsize{\ce{YCl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27455}}} & {\scriptsize{\icsdwebshort{15684}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{611}} & {\scriptsize{\ce{IrCl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27666}}} & {\scriptsize{\icsdwebshort{23171}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{612}} & {\scriptsize{\ce{RhCl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27770}}} & {\scriptsize{\icsdwebshort{25764}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{613}} & {\scriptsize{\ce{RhBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27871}}} & {\scriptsize{\icsdwebshort{28245}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{614}} & {\scriptsize{\ce{GaCl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{30952}}} & {\scriptsize{\icsdwebshort{413455}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{615}} & {\scriptsize{\ce{BiBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568301}}} & {\scriptsize{\icsdwebshort{100294}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{616}} & {\scriptsize{\ce{InBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570219}}} & {\scriptsize{\icsdwebshort{65198}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{617}} & {\scriptsize{\ce{NaN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570538}}} & {\scriptsize{\icsdwebshort{155167}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{618}} & {\scriptsize{\ce{YBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754815}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{619}} & {\scriptsize{\ce{BaP$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7808}}} & {\scriptsize{\icsdwebshort{426771}}}  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$5 / 6$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{620}} & {\scriptsize{\ce{Sm$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{1745}}} & {\scriptsize{\icsdwebshort{34291}}}  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{621}} & {\scriptsize{\ce{Tb$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{2457}}} & {\scriptsize{\icsdwebshort{28172}}}  & {\scriptsize{$10 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{622}} & {\scriptsize{\ce{Er$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{2460}}} & {\scriptsize{\icsdwebshort{160230}}}  & {\scriptsize{$11 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{623}} & {\scriptsize{\ce{Y$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27678}}} & {\scriptsize{\icsdwebshort{23337}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{624}} & {\scriptsize{\ce{Te$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{484}}} & {\scriptsize{\icsdwebshort{196146}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{625}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555159}}} & {\scriptsize{\icsdwebshort{160222}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{626}} & {\scriptsize{\ce{Dy$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555574}}} & {\scriptsize{\icsdwebshort{160228}}}  & {\scriptsize{$9 / 6$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{627}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Nd$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556995}}} & {\scriptsize{\icsdwebshort{160223}}}  & {\scriptsize{$8 / 9$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{628}} & {\scriptsize{\ce{La$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557691}}} & {\scriptsize{\icsdwebshort{160220}}}  & {\scriptsize{$4 / 6$}}  & {\scriptsize{$2 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{629}} & {\scriptsize{\ce{Ho$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558336}}} & {\scriptsize{\icsdwebshort{420710}}}  & {\scriptsize{$10 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{630}} & {\scriptsize{\ce{Y$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558573}}} & {\scriptsize{\icsdwebshort{181826}}}  & {\scriptsize{$11 / 6$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{631}} & {\scriptsize{\ce{Ca$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568172}}} & {\scriptsize{\icsdwebshort{162794}}}  & {\scriptsize{$10 / 13$}}  & {\scriptsize{$6 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{632}} & {\scriptsize{\ce{Sc$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{684969}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{633}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7048}}} & {\scriptsize{\icsdwebshort{82504}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{634}} & {\scriptsize{\ce{Ga$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{886}}} & {\scriptsize{\icsdwebshort{34243}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{635}} & {\scriptsize{\ce{Nb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{1595}}} & {\scriptsize{\icsdwebshort{25765}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{636}} & {\scriptsize{\ce{Al$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{9254}}} & {\scriptsize{\icsdwebshort{78941}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{637}} & {\scriptsize{\ce{Cu$_{2}$P$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28034}}} & {\scriptsize{\icsdwebshort{35281}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$28 / 28$}}  & ---  \\ \hline 
{\scriptsize{638}} & {\scriptsize{\ce{B$_{8}$O}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{758933}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{639}} & {\scriptsize{\ce{Ca$_{5}$P$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28879}}} & {\scriptsize{\icsdwebshort{74854}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{640}} & {\scriptsize{\ce{TeRhCl}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{22945}}} & {\scriptsize{\icsdwebshort{56853}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{641}} & {\scriptsize{\ce{KTlO}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27716}}} & {\scriptsize{\icsdwebshort{1570}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{642}} & {\scriptsize{\ce{SbTeI}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28051}}} & {\scriptsize{\icsdwebshort{31355}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{643}} & {\scriptsize{\ce{ScIO}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559760}}} & {\scriptsize{\icsdwebshort{419335}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{644}} & {\scriptsize{\ce{TaNO}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5813}}} & {\scriptsize{\icsdwebshort{173007}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{645}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{YbOF}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7028}}} & {\scriptsize{\icsdwebshort{75557}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{646}} & {\scriptsize{\ce{NbNO}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754752}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{647}} & {\scriptsize{\ce{TaI$_{2}$O}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29027}}} & {\scriptsize{\icsdwebshort{80109}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{648}} & {\scriptsize{\ce{NaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{4541}}} & {\scriptsize{\icsdwebshort{15098}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{649}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557179}}} & {\scriptsize{\icsdwebshort{49016}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{650}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{752549}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{651}} & {\scriptsize{\ce{NaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754326}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{652}} & {\scriptsize{\ce{K$_{2}$CN$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10408}}} & {\scriptsize{\icsdwebshort{423580}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{653}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbCuO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{17272}}} & {\scriptsize{\icsdwebshort{201899}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{654}} & {\scriptsize{\ce{RbAuBr$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27300}}} & {\scriptsize{\icsdwebshort{9577}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{655}} & {\scriptsize{\ce{Sn$_{2}$OF$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27480}}} & {\scriptsize{\icsdwebshort{948}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{656}} & {\scriptsize{\ce{Hg$_{2}$AsCl$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28224}}} & {\scriptsize{\icsdwebshort{39930}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{657}} & {\scriptsize{\ce{Hg$_{2}$PCl$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29679}}} & {\scriptsize{\icsdwebshort{50594}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{3033}}} & {\scriptsize{\icsdwebshort{1633}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{659}} & {\scriptsize{\ce{ZnPS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{3342}}} & {\scriptsize{\icsdwebshort{648089}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{660}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrCO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{33746}}} & ---  & {\scriptsize{$12 / 10$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{661}} & {\scriptsize{\ce{CdPS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5328}}} & {\scriptsize{\icsdwebshort{79556}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{662}} & {\scriptsize{\ce{GePdS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541785}}} & {\scriptsize{\icsdwebshort{408505}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{663}} & {\scriptsize{\ce{Na$_{2}$CN$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541989}}} & {\scriptsize{\icsdwebshort{411341}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{664}} & {\scriptsize{\ce{Th(TeI)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{542180}}} & {\scriptsize{\icsdwebshort{94402}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{665}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PdSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{546684}}} & {\scriptsize{\icsdwebshort{415955}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{666}} & {\scriptsize{\ce{AgPS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5470}}} & {\scriptsize{\icsdwebshort{30531}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{667}} & {\scriptsize{\ce{RbAuI$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568666}}} & {\scriptsize{\icsdwebshort{170791}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{668}} & {\scriptsize{\ce{Nb(SeBr)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{569623}}} & {\scriptsize{\icsdwebshort{202822}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{669}} & {\scriptsize{\ce{MgPS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{675651}}} & {\scriptsize{\icsdwebshort{642729}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{670}} & {\scriptsize{\ce{BaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{676020}}} & ---  & {\scriptsize{$13 / 15$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{671}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LiNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{755559}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{672}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TaCuO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756050}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{673}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756063}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{674}} & {\scriptsize{\ce{LiSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756951}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{675}} & {\scriptsize{\ce{LiSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{770932}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{676}} & {\scriptsize{\ce{KBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{863367}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{677}} & {\scriptsize{\ce{SrWN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989513}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{678}} & {\scriptsize{\ce{CaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989616}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{679}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaMoN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989635}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{680}} & {\scriptsize{\ce{BaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989636}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{681}} & {\scriptsize{\ce{LaCoN$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{989643}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{682}} & {\scriptsize{\ce{RbCu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10985}}} & {\scriptsize{\icsdwebshort{409646}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{683}} & {\scriptsize{\ce{Rb$_{2}$GeS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{11639}}} & {\scriptsize{\icsdwebshort{409729}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{684}} & {\scriptsize{\ce{Rb$_{2}$SiS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{12016}}} & {\scriptsize{\icsdwebshort{409804}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{685}} & {\scriptsize{\ce{TlCu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13829}}} & {\scriptsize{\icsdwebshort{23290}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{686}} & {\scriptsize{\ce{TaAlO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{14333}}} & {\scriptsize{\icsdwebshort{33885}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{687}} & {\scriptsize{\ce{LiH$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27281}}} & {\scriptsize{\icsdwebshort{35155}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{688}} & {\scriptsize{\ce{NbAlO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27927}}} & {\scriptsize{\icsdwebshort{24078}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{689}} & {\scriptsize{\ce{Y$_{2}$NCl$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28580}}} & {\scriptsize{\icsdwebshort{65829}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{690}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KScF$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28778}}} & {\scriptsize{\icsdwebshort{72736}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{691}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{3070}}} & {\scriptsize{\icsdwebshort{80993}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{692}} & {\scriptsize{\ce{KCu$_{3}$Te$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541622}}} & {\scriptsize{\icsdwebshort{100830}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{693}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CrPS$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{542096}}} & {\scriptsize{\icsdwebshort{937}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{694}} & {\scriptsize{\ce{Tl$_{2}$SnS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{542623}}} & {\scriptsize{\icsdwebshort{48152}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{695}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559554}}} & {\scriptsize{\icsdwebshort{38416}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{696}} & {\scriptsize{\ce{CsAg$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{561902}}} & {\scriptsize{\icsdwebshort{1033}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{697}} & {\scriptsize{\ce{Na$_{2}$ZrSe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7219}}} & {\scriptsize{\icsdwebshort{412158}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{698}} & {\scriptsize{\ce{NbAlO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{753472}}} & ---  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{699}} & {\scriptsize{\ce{CaPbI$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{753670}}} & ---  & {\scriptsize{$13 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{700}} & {\scriptsize{\ce{Na$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754745}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{701}} & {\scriptsize{\ce{Li$_{2}$HfO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756597}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{702}} & {\scriptsize{\ce{NbGaO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7601}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{703}} & {\scriptsize{\ce{Li$_{2}$PdO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{760483}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{704}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{8248}}} & {\scriptsize{\icsdwebshort{38223}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{705}} & {\scriptsize{\ce{Li$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{865750}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{706}} & {\scriptsize{\ce{LiAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{867712}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{707}} & {\scriptsize{\ce{KCu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{9868}}} & {\scriptsize{\icsdwebshort{100001}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{708}} & {\scriptsize{\ce{Nd$_{2}$HgO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{11691}}} & {\scriptsize{\icsdwebshort{41121}}}  & {\scriptsize{$13 / 15$}}  & {\scriptsize{$2 / 0$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{709}} & {\scriptsize{\ce{Ho$_{2}$HgO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{11706}}} & {\scriptsize{\icsdwebshort{69734}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{710}} & {\scriptsize{\ce{K$_{3}$GaO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13743}}} & {\scriptsize{\icsdwebshort{2269}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{711}} & {\scriptsize{\ce{Rb$_{3}$GaO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13744}}} & {\scriptsize{\icsdwebshort{2270}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{712}} & {\scriptsize{\ce{K$_{3}$GeS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{14434}}} & {\scriptsize{\icsdwebshort{47111}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{713}} & {\scriptsize{\ce{K$_{3}$GeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{14435}}} & {\scriptsize{\icsdwebshort{47112}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{714}} & {\scriptsize{\ce{Rb$_{3}$AlO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{14951}}} & {\scriptsize{\icsdwebshort{74969}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{715}} & {\scriptsize{\ce{Rb$_{3}$InS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{22303}}} & {\scriptsize{\icsdwebshort{23252}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{716}} & {\scriptsize{\ce{K$_{2}$PdF$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28163}}} & {\scriptsize{\icsdwebshort{33888}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{717}} & {\scriptsize{\ce{Sr(BiO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29048}}} & {\scriptsize{\icsdwebshort{80668}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{718}} & {\scriptsize{\ce{Hg$_{3}$(SeBr)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31075}}} & {\scriptsize{\icsdwebshort{99092}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{719}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{530722}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{720}} & {\scriptsize{\ce{Bi$_{4}$RuBr$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541772}}} & {\scriptsize{\icsdwebshort{406951}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{721}} & {\scriptsize{\ce{Hg(BiS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554921}}} & {\scriptsize{\icsdwebshort{195678}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{722}} & {\scriptsize{\ce{Hg$_{3}$(SeI)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{571404}}} & {\scriptsize{\icsdwebshort{99093}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{723}} & {\scriptsize{\ce{Rb$_{3}$SbO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754047}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{724}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$YO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754146}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{725}} & {\scriptsize{\ce{Rb$_{3}$HoO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754161}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{726}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$YO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{755541}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{727}} & {\scriptsize{\ce{Rb$_{3}$InO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{755643}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{728}} & {\scriptsize{\ce{Rb$_{3}$LuO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{755794}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{729}} & {\scriptsize{\ce{Y$_{2}$HgO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756103}}} & ---  & {\scriptsize{$9 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{730}} & {\scriptsize{\ce{Cs$_{3}$ScO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756505}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{731}} & {\scriptsize{\ce{Rb$_{3}$DyO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{756868}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{732}} & {\scriptsize{\ce{Rb$_{3}$ErO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{757116}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{733}} & {\scriptsize{\ce{K$_{3}$SiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7657}}} & {\scriptsize{\icsdwebshort{1238}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{734}} & {\scriptsize{\ce{Cs$_{3}$TlO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{768537}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{735}} & {\scriptsize{\ce{La$_{2}$HgO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{779287}}} & ---  & {\scriptsize{$12 / 17$}}  & {\scriptsize{$3 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{736}} & {\scriptsize{\ce{K$_{3}$AlO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{9157}}} & {\scriptsize{\icsdwebshort{166540}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{737}} & {\scriptsize{\ce{Pb$_{2}$SO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{21497}}} & {\scriptsize{\icsdwebshort{14246}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{738}} & {\scriptsize{\ce{Na$_{3}$NbO$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27247}}} & {\scriptsize{\icsdwebshort{6116}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{739}} & {\scriptsize{\ce{ZrTe$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28671}}} & {\scriptsize{\icsdwebshort{69975}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{740}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Sn$_{2}$OF$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29590}}} & {\scriptsize{\icsdwebshort{409393}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{741}} & {\scriptsize{\ce{Bi$_{3}$Se$_{4}$Br}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29857}}} & {\scriptsize{\icsdwebshort{411096}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{742}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{3943}}} & {\scriptsize{\icsdwebshort{2356}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{743}} & {\scriptsize{\ce{Cs$_{3}$LiF$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559766}}} & {\scriptsize{\icsdwebshort{245962}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{744}} & {\scriptsize{\ce{TiGeTe$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{574169}}} & {\scriptsize{\icsdwebshort{73014}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{745}} & {\scriptsize{\ce{AgBi$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{23474}}} & {\scriptsize{\icsdwebshort{171229}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{746}} & {\scriptsize{\ce{K$_{2}$Ti$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28075}}} & {\scriptsize{\icsdwebshort{36097}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{747}} & {\scriptsize{\ce{Tb$_{4}$Se$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{30291}}} & {\scriptsize{\icsdwebshort{412928}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{748}} & {\scriptsize{\ce{U(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31256}}} & {\scriptsize{\icsdwebshort{413442}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{749}} & {\scriptsize{\ce{ThTi$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5274}}} & {\scriptsize{\icsdwebshort{14341}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{750}} & {\scriptsize{\ce{As(IF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558244}}} & {\scriptsize{\icsdwebshort{37001}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{751}} & {\scriptsize{\ce{K(TeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{561973}}} & {\scriptsize{\icsdwebshort{1728}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{752}} & {\scriptsize{\ce{TlIn$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{572596}}} & {\scriptsize{\icsdwebshort{402124}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{753}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Ag$_{4}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7494}}} & {\scriptsize{\icsdwebshort{863}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{754}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ThTa$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28611}}} & {\scriptsize{\icsdwebshort{67393}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{755}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{KHo$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31030}}} & {\scriptsize{\icsdwebshort{63531}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{756}} & {\scriptsize{\ce{Li$_{6}$Br$_{3}$N}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{34326}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{757}} & {\scriptsize{\ce{Cs$_{2}$Li$_{3}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{571409}}} & {\scriptsize{\icsdwebshort{245980}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{758}} & {\scriptsize{\ce{NaY$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{675778}}} & ---  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{759}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10486}}} & {\scriptsize{\icsdwebshort{280579}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{760}} & {\scriptsize{\ce{BaEr$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{12803}}} & {\scriptsize{\icsdwebshort{151699}}}  & {\scriptsize{$5 / 4$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{761}} & {\scriptsize{\ce{In$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{2874}}} & {\scriptsize{\icsdwebshort{409452}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{762}} & {\scriptsize{\ce{Nd$_{3}$PO$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29094}}} & ---  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{763}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Li$_{5}$SbO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29364}}} & {\scriptsize{\icsdwebshort{203030}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{764}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5280}}} & {\scriptsize{\icsdwebshort{239592}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{765}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{530294}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{766}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{532384}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{767}} & {\scriptsize{\ce{Mg$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5427}}} & {\scriptsize{\icsdwebshort{22328}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{768}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Zn$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{551741}}} & {\scriptsize{\icsdwebshort{24153}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{769}} & {\scriptsize{\ce{SbSCl$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557809}}} & {\scriptsize{\icsdwebshort{59130}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{770}} & {\scriptsize{\ce{BaB$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558430}}} & {\scriptsize{\icsdwebshort{240991}}}  & {\scriptsize{$16 / 14$}}  & {\scriptsize{$4 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{771}} & {\scriptsize{\ce{Sc$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5594}}} & {\scriptsize{\icsdwebshort{23894}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{772}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5618}}} & {\scriptsize{\icsdwebshort{16885}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{773}} & {\scriptsize{\ce{Y$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5652}}} & {\scriptsize{\icsdwebshort{281313}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{774}} & {\scriptsize{\ce{Sm$_{2}$(CN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568498}}} & {\scriptsize{\icsdwebshort{240312}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{775}} & {\scriptsize{\ce{Bi$_{2}$(PbS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{629690}}} & {\scriptsize{\icsdwebshort{92981}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{776}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6929}}} & {\scriptsize{\icsdwebshort{32602}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{777}} & {\scriptsize{\ce{Er$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7064}}} & {\scriptsize{\icsdwebshort{86148}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{778}} & {\scriptsize{\ce{Lu$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7193}}} & {\scriptsize{\icsdwebshort{412249}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{779}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{753693}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{780}} & {\scriptsize{\ce{Sc$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{753802}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{781}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754262}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{782}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754621}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{783}} & {\scriptsize{\ce{Li$_{5}$TaO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{755013}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{784}} & {\scriptsize{\ce{Na$_{5}$BiO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{760400}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{785}} & {\scriptsize{\ce{BaY$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{768240}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{786}} & {\scriptsize{\ce{BaTm$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{7693}}} & {\scriptsize{\icsdwebshort{20103}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{787}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{769466}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{788}} & {\scriptsize{\ce{Li$_{5}$NbO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{770649}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{789}} & {\scriptsize{\ce{BaLa$_{2}$Cl$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{771973}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{790}} & {\scriptsize{\ce{Li$_{5}$ReO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5061}}} & {\scriptsize{\icsdwebshort{74981}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{791}} & {\scriptsize{\ce{Na$_{5}$ReO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{8253}}} & {\scriptsize{\icsdwebshort{38382}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{792}} & {\scriptsize{\ce{Ga$_{4}$GeO$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{29455}}} & {\scriptsize{\icsdwebshort{202044}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{793}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{P$_{2}$Pb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{553956}}} & {\scriptsize{\icsdwebshort{38011}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{794}} & {\scriptsize{\ce{Ti(GaO$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{553991}}} & {\scriptsize{\icsdwebshort{155638}}}  & {\scriptsize{$10 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{795}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Hf$_{2}$P$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555344}}} & {\scriptsize{\icsdwebshort{416013}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{796}} & {\scriptsize{\ce{Nd$_{4}$Cu$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556595}}} & {\scriptsize{\icsdwebshort{86841}}}  & {\scriptsize{$10 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{797}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Zr$_{2}$P$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560358}}} & {\scriptsize{\icsdwebshort{416014}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{798}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{757365}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{799}} & {\scriptsize{\ce{RbIn$_{5}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{20938}}} & {\scriptsize{\icsdwebshort{40876}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{800}} & {\scriptsize{\ce{CsIn$_{5}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{22007}}} & {\scriptsize{\icsdwebshort{40878}}}  & {\scriptsize{$9 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{801}} & {\scriptsize{\ce{Zn$_{2}$(PS$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27656}}} & {\scriptsize{\icsdwebshort{1434}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{802}} & {\scriptsize{\ce{K$_{2}$(NbCl$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28501}}} & {\scriptsize{\icsdwebshort{41118}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{803}} & {\scriptsize{\ce{K$_{2}$Ta$_{3}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31360}}} & {\scriptsize{\icsdwebshort{59851}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{804}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsCr$_{5}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{540569}}} & {\scriptsize{\icsdwebshort{2566}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{805}} & {\scriptsize{\ce{Nb$_{3}$Tl$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541709}}} & {\scriptsize{\icsdwebshort{402033}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{806}} & {\scriptsize{\ce{Ta$_{3}$In$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{662572}}} & {\scriptsize{\icsdwebshort{78835}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$22 / 22$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{807}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zr$_{4}$CdO$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{676286}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{808}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$Ti$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{758038}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{809}} & {\scriptsize{\ce{Si$_{2}$Hg$_{6}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28712}}} & {\scriptsize{\icsdwebshort{69123}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{810}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{4}$Tl$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{540598}}} & {\scriptsize{\icsdwebshort{9239}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{811}} & {\scriptsize{\ce{Ba$_{2}$Mg$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541162}}} & {\scriptsize{\icsdwebshort{50228}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{812}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Mg$_{3}$H$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{707440}}} & {\scriptsize{\icsdwebshort{657783}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{813}} & {\scriptsize{\ce{Ba$_{2}$Mg$_{3}$H$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{733604}}} & {\scriptsize{\icsdwebshort{79589}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{814}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Sb$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27140}}} & {\scriptsize{\icsdwebshort{2061}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{815}} & {\scriptsize{\ce{TlHg$_{5}$Cl$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{27386}}} & {\scriptsize{\icsdwebshort{14108}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{816}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ti$_{4}$Bi$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28962}}} & {\scriptsize{\icsdwebshort{79769}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{817}} & {\scriptsize{\ce{K$_{3}$(Cu$_{4}$Se$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{4647}}} & {\scriptsize{\icsdwebshort{85728}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{818}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Rb$_{2}$Sb$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558023}}} & {\scriptsize{\icsdwebshort{260286}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{819}} & {\scriptsize{\ce{CsHg$_{5}$Cl$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568628}}} & {\scriptsize{\icsdwebshort{39767}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{820}} & {\scriptsize{\ce{Pr$_{6}$IrCl$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{975605}}} & {\scriptsize{\icsdwebshort{248151}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{821}} & {\scriptsize{\ce{In$_{5}$(BiS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{504646}}} & {\scriptsize{\icsdwebshort{23315}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{822}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{5}$Zr$_{2}$F$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555272}}} & {\scriptsize{\icsdwebshort{155759}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{823}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Rb$_{2}$Ti$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{540784}}} & {\scriptsize{\icsdwebshort{23878}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{824}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Ti$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{5449}}} & {\scriptsize{\icsdwebshort{182965}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{825}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{K$_{2}$Ti$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{8065}}} & {\scriptsize{\icsdwebshort{25712}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{826}} & {\scriptsize{\ce{K$_{2}$Bi$_{8}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{28800}}} & {\scriptsize{\icsdwebshort{72976}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{827}} & {\scriptsize{\ce{P$_{2}$Pb$_{8}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31069}}} & {\scriptsize{\icsdwebshort{98702}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{828}} & {\scriptsize{\ce{As$_{2}$Pb$_{8}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31107}}} & {\scriptsize{\icsdwebshort{99432}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{829}} & {\scriptsize{\ce{Ba$_{9}$(NdS$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{673874}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{830}} & {\scriptsize{\ce{Ba$_{9}$(LaS$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{675219}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{831}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{8}$P$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{767039}}} & ---  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{832}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{5}$Nb$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{561133}}} & {\scriptsize{\icsdwebshort{79218}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{833}} & {\scriptsize{\ce{Rb$_{6}$Pb$_{5}$Cl$_{16}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{674972}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{834}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Ti$_{8}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{762279}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{835}} & {\scriptsize{\ce{Ba$_{11}$(CdSb$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570121}}} & {\scriptsize{\icsdwebshort{418886}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{836}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{6}$Pb$_{4}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{685995}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{837}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{9}$SnO$_{20}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{761148}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{838}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TiSn$_{9}$O$_{20}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{766163}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{839}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Zn$_{7}$F$_{26}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{31026}}} & {\scriptsize{\icsdwebshort{60953}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{840}} & {\scriptsize{\ce{Pr$_{2}$Pb$_{17}$Se$_{20}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{676516}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{841}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{6}$Mg$_{7}$H$_{26}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{699151}}} & {\scriptsize{\icsdwebshort{96298}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$21 / 21$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{842}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Ti$_{11}$O$_{26}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{774530}}} & ---  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{843}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNb$_{13}$O$_{33}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{772535}}} & ---  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{844}} & {\scriptsize{\ce{Bi$_{20}$(PtBr$_{12}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568819}}} & {\scriptsize{\icsdwebshort{418555}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{845}} & {\scriptsize{\ce{HPbClO}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{643364}}} & {\scriptsize{\icsdwebshort{74291}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{846}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaTaN$_{2}$O}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{550514}}} & {\scriptsize{\icsdwebshort{411138}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{847}} & {\scriptsize{\ce{KLiZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{551092}}} & {\scriptsize{\icsdwebshort{49022}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{848}} & {\scriptsize{\ce{SrLiGaN$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568385}}} & {\scriptsize{\icsdwebshort{96224}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{849}} & {\scriptsize{\ce{CdBiSe$_{2}$I}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570961}}} & {\scriptsize{\icsdwebshort{171727}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{850}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{754625}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{851}} & {\scriptsize{\ce{SmTiClO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555184}}} & {\scriptsize{\icsdwebshort{36608}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{852}} & {\scriptsize{\ce{DyTiClO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556108}}} & {\scriptsize{\icsdwebshort{73096}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{853}} & {\scriptsize{\ce{KLaPdO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556475}}} & {\scriptsize{\icsdwebshort{417108}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{854}} & {\scriptsize{\ce{KSmPdO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557232}}} & {\scriptsize{\icsdwebshort{417102}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{855}} & {\scriptsize{\ce{KNdPdO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558831}}} & {\scriptsize{\icsdwebshort{417107}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{856}} & {\scriptsize{\ce{BaErAgS$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559025}}} & {\scriptsize{\icsdwebshort{75074}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{857}} & {\scriptsize{\ce{KPrPdO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560569}}} & {\scriptsize{\icsdwebshort{417104}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{858}} & {\scriptsize{\ce{K$_{2}$NaBP$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567836}}} & {\scriptsize{\icsdwebshort{300133}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{859}} & {\scriptsize{\ce{TlPAuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{569287}}} & {\scriptsize{\icsdwebshort{171216}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{860}} & {\scriptsize{\ce{BaNaBO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6660}}} & {\scriptsize{\icsdwebshort{192562}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{861}} & {\scriptsize{\ce{KPAuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{862850}}} & {\scriptsize{\icsdwebshort{165322}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{862}} & {\scriptsize{\ce{HgPb$_{2}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{546862}}} & {\scriptsize{\icsdwebshort{74973}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{863}} & {\scriptsize{\ce{Sr$_{2}$C(NCl)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567655}}} & {\scriptsize{\icsdwebshort{391257}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{864}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaBiBS$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{861618}}} & {\scriptsize{\icsdwebshort{248222}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{865}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BiAsPbO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554493}}} & {\scriptsize{\icsdwebshort{419124}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{866}} & {\scriptsize{\ce{KTiPS$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560977}}} & {\scriptsize{\icsdwebshort{82262}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$22 / 22$}}  & ---  \\ \hline 
{\scriptsize{867}} & {\scriptsize{\ce{CdSb$_{2}$Se$_{3}$Br$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567556}}} & {\scriptsize{\icsdwebshort{159464}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{868}} & {\scriptsize{\ce{InSb$_{2}$Se$_{4}$Br}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570321}}} & {\scriptsize{\icsdwebshort{159466}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{869}} & {\scriptsize{\ce{InBi$_{2}$Se$_{4}$Br}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{571169}}} & {\scriptsize{\icsdwebshort{159465}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{870}} & {\scriptsize{\ce{MgH$_{4}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{24336}}} & {\scriptsize{\icsdwebshort{172992}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{871}} & {\scriptsize{\ce{SnH$_{4}$(NF)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{643902}}} & {\scriptsize{\icsdwebshort{89465}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{872}} & {\scriptsize{\ce{K$_{2}$Al$_{2}$O$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{974451}}} & {\scriptsize{\icsdwebshort{421736}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{873}} & {\scriptsize{\ce{SbS$_{2}$NF$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{12368}}} & {\scriptsize{\icsdwebshort{170871}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{874}} & {\scriptsize{\ce{Ba$_{2}$LaTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13055}}} & {\scriptsize{\icsdwebshort{160169}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{875}} & {\scriptsize{\ce{Ba$_{2}$BiSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{23127}}} & {\scriptsize{\icsdwebshort{172760}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{876}} & {\scriptsize{\ce{Ba$_{2}$TaBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{545544}}} & {\scriptsize{\icsdwebshort{153122}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{877}} & {\scriptsize{\ce{Ba$_{2}$NdBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{546321}}} & {\scriptsize{\icsdwebshort{80900}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{878}} & {\scriptsize{\ce{Ba$_{2}$TbBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{552191}}} & {\scriptsize{\icsdwebshort{80901}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{879}} & {\scriptsize{\ce{Ba$_{2}$LaNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{553281}}} & {\scriptsize{\icsdwebshort{252173}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{880}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KLa$_{2}$NbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554034}}} & {\scriptsize{\icsdwebshort{160450}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{881}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KNd$_{2}$NbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558128}}} & {\scriptsize{\icsdwebshort{160451}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{882}} & {\scriptsize{\ce{Ba$_{2}$NdNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6167}}} & {\scriptsize{\icsdwebshort{172404}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{883}} & {\scriptsize{\ce{AsS$_{2}$NF$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{8500}}} & {\scriptsize{\icsdwebshort{62120}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{884}} & {\scriptsize{\ce{Sr$_{2}$Mg(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{13541}}} & {\scriptsize{\icsdwebshort{240897}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{885}} & {\scriptsize{\ce{Ba$_{2}$Ca(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{549737}}} & {\scriptsize{\icsdwebshort{80429}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{886}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaHf(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{545548}}} & {\scriptsize{\icsdwebshort{245690}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{887}} & {\scriptsize{\ce{RbTa(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554412}}} & {\scriptsize{\icsdwebshort{54098}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{888}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaZr(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556139}}} & {\scriptsize{\icsdwebshort{153124}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{889}} & {\scriptsize{\ce{RbAu(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557122}}} & {\scriptsize{\icsdwebshort{413989}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{890}} & {\scriptsize{\ce{Li$_{3}$Zn$_{2}$SbO$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557328}}} & {\scriptsize{\icsdwebshort{69189}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{891}} & {\scriptsize{\ce{CsTa(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559118}}} & {\scriptsize{\icsdwebshort{20726}}}  & {\scriptsize{$18 / 20$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{892}} & {\scriptsize{\ce{Rb$_{5}$SiHO$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{861513}}} & {\scriptsize{\icsdwebshort{417054}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{893}} & {\scriptsize{\ce{K$_{2}$InP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{862780}}} & {\scriptsize{\icsdwebshort{248034}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$26 / 26$}}  & ---  \\ \hline 
{\scriptsize{894}} & {\scriptsize{\ce{Sm$_{2}$Ta$_{2}$Cl$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554623}}} & {\scriptsize{\icsdwebshort{75528}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{895}} & {\scriptsize{\ce{Te$_{2}$Pb$_{3}$(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554952}}} & {\scriptsize{\icsdwebshort{281171}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{896}} & {\scriptsize{\ce{Nd$_{2}$Ta$_{2}$Cl$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559243}}} & {\scriptsize{\icsdwebshort{108807}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{897}} & {\scriptsize{\ce{Pr$_{2}$Ta$_{2}$Cl$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559702}}} & {\scriptsize{\icsdwebshort{108806}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{898}} & {\scriptsize{\ce{Rb$_{2}$Hg$_{2}$PdBr$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567515}}} & {\scriptsize{\icsdwebshort{203188}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{899}} & {\scriptsize{\ce{Rb$_{2}$Hg$_{2}$PdCl$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568252}}} & {\scriptsize{\icsdwebshort{203187}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{900}} & {\scriptsize{\ce{Tl$_{2}$Hg$_{2}$PdCl$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{569675}}} & {\scriptsize{\icsdwebshort{203186}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{901}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$H(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{23980}}} & {\scriptsize{\icsdwebshort{71919}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{902}} & {\scriptsize{\ce{Ba$_{2}$LaAg$_{5}$S$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{553874}}} & {\scriptsize{\icsdwebshort{67894}}}  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{903}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{InAg$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555746}}} & {\scriptsize{\icsdwebshort{245001}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{904}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$Ti$_{2}$SiO$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559747}}} & {\scriptsize{\icsdwebshort{75583}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{905}} & {\scriptsize{\ce{Na$_{3}$In(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6017}}} & {\scriptsize{\icsdwebshort{90941}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{906}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaZr$_{2}$ZnF$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{15141}}} & {\scriptsize{\icsdwebshort{81223}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{907}} & {\scriptsize{\ce{LaPb$_{6}$ClO$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556523}}} & {\scriptsize{\icsdwebshort{249389}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{908}} & {\scriptsize{\ce{Li$_{4}$Ca$_{3}$(SiN$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567219}}} & {\scriptsize{\icsdwebshort{420675}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{909}} & {\scriptsize{\ce{Sr$_{3}$Li$_{4}$(GeN$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{567371}}} & {\scriptsize{\icsdwebshort{96422}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{910}} & {\scriptsize{\ce{Hf$_{3}$Tl$_{2}$(CuSe$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{570700}}} & {\scriptsize{\icsdwebshort{81554}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{911}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{3}$Si$_{2}$Cl$_{5}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555097}}} & {\scriptsize{\icsdwebshort{415998}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{912}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$Si$_{2}$Cl$_{5}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{556820}}} & {\scriptsize{\icsdwebshort{416001}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{913}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$TiAs$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{559519}}} & {\scriptsize{\icsdwebshort{59321}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{914}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{3}$Si$_{2}$Cl$_{5}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560593}}} & {\scriptsize{\icsdwebshort{415999}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{915}} & {\scriptsize{\ce{Cs$_{2}$Tb$_{6}$Te$_{7}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{655613}}} & {\scriptsize{\icsdwebshort{419405}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{916}} & {\scriptsize{\ce{RbLi$_{7}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554752}}} & {\scriptsize{\icsdwebshort{33864}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{917}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KGa(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555554}}} & {\scriptsize{\icsdwebshort{200610}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{918}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Nd$_{5}$As$_{2}$ClO$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558340}}} & {\scriptsize{\icsdwebshort{419317}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{919}} & {\scriptsize{\ce{K$_{2}$Y$_{4}$Cu$_{4}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{867371}}} & {\scriptsize{\icsdwebshort{174375}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{920}} & {\scriptsize{\ce{K$_{2}$Dy$_{4}$Cu$_{4}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{977368}}} & {\scriptsize{\icsdwebshort{174374}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{921}} & {\scriptsize{\ce{Tb$_{5}$Se$_{2}$Cl$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555909}}} & {\scriptsize{\icsdwebshort{154235}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{922}} & {\scriptsize{\ce{Nd$_{5}$Te$_{2}$Cl$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560170}}} & {\scriptsize{\icsdwebshort{419383}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{923}} & {\scriptsize{\ce{Li$_{8}$Bi$_{2}$PdO$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560555}}} & {\scriptsize{\icsdwebshort{73000}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{924}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Ti$_{6}$N$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{775944}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{925}} & {\scriptsize{\ce{Ag$_{5}$Hg$_{4}$P$_{8}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{568540}}} & {\scriptsize{\icsdwebshort{416360}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{926}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{10}$Si$_{2}$PbO$_{10}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{553950}}} & {\scriptsize{\icsdwebshort{78326}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{927}} & {\scriptsize{\ce{Ag$_{2}$Hg$_{7}$(P$_{4}$Br$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{571425}}} & {\scriptsize{\icsdwebshort{171256}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{928}} & {\scriptsize{\ce{Ag$_{2}$Hg$_{7}$(P$_{4}$I$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{672339}}} & {\scriptsize{\icsdwebshort{171257}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{929}} & {\scriptsize{\ce{Sr$_{9}$Zn$_{4}$(CuO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555609}}} & {\scriptsize{\icsdwebshort{69631}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{930}} & {\scriptsize{\ce{Rb$_{4}$Zr$_{6}$CCl$_{18}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{862605}}} & {\scriptsize{\icsdwebshort{165401}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{931}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaNb$_{2}$(P$_{2}$O$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555424}}} & {\scriptsize{\icsdwebshort{62577}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{932}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Nb$_{6}$Te$_{2}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{16998}}} & {\scriptsize{\icsdwebshort{405107}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{933}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Ta$_{6}$Te$_{2}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{6238}}} & {\scriptsize{\icsdwebshort{405108}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{934}} & {\scriptsize{\ce{Ga$_{10}$GePb$_{3}$O$_{20}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{504827}}} & {\scriptsize{\icsdwebshort{37178}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{935}} & {\scriptsize{\ce{Sr$_{4}$Ti$_{5}$(Si$_{2}$O$_{11}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{558553}}} & {\scriptsize{\icsdwebshort{98772}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{936}} & {\scriptsize{\ce{Mg$_{3}$P$_{2}$(HO)$_{16}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{24638}}} & {\scriptsize{\icsdwebshort{202099}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{937}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Sr$_{7}$Al$_{6}$F$_{34}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{555865}}} & {\scriptsize{\icsdwebshort{78488}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{938}} & {\scriptsize{\ce{NaYPO$_{4}$F}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10804}}} & {\scriptsize{\icsdwebshort{51463}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{939}} & {\scriptsize{\ce{NaErPO$_{4}$F}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{10935}}} & {\scriptsize{\icsdwebshort{94521}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{940}} & {\scriptsize{\ce{CaH$_{2}$CClO$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{644418}}} & {\scriptsize{\icsdwebshort{95291}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{941}} & {\scriptsize{\ce{K$_{3}$CaP$_{2}$HO$_{8}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{696878}}} & {\scriptsize{\icsdwebshort{35344}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{942}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaMg$_{2}$H$_{3}$(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{541081}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{943}} & {\scriptsize{\ce{Na$_{3}$Si$_{3}$SnO$_{9}$F}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560937}}} & {\scriptsize{\icsdwebshort{171252}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{944}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$AlP$_{2}$H$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{707530}}} & {\scriptsize{\icsdwebshort{84643}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{945}} & {\scriptsize{\ce{Na$_{3}$GaP$_{2}$H$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{733844}}} & {\scriptsize{\icsdwebshort{84644}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{946}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbNaLi$_{6}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{560653}}} & {\scriptsize{\icsdwebshort{74866}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{947}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Sb$_{2}$N$_{2}$O$_{6}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{554645}}} & {\scriptsize{\icsdwebshort{200740}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{948}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CuAs$_{2}$Pb$_{8}$Cl$_{5}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{653930}}} & {\scriptsize{\icsdwebshort{68683}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{949}} & {\scriptsize{\ce{Ba$_{3}$La$_{2}$C$_{5}$O$_{15}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{581361}}} & {\scriptsize{\icsdwebshort{72445}}}  & {\scriptsize{$53 / 53$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{950}} & {\scriptsize{\ce{Ba$_{3}$Zn$_{6}$Si$_{4}$TeO$_{20}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{543034}}} & {\scriptsize{\icsdwebshort{416231}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{951}} & {\scriptsize{\ce{Ca$_{2}$Mg$_{5}$Si$_{8}$(O$_{11}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{557662}}} & {\scriptsize{\icsdwebshort{22020}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{952}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{DyAgH$_{2}$C$_{2}$SO$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{866657}}} & {\scriptsize{\icsdwebshort{261773}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$29 / 29$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{953}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TbAgH$_{2}$C$_{2}$SO$_{9}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{866806}}} & {\scriptsize{\icsdwebshort{261774}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$30 / 30$}}  & ---  \\ \hline 
{\scriptsize{954}} & {\scriptsize{\ce{BaNaP$_{3}$H$_{3}$(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{866302}}} & {\scriptsize{\icsdwebshort{415259}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{955}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KNaMg$_{2}$Si$_{4}$(O$_{5}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{561491}}} & {\scriptsize{\icsdwebshort{98196}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{956}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$MgB$_{4}$H$_{6}$(CO$_{9}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{12}}} & {\scriptsize{\mpidweb{697563}}} & {\scriptsize{\icsdwebshort{80438}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{957}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{P}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{568348}}} & {\scriptsize{\icsdwebshort{29273}}}  & {\scriptsize{$54 / 54$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$39 / 39$}}  & ---  \\ \hline 
{\scriptsize{958}} & {\scriptsize{\ce{ZrCl$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{569175}}} & {\scriptsize{\icsdwebshort{26049}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{959}} & {\scriptsize{\ce{ZrI$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{571235}}} & {\scriptsize{\icsdwebshort{8068}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{960}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{759943}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{961}} & {\scriptsize{\ce{KSbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{9576}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{962}} & {\scriptsize{\ce{NbTeBr$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{28038}}} & {\scriptsize{\icsdwebshort{35376}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{963}} & {\scriptsize{\ce{NbTeI$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{540924}}} & {\scriptsize{\icsdwebshort{35377}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{964}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiPO$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{557189}}} & {\scriptsize{\icsdwebshort{51630}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{965}} & {\scriptsize{\ce{NbSeCl$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{570270}}} & {\scriptsize{\icsdwebshort{172519}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{966}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{769144}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{967}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{776110}}} & ---  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{968}} & {\scriptsize{\ce{SmTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{12931}}} & {\scriptsize{\icsdwebshort{415431}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{969}} & {\scriptsize{\ce{TbTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{12932}}} & {\scriptsize{\icsdwebshort{415434}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{970}} & {\scriptsize{\ce{TmTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{12933}}} & {\scriptsize{\icsdwebshort{415459}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{971}} & {\scriptsize{\ce{NaErCl$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{29083}}} & {\scriptsize{\icsdwebshort{82364}}}  & {\scriptsize{$6 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{972}} & {\scriptsize{\ce{NdTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{3203}}} & {\scriptsize{\icsdwebshort{415430}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{973}} & {\scriptsize{\ce{ErTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{3444}}} & {\scriptsize{\icsdwebshort{20262}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{974}} & {\scriptsize{\ce{LiYF$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{3941}}} & {\scriptsize{\icsdwebshort{55691}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{975}} & {\scriptsize{\ce{YTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{5377}}} & {\scriptsize{\icsdwebshort{36076}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{976}} & {\scriptsize{\ce{InGaBr$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{541283}}} & {\scriptsize{\icsdwebshort{69652}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{977}} & {\scriptsize{\ce{LuTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{5489}}} & {\scriptsize{\icsdwebshort{155662}}}  & {\scriptsize{$5 / 4$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{978}} & {\scriptsize{\ce{ScNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{553961}}} & {\scriptsize{\icsdwebshort{109191}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{979}} & {\scriptsize{\ce{LiAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{554442}}} & {\scriptsize{\icsdwebshort{33953}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{980}} & {\scriptsize{\ce{ScTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{558781}}} & {\scriptsize{\icsdwebshort{109192}}}  & {\scriptsize{$1 / 2$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{981}} & {\scriptsize{\ce{AlTlBr$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{567878}}} & {\scriptsize{\icsdwebshort{419829}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{982}} & {\scriptsize{\ce{HoTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{5985}}} & {\scriptsize{\icsdwebshort{415436}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{983}} & {\scriptsize{\ce{BaCaI$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{753809}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{984}} & {\scriptsize{\ce{LuNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{754614}}} & ---  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{985}} & {\scriptsize{\ce{ErNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{756457}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{986}} & {\scriptsize{\ce{DyTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{7703}}} & {\scriptsize{\icsdwebshort{415435}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{987}} & {\scriptsize{\ce{TaInO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{8979}}} & {\scriptsize{\icsdwebshort{72569}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{988}} & {\scriptsize{\ce{NbInO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{9595}}} & {\scriptsize{\icsdwebshort{100695}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{989}} & {\scriptsize{\ce{Hg$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{7461}}} & {\scriptsize{\icsdwebshort{248726}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{990}} & {\scriptsize{\ce{Hg$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{7462}}} & {\scriptsize{\icsdwebshort{15006}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{991}} & {\scriptsize{\ce{Na$_{3}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{27345}}} & {\scriptsize{\icsdwebshort{10319}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{992}} & {\scriptsize{\ce{Sb$_{3}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{29591}}} & {\scriptsize{\icsdwebshort{410039}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{993}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$TaO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{558294}}} & {\scriptsize{\icsdwebshort{30584}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{994}} & {\scriptsize{\ce{Li$_{3}$SbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{5769}}} & {\scriptsize{\icsdwebshort{279592}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{995}} & {\scriptsize{\ce{Na$_{3}$SbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{7404}}} & {\scriptsize{\icsdwebshort{10320}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{996}} & {\scriptsize{\ce{Sb$_{3}$O$_{4}$F}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{753510}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{997}} & {\scriptsize{\ce{Li$_{3}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{774702}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{998}} & {\scriptsize{\ce{Y$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{771238}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{999}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{3}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{541240}}} & {\scriptsize{\icsdwebshort{62476}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1000}} & {\scriptsize{\ce{Bi$_{3}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{759985}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1001}} & {\scriptsize{\ce{BaLa$_{2}$Br$_{8}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{771981}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1002}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Hg$_{4}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{29710}}} & {\scriptsize{\icsdwebshort{410762}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1003}} & {\scriptsize{\ce{Li$_{4}$Zr$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{765573}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1004}} & {\scriptsize{\ce{Na$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{778364}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1005}} & {\scriptsize{\ce{K$_{3}$AuSe$_{13}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{28606}}} & {\scriptsize{\icsdwebshort{67373}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1006}} & {\scriptsize{\ce{RbBa$_{2}$N$_{15}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{605646}}} & {\scriptsize{\icsdwebshort{249141}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1007}} & {\scriptsize{\ce{Nd$_{7}$(S$_{2}$Cl$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{559337}}} & {\scriptsize{\icsdwebshort{50479}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1008}} & {\scriptsize{\ce{Lu$_{6}$Ge$_{4}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{28216}}} & {\scriptsize{\icsdwebshort{39790}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1009}} & {\scriptsize{\ce{Ba$_{8}$Sb$_{6}$S$_{17}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{561455}}} & {\scriptsize{\icsdwebshort{26434}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1010}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{24}$Cl$_{10}$O$_{31}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{560085}}} & {\scriptsize{\icsdwebshort{280382}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1011}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AsHPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{504751}}} & {\scriptsize{\icsdwebshort{29552}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1012}} & {\scriptsize{\ce{K$_{2}$Ag$_{2}$SnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{570887}}} & {\scriptsize{\icsdwebshort{90119}}}  & {\scriptsize{$8 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1013}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaCaAlF$_{7}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{18065}}} & {\scriptsize{\icsdwebshort{281208}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1014}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaB$_{2}$H$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{757727}}} & {\scriptsize{\icsdwebshort{281231}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1015}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaCaGaF$_{7}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{8416}}} & {\scriptsize{\icsdwebshort{47180}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1016}} & {\scriptsize{\ce{RbLu(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{554774}}} & {\scriptsize{\icsdwebshort{20937}}}  & {\scriptsize{$15 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1017}} & {\scriptsize{\ce{AsSe$_{6}$IF$_{6}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{23569}}} & {\scriptsize{\icsdwebshort{65836}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1018}} & {\scriptsize{\ce{KRe$_{2}$O$_{4}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{555490}}} & {\scriptsize{\icsdwebshort{280012}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1019}} & {\scriptsize{\ce{SbSe$_{6}$IF$_{6}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{559000}}} & {\scriptsize{\icsdwebshort{65837}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1020}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$LiMo$_{2}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{6011}}} & {\scriptsize{\icsdwebshort{74822}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1021}} & {\scriptsize{\ce{Cs$_{2}$Sb$_{2}$OF$_{10}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{572332}}} & {\scriptsize{\icsdwebshort{21016}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1022}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$TiP$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{680756}}} & {\scriptsize{\icsdwebshort{39901}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1023}} & {\scriptsize{\ce{RbZn$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{542143}}} & {\scriptsize{\icsdwebshort{92616}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1024}} & {\scriptsize{\ce{KZn$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{6652}}} & {\scriptsize{\icsdwebshort{92615}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1025}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlP$_{3}$(HO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{556596}}} & {\scriptsize{\icsdwebshort{171347}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1026}} & {\scriptsize{\ce{Nd$_{5}$As$_{4}$(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{556908}}} & {\scriptsize{\icsdwebshort{416617}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1027}} & {\scriptsize{\ce{CaB$_{2}$(H$_{6}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{554736}}} & {\scriptsize{\icsdwebshort{423168}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1028}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$Mg$_{2}$P$_{5}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{555005}}} & {\scriptsize{\icsdwebshort{200510}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1029}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Er$_{2}$Ga$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{555481}}} & {\scriptsize{\icsdwebshort{87603}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1030}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Zn$_{3}$(PO$_{3}$)$_{10}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{555980}}} & {\scriptsize{\icsdwebshort{35234}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1031}} & {\scriptsize{\ce{RbLi$_{2}$Ga$_{2}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{16872}}} & {\scriptsize{\icsdwebshort{280205}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1032}} & {\scriptsize{\ce{K$_{6}$NaAu$_{2}$IO$_{8}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{555392}}} & {\scriptsize{\icsdwebshort{65443}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1033}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$SrTiNb$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{677431}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1034}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaDy$_{3}$Ti$_{2}$(SbO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{40478}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1035}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaNd$_{3}$Ti$_{2}$(SbO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{40484}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1036}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaSm$_{3}$Ti$_{2}$(SbO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{40685}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1037}} & {\scriptsize{\ce{CaMgB$_{6}$H$_{12}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{781555}}} & {\scriptsize{\icsdwebshort{200417}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1038}} & {\scriptsize{\ce{RbZnH$_{2}$Se$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{867129}}} & {\scriptsize{\icsdwebshort{409915}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1039}} & {\scriptsize{\ce{RbZnH$_{2}$Se$_{2}$BrO$_{6}$}}} & {\scriptsize{\sgsymbnum{13}}} & {\scriptsize{\mpidweb{867132}}} & {\scriptsize{\icsdwebshort{409916}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1040}} & {\scriptsize{\ce{RbSb}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10487}}} & {\scriptsize{\icsdwebshort{280591}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1041}} & {\scriptsize{\ce{KSb}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1536}}} & {\scriptsize{\icsdwebshort{100466}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1042}} & {\scriptsize{\ce{ClF}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29504}}} & {\scriptsize{\icsdwebshort{406442}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1043}} & {\scriptsize{\ce{NaGe}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29657}}} & {\scriptsize{\icsdwebshort{193521}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1044}} & {\scriptsize{\ce{KBi}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31104}}} & {\scriptsize{\icsdwebshort{55065}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1045}} & {\scriptsize{\ce{AsSe}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542570}}} & {\scriptsize{\icsdwebshort{611371}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1046}} & {\scriptsize{\ce{AsS}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556328}}} & {\scriptsize{\icsdwebshort{80125}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1047}} & {\scriptsize{\ce{InS}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{630528}}} & {\scriptsize{\icsdwebshort{409645}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1048}} & {\scriptsize{\ce{LiAs}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7943}}} & {\scriptsize{\icsdwebshort{26472}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1049}} & {\scriptsize{\ce{NaSb}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7944}}} & {\scriptsize{\icsdwebshort{26473}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1050}} & {\scriptsize{\ce{LiP}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9588}}} & {\scriptsize{\icsdwebshort{642222}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1051}} & {\scriptsize{\ce{P$_{2}$Ir}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10155}}} & {\scriptsize{\icsdwebshort{174236}}}  & {\scriptsize{$9 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1052}} & {\scriptsize{\ce{Sb$_{2}$Ir}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1247}}} & {\scriptsize{\icsdwebshort{43502}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1053}} & {\scriptsize{\ce{NdS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13568}}} & {\scriptsize{\icsdwebshort{419345}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1054}} & {\scriptsize{\ce{ZnP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1392}}} & {\scriptsize{\icsdwebshort{60011}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1055}} & {\scriptsize{\ce{CoP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14285}}} & {\scriptsize{\icsdwebshort{38316}}}  & {\scriptsize{$6 / 5$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1056}} & {\scriptsize{\ce{As$_{2}$Ir}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15649}}} & {\scriptsize{\icsdwebshort{610742}}}  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1057}} & {\scriptsize{\ce{IO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23170}}} & {\scriptsize{\icsdwebshort{78383}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1058}} & {\scriptsize{\ce{PdI$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27747}}} & {\scriptsize{\icsdwebshort{25120}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1059}} & {\scriptsize{\ce{PtI$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28319}}} & {\scriptsize{\icsdwebshort{60760}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1060}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{2858}}} & {\scriptsize{\icsdwebshort{291451}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1061}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{352}}} & {\scriptsize{\icsdwebshort{60903}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1062}} & {\scriptsize{\ce{GeBr$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541610}}} & {\scriptsize{\icsdwebshort{100088}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1063}} & {\scriptsize{\ce{ZnCl$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571540}}} & {\scriptsize{\icsdwebshort{15917}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1064}} & {\scriptsize{\ce{Ag$_{2}$S}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{610517}}} & {\scriptsize{\icsdwebshort{262632}}}  & {\scriptsize{$4 / 3$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1065}} & {\scriptsize{\ce{AgP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8200}}} & {\scriptsize{\icsdwebshort{605629}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1066}} & {\scriptsize{\ce{CuP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{927}}} & {\scriptsize{\icsdwebshort{653601}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1067}} & {\scriptsize{\ce{XeF$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561153}}} & {\scriptsize{\icsdwebshort{18128}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1068}} & {\scriptsize{\ce{SbI$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569224}}} & {\scriptsize{\icsdwebshort{30906}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1069}} & {\scriptsize{\ce{BH$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{634117}}} & {\scriptsize{\icsdwebshort{15598}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{1070}} & {\scriptsize{\ce{As$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1581}}} & {\scriptsize{\icsdwebshort{238641}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1071}} & {\scriptsize{\ce{As$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1582}}} & {\scriptsize{\icsdwebshort{27588}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1072}} & {\scriptsize{\ce{Pb$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{20078}}} & {\scriptsize{\icsdwebshort{23760}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1073}} & {\scriptsize{\ce{XeF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23185}}} & {\scriptsize{\icsdwebshort{26626}}}  & {\scriptsize{$9 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1074}} & {\scriptsize{\ce{FeP$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27164}}} & {\scriptsize{\icsdwebshort{2413}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1075}} & {\scriptsize{\ce{Te$_{3}$Cl$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27628}}} & {\scriptsize{\icsdwebshort{105}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1076}} & {\scriptsize{\ce{ThI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27697}}} & {\scriptsize{\icsdwebshort{23942}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1077}} & {\scriptsize{\ce{MgP$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{384}}} & {\scriptsize{\icsdwebshort{23555}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1078}} & {\scriptsize{\ce{CsI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571011}}} & {\scriptsize{\icsdwebshort{5413}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1079}} & {\scriptsize{\ce{Ga$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{636675}}} & {\scriptsize{\icsdwebshort{24822}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1080}} & {\scriptsize{\ce{CdP$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7904}}} & {\scriptsize{\icsdwebshort{25605}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1081}} & {\scriptsize{\ce{As$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{909}}} & {\scriptsize{\icsdwebshort{29535}}}  & {\scriptsize{$11 / 12$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1082}} & {\scriptsize{\ce{NbI$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31487}}} & {\scriptsize{\icsdwebshort{25503}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1083}} & {\scriptsize{\ce{I$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23261}}} & {\scriptsize{\icsdwebshort{182671}}}  & {\scriptsize{$16 / 15$}}  & {\scriptsize{$3 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1084}} & {\scriptsize{\ce{Se$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27358}}} & {\scriptsize{\icsdwebshort{10471}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1085}} & {\scriptsize{\ce{P$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28860}}} & {\scriptsize{\icsdwebshort{74546}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1086}} & {\scriptsize{\ce{LaP$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{200}}} & {\scriptsize{\icsdwebshort{41938}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{1087}} & {\scriptsize{\ce{Si$_{5}$Ir$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{2084}}} & {\scriptsize{\icsdwebshort{62055}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1088}} & {\scriptsize{\ce{Ho$_{4}$C$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1154}}} & {\scriptsize{\icsdwebshort{74817}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1089}} & {\scriptsize{\ce{Sn$_{3}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1443}}} & {\scriptsize{\icsdwebshort{61162}}}  & {\scriptsize{$12 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1090}} & {\scriptsize{\ce{Sn$_{5}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{978114}}} & ---  & {\scriptsize{$9 / 7$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1091}} & {\scriptsize{\ce{Cs$_{4}$Pb$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{574070}}} & {\scriptsize{\icsdwebshort{240028}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1092}} & {\scriptsize{\ce{Pr$_{5}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{583714}}} & {\scriptsize{\icsdwebshort{105542}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1093}} & {\scriptsize{\ce{Ba$_{3}$P$_{14}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1195}}} & {\scriptsize{\icsdwebshort{23629}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1094}} & {\scriptsize{\ce{Sr$_{3}$P$_{14}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{1853}}} & {\scriptsize{\icsdwebshort{648173}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1095}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ge$_{5}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27342}}} & {\scriptsize{\icsdwebshort{10295}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1096}} & {\scriptsize{\ce{Ba$_{3}$As$_{14}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{524}}} & {\scriptsize{\icsdwebshort{1404}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1097}} & {\scriptsize{\ce{NdSBr}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27180}}} & {\scriptsize{\icsdwebshort{2591}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1098}} & {\scriptsize{\ce{TeAuI}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27741}}} & {\scriptsize{\icsdwebshort{1661}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1099}} & {\scriptsize{\ce{FeSbS}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27904}}} & {\scriptsize{\icsdwebshort{24161}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1100}} & {\scriptsize{\ce{InTeI}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29234}}} & {\scriptsize{\icsdwebshort{100703}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1101}} & {\scriptsize{\ce{InTeBr}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29236}}} & {\scriptsize{\icsdwebshort{100705}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1102}} & {\scriptsize{\ce{LiBeN}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29463}}} & {\scriptsize{\icsdwebshort{402341}}}  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1103}} & {\scriptsize{\ce{NaNO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3967}}} & {\scriptsize{\icsdwebshort{405055}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1104}} & {\scriptsize{\ce{TaNO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4165}}} & {\scriptsize{\icsdwebshort{2363}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1105}} & {\scriptsize{\ce{ScOF}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4661}}} & {\scriptsize{\icsdwebshort{100564}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1106}} & {\scriptsize{\ce{ScOF}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4662}}} & {\scriptsize{\icsdwebshort{100563}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1107}} & {\scriptsize{\ce{InTeCl}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{504630}}} & {\scriptsize{\icsdwebshort{21031}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1108}} & {\scriptsize{\ce{SbClO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{504662}}} & {\scriptsize{\icsdwebshort{24751}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1109}} & {\scriptsize{\ce{FeAsS}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561511}}} & {\scriptsize{\icsdwebshort{15987}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1110}} & {\scriptsize{\ce{KHO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{642817}}} & {\scriptsize{\icsdwebshort{65164}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1111}} & {\scriptsize{\ce{NbNO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7596}}} & {\scriptsize{\icsdwebshort{1031}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1112}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{762304}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1113}} & {\scriptsize{\ce{SbBrO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768372}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1114}} & {\scriptsize{\ce{LiDyO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10251}}} & {\scriptsize{\icsdwebshort{45512}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1115}} & {\scriptsize{\ce{NdCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10495}}} & {\scriptsize{\icsdwebshort{628521}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1116}} & {\scriptsize{\ce{LiPrO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10620}}} & {\scriptsize{\icsdwebshort{56752}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1117}} & {\scriptsize{\ce{LiErO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10970}}} & {\scriptsize{\icsdwebshort{95380}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1118}} & {\scriptsize{\ce{LaCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11790}}} & {\scriptsize{\icsdwebshort{628252}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1119}} & {\scriptsize{\ce{PrCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11792}}} & {\scriptsize{\icsdwebshort{628726}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1120}} & {\scriptsize{\ce{SmCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11793}}} & {\scriptsize{\icsdwebshort{99679}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1121}} & {\scriptsize{\ce{BaSnS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12181}}} & {\scriptsize{\icsdwebshort{2587}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1122}} & {\scriptsize{\ce{LiHoO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12645}}} & {\scriptsize{\icsdwebshort{109172}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1123}} & {\scriptsize{\ce{TbCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12984}}} & {\scriptsize{\icsdwebshort{157555}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1124}} & {\scriptsize{\ce{PrCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16684}}} & {\scriptsize{\icsdwebshort{95829}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1125}} & {\scriptsize{\ce{NaAuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29139}}} & {\scriptsize{\icsdwebshort{84004}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1126}} & {\scriptsize{\ce{KNO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29200}}} & {\scriptsize{\icsdwebshort{86117}}}  & {\scriptsize{$7 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1127}} & {\scriptsize{\ce{CsNaGe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29566}}} & {\scriptsize{\icsdwebshort{409262}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1128}} & {\scriptsize{\ce{CuSe$_{2}$Br}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29567}}} & {\scriptsize{\icsdwebshort{410004}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1129}} & {\scriptsize{\ce{CsSbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{2969}}} & {\scriptsize{\icsdwebshort{20773}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1130}} & {\scriptsize{\ce{CuTe$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30971}}} & {\scriptsize{\icsdwebshort{641}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1131}} & {\scriptsize{\ce{CuTe$_{2}$I}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31037}}} & {\scriptsize{\icsdwebshort{67253}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1132}} & {\scriptsize{\ce{LiBO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3635}}} & {\scriptsize{\icsdwebshort{16568}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1133}} & {\scriptsize{\ce{NdCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3739}}} & {\scriptsize{\icsdwebshort{95827}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1134}} & {\scriptsize{\ce{NaCO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4534}}} & {\scriptsize{\icsdwebshort{171458}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1135}} & {\scriptsize{\ce{SrSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4549}}} & {\scriptsize{\icsdwebshort{170266}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1136}} & {\scriptsize{\ce{LaCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4841}}} & {\scriptsize{\icsdwebshort{628238}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1137}} & {\scriptsize{\ce{TlAsS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4988}}} & {\scriptsize{\icsdwebshort{653654}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1138}} & {\scriptsize{\ce{SmCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5081}}} & {\scriptsize{\icsdwebshort{628870}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1139}} & {\scriptsize{\ce{CsBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541378}}} & {\scriptsize{\icsdwebshort{72975}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1140}} & {\scriptsize{\ce{CsSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561639}}} & {\scriptsize{\icsdwebshort{200798}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1141}} & {\scriptsize{\ce{TbCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5737}}} & {\scriptsize{\icsdwebshort{628909}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1142}} & {\scriptsize{\ce{CsAsSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{581864}}} & {\scriptsize{\icsdwebshort{171373}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1143}} & {\scriptsize{\ce{KICl$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{628908}}} & {\scriptsize{\icsdwebshort{2637}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1144}} & {\scriptsize{\ce{ScCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{677055}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1145}} & {\scriptsize{\ce{LiYO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7020}}} & {\scriptsize{\icsdwebshort{45511}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1146}} & {\scriptsize{\ce{LiLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756544}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1147}} & {\scriptsize{\ce{LiNdO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756648}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1148}} & {\scriptsize{\ce{TmHO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768422}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1149}} & {\scriptsize{\ce{LiSmO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7800}}} & {\scriptsize{\icsdwebshort{23511}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1150}} & {\scriptsize{\ce{RbBSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10552}}} & {\scriptsize{\icsdwebshort{411343}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1151}} & {\scriptsize{\ce{HgSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10798}}} & {\scriptsize{\icsdwebshort{412548}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1152}} & {\scriptsize{\ce{Pr$_{2}$Se$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10925}}} & {\scriptsize{\icsdwebshort{94414}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1153}} & {\scriptsize{\ce{BaPS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11006}}} & {\scriptsize{\icsdwebshort{412764}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{1154}} & {\scriptsize{\ce{CaPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11007}}} & {\scriptsize{\icsdwebshort{412765}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1155}} & {\scriptsize{\ce{BaPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11008}}} & {\scriptsize{\icsdwebshort{412768}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{1156}} & {\scriptsize{\ce{K$_{2}$GaAs$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15415}}} & {\scriptsize{\icsdwebshort{300142}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1157}} & {\scriptsize{\ce{Rb$_{2}$GaAs$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15416}}} & {\scriptsize{\icsdwebshort{300143}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1158}} & {\scriptsize{\ce{K$_{2}$GaP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15417}}} & {\scriptsize{\icsdwebshort{300144}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1159}} & {\scriptsize{\ce{PPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{20199}}} & {\scriptsize{\icsdwebshort{647906}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1160}} & {\scriptsize{\ce{PPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{20316}}} & {\scriptsize{\icsdwebshort{62230}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1161}} & {\scriptsize{\ce{CsNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27556}}} & {\scriptsize{\icsdwebshort{1266}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{1162}} & {\scriptsize{\ce{Cd$_{2}$AsCl$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27776}}} & {\scriptsize{\icsdwebshort{26013}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1163}} & {\scriptsize{\ce{K$_{2}$BeO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27915}}} & {\scriptsize{\icsdwebshort{23633}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1164}} & {\scriptsize{\ce{SbAsO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28109}}} & {\scriptsize{\icsdwebshort{5286}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1165}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CdTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28290}}} & {\scriptsize{\icsdwebshort{60067}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1166}} & {\scriptsize{\ce{CrInBr$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28532}}} & {\scriptsize{\icsdwebshort{54136}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1167}} & {\scriptsize{\ce{SiH$_{3}$I}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28538}}} & {\scriptsize{\icsdwebshort{65044}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1168}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{2}$BeO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28588}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{1169}} & {\scriptsize{\ce{TlBS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28809}}} & {\scriptsize{\icsdwebshort{73085}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1170}} & {\scriptsize{\ce{Na$_{2}$ZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29488}}} & {\scriptsize{\icsdwebshort{404761}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1171}} & {\scriptsize{\ce{KAuI$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31045}}} & {\scriptsize{\icsdwebshort{32036}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$3 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1172}} & {\scriptsize{\ce{BiBO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31250}}} & {\scriptsize{\icsdwebshort{413621}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1173}} & {\scriptsize{\ce{Cd$_{2}$PCl$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31276}}} & {\scriptsize{\icsdwebshort{412647}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1174}} & {\scriptsize{\ce{RbPO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4135}}} & {\scriptsize{\icsdwebshort{16612}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1175}} & {\scriptsize{\ce{SnPS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4252}}} & {\scriptsize{\icsdwebshort{657344}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1176}} & {\scriptsize{\ce{LaGaS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4816}}} & {\scriptsize{\icsdwebshort{27192}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1177}} & {\scriptsize{\ce{SnGeS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5045}}} & {\scriptsize{\icsdwebshort{41922}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1178}} & {\scriptsize{\ce{CsGaSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{510283}}} & {\scriptsize{\icsdwebshort{98670}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1179}} & {\scriptsize{\ce{Rb$_{2}$ZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555977}}} & {\scriptsize{\icsdwebshort{1119}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1180}} & {\scriptsize{\ce{HgSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557224}}} & {\scriptsize{\icsdwebshort{412547}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1181}} & {\scriptsize{\ce{KPO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557880}}} & {\scriptsize{\icsdwebshort{76}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1182}} & {\scriptsize{\ce{CaSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557997}}} & {\scriptsize{\icsdwebshort{159880}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1183}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaPO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558192}}} & {\scriptsize{\icsdwebshort{15871}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1184}} & {\scriptsize{\ce{AgTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558637}}} & {\scriptsize{\icsdwebshort{415471}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1185}} & {\scriptsize{\ce{CdSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559203}}} & {\scriptsize{\icsdwebshort{75274}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1186}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560097}}} & {\scriptsize{\icsdwebshort{260237}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1187}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CdSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560560}}} & {\scriptsize{\icsdwebshort{170703}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1188}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561547}}} & {\scriptsize{\icsdwebshort{32678}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1189}} & {\scriptsize{\ce{CsGaS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{562726}}} & {\scriptsize{\icsdwebshort{281723}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1190}} & {\scriptsize{\ce{LiBeH$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570218}}} & {\scriptsize{\icsdwebshort{162770}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1191}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5733}}} & {\scriptsize{\icsdwebshort{20589}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1192}} & {\scriptsize{\ce{GePbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{624190}}} & {\scriptsize{\icsdwebshort{637520}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1193}} & {\scriptsize{\ce{Ba(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{626725}}} & ---  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1194}} & {\scriptsize{\ce{Ba(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{626973}}} & {\scriptsize{\icsdwebshort{92781}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1195}} & {\scriptsize{\ce{Ba(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{626994}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1196}} & {\scriptsize{\ce{PbSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{630329}}} & {\scriptsize{\icsdwebshort{94763}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1197}} & {\scriptsize{\ce{Ca(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{643392}}} & {\scriptsize{\icsdwebshort{84867}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1198}} & {\scriptsize{\ce{SrPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7198}}} & {\scriptsize{\icsdwebshort{412766}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1199}} & {\scriptsize{\ce{La$_{2}$Se$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{753822}}} & ---  & {\scriptsize{$7 / 6$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1200}} & {\scriptsize{\ce{Sm$_{2}$Se$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{755362}}} & ---  & {\scriptsize{$9 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1201}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{755893}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1202}} & {\scriptsize{\ce{LuSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768293}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1203}} & {\scriptsize{\ce{TmSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768396}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1204}} & {\scriptsize{\ce{DySeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769393}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1205}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{YSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769404}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1206}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{776076}}} & ---  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1207}} & {\scriptsize{\ce{Rb$_{2}$MgO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{778256}}} & ---  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1208}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{780422}}} & ---  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1209}} & {\scriptsize{\ce{Ba$_{2}$GeP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8194}}} & {\scriptsize{\icsdwebshort{35150}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1210}} & {\scriptsize{\ce{Ba$_{2}$GeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8195}}} & {\scriptsize{\icsdwebshort{35151}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1211}} & {\scriptsize{\ce{Er$_{2}$S$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8762}}} & {\scriptsize{\icsdwebshort{67379}}}  & {\scriptsize{$6 / 8$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1212}} & {\scriptsize{\ce{Tm$_{2}$S$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8763}}} & {\scriptsize{\icsdwebshort{67380}}}  & {\scriptsize{$6 / 7$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1213}} & {\scriptsize{\ce{RbBS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9047}}} & {\scriptsize{\icsdwebshort{73084}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1214}} & {\scriptsize{\ce{CsTeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9462}}} & {\scriptsize{\icsdwebshort{84993}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1215}} & {\scriptsize{\ce{Ag$_{2}$HgS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9635}}} & {\scriptsize{\icsdwebshort{201713}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1216}} & {\scriptsize{\ce{SrTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{972117}}} & {\scriptsize{\icsdwebshort{182023}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1217}} & {\scriptsize{\ce{SrPS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9788}}} & {\scriptsize{\icsdwebshort{405191}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1218}} & {\scriptsize{\ce{CaPS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9789}}} & {\scriptsize{\icsdwebshort{405192}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1219}} & {\scriptsize{\ce{Tb$_{2}$S$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{982366}}} & {\scriptsize{\icsdwebshort{167087}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1220}} & {\scriptsize{\ce{LaReN$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{989614}}} & ---  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1221}} & {\scriptsize{\ce{BaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{989622}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1222}} & {\scriptsize{\ce{CaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12372}}} & {\scriptsize{\icsdwebshort{171053}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1223}} & {\scriptsize{\ce{PrSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13194}}} & {\scriptsize{\icsdwebshort{245047}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1224}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NdSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13195}}} & {\scriptsize{\icsdwebshort{245048}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1225}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SmSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13196}}} & {\scriptsize{\icsdwebshort{245049}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1226}} & {\scriptsize{\ce{PrTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17722}}} & {\scriptsize{\icsdwebshort{415428}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1227}} & {\scriptsize{\ce{NdTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18433}}} & {\scriptsize{\icsdwebshort{90451}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1228}} & {\scriptsize{\ce{Na$_{3}$InP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{21577}}} & {\scriptsize{\icsdwebshort{300146}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1229}} & {\scriptsize{\ce{LiAlCl$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22983}}} & {\scriptsize{\icsdwebshort{1040}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1230}} & {\scriptsize{\ce{BiAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27911}}} & {\scriptsize{\icsdwebshort{27199}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1231}} & {\scriptsize{\ce{Na$_{2}$GeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28278}}} & {\scriptsize{\icsdwebshort{49003}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1232}} & {\scriptsize{\ce{LiGaBr$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28326}}} & {\scriptsize{\icsdwebshort{61337}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1233}} & {\scriptsize{\ce{CsTlI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28332}}} & {\scriptsize{\icsdwebshort{59110}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1234}} & {\scriptsize{\ce{Tl$_{2}$PSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28394}}} & {\scriptsize{\icsdwebshort{62697}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{1235}} & {\scriptsize{\ce{K$_{2}$TeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28419}}} & {\scriptsize{\icsdwebshort{63012}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1236}} & {\scriptsize{\ce{NaTiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28566}}} & {\scriptsize{\icsdwebshort{65402}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1237}} & {\scriptsize{\ce{Rb$_{3}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28568}}} & {\scriptsize{\icsdwebshort{65446}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1238}} & {\scriptsize{\ce{NaInI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28570}}} & {\scriptsize{\icsdwebshort{65463}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1239}} & {\scriptsize{\ce{Na$_{3}$BN$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28630}}} & {\scriptsize{\icsdwebshort{68619}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1240}} & {\scriptsize{\ce{NaSbF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29269}}} & {\scriptsize{\icsdwebshort{200573}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1241}} & {\scriptsize{\ce{TlSbF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29286}}} & {\scriptsize{\icsdwebshort{201084}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1242}} & {\scriptsize{\ce{Na$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29370}}} & {\scriptsize{\icsdwebshort{300124}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1243}} & {\scriptsize{\ce{KGaI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29402}}} & {\scriptsize{\icsdwebshort{400816}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1244}} & {\scriptsize{\ce{LiIO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29473}}} & {\scriptsize{\icsdwebshort{400552}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1245}} & {\scriptsize{\ce{K$_{2}$ZrTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29602}}} & {\scriptsize{\icsdwebshort{410734}}}  & {\scriptsize{$5 / 4$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1246}} & {\scriptsize{\ce{K$_{2}$TeS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29692}}} & {\scriptsize{\icsdwebshort{280023}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 1$}}  & {\scriptsize{$0 / 1$}}  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1247}} & {\scriptsize{\ce{KAuBr$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29694}}} & {\scriptsize{\icsdwebshort{280033}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1248}} & {\scriptsize{\ce{Hg$_{2}$SeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30286}}} & {\scriptsize{\icsdwebshort{412302}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1249}} & {\scriptsize{\ce{LuPS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30287}}} & {\scriptsize{\icsdwebshort{412857}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1250}} & {\scriptsize{\ce{RbAuBr$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30996}}} & {\scriptsize{\icsdwebshort{26022}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1251}} & {\scriptsize{\ce{K$_{2}$PSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31314}}} & {\scriptsize{\icsdwebshort{409814}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1252}} & {\scriptsize{\ce{NdPO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3584}}} & {\scriptsize{\icsdwebshort{62162}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1253}} & {\scriptsize{\ce{SmPO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3831}}} & {\scriptsize{\icsdwebshort{79751}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1254}} & {\scriptsize{\ce{LaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3962}}} & {\scriptsize{\icsdwebshort{79747}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1255}} & {\scriptsize{\ce{K$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3963}}} & {\scriptsize{\icsdwebshort{10191}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1256}} & {\scriptsize{\ce{Na$_{2}$GeS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4068}}} & {\scriptsize{\icsdwebshort{653637}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1257}} & {\scriptsize{\ce{SrSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4092}}} & {\scriptsize{\icsdwebshort{40923}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1258}} & {\scriptsize{\ce{Rb$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4138}}} & {\scriptsize{\icsdwebshort{14155}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1259}} & {\scriptsize{\ce{LaTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4421}}} & {\scriptsize{\icsdwebshort{238800}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1260}} & {\scriptsize{\ce{PrPO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4589}}} & {\scriptsize{\icsdwebshort{62161}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1261}} & {\scriptsize{\ce{LaAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4917}}} & {\scriptsize{\icsdwebshort{155917}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1262}} & {\scriptsize{\ce{Li$_{3}$BN$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5001}}} & {\scriptsize{\icsdwebshort{41022}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1263}} & {\scriptsize{\ce{NbTe$_{4}$I}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{505088}}} & {\scriptsize{\icsdwebshort{67532}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1264}} & {\scriptsize{\ce{LiInI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541001}}} & {\scriptsize{\icsdwebshort{36599}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1265}} & {\scriptsize{\ce{KSnS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541379}}} & {\scriptsize{\icsdwebshort{73004}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1266}} & {\scriptsize{\ce{RbSnS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541380}}} & {\scriptsize{\icsdwebshort{73005}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1267}} & {\scriptsize{\ce{Na$_{2}$SeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5416}}} & {\scriptsize{\icsdwebshort{89638}}}  & {\scriptsize{$12 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1268}} & {\scriptsize{\ce{Na$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541619}}} & {\scriptsize{\icsdwebshort{100693}}}  & {\scriptsize{$13 / 16$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1269}} & {\scriptsize{\ce{ReO$_{2}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556419}}} & {\scriptsize{\icsdwebshort{415421}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1270}} & {\scriptsize{\ce{NdAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556843}}} & {\scriptsize{\icsdwebshort{155918}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1271}} & {\scriptsize{\ce{Ag$_{2}$PS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558469}}} & {\scriptsize{\icsdwebshort{24782}}}  & {\scriptsize{$49 / 49$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$25 / 25$}}  & ---  \\ \hline 
{\scriptsize{1272}} & {\scriptsize{\ce{Li$_{2}$TeS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558731}}} & {\scriptsize{\icsdwebshort{415120}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1273}} & {\scriptsize{\ce{LiGaI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{567967}}} & {\scriptsize{\icsdwebshort{60850}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1274}} & {\scriptsize{\ce{Na$_{2}$SnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568543}}} & {\scriptsize{\icsdwebshort{300237}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1275}} & {\scriptsize{\ce{KAuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568986}}} & {\scriptsize{\icsdwebshort{73080}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1276}} & {\scriptsize{\ce{TlGaBr$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569348}}} & {\scriptsize{\icsdwebshort{419826}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1277}} & {\scriptsize{\ce{Li$_{2}$TeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570080}}} & {\scriptsize{\icsdwebshort{415121}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1278}} & {\scriptsize{\ce{Hg$_{2}$TeBr$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570125}}} & {\scriptsize{\icsdwebshort{417407}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1279}} & {\scriptsize{\ce{TlGaI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570306}}} & {\scriptsize{\icsdwebshort{419824}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1280}} & {\scriptsize{\ce{Cs$_{2}$Te$_{3}$As}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{574138}}} & {\scriptsize{\icsdwebshort{405235}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1281}} & {\scriptsize{\ce{AlTlI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{607829}}} & {\scriptsize{\icsdwebshort{419827}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1282}} & {\scriptsize{\ce{CsInI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{607987}}} & {\scriptsize{\icsdwebshort{36602}}}  & {\scriptsize{$8 / 10$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1283}} & {\scriptsize{\ce{Cs$_{3}$AlP$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{619651}}} & {\scriptsize{\icsdwebshort{300131}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{1284}} & {\scriptsize{\ce{Tl$_{3}$AgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{650442}}} & {\scriptsize{\icsdwebshort{61680}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1285}} & {\scriptsize{\ce{LiCuF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{753257}}} & ---  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1286}} & {\scriptsize{\ce{Li$_{3}$CuS$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{753748}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1287}} & {\scriptsize{\ce{HfZrO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{754134}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{1288}} & {\scriptsize{\ce{SmAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{754876}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1289}} & {\scriptsize{\ce{Na$_{3}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{755530}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1290}} & {\scriptsize{\ce{SrCaI$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{755980}}} & ---  & {\scriptsize{$14 / 13$}}  & {\scriptsize{$5 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1291}} & {\scriptsize{\ce{TbTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756076}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1292}} & {\scriptsize{\ce{PrBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756241}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1293}} & {\scriptsize{\ce{TbNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756852}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1294}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TmTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756898}}} & ---  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$3 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1295}} & {\scriptsize{\ce{ThSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7651}}} & {\scriptsize{\icsdwebshort{428352}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1296}} & {\scriptsize{\ce{SmTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{770284}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1297}} & {\scriptsize{\ce{SrBeF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9726}}} & {\scriptsize{\icsdwebshort{404396}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1298}} & {\scriptsize{\ce{CaAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14600}}} & {\scriptsize{\icsdwebshort{245898}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1299}} & {\scriptsize{\ce{Na$_{2}$Ga$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15431}}} & {\scriptsize{\icsdwebshort{300194}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1300}} & {\scriptsize{\ce{K$_{2}$Ga$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15432}}} & {\scriptsize{\icsdwebshort{300195}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1301}} & {\scriptsize{\ce{K$_{2}$Ga$_{2}$Sb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15433}}} & {\scriptsize{\icsdwebshort{300196}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1302}} & {\scriptsize{\ce{SrAlF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16557}}} & {\scriptsize{\icsdwebshort{411509}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1303}} & {\scriptsize{\ce{CaAlF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16795}}} & {\scriptsize{\icsdwebshort{171399}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1304}} & {\scriptsize{\ce{Na$_{3}$GeTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16930}}} & {\scriptsize{\icsdwebshort{47113}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{1305}} & {\scriptsize{\ce{Na$_{3}$GaSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17148}}} & {\scriptsize{\icsdwebshort{300164}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1306}} & {\scriptsize{\ce{Na$_{3}$SiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17291}}} & {\scriptsize{\icsdwebshort{15579}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1307}} & {\scriptsize{\ce{Na$_{2}$Al$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17473}}} & {\scriptsize{\icsdwebshort{300193}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1308}} & {\scriptsize{\ce{K$_{2}$Al$_{2}$Sb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17886}}} & {\scriptsize{\icsdwebshort{52627}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1309}} & {\scriptsize{\ce{Na$_{3}$GaS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18165}}} & {\scriptsize{\icsdwebshort{300161}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1310}} & {\scriptsize{\ce{K$_{3}$AlSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18217}}} & {\scriptsize{\icsdwebshort{300172}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1311}} & {\scriptsize{\ce{K$_{3}$AlTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18378}}} & {\scriptsize{\icsdwebshort{300168}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1312}} & {\scriptsize{\ce{Na$_{3}$GeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18411}}} & {\scriptsize{\icsdwebshort{61400}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1313}} & {\scriptsize{\ce{Sr$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18510}}} & {\scriptsize{\icsdwebshort{36041}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1314}} & {\scriptsize{\ce{K$_{2}$In$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{21741}}} & {\scriptsize{\icsdwebshort{300198}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1315}} & {\scriptsize{\ce{Rb$_{2}$In$_{2}$Sb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{21760}}} & {\scriptsize{\icsdwebshort{83663}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1316}} & {\scriptsize{\ce{Hg$_{3}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22999}}} & {\scriptsize{\icsdwebshort{35648}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1317}} & {\scriptsize{\ce{Li$_{3}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27275}}} & {\scriptsize{\icsdwebshort{9105}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1318}} & {\scriptsize{\ce{Si(PbSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27532}}} & {\scriptsize{\icsdwebshort{16318}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1319}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27540}}} & {\scriptsize{\icsdwebshort{240781}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1320}} & {\scriptsize{\ce{K$_{2}$GeTe$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28126}}} & {\scriptsize{\icsdwebshort{38341}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1321}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba(SbS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28129}}} & {\scriptsize{\icsdwebshort{38372}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1322}} & {\scriptsize{\ce{Rb$_{3}$TlO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28380}}} & {\scriptsize{\icsdwebshort{62643}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1323}} & {\scriptsize{\ce{Cs$_{3}$InO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28381}}} & {\scriptsize{\icsdwebshort{62644}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1324}} & {\scriptsize{\ce{As$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28537}}} & {\scriptsize{\icsdwebshort{65027}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1325}} & {\scriptsize{\ce{Cd$_{3}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29297}}} & {\scriptsize{\icsdwebshort{300028}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1326}} & {\scriptsize{\ce{Zn(AsO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29509}}} & {\scriptsize{\icsdwebshort{202249}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1327}} & {\scriptsize{\ce{Ca$_{3}$AlN$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29596}}} & {\scriptsize{\icsdwebshort{410579}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1328}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{2963}}} & {\scriptsize{\icsdwebshort{241240}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1329}} & {\scriptsize{\ce{Rb$_{3}$BS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29977}}} & {\scriptsize{\icsdwebshort{411609}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1330}} & {\scriptsize{\ce{Na$_{2}$Al$_{2}$Sb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30039}}} & {\scriptsize{\icsdwebshort{52628}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1331}} & {\scriptsize{\ce{Cs$_{3}$BS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30222}}} & {\scriptsize{\icsdwebshort{391170}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1332}} & {\scriptsize{\ce{Na$_{3}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30975}}} & {\scriptsize{\icsdwebshort{1351}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1333}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$CuS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31273}}} & {\scriptsize{\icsdwebshort{628243}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1334}} & {\scriptsize{\ce{Ba$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3397}}} & {\scriptsize{\icsdwebshort{2625}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1335}} & {\scriptsize{\ce{Na$_{2}$PdF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3622}}} & {\scriptsize{\icsdwebshort{33889}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1336}} & {\scriptsize{\ce{Na$_{2}$BeF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3855}}} & {\scriptsize{\icsdwebshort{14307}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1337}} & {\scriptsize{\ce{Ca$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4180}}} & {\scriptsize{\icsdwebshort{196150}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1338}} & {\scriptsize{\ce{Ba(SbSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4727}}} & {\scriptsize{\icsdwebshort{32040}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{1339}} & {\scriptsize{\ce{Sr(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4851}}} & {\scriptsize{\icsdwebshort{15539}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1340}} & {\scriptsize{\ce{Si(PbS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{504564}}} & {\scriptsize{\icsdwebshort{16317}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1341}} & {\scriptsize{\ce{K$_{3}$SnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540619}}} & {\scriptsize{\icsdwebshort{10109}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1342}} & {\scriptsize{\ce{Hg$_{3}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540645}}} & {\scriptsize{\icsdwebshort{1390}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1343}} & {\scriptsize{\ce{Ba$_{3}$SnP$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540923}}} & {\scriptsize{\icsdwebshort{35342}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1344}} & {\scriptsize{\ce{K$_{3}$GaS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541686}}} & {\scriptsize{\icsdwebshort{300169}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1345}} & {\scriptsize{\ce{K$_{3}$GaSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541687}}} & {\scriptsize{\icsdwebshort{300170}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1346}} & {\scriptsize{\ce{K$_{3}$GaTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541688}}} & {\scriptsize{\icsdwebshort{300171}}}  & {\scriptsize{$14 / 15$}}  & {\scriptsize{$4 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1347}} & {\scriptsize{\ce{Na$_{2}$In$_{2}$Sb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541692}}} & {\scriptsize{\icsdwebshort{300192}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1348}} & {\scriptsize{\ce{K$_{3}$SnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541875}}} & {\scriptsize{\icsdwebshort{410863}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1349}} & {\scriptsize{\ce{Sr$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542085}}} & {\scriptsize{\icsdwebshort{56382}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1350}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbPO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542453}}} & {\scriptsize{\icsdwebshort{252566}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1351}} & {\scriptsize{\ce{Cu$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554272}}} & {\scriptsize{\icsdwebshort{74901}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1352}} & {\scriptsize{\ce{Sr(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554923}}} & {\scriptsize{\icsdwebshort{91222}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1353}} & {\scriptsize{\ce{BaAlF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555144}}} & {\scriptsize{\icsdwebshort{80564}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1354}} & {\scriptsize{\ce{Ag$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555269}}} & {\scriptsize{\icsdwebshort{33714}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1355}} & {\scriptsize{\ce{K$_{2}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555840}}} & {\scriptsize{\icsdwebshort{418250}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1356}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560196}}} & {\scriptsize{\icsdwebshort{26830}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1357}} & {\scriptsize{\ce{Ge(PbS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560370}}} & {\scriptsize{\icsdwebshort{16272}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1358}} & {\scriptsize{\ce{Na$_{3}$AlS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560538}}} & {\scriptsize{\icsdwebshort{300167}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1359}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560572}}} & {\scriptsize{\icsdwebshort{160680}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1360}} & {\scriptsize{\ce{Na$_{2}$TeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560613}}} & {\scriptsize{\icsdwebshort{1492}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1361}} & {\scriptsize{\ce{Na$_{3}$GaS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561130}}} & {\scriptsize{\icsdwebshort{300162}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1362}} & {\scriptsize{\ce{K$_{2}$Cd$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571637}}} & {\scriptsize{\icsdwebshort{420089}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1363}} & {\scriptsize{\ce{BaIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{578629}}} & {\scriptsize{\icsdwebshort{202986}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1364}} & {\scriptsize{\ce{K$_{2}$In$_{2}$Sb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{579637}}} & {\scriptsize{\icsdwebshort{71245}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1365}} & {\scriptsize{\ce{Hg$_{2}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5824}}} & {\scriptsize{\icsdwebshort{59156}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1366}} & {\scriptsize{\ce{Te(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{625513}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1367}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{625739}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1368}} & {\scriptsize{\ce{Ba(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{625873}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1369}} & {\scriptsize{\ce{Rb$_{2}$ZnBr$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{636598}}} & {\scriptsize{\icsdwebshort{97854}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1370}} & {\scriptsize{\ce{Ca(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7367}}} & {\scriptsize{\icsdwebshort{9276}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1371}} & {\scriptsize{\ce{Rb$_{3}$TmO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{752406}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1372}} & {\scriptsize{\ce{Ba$_{3}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{752648}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1373}} & {\scriptsize{\ce{Ba$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{752730}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1374}} & {\scriptsize{\ce{K$_{2}$Cd$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7534}}} & {\scriptsize{\icsdwebshort{16223}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1375}} & {\scriptsize{\ce{K$_{2}$Mg$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{753662}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1376}} & {\scriptsize{\ce{Cs$_{2}$Ba$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{754272}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1377}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Be$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{754587}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1378}} & {\scriptsize{\ce{Na$_{2}$Be$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{754663}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1379}} & {\scriptsize{\ce{Rb$_{2}$Be$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{755999}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1380}} & {\scriptsize{\ce{Cs$_{3}$TlO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756122}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1381}} & {\scriptsize{\ce{Rb$_{3}$InO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{761025}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1382}} & {\scriptsize{\ce{Cs$_{3}$YO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{770815}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1383}} & {\scriptsize{\ce{Ba$_{3}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771008}}} & ---  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1384}} & {\scriptsize{\ce{Rb$_{3}$LuO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772821}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1385}} & {\scriptsize{\ce{Li$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{775806}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1386}} & {\scriptsize{\ce{Na$_{2}$Zn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8086}}} & {\scriptsize{\icsdwebshort{25617}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1387}} & {\scriptsize{\ce{Rb$_{3}$InO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{849527}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1388}} & {\scriptsize{\ce{Sr(BS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8947}}} & {\scriptsize{\icsdwebshort{71594}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1389}} & {\scriptsize{\ce{CaAlH$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{966582}}} & {\scriptsize{\icsdwebshort{172034}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1390}} & {\scriptsize{\ce{Na$_{3}$AlTe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9680}}} & {\scriptsize{\icsdwebshort{300163}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1391}} & {\scriptsize{\ce{Na$_{3}$AlSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9682}}} & {\scriptsize{\icsdwebshort{300166}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1392}} & {\scriptsize{\ce{Er$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16993}}} & {\scriptsize{\icsdwebshort{89622}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1393}} & {\scriptsize{\ce{Ho$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17065}}} & {\scriptsize{\icsdwebshort{95838}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1394}} & {\scriptsize{\ce{SrTh$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17282}}} & {\scriptsize{\icsdwebshort{85772}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1395}} & {\scriptsize{\ce{Ca$_{2}$UO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17956}}} & {\scriptsize{\icsdwebshort{23198}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1396}} & {\scriptsize{\ce{Lu$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18195}}} & {\scriptsize{\icsdwebshort{89624}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1397}} & {\scriptsize{\ce{Sr$_{2}$UO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18471}}} & {\scriptsize{\icsdwebshort{23199}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1398}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BClF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23398}}} & {\scriptsize{\icsdwebshort{68277}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{1399}} & {\scriptsize{\ce{K$_{2}$SbCl$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27241}}} & {\scriptsize{\icsdwebshort{6059}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1400}} & {\scriptsize{\ce{TlPb$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27283}}} & {\scriptsize{\icsdwebshort{417}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1401}} & {\scriptsize{\ce{NaNbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28178}}} & {\scriptsize{\icsdwebshort{36518}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1402}} & {\scriptsize{\ce{NaTaCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28179}}} & {\scriptsize{\icsdwebshort{36519}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1403}} & {\scriptsize{\ce{Na$_{3}$SiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28303}}} & {\scriptsize{\icsdwebshort{60118}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1404}} & {\scriptsize{\ce{BaSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28536}}} & {\scriptsize{\icsdwebshort{54157}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1405}} & {\scriptsize{\ce{Hg$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29709}}} & {\scriptsize{\icsdwebshort{410760}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1406}} & {\scriptsize{\ce{KPb$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31508}}} & {\scriptsize{\icsdwebshort{250266}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1407}} & {\scriptsize{\ce{Hg$_{3}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4445}}} & {\scriptsize{\icsdwebshort{413886}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1408}} & {\scriptsize{\ce{CaTe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5040}}} & {\scriptsize{\icsdwebshort{419646}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1409}} & {\scriptsize{\ce{La$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5152}}} & {\scriptsize{\icsdwebshort{157892}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1410}} & {\scriptsize{\ce{CsBa$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541722}}} & {\scriptsize{\icsdwebshort{402191}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1411}} & {\scriptsize{\ce{Y$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554420}}} & {\scriptsize{\icsdwebshort{153076}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1412}} & {\scriptsize{\ce{Hg$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554914}}} & {\scriptsize{\icsdwebshort{410761}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1413}} & {\scriptsize{\ce{Ba$_{3}$Sb$_{4}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555414}}} & {\scriptsize{\icsdwebshort{415032}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1414}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{BaZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556738}}} & {\scriptsize{\icsdwebshort{1697}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1415}} & {\scriptsize{\ce{BaGe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558184}}} & {\scriptsize{\icsdwebshort{60060}}}  & {\scriptsize{$55 / 55$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1416}} & {\scriptsize{\ce{La$_{2}$SiS$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558724}}} & {\scriptsize{\icsdwebshort{240952}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1417}} & {\scriptsize{\ce{ZrB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559571}}} & {\scriptsize{\icsdwebshort{418931}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1418}} & {\scriptsize{\ce{HfB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559617}}} & {\scriptsize{\icsdwebshort{417031}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1419}} & {\scriptsize{\ce{Nd$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560132}}} & {\scriptsize{\icsdwebshort{419456}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1420}} & {\scriptsize{\ce{KSm$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568044}}} & {\scriptsize{\icsdwebshort{65167}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1421}} & {\scriptsize{\ce{Ag$_{5}$Te$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569467}}} & {\scriptsize{\icsdwebshort{410854}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1422}} & {\scriptsize{\ce{KPb$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{607267}}} & {\scriptsize{\icsdwebshort{416431}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1423}} & {\scriptsize{\ce{La$_{2}$GeS$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{622086}}} & {\scriptsize{\icsdwebshort{42026}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1424}} & {\scriptsize{\ce{Re$_{3}$Se$_{4}$Br}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{624200}}} & {\scriptsize{\icsdwebshort{202824}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{1425}} & {\scriptsize{\ce{La$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{638261}}} & {\scriptsize{\icsdwebshort{59727}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1426}} & {\scriptsize{\ce{Re$_{3}$S$_{4}$Br}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{652046}}} & {\scriptsize{\icsdwebshort{40701}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1427}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PbSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{662535}}} & {\scriptsize{\icsdwebshort{79688}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1428}} & {\scriptsize{\ce{AlBiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{672273}}} & {\scriptsize{\icsdwebshort{414261}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1429}} & {\scriptsize{\ce{Dy$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{752405}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1430}} & {\scriptsize{\ce{Li$_{2}$AgF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{765481}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1431}} & {\scriptsize{\ce{Tm$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768517}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1432}} & {\scriptsize{\ce{Lu$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772812}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1433}} & {\scriptsize{\ce{Er$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{773910}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1434}} & {\scriptsize{\ce{Na$_{5}$GeAs$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16861}}} & {\scriptsize{\icsdwebshort{300187}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1435}} & {\scriptsize{\ce{K$_{5}$SnAs$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16989}}} & {\scriptsize{\icsdwebshort{409486}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1436}} & {\scriptsize{\ce{K$_{4}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17015}}} & {\scriptsize{\icsdwebshort{412135}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1437}} & {\scriptsize{\ce{DyPtF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17160}}} & {\scriptsize{\icsdwebshort{73120}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1438}} & {\scriptsize{\ce{SmSnF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17418}}} & {\scriptsize{\icsdwebshort{78897}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1439}} & {\scriptsize{\ce{PrPtF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17446}}} & {\scriptsize{\icsdwebshort{73116}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1440}} & {\scriptsize{\ce{Ba$_{3}$(SnAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17470}}} & {\scriptsize{\icsdwebshort{30702}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1441}} & {\scriptsize{\ce{Sr$_{3}$(GeAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17504}}} & {\scriptsize{\icsdwebshort{16454}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1442}} & {\scriptsize{\ce{SmPtF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17569}}} & {\scriptsize{\icsdwebshort{73117}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1443}} & {\scriptsize{\ce{TlSnF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17649}}} & {\scriptsize{\icsdwebshort{78899}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1444}} & {\scriptsize{\ce{HoPtF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17651}}} & {\scriptsize{\icsdwebshort{73121}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1445}} & {\scriptsize{\ce{Ca$_{3}$(GeP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17817}}} & {\scriptsize{\icsdwebshort{41181}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1446}} & {\scriptsize{\ce{Sr$_{2}$Ge$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18112}}} & {\scriptsize{\icsdwebshort{410790}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1447}} & {\scriptsize{\ce{Na$_{5}$SiAs$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18139}}} & {\scriptsize{\icsdwebshort{300188}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1448}} & {\scriptsize{\ce{YSnF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18183}}} & {\scriptsize{\icsdwebshort{74963}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1449}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Mg$_{2}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18256}}} & {\scriptsize{\icsdwebshort{81229}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1450}} & {\scriptsize{\ce{Na$_{5}$SnP$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18317}}} & {\scriptsize{\icsdwebshort{300189}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1451}} & {\scriptsize{\ce{ErPtF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18341}}} & {\scriptsize{\icsdwebshort{73118}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1452}} & {\scriptsize{\ce{Sr$_{3}$(GeP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18351}}} & {\scriptsize{\icsdwebshort{41182}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1453}} & {\scriptsize{\ce{Rb$_{4}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18464}}} & {\scriptsize{\icsdwebshort{412136}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1454}} & {\scriptsize{\ce{Ca$_{3}$(GeAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18504}}} & {\scriptsize{\icsdwebshort{16455}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1455}} & {\scriptsize{\ce{SmZrF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18506}}} & {\scriptsize{\icsdwebshort{74961}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1456}} & {\scriptsize{\ce{LaSnF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18566}}} & {\scriptsize{\icsdwebshort{78896}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1457}} & {\scriptsize{\ce{K$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22963}}} & {\scriptsize{\icsdwebshort{22078}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1458}} & {\scriptsize{\ce{Sn$_{3}$BrF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23452}}} & {\scriptsize{\icsdwebshort{200031}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1459}} & {\scriptsize{\ce{Na$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27307}}} & {\scriptsize{\icsdwebshort{9877}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1460}} & {\scriptsize{\ce{TlSb$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27515}}} & {\scriptsize{\icsdwebshort{17058}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1461}} & {\scriptsize{\ce{K$_{2}$TeI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27688}}} & {\scriptsize{\icsdwebshort{23649}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1462}} & {\scriptsize{\ce{Li$_{2}$Te$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27811}}} & {\scriptsize{\icsdwebshort{26451}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1463}} & {\scriptsize{\ce{BaNb$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28150}}} & {\scriptsize{\icsdwebshort{39272}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1464}} & {\scriptsize{\ce{Ba$_{2}$Bi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28670}}} & {\scriptsize{\icsdwebshort{69864}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1465}} & {\scriptsize{\ce{Nb$_{2}$Te$_{6}$I}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28745}}} & {\scriptsize{\icsdwebshort{71516}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$25 / 25$}}  & ---  \\ \hline 
{\scriptsize{1466}} & {\scriptsize{\ce{Pd(PbCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28982}}} & {\scriptsize{\icsdwebshort{78873}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1467}} & {\scriptsize{\ce{Pd(PbBr$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28983}}} & {\scriptsize{\icsdwebshort{78874}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1468}} & {\scriptsize{\ce{Ba$_{3}$(SnP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{2911}}} & {\scriptsize{\icsdwebshort{416311}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1469}} & {\scriptsize{\ce{Ti(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29260}}} & {\scriptsize{\icsdwebshort{200203}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1470}} & {\scriptsize{\ce{Ca$_{2}$Sb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29284}}} & {\scriptsize{\icsdwebshort{201044}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1471}} & {\scriptsize{\ce{K$_{5}$SnBi$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29387}}} & {\scriptsize{\icsdwebshort{300261}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1472}} & {\scriptsize{\ce{Pd(Se$_{3}$Cl)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29469}}} & {\scriptsize{\icsdwebshort{405207}}}  & {\scriptsize{$17 / 16$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1473}} & {\scriptsize{\ce{Tl$_{2}$Te$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29690}}} & {\scriptsize{\icsdwebshort{86782}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1474}} & {\scriptsize{\ce{Ca$_{4}$GeN$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29808}}} & {\scriptsize{\icsdwebshort{280251}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1475}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$ReI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30216}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1476}} & {\scriptsize{\ce{KSb$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31001}}} & {\scriptsize{\icsdwebshort{28493}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1477}} & {\scriptsize{\ce{Tl$_{2}$TeI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31077}}} & {\scriptsize{\icsdwebshort{99128}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1478}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3193}}} & {\scriptsize{\icsdwebshort{34688}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1479}} & {\scriptsize{\ce{Sr(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3765}}} & {\scriptsize{\icsdwebshort{280040}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1480}} & {\scriptsize{\ce{Ca$_{2}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3859}}} & {\scriptsize{\icsdwebshort{280076}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1481}} & {\scriptsize{\ce{Na$_{5}$GeP$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4172}}} & {\scriptsize{\icsdwebshort{60078}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1482}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SrNb$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4591}}} & {\scriptsize{\icsdwebshort{60782}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1483}} & {\scriptsize{\ce{RbSb$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4721}}} & {\scriptsize{\icsdwebshort{64672}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1484}} & {\scriptsize{\ce{As$_{2}$Pb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{505465}}} & {\scriptsize{\icsdwebshort{100229}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1485}} & {\scriptsize{\ce{K$_{5}$SnSb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5367}}} & {\scriptsize{\icsdwebshort{57401}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1486}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Sr$_{2}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5401}}} & {\scriptsize{\icsdwebshort{24454}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1487}} & {\scriptsize{\ce{Ca$_{3}$(SiAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540696}}} & {\scriptsize{\icsdwebshort{16456}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1488}} & {\scriptsize{\ce{Ti(TlS)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540939}}} & {\scriptsize{\icsdwebshort{36368}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1489}} & {\scriptsize{\ce{Ti(TlSe)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540940}}} & {\scriptsize{\icsdwebshort{36370}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1490}} & {\scriptsize{\ce{Na$_{5}$HfAs$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541236}}} & {\scriptsize{\icsdwebshort{66026}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1491}} & {\scriptsize{\ce{Cs$_{4}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542099}}} & {\scriptsize{\icsdwebshort{52532}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1492}} & {\scriptsize{\ce{Li$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542219}}} & {\scriptsize{\icsdwebshort{409667}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1493}} & {\scriptsize{\ce{Ge(TeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554142}}} & {\scriptsize{\icsdwebshort{260278}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1494}} & {\scriptsize{\ce{Ag$_{2}$Ge$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554988}}} & {\scriptsize{\icsdwebshort{38380}}}  & {\scriptsize{$51 / 51$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{1495}} & {\scriptsize{\ce{Sn(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555682}}} & {\scriptsize{\icsdwebshort{154717}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1496}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556423}}} & {\scriptsize{\icsdwebshort{97110}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1497}} & {\scriptsize{\ce{Sr(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556776}}} & {\scriptsize{\icsdwebshort{280041}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1498}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaTaF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558235}}} & {\scriptsize{\icsdwebshort{417252}}}  & {\scriptsize{$47 / 47$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1499}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mg$_{2}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560772}}} & {\scriptsize{\icsdwebshort{24656}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1500}} & {\scriptsize{\ce{Ca(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5680}}} & {\scriptsize{\icsdwebshort{65653}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1501}} & {\scriptsize{\ce{In$_{3}$SnI$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568493}}} & {\scriptsize{\icsdwebshort{74762}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1502}} & {\scriptsize{\ce{In$_{3}$SnI$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568522}}} & {\scriptsize{\icsdwebshort{74763}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1503}} & {\scriptsize{\ce{Ca$_{3}$(AlN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570505}}} & {\scriptsize{\icsdwebshort{280347}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1504}} & {\scriptsize{\ce{K$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571453}}} & {\scriptsize{\icsdwebshort{1670}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1505}} & {\scriptsize{\ce{CsGa$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{573145}}} & {\scriptsize{\icsdwebshort{419821}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1506}} & {\scriptsize{\ce{K$_{2}$SnBr$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{574040}}} & {\scriptsize{\icsdwebshort{35557}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1507}} & {\scriptsize{\ce{Tl$_{4}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5818}}} & {\scriptsize{\icsdwebshort{201422}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1508}} & {\scriptsize{\ce{Na$_{5}$SiP$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5929}}} & {\scriptsize{\icsdwebshort{60077}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1509}} & {\scriptsize{\ce{Ba$_{3}$(SnP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{601867}}} & {\scriptsize{\icsdwebshort{416312}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1510}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756202}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1511}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756725}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1512}} & {\scriptsize{\ce{Sr$_{2}$Tl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{757407}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1513}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766288}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1514}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766301}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1515}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766343}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1516}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768345}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1517}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768735}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1518}} & {\scriptsize{\ce{K$_{4}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769947}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1519}} & {\scriptsize{\ce{Mg(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771040}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1520}} & {\scriptsize{\ce{Ba$_{2}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771158}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1521}} & {\scriptsize{\ce{Rb$_{4}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771328}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1522}} & {\scriptsize{\ce{Sr(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771750}}} & ---  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1523}} & {\scriptsize{\ce{Na$_{2}$Ge$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772811}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1524}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772862}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1525}} & {\scriptsize{\ce{SrCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{780454}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1526}} & {\scriptsize{\ce{Ca$_{2}$Tl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{867615}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1527}} & {\scriptsize{\ce{K$_{3}$YF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13230}}} & {\scriptsize{\icsdwebshort{416296}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1528}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Cd$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14243}}} & {\scriptsize{\icsdwebshort{35084}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1529}} & {\scriptsize{\ce{RhPb$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14276}}} & {\scriptsize{\icsdwebshort{37141}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1530}} & {\scriptsize{\ce{Sr$_{2}$InF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14283}}} & {\scriptsize{\icsdwebshort{38307}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1531}} & {\scriptsize{\ce{Sr$_{2}$ScF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14926}}} & {\scriptsize{\icsdwebshort{74360}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1532}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17196}}} & {\scriptsize{\icsdwebshort{73476}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1533}} & {\scriptsize{\ce{SiP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18157}}} & {\scriptsize{\icsdwebshort{8096}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1534}} & {\scriptsize{\ce{Na$_{3}$AlH$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23705}}} & {\scriptsize{\icsdwebshort{154673}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1535}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$AlH$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24034}}} & {\scriptsize{\icsdwebshort{153682}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1536}} & {\scriptsize{\ce{Na$_{3}$ErCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28542}}} & {\scriptsize{\icsdwebshort{65145}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1537}} & {\scriptsize{\ce{Ag$_{5}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28812}}} & {\scriptsize{\icsdwebshort{73123}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1538}} & {\scriptsize{\ce{K$_{3}$RhCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28837}}} & {\scriptsize{\icsdwebshort{73586}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1539}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ThZrF$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29063}}} & {\scriptsize{\icsdwebshort{81677}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1540}} & {\scriptsize{\ce{Na$_{3}$YBr$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29080}}} & {\scriptsize{\icsdwebshort{82355}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1541}} & {\scriptsize{\ce{P$_{2}$PtO$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29282}}} & {\scriptsize{\icsdwebshort{200871}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{1542}} & {\scriptsize{\ce{Rb$_{3}$TlCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29384}}} & {\scriptsize{\icsdwebshort{300228}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1543}} & {\scriptsize{\ce{Na$_{3}$HoCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29836}}} & {\scriptsize{\icsdwebshort{409508}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1544}} & {\scriptsize{\ce{La$_{3}$B$_{2}$N$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29990}}} & {\scriptsize{\icsdwebshort{411742}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1545}} & {\scriptsize{\ce{K$_{3}$ErCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30197}}} & {\scriptsize{\icsdwebshort{94453}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1546}} & {\scriptsize{\ce{Na$_{3}$YCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31362}}} & {\scriptsize{\icsdwebshort{59886}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1547}} & {\scriptsize{\ce{Na$_{3}$AlF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3416}}} & {\scriptsize{\icsdwebshort{74209}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1548}} & {\scriptsize{\ce{Sr$_{3}$UO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3956}}} & {\scriptsize{\icsdwebshort{169533}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{1549}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$TaF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3975}}} & {\scriptsize{\icsdwebshort{46005}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1550}} & {\scriptsize{\ce{Na$_{3}$ScF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4185}}} & {\scriptsize{\icsdwebshort{400723}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1551}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NbF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4758}}} & {\scriptsize{\icsdwebshort{19066}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1552}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4769}}} & {\scriptsize{\icsdwebshort{15922}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1553}} & {\scriptsize{\ce{Ca$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5279}}} & {\scriptsize{\icsdwebshort{16362}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1554}} & {\scriptsize{\ce{Sr$_{2}$RhF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541114}}} & {\scriptsize{\icsdwebshort{62261}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1555}} & {\scriptsize{\ce{K$_{3}$IrCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541141}}} & {\scriptsize{\icsdwebshort{63454}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{1556}} & {\scriptsize{\ce{Nd$_{3}$S$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556023}}} & {\scriptsize{\icsdwebshort{51526}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1557}} & {\scriptsize{\ce{Ag$_{5}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5563}}} & {\scriptsize{\icsdwebshort{72317}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1558}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556548}}} & {\scriptsize{\icsdwebshort{152400}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1559}} & {\scriptsize{\ce{Bi(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557351}}} & {\scriptsize{\icsdwebshort{152401}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1560}} & {\scriptsize{\ce{ThSe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560863}}} & {\scriptsize{\icsdwebshort{415808}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1561}} & {\scriptsize{\ce{La(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561154}}} & {\scriptsize{\icsdwebshort{415962}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1562}} & {\scriptsize{\ce{Li$_{6}$Br$_{3}$N}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569085}}} & {\scriptsize{\icsdwebshort{84092}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1563}} & {\scriptsize{\ce{K$_{3}$InCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569132}}} & {\scriptsize{\icsdwebshort{172564}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1564}} & {\scriptsize{\ce{Tl$_{3}$BiI$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571219}}} & {\scriptsize{\icsdwebshort{417537}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1565}} & {\scriptsize{\ce{Ca$_{3}$UO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5960}}} & {\scriptsize{\icsdwebshort{59172}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1566}} & {\scriptsize{\ce{Ba$_{2}$ErCl$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{651358}}} & {\scriptsize{\icsdwebshort{59236}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1567}} & {\scriptsize{\ce{Ba$_{2}$ScCl$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{669476}}} & {\scriptsize{\icsdwebshort{56832}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1568}} & {\scriptsize{\ce{Ba$_{2}$YBr$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{752620}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1569}} & {\scriptsize{\ce{UCd$_{3}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{754725}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1570}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{761010}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1571}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766434}}} & ---  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1572}} & {\scriptsize{\ce{Sr$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768941}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1573}} & {\scriptsize{\ce{Sr$_{2}$LaCl$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771888}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1574}} & {\scriptsize{\ce{Ba$_{2}$LaI$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772141}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1575}} & {\scriptsize{\ce{Ba$_{2}$LaCl$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772955}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1576}} & {\scriptsize{\ce{Ba$_{2}$YI$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{776442}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1577}} & {\scriptsize{\ce{Ba$_{2}$YF$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{777744}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1578}} & {\scriptsize{\ce{Na$_{3}$DyCl$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{982980}}} & {\scriptsize{\icsdwebshort{422979}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1579}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17100}}} & {\scriptsize{\icsdwebshort{412855}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1580}} & {\scriptsize{\ce{Zn(AuF$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17512}}} & {\scriptsize{\icsdwebshort{65286}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1581}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18130}}} & {\scriptsize{\icsdwebshort{93829}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1582}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18391}}} & {\scriptsize{\icsdwebshort{93830}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1583}} & {\scriptsize{\ce{Sb$_{4}$Cl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23419}}} & {\scriptsize{\icsdwebshort{2233}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1584}} & {\scriptsize{\ce{Sb$_{4}$Br$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27700}}} & {\scriptsize{\icsdwebshort{24030}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1585}} & {\scriptsize{\ce{Na$_{4}$Ga$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28773}}} & {\scriptsize{\icsdwebshort{72397}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1586}} & {\scriptsize{\ce{U(IO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30143}}} & {\scriptsize{\icsdwebshort{92833}}}  & {\scriptsize{$16 / 14$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1587}} & {\scriptsize{\ce{Nb$_{3}$SI$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541158}}} & {\scriptsize{\icsdwebshort{59254}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1588}} & {\scriptsize{\ce{Rb$_{2}$U$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560458}}} & {\scriptsize{\icsdwebshort{171465}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1589}} & {\scriptsize{\ce{Na$_{4}$Ge$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568060}}} & {\scriptsize{\icsdwebshort{38050}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1590}} & {\scriptsize{\ce{Na$_{4}$Ge$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568762}}} & {\scriptsize{\icsdwebshort{49004}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1591}} & {\scriptsize{\ce{Na$_{4}$Si$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569337}}} & {\scriptsize{\icsdwebshort{38049}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1592}} & {\scriptsize{\ce{Ga$_{2}$Te$_{2}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570186}}} & {\scriptsize{\icsdwebshort{415090}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1593}} & {\scriptsize{\ce{La$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5732}}} & {\scriptsize{\icsdwebshort{71807}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1594}} & {\scriptsize{\ce{Pr$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5913}}} & {\scriptsize{\icsdwebshort{14252}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1595}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{752407}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1596}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{4}$O$_{5}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{753445}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1597}} & {\scriptsize{\ce{Er$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7624}}} & {\scriptsize{\icsdwebshort{16049}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1598}} & {\scriptsize{\ce{Sb$_{4}$I$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772282}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1599}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{778141}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1600}} & {\scriptsize{\ce{Y$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7999}}} & {\scriptsize{\icsdwebshort{28212}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1601}} & {\scriptsize{\ce{Pd(AuF$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8585}}} & {\scriptsize{\icsdwebshort{50213}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1602}} & {\scriptsize{\ce{K$_{3}$Cu$_{5}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10914}}} & {\scriptsize{\icsdwebshort{94387}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1603}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13627}}} & {\scriptsize{\icsdwebshort{15505}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1604}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16163}}} & {\scriptsize{\icsdwebshort{92508}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1605}} & {\scriptsize{\ce{Cs$_{3}$Cu$_{5}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16543}}} & {\scriptsize{\icsdwebshort{94388}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1606}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{3}$CuO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27383}}} & {\scriptsize{\icsdwebshort{14099}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1607}} & {\scriptsize{\ce{Rb$_{3}$Ge$_{2}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28589}}} & {\scriptsize{\icsdwebshort{67158}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1608}} & {\scriptsize{\ce{LiSb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29892}}} & {\scriptsize{\icsdwebshort{89903}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1609}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3368}}} & {\scriptsize{\icsdwebshort{2921}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1610}} & {\scriptsize{\ce{Ca$_{3}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{3932}}} & {\scriptsize{\icsdwebshort{2282}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1611}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HI$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542694}}} & {\scriptsize{\icsdwebshort{73805}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1612}} & {\scriptsize{\ce{Na$_{2}$Si$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556198}}} & {\scriptsize{\icsdwebshort{95690}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1613}} & {\scriptsize{\ce{CaB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556214}}} & {\scriptsize{\icsdwebshort{200081}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1614}} & {\scriptsize{\ce{Ba$_{3}$Sn$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556291}}} & {\scriptsize{\icsdwebshort{25390}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1615}} & {\scriptsize{\ce{KPr$_{3}$Te$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{567710}}} & {\scriptsize{\icsdwebshort{412923}}}  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1616}} & {\scriptsize{\ce{KNd$_{3}$Te$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{669359}}} & {\scriptsize{\icsdwebshort{50837}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1617}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7423}}} & {\scriptsize{\icsdwebshort{639}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1618}} & {\scriptsize{\ce{NaSb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{753000}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1619}} & {\scriptsize{\ce{Na$_{3}$Cu$_{5}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{759535}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1620}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769345}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1621}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{3}$AgO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{771241}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1622}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{773599}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1623}} & {\scriptsize{\ce{Rb$_{3}$Cu$_{5}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8198}}} & {\scriptsize{\icsdwebshort{35246}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1624}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12199}}} & {\scriptsize{\icsdwebshort{4273}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1625}} & {\scriptsize{\ce{Cd$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13602}}} & {\scriptsize{\icsdwebshort{14257}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1626}} & {\scriptsize{\ce{Mg$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14396}}} & {\scriptsize{\icsdwebshort{31005}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1627}} & {\scriptsize{\ce{Zn$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15483}}} & {\scriptsize{\icsdwebshort{404199}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1628}} & {\scriptsize{\ce{Zn$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16834}}} & {\scriptsize{\icsdwebshort{404229}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1629}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23552}}} & {\scriptsize{\icsdwebshort{418521}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1630}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27135}}} & {\scriptsize{\icsdwebshort{1966}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1631}} & {\scriptsize{\ce{Tl$_{2}$Pt$_{5}$S$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28805}}} & {\scriptsize{\icsdwebshort{73026}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1632}} & {\scriptsize{\ce{Ba$_{2}$Si$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29222}}} & {\scriptsize{\icsdwebshort{100310}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1633}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Ga$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30198}}} & {\scriptsize{\icsdwebshort{94461}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1634}} & {\scriptsize{\ce{Te(HO)$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30981}}} & {\scriptsize{\icsdwebshort{2879}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1635}} & {\scriptsize{\ce{Zn$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31005}}} & {\scriptsize{\icsdwebshort{34303}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1636}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31259}}} & {\scriptsize{\icsdwebshort{413344}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1637}} & {\scriptsize{\ce{Rb$_{2}$Sb$_{4}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{4818}}} & {\scriptsize{\icsdwebshort{64673}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1638}} & {\scriptsize{\ce{As$_{2}$Pb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{505368}}} & {\scriptsize{\icsdwebshort{200414}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1639}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{553958}}} & {\scriptsize{\icsdwebshort{24192}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1640}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Li$_{4}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554577}}} & {\scriptsize{\icsdwebshort{39814}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1641}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554821}}} & {\scriptsize{\icsdwebshort{417484}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1642}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556346}}} & {\scriptsize{\icsdwebshort{417481}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1643}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558346}}} & {\scriptsize{\icsdwebshort{152757}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1644}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PrNb$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558373}}} & {\scriptsize{\icsdwebshort{62834}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1645}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559637}}} & {\scriptsize{\icsdwebshort{417485}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1646}} & {\scriptsize{\ce{Mg$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560623}}} & {\scriptsize{\icsdwebshort{9849}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$6 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1647}} & {\scriptsize{\ce{Ba$_{3}$(PSe$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571415}}} & {\scriptsize{\icsdwebshort{417423}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1648}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{683980}}} & {\scriptsize{\icsdwebshort{417486}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1649}} & {\scriptsize{\ce{Mg$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{756919}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1650}} & {\scriptsize{\ce{Sr$_{4}$Cu$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766217}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1651}} & {\scriptsize{\ce{Hg$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8975}}} & {\scriptsize{\icsdwebshort{72527}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1652}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{972439}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1653}} & {\scriptsize{\ce{In$_{2}$(PS$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27753}}} & {\scriptsize{\icsdwebshort{1700}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$34 / 34$}}  & ---  \\ \hline 
{\scriptsize{1654}} & {\scriptsize{\ce{TlAs$_{5}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28442}}} & {\scriptsize{\icsdwebshort{63481}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1655}} & {\scriptsize{\ce{Bi$_{2}$(SeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29833}}} & {\scriptsize{\icsdwebshort{409478}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1656}} & {\scriptsize{\ce{Cd$_{2}$(TeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30941}}} & {\scriptsize{\icsdwebshort{413058}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1657}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{2}$(SeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{553909}}} & {\scriptsize{\icsdwebshort{170707}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$(TeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558224}}} & {\scriptsize{\icsdwebshort{420079}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1659}} & {\scriptsize{\ce{Tl$_{3}$Bi$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569203}}} & {\scriptsize{\icsdwebshort{415012}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1660}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{2}$(SeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{683974}}} & {\scriptsize{\icsdwebshort{416077}}}  & {\scriptsize{$50 / 50$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{1661}} & {\scriptsize{\ce{Pr$_{4}$Ga$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15577}}} & {\scriptsize{\icsdwebshort{409416}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1662}} & {\scriptsize{\ce{Rb$_{6}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18224}}} & {\scriptsize{\icsdwebshort{73551}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1663}} & {\scriptsize{\ce{Cs$_{6}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18315}}} & {\scriptsize{\icsdwebshort{411665}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1664}} & {\scriptsize{\ce{Rb$_{6}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18483}}} & {\scriptsize{\icsdwebshort{411664}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$0 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1665}} & {\scriptsize{\ce{Bi$_{4}$B$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23356}}} & {\scriptsize{\icsdwebshort{250426}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1666}} & {\scriptsize{\ce{Li$_{6}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27968}}} & {\scriptsize{\icsdwebshort{31050}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1667}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Te$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29128}}} & {\scriptsize{\icsdwebshort{83843}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1668}} & {\scriptsize{\ce{K$_{6}$Sn$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29386}}} & {\scriptsize{\icsdwebshort{300238}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1669}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Zn$_{4}$As$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29437}}} & {\scriptsize{\icsdwebshort{404035}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1670}} & {\scriptsize{\ce{LaB$_{5}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30926}}} & {\scriptsize{\icsdwebshort{281632}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1671}} & {\scriptsize{\ce{K$_{6}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30990}}} & {\scriptsize{\icsdwebshort{17064}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1672}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{4}$Nb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31016}}} & {\scriptsize{\icsdwebshort{51311}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1673}} & {\scriptsize{\ce{P$_{2}$Pb$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31068}}} & {\scriptsize{\icsdwebshort{98701}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1674}} & {\scriptsize{\ce{Y$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5409}}} & {\scriptsize{\icsdwebshort{80041}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1675}} & {\scriptsize{\ce{K$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{5455}}} & {\scriptsize{\icsdwebshort{67396}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1676}} & {\scriptsize{\ce{Zn$_{4}$As$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555797}}} & {\scriptsize{\icsdwebshort{404034}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1677}} & {\scriptsize{\ce{Nd$_{4}$Ga$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559770}}} & {\scriptsize{\icsdwebshort{54684}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1678}} & {\scriptsize{\ce{Y$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560927}}} & {\scriptsize{\icsdwebshort{195908}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1679}} & {\scriptsize{\ce{Nd$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561084}}} & {\scriptsize{\icsdwebshort{249016}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1680}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Nb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{760244}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{1681}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769246}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1682}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769317}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1683}} & {\scriptsize{\ce{Y$_{4}$Ga$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769409}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1684}} & {\scriptsize{\ce{Y$_{4}$Ga$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769481}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1685}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{4}$Ga$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769915}}} & {\scriptsize{\icsdwebshort{261173}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1686}} & {\scriptsize{\ce{Rb$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{770408}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1687}} & {\scriptsize{\ce{Li$_{6}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{770805}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1688}} & {\scriptsize{\ce{Lu$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{780406}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1689}} & {\scriptsize{\ce{La$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{780409}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1690}} & {\scriptsize{\ce{Lu$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{780420}}} & ---  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1691}} & {\scriptsize{\ce{La$_{4}$Al$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{781707}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1692}} & {\scriptsize{\ce{Er$_{5}$C$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29401}}} & {\scriptsize{\icsdwebshort{400341}}}  & {\scriptsize{$46 / 46$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$22 / 22$}}  & ---  \\ \hline 
{\scriptsize{1693}} & {\scriptsize{\ce{Pr$_{5}$C$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29416}}} & {\scriptsize{\icsdwebshort{401152}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1694}} & {\scriptsize{\ce{Y$_{5}$C$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29426}}} & {\scriptsize{\icsdwebshort{402128}}}  & {\scriptsize{$57 / 57$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$32 / 32$}}  & ---  \\ \hline 
{\scriptsize{1695}} & {\scriptsize{\ce{Tb$_{5}$C$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30229}}} & {\scriptsize{\icsdwebshort{409637}}}  & {\scriptsize{$46 / 46$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$26 / 26$}}  & ---  \\ \hline 
{\scriptsize{1696}} & {\scriptsize{\ce{Dy$_{5}$C$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{567407}}} & {\scriptsize{\icsdwebshort{240940}}}  & {\scriptsize{$46 / 46$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$25 / 25$}}  & ---  \\ \hline 
{\scriptsize{1697}} & {\scriptsize{\ce{Dy$_{5}$C$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570607}}} & {\scriptsize{\icsdwebshort{416953}}}  & {\scriptsize{$51 / 51$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$25 / 25$}}  & ---  \\ \hline 
{\scriptsize{1698}} & {\scriptsize{\ce{Ca$_{3}$Tl$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{765585}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1699}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sc$_{2}$(SeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11673}}} & {\scriptsize{\icsdwebshort{1729}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1700}} & {\scriptsize{\ce{Al$_{2}$Pb$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14941}}} & {\scriptsize{\icsdwebshort{74861}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1701}} & {\scriptsize{\ce{Hg$_{3}$As$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27292}}} & {\scriptsize{\icsdwebshort{9323}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1702}} & {\scriptsize{\ce{Na$_{8}$Ga$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27618}}} & {\scriptsize{\icsdwebshort{104}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1703}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTi$_{5}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27790}}} & {\scriptsize{\icsdwebshort{26174}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1704}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{28990}}} & {\scriptsize{\icsdwebshort{72709}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1705}} & {\scriptsize{\ce{Hg$_{7}$(P$_{2}$Br$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541403}}} & {\scriptsize{\icsdwebshort{73818}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1706}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca(B$_{3}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558358}}} & {\scriptsize{\icsdwebshort{161320}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1707}} & {\scriptsize{\ce{BeAl$_{6}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560974}}} & {\scriptsize{\icsdwebshort{95408}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1708}} & {\scriptsize{\ce{Hg$_{4}$Se$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{565679}}} & {\scriptsize{\icsdwebshort{412549}}}  & {\scriptsize{$53 / 53$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{1709}} & {\scriptsize{\ce{K$_{9}$InSe$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568644}}} & {\scriptsize{\icsdwebshort{419590}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1710}} & {\scriptsize{\ce{Cs$_{2}$I$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{572805}}} & {\scriptsize{\icsdwebshort{171248}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1711}} & {\scriptsize{\ce{K$_{8}$Al$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{778430}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1712}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{9209}}} & {\scriptsize{\icsdwebshort{79302}}}  & {\scriptsize{$50 / 50$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1713}} & {\scriptsize{\ce{Dy$_{4}$(SiS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10771}}} & {\scriptsize{\icsdwebshort{280973}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1714}} & {\scriptsize{\ce{Tb$_{4}$(SiS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16402}}} & {\scriptsize{\icsdwebshort{412379}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1715}} & {\scriptsize{\ce{Ca$_{2}$B$_{6}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27657}}} & {\scriptsize{\icsdwebshort{23032}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1716}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Te$_{4}$P$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29215}}} & {\scriptsize{\icsdwebshort{100151}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1717}} & {\scriptsize{\ce{Hg$_{7}$(PO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29958}}} & {\scriptsize{\icsdwebshort{411300}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1718}} & {\scriptsize{\ce{Ba$_{2}$B$_{4}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{30105}}} & {\scriptsize{\icsdwebshort{411968}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1719}} & {\scriptsize{\ce{Bi$_{9}$AuBr$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{684015}}} & {\scriptsize{\icsdwebshort{419790}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1720}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{6}$O$_{5}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{757483}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1721}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{6}$O$_{5}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{760370}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1722}} & {\scriptsize{\ce{LaNb$_{7}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29183}}} & {\scriptsize{\icsdwebshort{82138}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1723}} & {\scriptsize{\ce{Hg$_{9}$P$_{5}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569421}}} & {\scriptsize{\icsdwebshort{33717}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1724}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{4}$Pb$_{5}$S$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{638022}}} & {\scriptsize{\icsdwebshort{68663}}}  & {\scriptsize{$61 / 61$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{1725}} & {\scriptsize{\ce{Cu$_{3}$P$_{15}$I$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{679930}}} & {\scriptsize{\icsdwebshort{400984}}}  & {\scriptsize{$64 / 64$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1726}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNb$_{7}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{772147}}} & ---  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1727}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Si$_{5}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{29223}}} & {\scriptsize{\icsdwebshort{100312}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1728}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{5}$Ga$_{3}$F$_{14}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558924}}} & {\scriptsize{\icsdwebshort{150872}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1729}} & {\scriptsize{\ce{K$_{12}$In$_{2}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570411}}} & {\scriptsize{\icsdwebshort{419589}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1730}} & {\scriptsize{\ce{K$_{4}$Hf$_{3}$Te$_{17}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{581963}}} & {\scriptsize{\icsdwebshort{69064}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1731}} & {\scriptsize{\ce{K$_{10}$In$_{5}$Sb$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{582813}}} & {\scriptsize{\icsdwebshort{56323}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1732}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{14}$Al$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{31008}}} & {\scriptsize{\icsdwebshort{38063}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1733}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{14}$In$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554146}}} & {\scriptsize{\icsdwebshort{67961}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1734}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{6}$Si$_{8}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554033}}} & {\scriptsize{\icsdwebshort{154114}}}  & {\scriptsize{$65 / 65$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1735}} & {\scriptsize{\ce{Pr$_{4}$B$_{10}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559104}}} & {\scriptsize{\icsdwebshort{417553}}}  & {\scriptsize{$59 / 59$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1736}} & {\scriptsize{\ce{Mg$_{17}$(As$_{3}$O$_{16}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{531778}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1737}} & {\scriptsize{\ce{LaCuTeS}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10288}}} & {\scriptsize{\icsdwebshort{88012}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1738}} & {\scriptsize{\ce{SrBNO}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554759}}} & {\scriptsize{\icsdwebshort{412312}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1739}} & {\scriptsize{\ce{LiCaGaN$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570948}}} & {\scriptsize{\icsdwebshort{415411}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1740}} & {\scriptsize{\ce{SrLiBO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10814}}} & {\scriptsize{\icsdwebshort{92842}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1741}} & {\scriptsize{\ce{AgAsPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22665}}} & {\scriptsize{\icsdwebshort{26835}}}  & {\scriptsize{$11 / 10$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1742}} & {\scriptsize{\ce{MgBHO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23748}}} & {\scriptsize{\icsdwebshort{161275}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1743}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{InTeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{510727}}} & {\scriptsize{\icsdwebshort{260009}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1744}} & {\scriptsize{\ce{BaLiBS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554076}}} & {\scriptsize{\icsdwebshort{82352}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1745}} & {\scriptsize{\ce{KGeAuS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554859}}} & {\scriptsize{\icsdwebshort{408684}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{1746}} & {\scriptsize{\ce{LuSeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555022}}} & {\scriptsize{\icsdwebshort{419588}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1747}} & {\scriptsize{\ce{SnPO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555838}}} & {\scriptsize{\icsdwebshort{2039}}}  & {\scriptsize{$16 / 14$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1748}} & {\scriptsize{\ce{LaSeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555955}}} & {\scriptsize{\icsdwebshort{410953}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1749}} & {\scriptsize{\ce{YSeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556169}}} & {\scriptsize{\icsdwebshort{418898}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1750}} & {\scriptsize{\ce{NaSrBO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556695}}} & {\scriptsize{\icsdwebshort{239003}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1751}} & {\scriptsize{\ce{ErSeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556999}}} & {\scriptsize{\icsdwebshort{419954}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1752}} & {\scriptsize{\ce{TmSeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557457}}} & {\scriptsize{\icsdwebshort{419955}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1753}} & {\scriptsize{\ce{InTeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557992}}} & {\scriptsize{\icsdwebshort{279576}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1754}} & {\scriptsize{\ce{HoSeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558538}}} & {\scriptsize{\icsdwebshort{419000}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1755}} & {\scriptsize{\ce{GaTeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558984}}} & {\scriptsize{\icsdwebshort{241140}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1756}} & {\scriptsize{\ce{BiTeIO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559332}}} & {\scriptsize{\icsdwebshort{56218}}}  & {\scriptsize{$12 / 14$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1757}} & {\scriptsize{\ce{AgSbPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560848}}} & {\scriptsize{\icsdwebshort{8166}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1758}} & {\scriptsize{\ce{KLiCO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{562137}}} & {\scriptsize{\icsdwebshort{66944}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1759}} & {\scriptsize{\ce{TlCuPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569129}}} & {\scriptsize{\icsdwebshort{195340}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{1760}} & {\scriptsize{\ce{AgSbPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{605863}}} & {\scriptsize{\icsdwebshort{24257}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1761}} & {\scriptsize{\ce{RbHgSbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6300}}} & {\scriptsize{\icsdwebshort{89018}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1762}} & {\scriptsize{\ce{BaLiBO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6499}}} & {\scriptsize{\icsdwebshort{73218}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1763}} & {\scriptsize{\ce{NaHCO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{696396}}} & {\scriptsize{\icsdwebshort{26933}}}  & {\scriptsize{$10 / 12$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1764}} & {\scriptsize{\ce{Li$_{2}$TiS$_{2}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769287}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1765}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNb(OF)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{769319}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1766}} & {\scriptsize{\ce{CsAgPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{865980}}} & {\scriptsize{\icsdwebshort{165361}}}  & {\scriptsize{$18 / 19$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1767}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAlGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14511}}} & {\scriptsize{\icsdwebshort{62316}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1768}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14648}}} & {\scriptsize{\icsdwebshort{65131}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1769}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaZnAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14901}}} & {\scriptsize{\icsdwebshort{73311}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1770}} & {\scriptsize{\ce{CsGeBiS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{553970}}} & {\scriptsize{\icsdwebshort{281168}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1771}} & {\scriptsize{\ce{Ca$_{2}$BClO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554263}}} & {\scriptsize{\icsdwebshort{342}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1772}} & {\scriptsize{\ce{K$_{2}$CuSbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554343}}} & {\scriptsize{\icsdwebshort{415483}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1773}} & {\scriptsize{\ce{SrHg$_{2}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554351}}} & {\scriptsize{\icsdwebshort{85796}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1774}} & {\scriptsize{\ce{PrSClO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555237}}} & {\scriptsize{\icsdwebshort{408945}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1775}} & {\scriptsize{\ce{Na$_{2}$CuSbS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555871}}} & {\scriptsize{\icsdwebshort{81678}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1776}} & {\scriptsize{\ce{BiBPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556601}}} & {\scriptsize{\icsdwebshort{416639}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1777}} & {\scriptsize{\ce{Na$_{2}$PHO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556699}}} & {\scriptsize{\icsdwebshort{155976}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1778}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSiBO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558181}}} & {\scriptsize{\icsdwebshort{171041}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1779}} & {\scriptsize{\ce{NaZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558237}}} & {\scriptsize{\icsdwebshort{87557}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1780}} & {\scriptsize{\ce{CsSiBiS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558426}}} & {\scriptsize{\icsdwebshort{281169}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1781}} & {\scriptsize{\ce{LiYSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558941}}} & {\scriptsize{\icsdwebshort{34079}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1782}} & {\scriptsize{\ce{RbGeBiS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559227}}} & {\scriptsize{\icsdwebshort{281167}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1783}} & {\scriptsize{\ce{LaSClO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559820}}} & {\scriptsize{\icsdwebshort{408944}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1784}} & {\scriptsize{\ce{RbSiBiS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560051}}} & {\scriptsize{\icsdwebshort{281166}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1785}} & {\scriptsize{\ce{NaLi$_{2}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560189}}} & {\scriptsize{\icsdwebshort{62532}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1786}} & {\scriptsize{\ce{K$_{2}$NaTlO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560950}}} & {\scriptsize{\icsdwebshort{74956}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1787}} & {\scriptsize{\ce{CsAsOF$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{562403}}} & {\scriptsize{\icsdwebshort{6070}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{1788}} & {\scriptsize{\ce{RbLiSO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6211}}} & {\scriptsize{\icsdwebshort{26337}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1789}} & {\scriptsize{\ce{NaHSO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{634378}}} & {\scriptsize{\icsdwebshort{1436}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1790}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaBePO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6392}}} & {\scriptsize{\icsdwebshort{9271}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1791}} & {\scriptsize{\ce{SnHg$_{2}$(SBr)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{643460}}} & {\scriptsize{\icsdwebshort{82329}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1792}} & {\scriptsize{\ce{NaHSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{644302}}} & {\scriptsize{\icsdwebshort{88893}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1793}} & {\scriptsize{\ce{CsLiSO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6726}}} & {\scriptsize{\icsdwebshort{63181}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1794}} & {\scriptsize{\ce{HgHNO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{696272}}} & {\scriptsize{\icsdwebshort{6186}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1795}} & {\scriptsize{\ce{LiSiBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766176}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1796}} & {\scriptsize{\ce{CsAg$_{2}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{866615}}} & {\scriptsize{\icsdwebshort{421091}}}  & {\scriptsize{$16 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1797}} & {\scriptsize{\ce{KSiBiS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{866651}}} & {\scriptsize{\icsdwebshort{421485}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1798}} & {\scriptsize{\ce{Li$_{2}$MgSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11189}}} & {\scriptsize{\icsdwebshort{95972}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1799}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17164}}} & {\scriptsize{\icsdwebshort{39209}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1800}} & {\scriptsize{\ce{Na$_{2}$BeSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17183}}} & {\scriptsize{\icsdwebshort{34564}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1801}} & {\scriptsize{\ce{Li$_{2}$ZnSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17288}}} & {\scriptsize{\icsdwebshort{8237}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1802}} & {\scriptsize{\ce{CaTiGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17784}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1803}} & {\scriptsize{\ce{Sm$_{2}$SiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17812}}} & {\scriptsize{\icsdwebshort{91329}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1804}} & {\scriptsize{\ce{Nd$_{2}$SiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17959}}} & {\scriptsize{\icsdwebshort{91328}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1805}} & {\scriptsize{\ce{Na$_{2}$BeGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18197}}} & {\scriptsize{\icsdwebshort{80357}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1806}} & {\scriptsize{\ce{NdHSO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23831}}} & {\scriptsize{\icsdwebshort{260037}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1807}} & {\scriptsize{\ce{Pr$_{2}$SiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541996}}} & {\scriptsize{\icsdwebshort{89580}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1808}} & {\scriptsize{\ce{Hg$_{3}$SbAsS$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554950}}} & {\scriptsize{\icsdwebshort{159088}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1809}} & {\scriptsize{\ce{LiUBO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556156}}} & {\scriptsize{\icsdwebshort{67114}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1810}} & {\scriptsize{\ce{KLiYF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556237}}} & {\scriptsize{\icsdwebshort{39668}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1811}} & {\scriptsize{\ce{Rb$_{2}$AgSbS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557540}}} & {\scriptsize{\icsdwebshort{82146}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1812}} & {\scriptsize{\ce{TaTl$_{2}$AgS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558241}}} & {\scriptsize{\icsdwebshort{84297}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1813}} & {\scriptsize{\ce{SrTiGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559957}}} & {\scriptsize{\icsdwebshort{158144}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1814}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTaGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560104}}} & {\scriptsize{\icsdwebshort{280992}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1815}} & {\scriptsize{\ce{AlCuAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560271}}} & {\scriptsize{\icsdwebshort{91551}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1816}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTaSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560297}}} & {\scriptsize{\icsdwebshort{39648}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1817}} & {\scriptsize{\ce{CaTaAlO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561473}}} & {\scriptsize{\icsdwebshort{99001}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1818}} & {\scriptsize{\ce{Mg$_{2}$PO$_{4}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6095}}} & {\scriptsize{\icsdwebshort{26970}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1819}} & {\scriptsize{\ce{Tl$_{2}$GePbS$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{653561}}} & {\scriptsize{\icsdwebshort{14112}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1820}} & {\scriptsize{\ce{LiB(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{698205}}} & {\scriptsize{\icsdwebshort{100854}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1821}} & {\scriptsize{\ce{Na$_{2}$PHO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{703305}}} & {\scriptsize{\icsdwebshort{81304}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1822}} & {\scriptsize{\ce{YHSO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{707095}}} & {\scriptsize{\icsdwebshort{92287}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1823}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiUNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17807}}} & {\scriptsize{\icsdwebshort{416590}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1824}} & {\scriptsize{\ce{BaNd$_{2}$BeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17836}}} & {\scriptsize{\icsdwebshort{75038}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1825}} & {\scriptsize{\ce{BaLa$_{2}$BeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18414}}} & {\scriptsize{\icsdwebshort{65292}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1826}} & {\scriptsize{\ce{Mg$_{2}$PHO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24079}}} & {\scriptsize{\icsdwebshort{87337}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1827}} & {\scriptsize{\ce{CaPH$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24170}}} & {\scriptsize{\icsdwebshort{411737}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1828}} & {\scriptsize{\ce{HgH$_{2}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24426}}} & {\scriptsize{\icsdwebshort{1712}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1829}} & {\scriptsize{\ce{K$_{2}$TeClF$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554532}}} & {\scriptsize{\icsdwebshort{201603}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1830}} & {\scriptsize{\ce{Rb$_{3}$NaPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554584}}} & {\scriptsize{\icsdwebshort{35416}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1831}} & {\scriptsize{\ce{SrLiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555591}}} & {\scriptsize{\icsdwebshort{55053}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1832}} & {\scriptsize{\ce{Na$_{2}$ZrSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556709}}} & {\scriptsize{\icsdwebshort{20101}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1833}} & {\scriptsize{\ce{RbNaSi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557656}}} & {\scriptsize{\icsdwebshort{92534}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1834}} & {\scriptsize{\ce{KNaSi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558129}}} & {\scriptsize{\icsdwebshort{98707}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1835}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558169}}} & {\scriptsize{\icsdwebshort{85715}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1836}} & {\scriptsize{\ce{BaUTiO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560110}}} & {\scriptsize{\icsdwebshort{156646}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1837}} & {\scriptsize{\ce{Rb$_{3}$NaTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560476}}} & {\scriptsize{\icsdwebshort{78975}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1838}} & {\scriptsize{\ce{K$_{3}$LiSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561474}}} & {\scriptsize{\icsdwebshort{65291}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1839}} & {\scriptsize{\ce{Cs$_{2}$U(Br$_{2}$O)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{572551}}} & {\scriptsize{\icsdwebshort{262000}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1840}} & {\scriptsize{\ce{Na$_{3}$CuSnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{623030}}} & {\scriptsize{\icsdwebshort{84299}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1841}} & {\scriptsize{\ce{CaMgB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6585}}} & {\scriptsize{\icsdwebshort{23013}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1842}} & {\scriptsize{\ce{KNa$_{4}$SnSb$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6758}}} & {\scriptsize{\icsdwebshort{57400}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1843}} & {\scriptsize{\ce{BaH$_{4}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{690703}}} & {\scriptsize{\icsdwebshort{2254}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{1844}} & {\scriptsize{\ce{CdH$_{2}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{721583}}} & {\scriptsize{\icsdwebshort{26897}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1845}} & {\scriptsize{\ce{K$_{2}$Li$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{762240}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1846}} & {\scriptsize{\ce{LiBiB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768795}}} & ---  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1847}} & {\scriptsize{\ce{Ba$_{2}$PrNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10344}}} & {\scriptsize{\icsdwebshort{88838}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1848}} & {\scriptsize{\ce{Na$_{2}$SnTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10349}}} & {\scriptsize{\icsdwebshort{89017}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1849}} & {\scriptsize{\ce{Sr$_{2}$CaTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11982}}} & {\scriptsize{\icsdwebshort{414435}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1850}} & {\scriptsize{\ce{NaLa$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12337}}} & {\scriptsize{\icsdwebshort{170175}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1851}} & {\scriptsize{\ce{Sr$_{2}$YTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12355}}} & {\scriptsize{\icsdwebshort{170683}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 0$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{1852}} & {\scriptsize{\ce{LiSm$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12448}}} & {\scriptsize{\icsdwebshort{416196}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1853}} & {\scriptsize{\ce{LiPr$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12449}}} & {\scriptsize{\icsdwebshort{416197}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1854}} & {\scriptsize{\ce{LiNd$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12450}}} & {\scriptsize{\icsdwebshort{416198}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1855}} & {\scriptsize{\ce{LiLa$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12451}}} & {\scriptsize{\icsdwebshort{416199}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1856}} & {\scriptsize{\ce{Sr$_{2}$YSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12878}}} & {\scriptsize{\icsdwebshort{154033}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1857}} & {\scriptsize{\ce{NaLa$_{2}$TaO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13019}}} & {\scriptsize{\icsdwebshort{159206}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1858}} & {\scriptsize{\ce{Sr$_{2}$CaUO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14551}}} & {\scriptsize{\icsdwebshort{62539}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1859}} & {\scriptsize{\ce{Ba$_{2}$SrUO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14552}}} & {\scriptsize{\icsdwebshort{248399}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1860}} & {\scriptsize{\ce{Sr$_{2}$TmTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16605}}} & {\scriptsize{\icsdwebshort{95524}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{1861}} & {\scriptsize{\ce{K$_{2}$Li$_{3}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17774}}} & {\scriptsize{\icsdwebshort{35290}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1862}} & {\scriptsize{\ce{NaPr$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{20009}}} & {\scriptsize{\icsdwebshort{170176}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1863}} & {\scriptsize{\ce{Sr$_{2}$NbInO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{20222}}} & {\scriptsize{\icsdwebshort{99696}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1864}} & {\scriptsize{\ce{NaNd$_{2}$OsO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22329}}} & {\scriptsize{\icsdwebshort{170177}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1865}} & {\scriptsize{\ce{Sr$_{2}$InSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22355}}} & {\scriptsize{\icsdwebshort{154032}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1866}} & {\scriptsize{\ce{Sr$_{2}$NdBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23093}}} & {\scriptsize{\icsdwebshort{68528}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1867}} & {\scriptsize{\ce{Sr$_{2}$LuBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23100}}} & {\scriptsize{\icsdwebshort{152268}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1868}} & {\scriptsize{\ce{Na$_{2}$LiAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24413}}} & {\scriptsize{\icsdwebshort{152893}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1869}} & {\scriptsize{\ce{Ca$_{3}$Si(ClO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540868}}} & {\scriptsize{\icsdwebshort{20036}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1870}} & {\scriptsize{\ce{NaPr$_{2}$RuO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542512}}} & {\scriptsize{\icsdwebshort{414148}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1871}} & {\scriptsize{\ce{LiAl(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542874}}} & {\scriptsize{\icsdwebshort{159554}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1872}} & {\scriptsize{\ce{NaSb(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554384}}} & {\scriptsize{\icsdwebshort{155269}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{1873}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CdGe(BiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554740}}} & {\scriptsize{\icsdwebshort{82158}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1874}} & {\scriptsize{\ce{BaLa(BiS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555699}}} & {\scriptsize{\icsdwebshort{85461}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{1875}} & {\scriptsize{\ce{KLi$_{4}$AlO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557268}}} & {\scriptsize{\icsdwebshort{65260}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1876}} & {\scriptsize{\ce{Ba$_{2}$CaUO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557448}}} & {\scriptsize{\icsdwebshort{246110}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1877}} & {\scriptsize{\ce{Ba$_{2}$LaTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557713}}} & {\scriptsize{\icsdwebshort{290859}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{1878}} & {\scriptsize{\ce{Sr$_{2}$HoSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558039}}} & {\scriptsize{\icsdwebshort{150864}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1879}} & {\scriptsize{\ce{La$_{2}$TiZnO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558528}}} & {\scriptsize{\icsdwebshort{172755}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1880}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{2}$PCO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559291}}} & {\scriptsize{\icsdwebshort{50969}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1881}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLa(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559903}}} & {\scriptsize{\icsdwebshort{68467}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1882}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaY(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560039}}} & {\scriptsize{\icsdwebshort{171255}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1883}} & {\scriptsize{\ce{Ca$_{2}$NbInO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560645}}} & {\scriptsize{\icsdwebshort{99697}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1884}} & {\scriptsize{\ce{KLa(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560649}}} & {\scriptsize{\icsdwebshort{279616}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1885}} & {\scriptsize{\ce{Sr$_{2}$DySbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561072}}} & {\scriptsize{\icsdwebshort{150865}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1886}} & {\scriptsize{\ce{NaSm(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561232}}} & {\scriptsize{\icsdwebshort{93759}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1887}} & {\scriptsize{\ce{TlBi(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{567864}}} & {\scriptsize{\icsdwebshort{249459}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1888}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlBi(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{567917}}} & {\scriptsize{\icsdwebshort{195318}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1889}} & {\scriptsize{\ce{KLa(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571662}}} & {\scriptsize{\icsdwebshort{81300}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1890}} & {\scriptsize{\ce{Cs$_{3}$GeAsSe$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{582708}}} & {\scriptsize{\icsdwebshort{415214}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1891}} & {\scriptsize{\ce{Sr$_{2}$YNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6019}}} & {\scriptsize{\icsdwebshort{170684}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{1892}} & {\scriptsize{\ce{LiSc(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6099}}} & {\scriptsize{\icsdwebshort{152075}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1893}} & {\scriptsize{\ce{LiGa(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6241}}} & {\scriptsize{\icsdwebshort{152066}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1894}} & {\scriptsize{\ce{NaLa$_{2}$RuO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6389}}} & {\scriptsize{\icsdwebshort{413921}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1895}} & {\scriptsize{\ce{La$_{2}$MgTiO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6457}}} & {\scriptsize{\icsdwebshort{152284}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1896}} & {\scriptsize{\ce{KRb$_{2}$ScF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6500}}} & {\scriptsize{\icsdwebshort{81679}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1897}} & {\scriptsize{\ce{Na$_{2}$LiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6604}}} & {\scriptsize{\icsdwebshort{280906}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1898}} & {\scriptsize{\ce{LiLa$_{2}$SbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6674}}} & {\scriptsize{\icsdwebshort{69192}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1899}} & {\scriptsize{\ce{KRb$_{2}$YF$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{7012}}} & {\scriptsize{\icsdwebshort{73472}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{1900}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KH(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766021}}} & {\scriptsize{\icsdwebshort{200742}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1901}} & {\scriptsize{\ce{Sr$_{2}$SmNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8496}}} & {\scriptsize{\icsdwebshort{252631}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{1902}} & {\scriptsize{\ce{Sr$_{2}$MgUO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{972112}}} & {\scriptsize{\icsdwebshort{167923}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1903}} & {\scriptsize{\ce{Sr$_{2}$SmSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{972216}}} & {\scriptsize{\icsdwebshort{246959}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1904}} & {\scriptsize{\ce{UCd(PbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{972600}}} & {\scriptsize{\icsdwebshort{183840}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1905}} & {\scriptsize{\ce{K$_{2}$Mg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{11643}}} & {\scriptsize{\icsdwebshort{413168}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1906}} & {\scriptsize{\ce{NaAlP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16777}}} & {\scriptsize{\icsdwebshort{192632}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1907}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KAlP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17031}}} & {\scriptsize{\icsdwebshort{2888}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1908}} & {\scriptsize{\ce{SrZrSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17468}}} & {\scriptsize{\icsdwebshort{75272}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1909}} & {\scriptsize{\ce{SrCdP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17693}}} & {\scriptsize{\icsdwebshort{72672}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1910}} & {\scriptsize{\ce{ZnP$_{2}$PbO$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17924}}} & {\scriptsize{\icsdwebshort{39399}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1911}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KGaP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18348}}} & {\scriptsize{\icsdwebshort{86310}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1912}} & {\scriptsize{\ce{SrMgP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18469}}} & {\scriptsize{\icsdwebshort{280782}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1913}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CuAs$_{2}$PbO$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{21560}}} & {\scriptsize{\icsdwebshort{61339}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1914}} & {\scriptsize{\ce{KBiP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23572}}} & {\scriptsize{\icsdwebshort{81771}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1915}} & {\scriptsize{\ce{LiBiP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{26129}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1916}} & {\scriptsize{\ce{Rb$_{2}$Cd(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541897}}} & {\scriptsize{\icsdwebshort{50959}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{1917}} & {\scriptsize{\ce{BaZnAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554083}}} & {\scriptsize{\icsdwebshort{260061}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1918}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbScAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554223}}} & {\scriptsize{\icsdwebshort{59821}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1919}} & {\scriptsize{\ce{KSmP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554581}}} & {\scriptsize{\icsdwebshort{93760}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1920}} & {\scriptsize{\ce{KErP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554741}}} & {\scriptsize{\icsdwebshort{415671}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1921}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsLuP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554854}}} & {\scriptsize{\icsdwebshort{160193}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1922}} & {\scriptsize{\ce{TlBiP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556665}}} & {\scriptsize{\icsdwebshort{249460}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1923}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd$_{2}$H$_{2}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558011}}} & {\scriptsize{\icsdwebshort{415601}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1924}} & {\scriptsize{\ce{SrZnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558616}}} & {\scriptsize{\icsdwebshort{160198}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1925}} & {\scriptsize{\ce{SrBe$_{2}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558981}}} & {\scriptsize{\icsdwebshort{68996}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1926}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSmSe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559160}}} & {\scriptsize{\icsdwebshort{412182}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1927}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbLuP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559383}}} & {\scriptsize{\icsdwebshort{160192}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1928}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdGaGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559748}}} & {\scriptsize{\icsdwebshort{30986}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1929}} & {\scriptsize{\ce{NaAlAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560921}}} & {\scriptsize{\icsdwebshort{75142}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1930}} & {\scriptsize{\ce{K$_{2}$Hg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568855}}} & {\scriptsize{\icsdwebshort{50960}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1931}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdAlGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6016}}} & {\scriptsize{\icsdwebshort{35144}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1932}} & {\scriptsize{\ce{TlHg(AsS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6096}}} & {\scriptsize{\icsdwebshort{38363}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1933}} & {\scriptsize{\ce{NaInP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6290}}} & {\scriptsize{\icsdwebshort{240259}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1934}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaCuAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6571}}} & {\scriptsize{\icsdwebshort{82625}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1935}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$GaCN$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{672334}}} & {\scriptsize{\icsdwebshort{171166}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1936}} & {\scriptsize{\ce{MgH$_{2}$(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{697236}}} & {\scriptsize{\icsdwebshort{59310}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1937}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaTi$_{2}$(HO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{709021}}} & {\scriptsize{\icsdwebshort{98137}}}  & {\scriptsize{$47 / 47$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{1938}} & {\scriptsize{\ce{KPr(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14316}}} & {\scriptsize{\icsdwebshort{39291}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1939}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNd(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14665}}} & {\scriptsize{\icsdwebshort{65620}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1940}} & {\scriptsize{\ce{K$_{2}$NdP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16690}}} & {\scriptsize{\icsdwebshort{95849}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{1941}} & {\scriptsize{\ce{KNb(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17377}}} & {\scriptsize{\icsdwebshort{200772}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1942}} & {\scriptsize{\ce{KEr(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{18555}}} & {\scriptsize{\icsdwebshort{62588}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1943}} & {\scriptsize{\ce{SnP$_{2}$PbO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{22821}}} & {\scriptsize{\icsdwebshort{50945}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1944}} & {\scriptsize{\ce{K$_{2}$Ag(AsSe$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541915}}} & {\scriptsize{\icsdwebshort{88003}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1945}} & {\scriptsize{\ce{Rb$_{2}$Ag(AsSe$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541916}}} & {\scriptsize{\icsdwebshort{88004}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1946}} & {\scriptsize{\ce{K$_{2}$LaP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542081}}} & {\scriptsize{\icsdwebshort{279617}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1947}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$SnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554825}}} & {\scriptsize{\icsdwebshort{419264}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1948}} & {\scriptsize{\ce{Na$_{3}$Y(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556039}}} & {\scriptsize{\icsdwebshort{94981}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1949}} & {\scriptsize{\ce{Li$_{3}$In(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556799}}} & {\scriptsize{\icsdwebshort{94355}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1950}} & {\scriptsize{\ce{Li$_{3}$Sc(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557012}}} & {\scriptsize{\icsdwebshort{241234}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1951}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$SrP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557747}}} & {\scriptsize{\icsdwebshort{39468}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1952}} & {\scriptsize{\ce{Na$_{3}$Nd(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558805}}} & {\scriptsize{\icsdwebshort{24419}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1953}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiPr(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559719}}} & {\scriptsize{\icsdwebshort{200311}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1954}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNb$_{2}$AsO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560032}}} & {\scriptsize{\icsdwebshort{75517}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1955}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsLa(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560260}}} & {\scriptsize{\icsdwebshort{10449}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1956}} & {\scriptsize{\ce{NaAu(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561190}}} & {\scriptsize{\icsdwebshort{412093}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$6 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{1957}} & {\scriptsize{\ce{ZrHg$_{3}$(SeBr$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569970}}} & {\scriptsize{\icsdwebshort{412467}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1958}} & {\scriptsize{\ce{ZrHg$_{3}$(SeCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570520}}} & {\scriptsize{\icsdwebshort{412468}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1959}} & {\scriptsize{\ce{RbAg$_{2}$(AsSe$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570593}}} & {\scriptsize{\icsdwebshort{88005}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{1960}} & {\scriptsize{\ce{HfHg$_{3}$(SeCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571445}}} & {\scriptsize{\icsdwebshort{412466}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{1961}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$B$_{3}$HO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{706631}}} & {\scriptsize{\icsdwebshort{8223}}}  & {\scriptsize{$76 / 76$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$35 / 35$}}  & ---  \\ \hline 
{\scriptsize{1962}} & {\scriptsize{\ce{Na$_{3}$SiH$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{707333}}} & {\scriptsize{\icsdwebshort{68502}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1963}} & {\scriptsize{\ce{Li$_{3}$Bi(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{768820}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1964}} & {\scriptsize{\ce{SrGa$_{2}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14235}}} & {\scriptsize{\icsdwebshort{34414}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1965}} & {\scriptsize{\ce{Ba$_{2}$Mg(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14558}}} & {\scriptsize{\icsdwebshort{59253}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1966}} & {\scriptsize{\ce{BaZn$_{2}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15739}}} & {\scriptsize{\icsdwebshort{86628}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1967}} & {\scriptsize{\ce{SrZn$_{2}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15740}}} & {\scriptsize{\icsdwebshort{86629}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1968}} & {\scriptsize{\ce{BaGa$_{2}$(GeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540585}}} & {\scriptsize{\icsdwebshort{368}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1969}} & {\scriptsize{\ce{SrGa$_{2}$(GeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540621}}} & {\scriptsize{\icsdwebshort{10151}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1970}} & {\scriptsize{\ce{Na$_{2}$Er$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555104}}} & {\scriptsize{\icsdwebshort{245227}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1971}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaH$_{4}$(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555646}}} & {\scriptsize{\icsdwebshort{162707}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1972}} & {\scriptsize{\ce{SiPb$_{4}$(BrO)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556172}}} & {\scriptsize{\icsdwebshort{65472}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1973}} & {\scriptsize{\ce{Cs$_{2}$Ga$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556330}}} & {\scriptsize{\icsdwebshort{79726}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1974}} & {\scriptsize{\ce{K$_{4}$Na$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557698}}} & {\scriptsize{\icsdwebshort{202073}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{1975}} & {\scriptsize{\ce{K$_{3}$CuP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558415}}} & {\scriptsize{\icsdwebshort{85628}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1976}} & {\scriptsize{\ce{Rb$_{2}$Ga$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560010}}} & {\scriptsize{\icsdwebshort{195587}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{1977}} & {\scriptsize{\ce{SiPb$_{4}$(ClO)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561110}}} & {\scriptsize{\icsdwebshort{65471}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{1978}} & {\scriptsize{\ce{BaZn$_{2}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6089}}} & {\scriptsize{\icsdwebshort{86627}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1979}} & {\scriptsize{\ce{BaAl$_{2}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6091}}} & {\scriptsize{\icsdwebshort{40531}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{1980}} & {\scriptsize{\ce{Na$_{2}$Y$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6331}}} & {\scriptsize{\icsdwebshort{245226}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1981}} & {\scriptsize{\ce{Y$_{2}$Si$_{4}$CN$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6353}}} & {\scriptsize{\icsdwebshort{162422}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1982}} & {\scriptsize{\ce{MnAg$_{4}$(SbS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6637}}} & {\scriptsize{\icsdwebshort{26141}}}  & {\scriptsize{$19 / 16$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1983}} & {\scriptsize{\ce{CaBe$_{2}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6772}}} & {\scriptsize{\icsdwebshort{6189}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1984}} & {\scriptsize{\ce{Ho$_{2}$Si$_{4}$CN$_{6}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6825}}} & {\scriptsize{\icsdwebshort{412000}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1985}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaB$_{2}$(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{773894}}} & {\scriptsize{\icsdwebshort{200158}}}  & {\scriptsize{$56 / 56$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{1986}} & {\scriptsize{\ce{SrZn$_{2}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8810}}} & {\scriptsize{\icsdwebshort{68881}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{1987}} & {\scriptsize{\ce{Pr$_{3}$GePO$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14328}}} & {\scriptsize{\icsdwebshort{39382}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{1988}} & {\scriptsize{\ce{K$_{3}$La(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16209}}} & {\scriptsize{\icsdwebshort{279618}}}  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1989}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$H(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23780}}} & {\scriptsize{\icsdwebshort{89420}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1990}} & {\scriptsize{\ce{K$_{3}$La(PSe$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542079}}} & {\scriptsize{\icsdwebshort{279612}}}  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{1991}} & {\scriptsize{\ce{K$_{3}$Nd(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542974}}} & {\scriptsize{\icsdwebshort{249717}}}  & {\scriptsize{$47 / 47$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{1992}} & {\scriptsize{\ce{Na$_{3}$LiBe$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556906}}} & {\scriptsize{\icsdwebshort{2342}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{1993}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$NbAlO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558114}}} & {\scriptsize{\icsdwebshort{419363}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{1994}} & {\scriptsize{\ce{Ca$_{3}$Mg(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558209}}} & {\scriptsize{\icsdwebshort{26002}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1995}} & {\scriptsize{\ce{CdB$_{2}$XeF$_{10}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559282}}} & {\scriptsize{\icsdwebshort{170451}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{1996}} & {\scriptsize{\ce{Cs$_{3}$Nd(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{572442}}} & {\scriptsize{\icsdwebshort{249718}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{1997}} & {\scriptsize{\ce{Cs$_{3}$Sm(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{572833}}} & {\scriptsize{\icsdwebshort{419351}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{1998}} & {\scriptsize{\ce{Tl$_{3}$Ag$_{3}$(SbS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{581376}}} & {\scriptsize{\icsdwebshort{160100}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{1999}} & {\scriptsize{\ce{CsNa$_{5}$(WN$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{581834}}} & {\scriptsize{\icsdwebshort{55535}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2000}} & {\scriptsize{\ce{Tl$_{3}$Ag$_{3}$(AsS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{583184}}} & {\scriptsize{\icsdwebshort{160101}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2001}} & {\scriptsize{\ce{CaB$_{3}$H$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{722262}}} & {\scriptsize{\icsdwebshort{39844}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2002}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$Sb(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{776965}}} & ---  & {\scriptsize{$52 / 52$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2003}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{3}$HfSi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15003}}} & {\scriptsize{\icsdwebshort{79452}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2004}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{3}$ZrSi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15004}}} & {\scriptsize{\icsdwebshort{79453}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2005}} & {\scriptsize{\ce{Ca$_{3}$Si$_{2}$SnO$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15095}}} & {\scriptsize{\icsdwebshort{80466}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2006}} & {\scriptsize{\ce{RbLi$_{2}$(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23626}}} & {\scriptsize{\icsdwebshort{14045}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2007}} & {\scriptsize{\ce{K$_{6}$Si$_{2}$S$_{6}$O}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555596}}} & {\scriptsize{\icsdwebshort{73996}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2008}} & {\scriptsize{\ce{K$_{5}$LiGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557473}}} & {\scriptsize{\icsdwebshort{73205}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2009}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{4}$Zn(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557756}}} & {\scriptsize{\icsdwebshort{59640}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2010}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Ca$_{4}$Si$_{2}$O$_{7}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560163}}} & {\scriptsize{\icsdwebshort{64710}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2011}} & {\scriptsize{\ce{MgTi$_{2}$(PO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561065}}} & {\scriptsize{\icsdwebshort{156435}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2012}} & {\scriptsize{\ce{K$_{2}$Th(PSe$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{568203}}} & {\scriptsize{\icsdwebshort{98356}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2013}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiLa$_{3}$Ti$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766995}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{2014}} & {\scriptsize{\ce{Cs$_{4}$P$_{2}$PdSe$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{866688}}} & {\scriptsize{\icsdwebshort{165313}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2015}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{3}$P$_{2}$H$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554552}}} & {\scriptsize{\icsdwebshort{417733}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{2016}} & {\scriptsize{\ce{KSrB$_{5}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556250}}} & {\scriptsize{\icsdwebshort{79716}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2017}} & {\scriptsize{\ce{Rb$_{2}$BaNb$_{2}$Se$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571293}}} & {\scriptsize{\icsdwebshort{416574}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2018}} & {\scriptsize{\ce{Li$_{3}$Pr$_{2}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{13772}}} & {\scriptsize{\icsdwebshort{20217}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2019}} & {\scriptsize{\ce{LaCd(BO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14555}}} & {\scriptsize{\icsdwebshort{59246}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2020}} & {\scriptsize{\ce{SmCd(BO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14556}}} & {\scriptsize{\icsdwebshort{59247}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2021}} & {\scriptsize{\ce{Y$_{3}$Si$_{3}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14630}}} & {\scriptsize{\icsdwebshort{50443}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2022}} & {\scriptsize{\ce{Li$_{3}$Nd$_{2}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15362}}} & {\scriptsize{\icsdwebshort{200078}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2023}} & {\scriptsize{\ce{NdZn(BO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15519}}} & {\scriptsize{\icsdwebshort{404538}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2024}} & {\scriptsize{\ce{TbZn(BO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{15520}}} & {\scriptsize{\icsdwebshort{404539}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2025}} & {\scriptsize{\ce{Dy$_{3}$Si$_{3}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16164}}} & {\scriptsize{\icsdwebshort{92510}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2026}} & {\scriptsize{\ce{Ho$_{3}$Si$_{3}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{16165}}} & {\scriptsize{\icsdwebshort{92511}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2027}} & {\scriptsize{\ce{Er$_{3}$Si$_{3}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542038}}} & {\scriptsize{\icsdwebshort{92512}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2028}} & {\scriptsize{\ce{KNa$_{7}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556521}}} & {\scriptsize{\icsdwebshort{62101}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2029}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaMg(BO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557758}}} & {\scriptsize{\icsdwebshort{23386}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2030}} & {\scriptsize{\ce{BaBi$_{2}$(B$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{560550}}} & {\scriptsize{\icsdwebshort{417181}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2031}} & {\scriptsize{\ce{Ba$_{3}$Na$_{2}$(CN$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571621}}} & {\scriptsize{\icsdwebshort{416033}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2032}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiZr$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{10499}}} & {\scriptsize{\icsdwebshort{91112}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2033}} & {\scriptsize{\ce{NaEr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14691}}} & {\scriptsize{\icsdwebshort{68283}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2034}} & {\scriptsize{\ce{NaBi(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23621}}} & {\scriptsize{\icsdwebshort{159385}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2035}} & {\scriptsize{\ce{LiSn$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{26702}}} & ---  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2036}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSn$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{27094}}} & ---  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2037}} & {\scriptsize{\ce{RbNd(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540611}}} & {\scriptsize{\icsdwebshort{10019}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2038}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaCd(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{540736}}} & {\scriptsize{\icsdwebshort{1976}}}  & {\scriptsize{$53 / 53$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2039}} & {\scriptsize{\ce{NdAg(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541041}}} & {\scriptsize{\icsdwebshort{39264}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2040}} & {\scriptsize{\ce{NaY(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555030}}} & {\scriptsize{\icsdwebshort{246197}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2041}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbTb(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555727}}} & {\scriptsize{\icsdwebshort{245065}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2042}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KBi(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559020}}} & {\scriptsize{\icsdwebshort{96263}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2043}} & {\scriptsize{\ce{CsEr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561712}}} & {\scriptsize{\icsdwebshort{54096}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2044}} & {\scriptsize{\ce{CsNd(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{561886}}} & {\scriptsize{\icsdwebshort{66872}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2045}} & {\scriptsize{\ce{Nb$_{2}$Tl$_{3}$CuSe$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{570757}}} & {\scriptsize{\icsdwebshort{171224}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{2046}} & {\scriptsize{\ce{KLa$_{5}$(CCl$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{571240}}} & {\scriptsize{\icsdwebshort{400813}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2047}} & {\scriptsize{\ce{CsPr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{572543}}} & {\scriptsize{\icsdwebshort{240874}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2048}} & {\scriptsize{\ce{NaLa(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6741}}} & {\scriptsize{\icsdwebshort{415535}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2049}} & {\scriptsize{\ce{CsRe$_{6}$Se$_{8}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{680185}}} & {\scriptsize{\icsdwebshort{88612}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2050}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$Ho(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{12160}}} & {\scriptsize{\icsdwebshort{2121}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2051}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$Y(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14704}}} & {\scriptsize{\icsdwebshort{184291}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2052}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{5}$Si$_{2}$CO$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6796}}} & {\scriptsize{\icsdwebshort{25830}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2053}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$Bi(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{770280}}} & ---  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2054}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{3}$In$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14488}}} & {\scriptsize{\icsdwebshort{60948}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2055}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{4}$(SbO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{17433}}} & {\scriptsize{\icsdwebshort{160178}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2056}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$Sn$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{26701}}} & ---  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2057}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$Sc$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6565}}} & {\scriptsize{\icsdwebshort{86457}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2058}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{2}$P$_{3}$(HO$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{722780}}} & {\scriptsize{\icsdwebshort{66511}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{2059}} & {\scriptsize{\ce{Li$_{3}$Sc$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{774742}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2060}} & {\scriptsize{\ce{MgH$_{8}$(IO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24566}}} & {\scriptsize{\icsdwebshort{74813}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2061}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$B$_{6}$H$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558951}}} & {\scriptsize{\icsdwebshort{416618}}}  & {\scriptsize{$72 / 72$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{2062}} & {\scriptsize{\ce{Rb$_{5}$Th(PS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{572864}}} & {\scriptsize{\icsdwebshort{280657}}}  & {\scriptsize{$67 / 67$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$22 / 22$}}  & ---  \\ \hline 
{\scriptsize{2063}} & {\scriptsize{\ce{Na$_{3}$Sb$_{3}$(AsO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{556577}}} & {\scriptsize{\icsdwebshort{63133}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2064}} & {\scriptsize{\ce{K$_{5}$Nb$_{4}$O$_{12}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6245}}} & {\scriptsize{\icsdwebshort{200598}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2065}} & {\scriptsize{\ce{K$_{3}$Y$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{642313}}} & {\scriptsize{\icsdwebshort{160320}}}  & {\scriptsize{$86 / 86$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$25 / 25$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2066}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{5}$Si$_{2}$C$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6753}}} & {\scriptsize{\icsdwebshort{14256}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2067}} & {\scriptsize{\ce{Rb$_{3}$Er$_{3}$(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{583084}}} & {\scriptsize{\icsdwebshort{414011}}}  & {\scriptsize{$57 / 57$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2068}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{6}$Mg(SO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558427}}} & {\scriptsize{\icsdwebshort{16607}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2069}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{7}$BP$_{2}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558842}}} & {\scriptsize{\icsdwebshort{409781}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{2070}} & {\scriptsize{\ce{Ba$_{6}$Zn(InCl$_{10}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{569635}}} & {\scriptsize{\icsdwebshort{408341}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2071}} & {\scriptsize{\ce{CaB$_{3}$H$_{13}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{733877}}} & {\scriptsize{\icsdwebshort{86466}}}  & {\scriptsize{$84 / 84$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{2072}} & {\scriptsize{\ce{Mg$_{7}$P$_{2}$(HO$_{2}$)$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{699232}}} & {\scriptsize{\icsdwebshort{92918}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2073}} & {\scriptsize{\ce{K$_{4}$In$_{2}$Si$_{8}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{553982}}} & {\scriptsize{\icsdwebshort{249479}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2074}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnH$_{22}$(Cl$_{3}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554808}}} & {\scriptsize{\icsdwebshort{27180}}}  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2075}} & {\scriptsize{\ce{TlZnSClO$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23146}}} & {\scriptsize{\icsdwebshort{15052}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2076}} & {\scriptsize{\ce{RbErSeCl$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{557019}}} & {\scriptsize{\icsdwebshort{417404}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2077}} & {\scriptsize{\ce{CaBePO$_{4}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{6899}}} & {\scriptsize{\icsdwebshort{48020}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2078}} & {\scriptsize{\ce{CaSiBHO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554371}}} & {\scriptsize{\icsdwebshort{168625}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2079}} & {\scriptsize{\ce{Na$_{2}$CaPO$_{4}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559376}}} & {\scriptsize{\icsdwebshort{158183}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2080}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CsPH$_{3}$O$_{3}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{574928}}} & {\scriptsize{\icsdwebshort{94516}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2081}} & {\scriptsize{\ce{KPH$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{696528}}} & {\scriptsize{\icsdwebshort{23291}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2082}} & {\scriptsize{\ce{BeAlSiHO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{759686}}} & {\scriptsize{\icsdwebshort{202094}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2083}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KPH$_{3}$O$_{4}$F}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24214}}} & {\scriptsize{\icsdwebshort{411559}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2084}} & {\scriptsize{\ce{Na$_{2}$ZnPHO$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{758238}}} & {\scriptsize{\icsdwebshort{280153}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2085}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNaZnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{554157}}} & {\scriptsize{\icsdwebshort{160304}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2086}} & {\scriptsize{\ce{Sr$_{2}$AlCO$_{3}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{555467}}} & {\scriptsize{\icsdwebshort{201803}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2087}} & {\scriptsize{\ce{KBaYSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559670}}} & {\scriptsize{\icsdwebshort{163665}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2088}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$PH$_{2}$CO$_{7}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23838}}} & {\scriptsize{\icsdwebshort{59806}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{2089}} & {\scriptsize{\ce{AsHPb$_{4}$(ClO)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{707734}}} & {\scriptsize{\icsdwebshort{91738}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2090}} & {\scriptsize{\ce{Sr$_{2}$LiIn(B$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{14854}}} & {\scriptsize{\icsdwebshort{72486}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2091}} & {\scriptsize{\ce{Sr$_{2}$LiSc(B$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{8796}}} & {\scriptsize{\icsdwebshort{68429}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2092}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$BeH$_{4}$(SeO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542813}}} & {\scriptsize{\icsdwebshort{153468}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2093}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$BeH$_{4}$(SO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542884}}} & {\scriptsize{\icsdwebshort{160770}}}  & {\scriptsize{$57 / 57$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2094}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaAl$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559610}}} & {\scriptsize{\icsdwebshort{92840}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2095}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Si$_{2}$H$_{2}$CO$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{604909}}} & {\scriptsize{\icsdwebshort{162467}}}  & {\scriptsize{$69 / 69$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{2096}} & {\scriptsize{\ce{KAl$_{2}$P$_{2}$H$_{5}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{541870}}} & {\scriptsize{\icsdwebshort{407356}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{2097}} & {\scriptsize{\ce{Ba$_{4}$LaGe$_{3}$SbSe$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{683936}}} & {\scriptsize{\icsdwebshort{413611}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2098}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAl$_{3}$P$_{2}$(HO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{706525}}} & {\scriptsize{\icsdwebshort{2086}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2099}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaGa$_{3}$P$_{2}$(HO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{759759}}} & {\scriptsize{\icsdwebshort{250074}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2100}} & {\scriptsize{\ce{Na$_{2}$ZnH$_{8}$(SO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{23787}}} & {\scriptsize{\icsdwebshort{241227}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2101}} & {\scriptsize{\ce{Na$_{2}$MgH$_{8}$(SO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{559135}}} & {\scriptsize{\icsdwebshort{280169}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2102}} & {\scriptsize{\ce{MgB$_{2}$P$_{2}$H$_{8}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{542843}}} & {\scriptsize{\icsdwebshort{155933}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2103}} & {\scriptsize{\ce{Ca$_{2}$SiB$_{5}$H$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{850516}}} & {\scriptsize{\icsdwebshort{202665}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2104}} & {\scriptsize{\ce{Ba$_{2}$CaP$_{4}$(H$_{3}$O$_{8}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{758007}}} & {\scriptsize{\icsdwebshort{280058}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2105}} & {\scriptsize{\ce{K$_{2}$MgH$_{12}$(SO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{24438}}} & {\scriptsize{\icsdwebshort{26772}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2106}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Be$_{2}$P$_{4}$(HO$_{2}$)$_{10}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{707876}}} & {\scriptsize{\icsdwebshort{40670}}}  & {\scriptsize{$51 / 51$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{2107}} & {\scriptsize{\ce{NaLiSiB$_{3}$HO$_{8}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{558267}}} & {\scriptsize{\icsdwebshort{249311}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2108}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KDyH$_{2}$C$_{2}$SO$_{9}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{605166}}} & {\scriptsize{\icsdwebshort{163609}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{2109}} & {\scriptsize{\ce{Rb$_{2}$NaZn$_{2}$H$_{5}$(C$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{14}}} & {\scriptsize{\mpidweb{766230}}} & {\scriptsize{\icsdwebshort{401834}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2110}} & {\scriptsize{\ce{F$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561203}}} & {\scriptsize{\icsdwebshort{16262}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2111}} & {\scriptsize{\ce{NaSi}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{2402}}} & {\scriptsize{\icsdwebshort{193513}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2112}} & {\scriptsize{\ce{SrC$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10497}}} & {\scriptsize{\icsdwebshort{91051}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2113}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11684}}} & {\scriptsize{\icsdwebshort{291042}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2114}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{12787}}} & {\scriptsize{\icsdwebshort{67669}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2115}} & {\scriptsize{\ce{CaC$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{1575}}} & {\scriptsize{\icsdwebshort{252748}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2116}} & {\scriptsize{\ce{SbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{1819}}} & {\scriptsize{\icsdwebshort{88619}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2117}} & {\scriptsize{\ce{BeP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27148}}} & {\scriptsize{\icsdwebshort{2262}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2118}} & {\scriptsize{\ce{P$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28266}}} & {\scriptsize{\icsdwebshort{48163}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2119}} & {\scriptsize{\ce{SnF$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{2843}}} & {\scriptsize{\icsdwebshort{35465}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2120}} & {\scriptsize{\ce{NiP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{486}}} & {\scriptsize{\icsdwebshort{646107}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2121}} & {\scriptsize{\ce{BiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557993}}} & {\scriptsize{\icsdwebshort{79500}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2122}} & {\scriptsize{\ce{Tl$_{2}$Te}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{582753}}} & {\scriptsize{\icsdwebshort{280923}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2123}} & {\scriptsize{\ce{BaS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{684}}} & {\scriptsize{\icsdwebshort{2004}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2124}} & {\scriptsize{\ce{K$_{2}$O}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{684904}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2125}} & {\scriptsize{\ce{BaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7547}}} & {\scriptsize{\icsdwebshort{16358}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2126}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{1167}}} & {\scriptsize{\icsdwebshort{73239}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2127}} & {\scriptsize{\ce{Tl$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29711}}} & {\scriptsize{\icsdwebshort{410895}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2128}} & {\scriptsize{\ce{HfF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{31033}}} & {\scriptsize{\icsdwebshort{66008}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2129}} & {\scriptsize{\ce{ThF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{31034}}} & {\scriptsize{\icsdwebshort{66009}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2130}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{32570}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2131}} & {\scriptsize{\ce{OsO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{540783}}} & {\scriptsize{\icsdwebshort{23803}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2132}} & {\scriptsize{\ce{TiI$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541013}}} & {\scriptsize{\icsdwebshort{39820}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2133}} & {\scriptsize{\ce{VS$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541155}}} & {\scriptsize{\icsdwebshort{428285}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2134}} & {\scriptsize{\ce{HfI$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{569059}}} & {\scriptsize{\icsdwebshort{62473}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2135}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TeCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{569561}}} & {\scriptsize{\icsdwebshort{26056}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{2136}} & {\scriptsize{\ce{FeP$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{570553}}} & {\scriptsize{\icsdwebshort{633067}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2137}} & {\scriptsize{\ce{MnP$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{571193}}} & {\scriptsize{\icsdwebshort{1829}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{2138}} & {\scriptsize{\ce{Sc$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{684690}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2139}} & {\scriptsize{\ce{PaCl$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27436}}} & {\scriptsize{\icsdwebshort{15391}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2140}} & {\scriptsize{\ce{Ta$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10390}}} & {\scriptsize{\icsdwebshort{280396}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2141}} & {\scriptsize{\ce{Sb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{1705}}} & {\scriptsize{\icsdwebshort{8050}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2142}} & {\scriptsize{\ce{Nb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{604}}} & {\scriptsize{\icsdwebshort{188460}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2143}} & {\scriptsize{\ce{Nd$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{985608}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2144}} & {\scriptsize{\ce{P$_{3}$N$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567907}}} & {\scriptsize{\icsdwebshort{56876}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2145}} & {\scriptsize{\ce{V$_{2}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28256}}} & {\scriptsize{\icsdwebshort{48145}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2146}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{4}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{680760}}} & {\scriptsize{\icsdwebshort{97430}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2147}} & {\scriptsize{\ce{KSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10417}}} & {\scriptsize{\icsdwebshort{411214}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2148}} & {\scriptsize{\ce{RbSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10418}}} & {\scriptsize{\icsdwebshort{411216}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2149}} & {\scriptsize{\ce{KSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11703}}} & {\scriptsize{\icsdwebshort{60138}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2150}} & {\scriptsize{\ce{KGaS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17650}}} & {\scriptsize{\icsdwebshort{107928}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2151}} & {\scriptsize{\ce{NaBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{22984}}} & {\scriptsize{\icsdwebshort{173624}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2152}} & {\scriptsize{\ce{Hg$_{2}$ClO}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23395}}} & {\scriptsize{\icsdwebshort{28115}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2153}} & {\scriptsize{\ce{Hg$_{2}$IO}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28136}}} & {\scriptsize{\icsdwebshort{33275}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2154}} & {\scriptsize{\ce{RbAsSe$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28562}}} & {\scriptsize{\icsdwebshort{65298}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2155}} & {\scriptsize{\ce{CsBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29506}}} & {\scriptsize{\icsdwebshort{406564}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2156}} & {\scriptsize{\ce{RbBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29521}}} & {\scriptsize{\icsdwebshort{407208}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2157}} & {\scriptsize{\ce{NaYO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30980}}} & {\scriptsize{\icsdwebshort{2740}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2158}} & {\scriptsize{\ce{KBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30988}}} & {\scriptsize{\icsdwebshort{16239}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2159}} & {\scriptsize{\ce{AgSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3922}}} & {\scriptsize{\icsdwebshort{85130}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2160}} & {\scriptsize{\ce{CsGaS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5038}}} & {\scriptsize{\icsdwebshort{626992}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2161}} & {\scriptsize{\ce{CsSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{510273}}} & {\scriptsize{\icsdwebshort{59329}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2162}} & {\scriptsize{\ce{NaSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5414}}} & {\scriptsize{\icsdwebshort{200597}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2163}} & {\scriptsize{\ce{NaErO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5586}}} & {\scriptsize{\icsdwebshort{97543}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2164}} & {\scriptsize{\ce{CsInS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559459}}} & {\scriptsize{\icsdwebshort{415553}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2165}} & {\scriptsize{\ce{TbCl$_{2}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560119}}} & {\scriptsize{\icsdwebshort{418279}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2166}} & {\scriptsize{\ce{RbGaS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561407}}} & {\scriptsize{\icsdwebshort{170788}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2167}} & {\scriptsize{\ce{RbInS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{601861}}} & {\scriptsize{\icsdwebshort{415086}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2168}} & {\scriptsize{\ce{NaDyO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{752672}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2169}} & {\scriptsize{\ce{SbO$_{2}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{752753}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2170}} & {\scriptsize{\ce{NaBeO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{753443}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2171}} & {\scriptsize{\ce{NaLuO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754250}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2172}} & {\scriptsize{\ce{NaSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754368}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2173}} & {\scriptsize{\ce{NaTmO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754796}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2174}} & {\scriptsize{\ce{NaLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{755015}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2175}} & {\scriptsize{\ce{NaHoO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{755617}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2176}} & {\scriptsize{\ce{LiSbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{755703}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2177}} & {\scriptsize{\ce{RbLiF$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7593}}} & {\scriptsize{\icsdwebshort{18019}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2178}} & {\scriptsize{\ce{CsLiF$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7594}}} & {\scriptsize{\icsdwebshort{245965}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2179}} & {\scriptsize{\ce{TlInS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{865274}}} & {\scriptsize{\icsdwebshort{640387}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2180}} & {\scriptsize{\ce{AlTlS$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{985477}}} & {\scriptsize{\icsdwebshort{609264}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2181}} & {\scriptsize{\ce{SrGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17464}}} & {\scriptsize{\icsdwebshort{59303}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2182}} & {\scriptsize{\ce{CaSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17552}}} & {\scriptsize{\icsdwebshort{87694}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2183}} & {\scriptsize{\ce{Ag$_{2}$PbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{20210}}} & {\scriptsize{\icsdwebshort{65998}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2184}} & {\scriptsize{\ce{Cu$_{2}$PbO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29396}}} & {\scriptsize{\icsdwebshort{400657}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2185}} & {\scriptsize{\ce{CdGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{2951}}} & {\scriptsize{\icsdwebshort{9375}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2186}} & {\scriptsize{\ce{SrSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3978}}} & {\scriptsize{\icsdwebshort{38271}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2187}} & {\scriptsize{\ce{MgSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4321}}} & {\scriptsize{\icsdwebshort{5219}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2188}} & {\scriptsize{\ce{MgGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4819}}} & {\scriptsize{\icsdwebshort{196439}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2189}} & {\scriptsize{\ce{NbSeI$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541817}}} & {\scriptsize{\icsdwebshort{410743}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2190}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ScBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555769}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2191}} & {\scriptsize{\ce{LiAsO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559767}}} & {\scriptsize{\icsdwebshort{16617}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2192}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561086}}} & {\scriptsize{\icsdwebshort{87716}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2193}} & {\scriptsize{\ce{ZnSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{562182}}} & {\scriptsize{\icsdwebshort{158517}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2194}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsAuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567913}}} & {\scriptsize{\icsdwebshort{84002}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2195}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TaTlO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{676262}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2196}} & {\scriptsize{\ce{HgPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7293}}} & {\scriptsize{\icsdwebshort{639132}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2197}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{760701}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2198}} & {\scriptsize{\ce{CaGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{776074}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2199}} & {\scriptsize{\ce{BaSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{776084}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2200}} & {\scriptsize{\ce{LiBeH$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{977298}}} & {\scriptsize{\icsdwebshort{162772}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2201}} & {\scriptsize{\ce{LaCrN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{989612}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2202}} & {\scriptsize{\ce{SrReN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{989623}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2203}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiPN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{989624}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2204}} & {\scriptsize{\ce{LaMoN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{989631}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2205}} & {\scriptsize{\ce{LaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{989633}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2206}} & {\scriptsize{\ce{BaReN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{989637}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2207}} & {\scriptsize{\ce{LiAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{12263}}} & {\scriptsize{\icsdwebshort{9908}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2208}} & {\scriptsize{\ce{TbNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{12647}}} & {\scriptsize{\icsdwebshort{109178}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2209}} & {\scriptsize{\ce{LuTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{12862}}} & {\scriptsize{\icsdwebshort{153366}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2210}} & {\scriptsize{\ce{SmNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{14152}}} & {\scriptsize{\icsdwebshort{20407}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2211}} & {\scriptsize{\ce{Sr$_{2}$VN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17012}}} & {\scriptsize{\icsdwebshort{80176}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2212}} & {\scriptsize{\ce{Ba$_{2}$NbN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17024}}} & {\scriptsize{\icsdwebshort{74906}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2213}} & {\scriptsize{\ce{Ba$_{2}$TaN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17400}}} & {\scriptsize{\icsdwebshort{74503}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2214}} & {\scriptsize{\ce{Sr$_{2}$TaN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17518}}} & {\scriptsize{\icsdwebshort{96126}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2215}} & {\scriptsize{\ce{Sr$_{2}$NbN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17701}}} & {\scriptsize{\icsdwebshort{51028}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2216}} & {\scriptsize{\ce{Ca$_{2}$VN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17892}}} & {\scriptsize{\icsdwebshort{409644}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2217}} & {\scriptsize{\ce{Ba$_{2}$ZnO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17911}}} & {\scriptsize{\icsdwebshort{36659}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2218}} & {\scriptsize{\ce{Li$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{22450}}} & {\scriptsize{\icsdwebshort{35182}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2219}} & {\scriptsize{\ce{BiSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23018}}} & {\scriptsize{\icsdwebshort{252557}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2220}} & {\scriptsize{\ce{Li$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27231}}} & {\scriptsize{\icsdwebshort{4317}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{2221}} & {\scriptsize{\ce{Cd$_{2}$As$_{3}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27577}}} & {\scriptsize{\icsdwebshort{8216}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2222}} & {\scriptsize{\ce{TlAuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28368}}} & {\scriptsize{\icsdwebshort{62107}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2223}} & {\scriptsize{\ce{K$_{2}$TiS$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28766}}} & {\scriptsize{\icsdwebshort{72377}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2224}} & {\scriptsize{\ce{Hg$_{2}$P$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28875}}} & {\scriptsize{\icsdwebshort{74771}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2225}} & {\scriptsize{\ce{Hg$_{2}$As$_{3}$Br}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28899}}} & {\scriptsize{\icsdwebshort{75169}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{2226}} & {\scriptsize{\ce{Cd$_{2}$As$_{3}$Br}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28900}}} & {\scriptsize{\icsdwebshort{75170}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2227}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{PdSO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28952}}} & {\scriptsize{\icsdwebshort{79559}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2228}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{TiAg$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29160}}} & {\scriptsize{\icsdwebshort{84970}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2229}} & {\scriptsize{\ce{Cd$_{2}$P$_{3}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29244}}} & {\scriptsize{\icsdwebshort{100881}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2230}} & {\scriptsize{\ce{Cd$_{2}$P$_{3}$Br}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29245}}} & {\scriptsize{\icsdwebshort{100880}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2231}} & {\scriptsize{\ce{Li$_{2}$TiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{2931}}} & {\scriptsize{\icsdwebshort{261238}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2232}} & {\scriptsize{\ce{Li$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3054}}} & {\scriptsize{\icsdwebshort{69133}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2233}} & {\scriptsize{\ce{HoNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3144}}} & {\scriptsize{\icsdwebshort{73392}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2234}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3540}}} & {\scriptsize{\icsdwebshort{21032}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2235}} & {\scriptsize{\ce{Li$_{2}$TiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{36864}}} & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2236}} & {\scriptsize{\ce{AlTlF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3751}}} & {\scriptsize{\icsdwebshort{202456}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2237}} & {\scriptsize{\ce{SmTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3756}}} & {\scriptsize{\icsdwebshort{109184}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2238}} & {\scriptsize{\ce{NdNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3901}}} & {\scriptsize{\icsdwebshort{73391}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2239}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4156}}} & {\scriptsize{\icsdwebshort{291154}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2240}} & {\scriptsize{\ce{HoTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4344}}} & {\scriptsize{\icsdwebshort{79499}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2241}} & {\scriptsize{\ce{PrNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4709}}} & {\scriptsize{\icsdwebshort{109302}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2242}} & {\scriptsize{\ce{NdTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4718}}} & {\scriptsize{\icsdwebshort{37244}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2243}} & {\scriptsize{\ce{ErNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5370}}} & {\scriptsize{\icsdwebshort{109180}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2244}} & {\scriptsize{\ce{YNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5387}}} & {\scriptsize{\icsdwebshort{239207}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2245}} & {\scriptsize{\ce{LaNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542724}}} & {\scriptsize{\icsdwebshort{430894}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2246}} & {\scriptsize{\ce{ErTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5503}}} & {\scriptsize{\icsdwebshort{153365}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2247}} & {\scriptsize{\ce{K$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554072}}} & {\scriptsize{\icsdwebshort{662}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2248}} & {\scriptsize{\ce{TbTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554593}}} & {\scriptsize{\icsdwebshort{109187}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2249}} & {\scriptsize{\ce{TmNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555109}}} & {\scriptsize{\icsdwebshort{109181}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2250}} & {\scriptsize{\ce{LiYF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556472}}} & {\scriptsize{\icsdwebshort{96728}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2251}} & {\scriptsize{\ce{DyNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556639}}} & {\scriptsize{\icsdwebshort{430867}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2252}} & {\scriptsize{\ce{Na$_{2}$PtO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557450}}} & {\scriptsize{\icsdwebshort{25019}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2253}} & {\scriptsize{\ce{DyTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557914}}} & {\scriptsize{\icsdwebshort{109188}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2254}} & {\scriptsize{\ce{YTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559289}}} & {\scriptsize{\icsdwebshort{238536}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2255}} & {\scriptsize{\ce{LiLuF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561430}}} & {\scriptsize{\icsdwebshort{152948}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2256}} & {\scriptsize{\ce{La$_{2}$GaN$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{568036}}} & {\scriptsize{\icsdwebshort{160089}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2257}} & {\scriptsize{\ce{RbAuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{569442}}} & {\scriptsize{\icsdwebshort{26021}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2258}} & {\scriptsize{\ce{AgAuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{570340}}} & {\scriptsize{\icsdwebshort{1152}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2259}} & {\scriptsize{\ce{Na$_{2}$TeSe$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{573581}}} & {\scriptsize{\icsdwebshort{430312}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2260}} & {\scriptsize{\ce{Cs$_{3}$BAs$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{573658}}} & {\scriptsize{\icsdwebshort{300122}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2261}} & {\scriptsize{\ce{Cd$_{2}$P$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{644431}}} & {\scriptsize{\icsdwebshort{100879}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2262}} & {\scriptsize{\ce{LuNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{644492}}} & {\scriptsize{\icsdwebshort{109182}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2263}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$TiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{752423}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2264}} & {\scriptsize{\ce{BaSrI$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754199}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2265}} & {\scriptsize{\ce{Li$_{2}$HfO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{755352}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2266}} & {\scriptsize{\ce{NdBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{756400}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2267}} & {\scriptsize{\ce{LiAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{758054}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2268}} & {\scriptsize{\ce{Na$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{761184}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2269}} & {\scriptsize{\ce{Na$_{2}$BiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{761686}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2270}} & {\scriptsize{\ce{LiAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{765559}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2271}} & {\scriptsize{\ce{SmBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768383}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2272}} & {\scriptsize{\ce{Ba$_{2}$MgO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{779511}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2273}} & {\scriptsize{\ce{K$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9664}}} & {\scriptsize{\icsdwebshort{300104}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2274}} & {\scriptsize{\ce{K$_{3}$BAs$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9665}}} & {\scriptsize{\icsdwebshort{300105}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2275}} & {\scriptsize{\ce{Cs$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9675}}} & {\scriptsize{\icsdwebshort{300123}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2276}} & {\scriptsize{\ce{Rb$_{3}$BAs$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9718}}} & {\scriptsize{\icsdwebshort{402082}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2277}} & {\scriptsize{\ce{Rb$_{3}$BP$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9720}}} & {\scriptsize{\icsdwebshort{402084}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2278}} & {\scriptsize{\ce{Na$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{990440}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2279}} & {\scriptsize{\ce{BeAlH$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23720}}} & {\scriptsize{\icsdwebshort{156312}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2280}} & {\scriptsize{\ce{K$_{3}$GeTe$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27331}}} & {\scriptsize{\icsdwebshort{10108}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2281}} & {\scriptsize{\ce{Na$_{2}$Mn$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28079}}} & {\scriptsize{\icsdwebshort{36209}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2282}} & {\scriptsize{\ce{Hg$_{3}$(TeI)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28579}}} & {\scriptsize{\icsdwebshort{65806}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2283}} & {\scriptsize{\ce{Na$_{3}$InS$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29375}}} & {\scriptsize{\icsdwebshort{300165}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2284}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$CrCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29582}}} & {\scriptsize{\icsdwebshort{202627}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2285}} & {\scriptsize{\ce{Sm$_{2}$SCl$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29880}}} & {\scriptsize{\icsdwebshort{89534}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$4 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2286}} & {\scriptsize{\ce{Na$_{3}$BS$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29976}}} & {\scriptsize{\icsdwebshort{411608}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2287}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaSc$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3564}}} & {\scriptsize{\icsdwebshort{201083}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2288}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiSO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{505270}}} & {\scriptsize{\icsdwebshort{80627}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2289}} & {\scriptsize{\ce{Ca(BiO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558751}}} & {\scriptsize{\icsdwebshort{78089}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2290}} & {\scriptsize{\ce{Ag$_{3}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561620}}} & {\scriptsize{\icsdwebshort{36352}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2291}} & {\scriptsize{\ce{Ho$_{3}$Se$_{3}$N}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{607806}}} & {\scriptsize{\icsdwebshort{420157}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2292}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{667323}}} & {\scriptsize{\icsdwebshort{15350}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2293}} & {\scriptsize{\ce{Mg$_{2}$NiH$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{697331}}} & {\scriptsize{\icsdwebshort{162413}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2294}} & {\scriptsize{\ce{BaYF$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{752675}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2295}} & {\scriptsize{\ce{Bi$_{2}$OF$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{753309}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2296}} & {\scriptsize{\ce{BaYCl$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{756564}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2297}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrSc$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772633}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2298}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{776575}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2299}} & {\scriptsize{\ce{CaAlF$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8836}}} & {\scriptsize{\icsdwebshort{69563}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2300}} & {\scriptsize{\ce{SbPO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9750}}} & {\scriptsize{\icsdwebshort{201743}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2301}} & {\scriptsize{\ce{Lu$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16969}}} & {\scriptsize{\icsdwebshort{279584}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2302}} & {\scriptsize{\ce{LiYb$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23421}}} & {\scriptsize{\icsdwebshort{77273}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2303}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Be$_{2}$TlF$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27187}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2304}} & {\scriptsize{\ce{Sc$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27576}}} & {\scriptsize{\icsdwebshort{4120}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2305}} & {\scriptsize{\ce{Dy$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28351}}} & {\scriptsize{\icsdwebshort{61373}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2306}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{ThB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28641}}} & {\scriptsize{\icsdwebshort{68903}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2307}} & {\scriptsize{\ce{Bi$_{3}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29558}}} & {\scriptsize{\icsdwebshort{409330}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2308}} & {\scriptsize{\ce{GaBH$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30150}}} & {\scriptsize{\icsdwebshort{93050}}}  & {\scriptsize{$46 / 46$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2309}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Li$_{3}$TaO$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3151}}} & {\scriptsize{\icsdwebshort{281301}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2310}} & {\scriptsize{\ce{Y$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3520}}} & {\scriptsize{\icsdwebshort{291362}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2311}} & {\scriptsize{\ce{CaGe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3707}}} & {\scriptsize{\icsdwebshort{151584}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2312}} & {\scriptsize{\ce{PdSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4649}}} & {\scriptsize{\icsdwebshort{249505}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2313}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaSi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5224}}} & {\scriptsize{\icsdwebshort{100314}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2314}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{La$_{2}$CO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555349}}} & {\scriptsize{\icsdwebshort{51468}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2315}} & {\scriptsize{\ce{Er$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555983}}} & {\scriptsize{\icsdwebshort{419309}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2316}} & {\scriptsize{\ce{Y$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561441}}} & {\scriptsize{\icsdwebshort{260425}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2317}} & {\scriptsize{\ce{CsSbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567583}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2318}} & {\scriptsize{\ce{Sr$_{3}$MoN$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{570046}}} & {\scriptsize{\icsdwebshort{409473}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2319}} & {\scriptsize{\ce{CsTaI$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{606510}}} & {\scriptsize{\icsdwebshort{418487}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2320}} & {\scriptsize{\ce{AgPb$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{621612}}} & {\scriptsize{\icsdwebshort{300100}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2321}} & {\scriptsize{\ce{La$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{752717}}} & ---  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2322}} & {\scriptsize{\ce{Y$_{2}$HfO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{753917}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{2323}} & {\scriptsize{\ce{Li$_{2}$AgF$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{760778}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2324}} & {\scriptsize{\ce{Dy$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768317}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2325}} & {\scriptsize{\ce{Lu$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768388}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2326}} & {\scriptsize{\ce{Tm$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{770409}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2327}} & {\scriptsize{\ce{Er$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{774547}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2328}} & {\scriptsize{\ce{CdSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9178}}} & {\scriptsize{\icsdwebshort{75230}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2329}} & {\scriptsize{\ce{Sr$_{3}$(SiAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11677}}} & {\scriptsize{\icsdwebshort{16453}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2330}} & {\scriptsize{\ce{Ba$_{3}$(SiAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11692}}} & {\scriptsize{\icsdwebshort{41183}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2331}} & {\scriptsize{\ce{Tl$_{2}$Ge$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{12307}}} & {\scriptsize{\icsdwebshort{640}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2332}} & {\scriptsize{\ce{K$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{14128}}} & {\scriptsize{\icsdwebshort{29514}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2333}} & {\scriptsize{\ce{Ba$_{2}$Ga$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18421}}} & {\scriptsize{\icsdwebshort{38256}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2334}} & {\scriptsize{\ce{Ti(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{25301}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2335}} & {\scriptsize{\ce{La$_{2}$Be$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28072}}} & {\scriptsize{\icsdwebshort{36063}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2336}} & {\scriptsize{\ce{Tl$_{4}$SiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28334}}} & {\scriptsize{\icsdwebshort{59171}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2337}} & {\scriptsize{\ce{K$_{2}$Zn$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28371}}} & {\scriptsize{\icsdwebshort{62146}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2338}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{2}$Te$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28713}}} & {\scriptsize{\icsdwebshort{66917}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{2339}} & {\scriptsize{\ce{Y$_{4}$OsBr$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28744}}} & {\scriptsize{\icsdwebshort{71513}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2340}} & {\scriptsize{\ce{In$_{3}$SnI$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28871}}} & {\scriptsize{\icsdwebshort{74761}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2341}} & {\scriptsize{\ce{Rb$_{2}$Cd$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29901}}} & {\scriptsize{\icsdwebshort{90370}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2342}} & {\scriptsize{\ce{Li$_{2}$B$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30100}}} & {\scriptsize{\icsdwebshort{411410}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2343}} & {\scriptsize{\ce{Nd$_{4}$Se$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30292}}} & {\scriptsize{\icsdwebshort{412929}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2344}} & {\scriptsize{\ce{Ba(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30991}}} & {\scriptsize{\icsdwebshort{23276}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2345}} & {\scriptsize{\ce{Pr$_{4}$Se$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{31303}}} & {\scriptsize{\icsdwebshort{414286}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2346}} & {\scriptsize{\ce{Nb$_{2}$SnO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3324}}} & {\scriptsize{\icsdwebshort{202827}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2347}} & {\scriptsize{\ce{La$_{2}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4078}}} & {\scriptsize{\icsdwebshort{66824}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2348}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{ThTi$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4733}}} & {\scriptsize{\icsdwebshort{27017}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2349}} & {\scriptsize{\ce{Tl$_{2}$Ge$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{540818}}} & {\scriptsize{\icsdwebshort{26415}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2350}} & {\scriptsize{\ce{K$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5450}}} & {\scriptsize{\icsdwebshort{865}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2351}} & {\scriptsize{\ce{Ba(BrO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554626}}} & {\scriptsize{\icsdwebshort{66035}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2352}} & {\scriptsize{\ce{La$_{3}$CBr$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{568484}}} & {\scriptsize{\icsdwebshort{416952}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2353}} & {\scriptsize{\ce{Ca$_{3}$(AlN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{570258}}} & {\scriptsize{\icsdwebshort{280349}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2354}} & {\scriptsize{\ce{Ca$_{3}$(GaN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{571162}}} & {\scriptsize{\icsdwebshort{170442}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2355}} & {\scriptsize{\ce{Pr$_{3}$CCl$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{571490}}} & {\scriptsize{\icsdwebshort{418755}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2356}} & {\scriptsize{\ce{Th(InBr$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{617543}}} & {\scriptsize{\icsdwebshort{80180}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2357}} & {\scriptsize{\ce{K$_{2}$ThF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{675562}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2358}} & {\scriptsize{\ce{Li$_{5}$TiP$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{675800}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2359}} & {\scriptsize{\ce{Na$_{2}$ThF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{676074}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2360}} & {\scriptsize{\ce{Tl$_{2}$Sn$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7499}}} & {\scriptsize{\icsdwebshort{15494}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2361}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$In$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{752827}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2362}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754521}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2363}} & {\scriptsize{\ce{Pb(BrO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754665}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2364}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{754667}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2365}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Ca(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{755481}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2366}} & {\scriptsize{\ce{Zn(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8230}}} & {\scriptsize{\icsdwebshort{36040}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2367}} & {\scriptsize{\ce{K$_{2}$Sn$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8965}}} & {\scriptsize{\icsdwebshort{73007}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2368}} & {\scriptsize{\ce{K$_{2}$Sn$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8966}}} & {\scriptsize{\icsdwebshort{72379}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2369}} & {\scriptsize{\ce{Rb$_{2}$Sn$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9322}}} & {\scriptsize{\icsdwebshort{80766}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2370}} & {\scriptsize{\ce{Sr$_{3}$(AlP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9843}}} & {\scriptsize{\icsdwebshort{409134}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2371}} & {\scriptsize{\ce{Pr(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11183}}} & {\scriptsize{\icsdwebshort{95850}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2372}} & {\scriptsize{\ce{Sm(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{11709}}} & {\scriptsize{\icsdwebshort{4236}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2373}} & {\scriptsize{\ce{Zn$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{13199}}} & {\scriptsize{\icsdwebshort{245056}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2374}} & {\scriptsize{\ce{Li$_{3}$AlF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{15254}}} & {\scriptsize{\icsdwebshort{252226}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2375}} & {\scriptsize{\ce{Li$_{3}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{15558}}} & {\scriptsize{\icsdwebshort{409384}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2376}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AsClF$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27926}}} & {\scriptsize{\icsdwebshort{23775}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2377}} & {\scriptsize{\ce{Nd(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3615}}} & {\scriptsize{\icsdwebshort{20075}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2378}} & {\scriptsize{\ce{Li$_{3}$ErBr$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{37873}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2379}} & {\scriptsize{\ce{Li$_{4}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4426}}} & {\scriptsize{\icsdwebshort{92395}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2380}} & {\scriptsize{\ce{La(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4658}}} & {\scriptsize{\icsdwebshort{20355}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2381}} & {\scriptsize{\ce{K$_{2}$PaF$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542445}}} & {\scriptsize{\icsdwebshort{238098}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2382}} & {\scriptsize{\ce{CsAu$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554737}}} & {\scriptsize{\icsdwebshort{152057}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2383}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsSb$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556583}}} & {\scriptsize{\icsdwebshort{14119}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2384}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557146}}} & {\scriptsize{\icsdwebshort{73477}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{2385}} & {\scriptsize{\ce{Rb$_{3}$YCl$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{574571}}} & {\scriptsize{\icsdwebshort{72345}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2386}} & {\scriptsize{\ce{Cs$_{3}$LaCl$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{582080}}} & {\scriptsize{\icsdwebshort{73944}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2387}} & {\scriptsize{\ce{Sr$_{2}$AlH$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{697977}}} & ---  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2388}} & {\scriptsize{\ce{Ba$_{2}$AlH$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{698114}}} & {\scriptsize{\icsdwebshort{97394}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2389}} & {\scriptsize{\ce{Ba$_{2}$YF$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{753793}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2390}} & {\scriptsize{\ce{Ba$_{2}$LaCl$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{756251}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2391}} & {\scriptsize{\ce{Ba$_{2}$YBr$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768427}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2392}} & {\scriptsize{\ce{Ba$_{2}$YI$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{776032}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2393}} & {\scriptsize{\ce{Tl$_{2}$B$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16183}}} & {\scriptsize{\icsdwebshort{411468}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2394}} & {\scriptsize{\ce{Rb$_{2}$B$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16184}}} & {\scriptsize{\icsdwebshort{411469}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2395}} & {\scriptsize{\ce{Hg$_{2}$Te$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18321}}} & {\scriptsize{\icsdwebshort{412800}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2396}} & {\scriptsize{\ce{Na$_{4}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27564}}} & {\scriptsize{\icsdwebshort{10061}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2397}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CsSrN$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29228}}} & {\scriptsize{\icsdwebshort{100461}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2398}} & {\scriptsize{\ce{Ba$_{3}$(GaS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29302}}} & {\scriptsize{\icsdwebshort{201421}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2399}} & {\scriptsize{\ce{Sr$_{3}$(BS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{30239}}} & {\scriptsize{\icsdwebshort{412879}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2400}} & {\scriptsize{\ce{K$_{2}$B$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4351}}} & {\scriptsize{\icsdwebshort{401097}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2401}} & {\scriptsize{\ce{Na$_{2}$B$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5004}}} & {\scriptsize{\icsdwebshort{401098}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2402}} & {\scriptsize{\ce{K$_{2}$(ReSe$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541060}}} & {\scriptsize{\icsdwebshort{641315}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{2403}} & {\scriptsize{\ce{K$_{2}$(ReS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541638}}} & {\scriptsize{\icsdwebshort{641314}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$32 / 32$}}  & ---  \\ \hline 
{\scriptsize{2404}} & {\scriptsize{\ce{Na$_{2}$(ReS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541895}}} & {\scriptsize{\icsdwebshort{76536}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$32 / 32$}}  & ---  \\ \hline 
{\scriptsize{2405}} & {\scriptsize{\ce{Mg(AlCl$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542463}}} & {\scriptsize{\icsdwebshort{62046}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2406}} & {\scriptsize{\ce{K$_{2}$B$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542637}}} & {\scriptsize{\icsdwebshort{401099}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2407}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542833}}} & {\scriptsize{\icsdwebshort{193238}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2408}} & {\scriptsize{\ce{Na$_{5}$NbO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5477}}} & {\scriptsize{\icsdwebshort{24819}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2409}} & {\scriptsize{\ce{Rb$_{2}$(ReS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557824}}} & {\scriptsize{\icsdwebshort{650019}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2410}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$S$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{562102}}} & {\scriptsize{\icsdwebshort{414672}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2411}} & {\scriptsize{\ce{Tl$_{2}$(ReSe$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{616190}}} & {\scriptsize{\icsdwebshort{650098}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$22 / 22$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2412}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Ba(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{625809}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2413}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{625812}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2414}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{625821}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2415}} & {\scriptsize{\ce{Al$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{755043}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2416}} & {\scriptsize{\ce{Li$_{4}$B$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768884}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2417}} & {\scriptsize{\ce{Li$_{5}$TaO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{770469}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2418}} & {\scriptsize{\ce{Li$_{5}$NbO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{770799}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2419}} & {\scriptsize{\ce{Na$_{5}$TaO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8957}}} & {\scriptsize{\icsdwebshort{72297}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2420}} & {\scriptsize{\ce{Al$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9751}}} & {\scriptsize{\icsdwebshort{201750}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2421}} & {\scriptsize{\ce{CaTe$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{15511}}} & {\scriptsize{\icsdwebshort{100661}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2422}} & {\scriptsize{\ce{Na$_{3}$TaF$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17245}}} & {\scriptsize{\icsdwebshort{260875}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{2423}} & {\scriptsize{\ce{CaGa$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17914}}} & {\scriptsize{\icsdwebshort{10351}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2424}} & {\scriptsize{\ce{SrGa$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18253}}} & {\scriptsize{\icsdwebshort{10316}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2425}} & {\scriptsize{\ce{K$_{4}$Be$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28158}}} & {\scriptsize{\icsdwebshort{33808}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2426}} & {\scriptsize{\ce{NaP$_{4}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29598}}} & {\scriptsize{\icsdwebshort{410629}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2427}} & {\scriptsize{\ce{SrAl$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3788}}} & {\scriptsize{\icsdwebshort{2817}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2428}} & {\scriptsize{\ce{CaAl$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4867}}} & {\scriptsize{\icsdwebshort{16191}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2429}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CsAs$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554229}}} & {\scriptsize{\icsdwebshort{172984}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2430}} & {\scriptsize{\ce{Li$_{7}$VAs$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{673833}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2431}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{LiTa$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7638}}} & {\scriptsize{\icsdwebshort{1318}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2432}} & {\scriptsize{\ce{BaGa$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{769971}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2433}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Zn$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18575}}} & {\scriptsize{\icsdwebshort{66147}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2434}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{4}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27197}}} & {\scriptsize{\icsdwebshort{2887}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2435}} & {\scriptsize{\ce{Ag$_{4}$P$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27482}}} & {\scriptsize{\icsdwebshort{949}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2436}} & {\scriptsize{\ce{K$_{2}$Sb$_{4}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27749}}} & {\scriptsize{\icsdwebshort{25329}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2437}} & {\scriptsize{\ce{Ta$_{2}$Zn$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28251}}} & {\scriptsize{\icsdwebshort{46001}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2438}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTe$_{2}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29177}}} & {\scriptsize{\icsdwebshort{81862}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2439}} & {\scriptsize{\ce{Zn$_{2}$Te$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3502}}} & {\scriptsize{\icsdwebshort{50705}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2440}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZr$_{2}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{505400}}} & {\scriptsize{\icsdwebshort{202530}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2441}} & {\scriptsize{\ce{P$_{2}$Pb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{505799}}} & {\scriptsize{\icsdwebshort{92582}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2442}} & {\scriptsize{\ce{P$_{2}$Pb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542152}}} & {\scriptsize{\icsdwebshort{38007}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2443}} & {\scriptsize{\ce{Rb$_{2}$Bi$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556735}}} & {\scriptsize{\icsdwebshort{95896}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2444}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Zn$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557920}}} & {\scriptsize{\icsdwebshort{27554}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2445}} & {\scriptsize{\ce{Ca$_{5}$(SiN$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{571333}}} & {\scriptsize{\icsdwebshort{414462}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2446}} & {\scriptsize{\ce{Mg$_{2}$Te$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{769077}}} & {\scriptsize{\icsdwebshort{424305}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2447}} & {\scriptsize{\ce{Ca$_{3}$Ta$_{2}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{769390}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2448}} & {\scriptsize{\ce{Na$_{2}$Bi$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{780246}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2449}} & {\scriptsize{\ce{Rb$_{3}$Au$_{3}$Cl$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27301}}} & {\scriptsize{\icsdwebshort{9578}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2450}} & {\scriptsize{\ce{Cs$_{3}$Bi$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{680674}}} & {\scriptsize{\icsdwebshort{96723}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2451}} & {\scriptsize{\ce{Na$_{6}$Sn$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16889}}} & {\scriptsize{\icsdwebshort{300235}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2452}} & {\scriptsize{\ce{Na$_{6}$Si$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16961}}} & {\scriptsize{\icsdwebshort{300236}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2453}} & {\scriptsize{\ce{Na$_{6}$Ge$_{2}$Se$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18100}}} & {\scriptsize{\icsdwebshort{57089}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2454}} & {\scriptsize{\ce{Na$_{6}$Ge$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27752}}} & {\scriptsize{\icsdwebshort{25388}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2455}} & {\scriptsize{\ce{Na$_{6}$Sn$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{4907}}} & {\scriptsize{\icsdwebshort{25389}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2456}} & {\scriptsize{\ce{Li$_{6}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5418}}} & {\scriptsize{\icsdwebshort{73835}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2457}} & {\scriptsize{\ce{Cs$_{4}$P$_{2}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{569193}}} & {\scriptsize{\icsdwebshort{81298}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2458}} & {\scriptsize{\ce{Rb$_{4}$P$_{2}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{569862}}} & {\scriptsize{\icsdwebshort{415020}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2459}} & {\scriptsize{\ce{Li$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772055}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2460}} & {\scriptsize{\ce{Li$_{6}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772185}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2461}} & {\scriptsize{\ce{Na$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{777423}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2462}} & {\scriptsize{\ce{K$_{3}$Nb$_{2}$S$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{680410}}} & {\scriptsize{\icsdwebshort{391135}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$32 / 32$}}  & ---  \\ \hline 
{\scriptsize{2463}} & {\scriptsize{\ce{Na$_{4}$Sn$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27310}}} & {\scriptsize{\icsdwebshort{9891}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2464}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{29265}}} & {\scriptsize{\icsdwebshort{200393}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2465}} & {\scriptsize{\ce{Pr$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{2980}}} & {\scriptsize{\icsdwebshort{96264}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2466}} & {\scriptsize{\ce{Sm$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3073}}} & {\scriptsize{\icsdwebshort{409823}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2467}} & {\scriptsize{\ce{Rb$_{6}$Te$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{31039}}} & {\scriptsize{\icsdwebshort{69634}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2468}} & {\scriptsize{\ce{Tb$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{31245}}} & {\scriptsize{\icsdwebshort{413658}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2469}} & {\scriptsize{\ce{La$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{31249}}} & {\scriptsize{\icsdwebshort{413651}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2470}} & {\scriptsize{\ce{Na$_{2}$As$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{504953}}} & {\scriptsize{\icsdwebshort{62963}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2471}} & {\scriptsize{\ce{Dy$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{510342}}} & {\scriptsize{\icsdwebshort{413659}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2472}} & {\scriptsize{\ce{Nd$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{5121}}} & {\scriptsize{\icsdwebshort{413654}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2473}} & {\scriptsize{\ce{Ho$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542514}}} & {\scriptsize{\icsdwebshort{94450}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2474}} & {\scriptsize{\ce{Lu$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542676}}} & {\scriptsize{\icsdwebshort{170699}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2475}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{4}$Bi$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559154}}} & {\scriptsize{\icsdwebshort{79768}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2476}} & {\scriptsize{\ce{Er$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{581795}}} & {\scriptsize{\icsdwebshort{413933}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2477}} & {\scriptsize{\ce{Nd$_{2}$Ti$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{654139}}} & {\scriptsize{\icsdwebshort{71607}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2478}} & {\scriptsize{\ce{Ta$_{4}$Cu$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{676563}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{2479}} & {\scriptsize{\ce{Y$_{2}$Te$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{684017}}} & {\scriptsize{\icsdwebshort{418854}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2480}} & {\scriptsize{\ce{Sr$_{3}$La$_{2}$Cl$_{12}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768615}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2481}} & {\scriptsize{\ce{Ba$_{3}$La$_{2}$Cl$_{12}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{771944}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2482}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Nb$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772073}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{2483}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Na$_{5}$P$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{3928}}} & {\scriptsize{\icsdwebshort{16564}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2484}} & {\scriptsize{\ce{Na$_{5}$P$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557529}}} & {\scriptsize{\icsdwebshort{25837}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2485}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$P$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{28541}}} & {\scriptsize{\icsdwebshort{65133}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2486}} & {\scriptsize{\ce{Dy$_{2}$P$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{771306}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2487}} & {\scriptsize{\ce{Tm$_{2}$P$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772744}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2488}} & {\scriptsize{\ce{Er$_{2}$P$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{773003}}} & ---  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2489}} & {\scriptsize{\ce{Ho$_{2}$P$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{779522}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2490}} & {\scriptsize{\ce{K$_{4}$Ti$_{3}$S$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541735}}} & {\scriptsize{\icsdwebshort{202464}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2491}} & {\scriptsize{\ce{Cs$_{4}$Ti$_{3}$S$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542011}}} & {\scriptsize{\icsdwebshort{280634}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2492}} & {\scriptsize{\ce{Rb$_{4}$Hf$_{3}$S$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542012}}} & {\scriptsize{\icsdwebshort{280635}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2493}} & {\scriptsize{\ce{Rb$_{4}$Zr$_{3}$Se$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542013}}} & {\scriptsize{\icsdwebshort{280636}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{2494}} & {\scriptsize{\ce{Rb$_{4}$Ti$_{3}$S$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542067}}} & {\scriptsize{\icsdwebshort{411847}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2495}} & {\scriptsize{\ce{Zn$_{7}$(SbO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{675797}}} & ---  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{2496}} & {\scriptsize{\ce{Cs$_{4}$Zr$_{3}$S$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{680246}}} & {\scriptsize{\icsdwebshort{411848}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2497}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{4}$Ti$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{685194}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2498}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Ti$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{760184}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2499}} & {\scriptsize{\ce{Cs$_{4}$Zr$_{3}$Se$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768674}}} & ---  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2500}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiSn$_{6}$F$_{16}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{505113}}} & {\scriptsize{\icsdwebshort{71234}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2501}} & {\scriptsize{\ce{Rb$_{4}$Re$_{6}$S$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541057}}} & {\scriptsize{\icsdwebshort{60098}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$31 / 31$}}  & ---  \\ \hline 
{\scriptsize{2502}} & {\scriptsize{\ce{Rb$_{4}$Zr$_{3}$Te$_{16}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541953}}} & {\scriptsize{\icsdwebshort{280298}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2503}} & {\scriptsize{\ce{Ba$_{7}$B$_{4}$S$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{562764}}} & {\scriptsize{\icsdwebshort{170284}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2504}} & {\scriptsize{\ce{Ba$_{7}$B$_{4}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{583221}}} & {\scriptsize{\icsdwebshort{411531}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2505}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ho$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17714}}} & {\scriptsize{\icsdwebshort{412991}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2506}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Dy$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18108}}} & {\scriptsize{\icsdwebshort{412041}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2507}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768923}}} & ---  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2508}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Lu$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{771772}}} & ---  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2509}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Er$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772497}}} & ---  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2510}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{La$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772771}}} & ---  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2511}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Tm$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{772919}}} & ---  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{2512}} & {\scriptsize{\ce{Sb$_{8}$(PbS$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{22737}}} & {\scriptsize{\icsdwebshort{142}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$21 / 21$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2513}} & {\scriptsize{\ce{Ba$_{6}$Pr$_{3}$I$_{19}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{570423}}} & {\scriptsize{\icsdwebshort{391319}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2514}} & {\scriptsize{\ce{Pb$_{13}$(Cl$_{3}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561236}}} & {\scriptsize{\icsdwebshort{250423}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2515}} & {\scriptsize{\ce{Pb$_{13}$(Br$_{3}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{622491}}} & {\scriptsize{\icsdwebshort{85039}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2516}} & {\scriptsize{\ce{Sb$_{8}$Pb$_{5}$S$_{17}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{642227}}} & {\scriptsize{\icsdwebshort{23569}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2517}} & {\scriptsize{\ce{Sb$_{8}$Pb$_{7}$S$_{19}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{641987}}} & {\scriptsize{\icsdwebshort{158377}}}  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$19 / 19$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2518}} & {\scriptsize{\ce{Rb$_{6}$Ta$_{4}$S$_{25}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{680284}}} & {\scriptsize{\icsdwebshort{411302}}}  & {\scriptsize{$58 / 58$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2519}} & {\scriptsize{\ce{Sb$_{8}$(Pb$_{3}$S$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{649982}}} & {\scriptsize{\icsdwebshort{38838}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2520}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{4}$B$_{14}$O$_{27}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{645962}}} & {\scriptsize{\icsdwebshort{418109}}}  & {\scriptsize{$62 / 62$}}  & {\scriptsize{$24 / 24$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{2521}} & {\scriptsize{\ce{KNaZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557183}}} & {\scriptsize{\icsdwebshort{38327}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2522}} & {\scriptsize{\ce{RbNaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556185}}} & {\scriptsize{\icsdwebshort{78753}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2523}} & {\scriptsize{\ce{KNaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560767}}} & {\scriptsize{\icsdwebshort{47177}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2524}} & {\scriptsize{\ce{NaMgBO$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561536}}} & {\scriptsize{\icsdwebshort{249567}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2525}} & {\scriptsize{\ce{KHgSbS$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6678}}} & {\scriptsize{\icsdwebshort{63623}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2526}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaTaAlO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{15733}}} & {\scriptsize{\icsdwebshort{50718}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{2527}} & {\scriptsize{\ce{Cd$_{2}$PO$_{4}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557910}}} & {\scriptsize{\icsdwebshort{2361}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2528}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NaTaGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6066}}} & {\scriptsize{\icsdwebshort{39647}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{2529}} & {\scriptsize{\ce{CaTiSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6440}}} & {\scriptsize{\icsdwebshort{89744}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2530}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTaGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6478}}} & {\scriptsize{\icsdwebshort{280993}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{2531}} & {\scriptsize{\ce{NaGeSbO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6526}}} & {\scriptsize{\icsdwebshort{39689}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2532}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaSiSnO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6809}}} & {\scriptsize{\icsdwebshort{89080}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2533}} & {\scriptsize{\ce{MgH$_{2}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23966}}} & {\scriptsize{\icsdwebshort{66745}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{2534}} & {\scriptsize{\ce{ZnH$_{2}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23969}}} & {\scriptsize{\icsdwebshort{66749}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{2535}} & {\scriptsize{\ce{MgH$_{2}$SO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24041}}} & {\scriptsize{\icsdwebshort{68345}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{2536}} & {\scriptsize{\ce{BaH$_{4}$(IO)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24090}}} & {\scriptsize{\icsdwebshort{407360}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2537}} & {\scriptsize{\ce{Rb$_{2}$Ag$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555852}}} & {\scriptsize{\icsdwebshort{237456}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2538}} & {\scriptsize{\ce{LiAlB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557104}}} & {\scriptsize{\icsdwebshort{51314}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2539}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb$_{2}$S(O$_{2}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557531}}} & {\scriptsize{\icsdwebshort{69607}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2540}} & {\scriptsize{\ce{La$_{2}$C$_{2}$N$_{4}$O}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560490}}} & {\scriptsize{\icsdwebshort{391255}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2541}} & {\scriptsize{\ce{AgHg$_{3}$As$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567890}}} & {\scriptsize{\icsdwebshort{413821}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2542}} & {\scriptsize{\ce{ZnH$_{2}$SO$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{643066}}} & {\scriptsize{\icsdwebshort{71348}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{2543}} & {\scriptsize{\ce{BaH$_{4}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{696806}}} & {\scriptsize{\icsdwebshort{33949}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2544}} & {\scriptsize{\ce{CaZn(GeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{12326}}} & {\scriptsize{\icsdwebshort{59938}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2545}} & {\scriptsize{\ce{Na$_{2}$BeB$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16737}}} & {\scriptsize{\icsdwebshort{249341}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2546}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KLi(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559142}}} & {\scriptsize{\icsdwebshort{60069}}}  & {\scriptsize{$54 / 54$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2547}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$NbAsO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559968}}} & {\scriptsize{\icsdwebshort{280157}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2548}} & {\scriptsize{\ce{Ba$_{2}$Li$_{3}$NbN$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567658}}} & {\scriptsize{\icsdwebshort{75516}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2549}} & {\scriptsize{\ce{CsK$_{2}$BiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{571371}}} & {\scriptsize{\icsdwebshort{201983}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{2550}} & {\scriptsize{\ce{Ba$_{2}$Li$_{3}$TaN$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{573677}}} & {\scriptsize{\icsdwebshort{75031}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2551}} & {\scriptsize{\ce{NaAl(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6124}}} & {\scriptsize{\icsdwebshort{5215}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2552}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaCdGaF$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{621924}}} & {\scriptsize{\icsdwebshort{201526}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2553}} & {\scriptsize{\ce{LiIn(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6240}}} & {\scriptsize{\icsdwebshort{55178}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2554}} & {\scriptsize{\ce{NaIn(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6333}}} & {\scriptsize{\icsdwebshort{183781}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2555}} & {\scriptsize{\ce{LiAl(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6340}}} & {\scriptsize{\icsdwebshort{10237}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2556}} & {\scriptsize{\ce{LiSc(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6553}}} & {\scriptsize{\icsdwebshort{152079}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2557}} & {\scriptsize{\ce{CaZn(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6693}}} & {\scriptsize{\icsdwebshort{158143}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2558}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LiGa(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6745}}} & {\scriptsize{\icsdwebshort{80925}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2559}} & {\scriptsize{\ce{CaMg(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6766}}} & {\scriptsize{\icsdwebshort{5205}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2560}} & {\scriptsize{\ce{NaGa(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6822}}} & {\scriptsize{\icsdwebshort{156699}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2561}} & {\scriptsize{\ce{NaSc(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7074}}} & {\scriptsize{\icsdwebshort{159541}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2562}} & {\scriptsize{\ce{LiSi$_{2}$BiO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{759680}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2563}} & {\scriptsize{\ce{NaSc(GeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8054}}} & {\scriptsize{\icsdwebshort{430514}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2564}} & {\scriptsize{\ce{TmSb(PbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{865526}}} & {\scriptsize{\icsdwebshort{261031}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2565}} & {\scriptsize{\ce{KIn(GeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8709}}} & {\scriptsize{\icsdwebshort{65337}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2566}} & {\scriptsize{\ce{KDy(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9807}}} & {\scriptsize{\icsdwebshort{407227}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2567}} & {\scriptsize{\ce{RbSm(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{9842}}} & {\scriptsize{\icsdwebshort{409080}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2568}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$ZnGaF$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{15547}}} & {\scriptsize{\icsdwebshort{408112}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2569}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaP$_{2}$(HO)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24130}}} & {\scriptsize{\icsdwebshort{44413}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2570}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$P$_{2}$O$_{5}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558480}}} & {\scriptsize{\icsdwebshort{1659}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2571}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Zn(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558580}}} & {\scriptsize{\icsdwebshort{83427}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2572}} & {\scriptsize{\ce{NaInAs$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559710}}} & {\scriptsize{\icsdwebshort{59304}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2573}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{K$_{2}$Ge$_{2}$PbS$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561132}}} & {\scriptsize{\icsdwebshort{170601}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2574}} & {\scriptsize{\ce{Cd$_{2}$H$_{2}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{634113}}} & {\scriptsize{\icsdwebshort{652}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2575}} & {\scriptsize{\ce{Al$_{2}$Ge(HO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{643346}}} & {\scriptsize{\icsdwebshort{78792}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2576}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbCa(H$_{2}$N)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{696329}}} & {\scriptsize{\icsdwebshort{14014}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2577}} & {\scriptsize{\ce{K$_{2}$Ga$_{3}$CuSe$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{10973}}} & {\scriptsize{\icsdwebshort{281195}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2578}} & {\scriptsize{\ce{Rb$_{2}$SrP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{14354}}} & {\scriptsize{\icsdwebshort{39506}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{2579}} & {\scriptsize{\ce{K$_{2}$ZrGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{16871}}} & {\scriptsize{\icsdwebshort{88843}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{2580}} & {\scriptsize{\ce{K$_{3}$NaTh$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17850}}} & {\scriptsize{\icsdwebshort{38325}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2581}} & {\scriptsize{\ce{K$_{2}$In$_{3}$AgSe$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{21705}}} & {\scriptsize{\icsdwebshort{54859}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2582}} & {\scriptsize{\ce{K$_{2}$In$_{3}$CuSe$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{21713}}} & {\scriptsize{\icsdwebshort{281194}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2583}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaH$_{4}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23690}}} & {\scriptsize{\icsdwebshort{81651}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2584}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrH$_{2}$I$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23957}}} & {\scriptsize{\icsdwebshort{68514}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2585}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaH$_{2}$Cl$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24421}}} & {\scriptsize{\icsdwebshort{30452}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2586}} & {\scriptsize{\ce{SrH$_{2}$Br$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24479}}} & {\scriptsize{\icsdwebshort{33760}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2587}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaH$_{2}$I$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24510}}} & {\scriptsize{\icsdwebshort{60907}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2588}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CaH$_{4}$SeO$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24534}}} & {\scriptsize{\icsdwebshort{69598}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2589}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$SnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{27033}}} & ---  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2590}} & {\scriptsize{\ce{K$_{2}$CdP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554382}}} & {\scriptsize{\icsdwebshort{12117}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{2591}} & {\scriptsize{\ce{KSb$_{2}$PO$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556756}}} & {\scriptsize{\icsdwebshort{56869}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2592}} & {\scriptsize{\ce{Ba$_{2}$ZnSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558629}}} & {\scriptsize{\icsdwebshort{409588}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2593}} & {\scriptsize{\ce{Ba$_{2}$V(CuS$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560493}}} & {\scriptsize{\icsdwebshort{83969}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2594}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAu(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561454}}} & {\scriptsize{\icsdwebshort{412094}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2595}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaLi$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6175}}} & {\scriptsize{\icsdwebshort{41433}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2596}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaP$_{2}$H$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{643898}}} & {\scriptsize{\icsdwebshort{91818}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2597}} & {\scriptsize{\ce{K$_{2}$In$_{3}$AgSe$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{680403}}} & {\scriptsize{\icsdwebshort{281196}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2598}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrSn(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{862718}}} & {\scriptsize{\icsdwebshort{420128}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2599}} & {\scriptsize{\ce{Na$_{2}$P$_{2}$PdO$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8989}}} & {\scriptsize{\icsdwebshort{72751}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2600}} & {\scriptsize{\ce{BaAl$_{2}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17979}}} & {\scriptsize{\icsdwebshort{245729}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2601}} & {\scriptsize{\ce{BaGa$_{2}$(GeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{542459}}} & {\scriptsize{\icsdwebshort{1445}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2602}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsAgSb$_{4}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554408}}} & {\scriptsize{\icsdwebshort{414420}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2603}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Th(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555861}}} & {\scriptsize{\icsdwebshort{201880}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2604}} & {\scriptsize{\ce{BaAl$_{2}$(GeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556178}}} & {\scriptsize{\icsdwebshort{1282}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2605}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Cd(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558198}}} & {\scriptsize{\icsdwebshort{173033}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2606}} & {\scriptsize{\ce{Cs$_{3}$AlGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561315}}} & {\scriptsize{\icsdwebshort{412140}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2607}} & {\scriptsize{\ce{SrGa$_{2}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6198}}} & {\scriptsize{\icsdwebshort{162}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2608}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Ca(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6397}}} & {\scriptsize{\icsdwebshort{26773}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2609}} & {\scriptsize{\ce{BaGa$_{2}$(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6759}}} & {\scriptsize{\icsdwebshort{163}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2610}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CaB$_{2}$(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{696618}}} & {\scriptsize{\icsdwebshort{25102}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2611}} & {\scriptsize{\ce{La$_{3}$Si$_{2}$S$_{8}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23090}}} & {\scriptsize{\icsdwebshort{88692}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2612}} & {\scriptsize{\ce{K$_{3}$H(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23779}}} & {\scriptsize{\icsdwebshort{249550}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2613}} & {\scriptsize{\ce{Rb$_{3}$H(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23781}}} & {\scriptsize{\icsdwebshort{249555}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2614}} & {\scriptsize{\ce{Rb$_{3}$H(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23897}}} & {\scriptsize{\icsdwebshort{71544}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2615}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$H(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23979}}} & {\scriptsize{\icsdwebshort{71872}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2616}} & {\scriptsize{\ce{Sr$_{3}$Mg(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554641}}} & {\scriptsize{\icsdwebshort{173780}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2617}} & {\scriptsize{\ce{Pr$_{3}$Si$_{2}$ClO$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554826}}} & {\scriptsize{\icsdwebshort{81230}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2618}} & {\scriptsize{\ce{CsLi$_{5}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555082}}} & {\scriptsize{\icsdwebshort{61203}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2619}} & {\scriptsize{\ce{Sm$_{3}$Si$_{2}$S$_{8}$Br}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555527}}} & {\scriptsize{\icsdwebshort{411999}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2620}} & {\scriptsize{\ce{Pr$_{3}$Si$_{2}$S$_{8}$Cl}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556179}}} & {\scriptsize{\icsdwebshort{412223}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2621}} & {\scriptsize{\ce{NaNb$_{2}$PS$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557436}}} & {\scriptsize{\icsdwebshort{59706}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2622}} & {\scriptsize{\ce{Pr$_{3}$Si$_{2}$S$_{8}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558259}}} & {\scriptsize{\icsdwebshort{411781}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2623}} & {\scriptsize{\ce{La$_{3}$Si$_{2}$ClO$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558985}}} & {\scriptsize{\icsdwebshort{65023}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2624}} & {\scriptsize{\ce{K$_{3}$Nd(AsS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559059}}} & {\scriptsize{\icsdwebshort{240365}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2625}} & {\scriptsize{\ce{Na$_{3}$B(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559783}}} & {\scriptsize{\icsdwebshort{416727}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{2626}} & {\scriptsize{\ce{Sm$_{3}$Si$_{2}$S$_{8}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560356}}} & {\scriptsize{\icsdwebshort{411783}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2627}} & {\scriptsize{\ce{Nd$_{3}$Si$_{2}$ClO$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560830}}} & {\scriptsize{\icsdwebshort{92490}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2628}} & {\scriptsize{\ce{Tb$_{3}$Si$_{2}$S$_{8}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560853}}} & {\scriptsize{\icsdwebshort{411784}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2629}} & {\scriptsize{\ce{K$_{3}$Sm(AsS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560964}}} & {\scriptsize{\icsdwebshort{240366}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2630}} & {\scriptsize{\ce{Nd$_{3}$Si$_{2}$S$_{8}$I}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561126}}} & {\scriptsize{\icsdwebshort{411782}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2631}} & {\scriptsize{\ce{YAg$_{3}$(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561467}}} & {\scriptsize{\icsdwebshort{417658}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2632}} & {\scriptsize{\ce{Rb$_{2}$AgAu$_{3}$I$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{570536}}} & {\scriptsize{\icsdwebshort{32031}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2633}} & {\scriptsize{\ce{K$_{3}$Dy(AsS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{866661}}} & {\scriptsize{\icsdwebshort{420737}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2634}} & {\scriptsize{\ce{Ba$_{3}$CaSb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554817}}} & {\scriptsize{\icsdwebshort{249664}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2635}} & {\scriptsize{\ce{Na$_{2}$Sn(CO$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554823}}} & {\scriptsize{\icsdwebshort{388}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2636}} & {\scriptsize{\ce{K$_{8}$NbAs$_{5}$Pb}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{567424}}} & {\scriptsize{\icsdwebshort{281026}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2637}} & {\scriptsize{\ce{Pb$_{3}$I$_{2}$(Cl$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{974035}}} & {\scriptsize{\icsdwebshort{247144}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2638}} & {\scriptsize{\ce{Ba$_{5}$Si(Br$_{3}$O$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{553884}}} & {\scriptsize{\icsdwebshort{73365}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2639}} & {\scriptsize{\ce{Ba$_{5}$Si(Cl$_{3}$O$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555087}}} & {\scriptsize{\icsdwebshort{67566}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2640}} & {\scriptsize{\ce{K$_{3}$Ta$_{2}$Ag$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{582161}}} & {\scriptsize{\icsdwebshort{414270}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2641}} & {\scriptsize{\ce{Ba$_{2}$Tl(HO)$_{7}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{757586}}} & {\scriptsize{\icsdwebshort{411058}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2642}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTb(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18194}}} & {\scriptsize{\icsdwebshort{240703}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2643}} & {\scriptsize{\ce{RbSm(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18255}}} & {\scriptsize{\icsdwebshort{66873}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2644}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNd(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18711}}} & {\scriptsize{\icsdwebshort{14}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2645}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$H$_{5}$(CO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23852}}} & {\scriptsize{\icsdwebshort{34627}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2646}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSb(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{504353}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2647}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiBi(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{504354}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2648}} & {\scriptsize{\ce{KTh$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{540876}}} & {\scriptsize{\icsdwebshort{30432}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2649}} & {\scriptsize{\ce{KY(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541495}}} & {\scriptsize{\icsdwebshort{80114}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2650}} & {\scriptsize{\ce{KPr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541601}}} & {\scriptsize{\icsdwebshort{86289}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2651}} & {\scriptsize{\ce{RbTh$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554280}}} & {\scriptsize{\icsdwebshort{154632}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2652}} & {\scriptsize{\ce{Na$_{5}$Li$_{3}$(TiS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554395}}} & {\scriptsize{\icsdwebshort{391258}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2653}} & {\scriptsize{\ce{KHo(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554505}}} & {\scriptsize{\icsdwebshort{424587}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{2654}} & {\scriptsize{\ce{LiEr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555065}}} & {\scriptsize{\icsdwebshort{153518}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2655}} & {\scriptsize{\ce{LiHo(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555366}}} & {\scriptsize{\icsdwebshort{418980}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2656}} & {\scriptsize{\ce{Na$_{2}$Ca$_{3}$Si$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556679}}} & {\scriptsize{\icsdwebshort{28016}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2657}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiY(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556861}}} & {\scriptsize{\icsdwebshort{162784}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiLa(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560866}}} & {\scriptsize{\icsdwebshort{184917}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2659}} & {\scriptsize{\ce{Na$_{2}$Cd$_{3}$Si$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6078}}} & {\scriptsize{\icsdwebshort{28416}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2660}} & {\scriptsize{\ce{LiDy(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6413}}} & {\scriptsize{\icsdwebshort{260001}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2661}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Th$_{2}$Cu(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6698}}} & {\scriptsize{\icsdwebshort{80864}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2662}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$ZrSi$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6824}}} & {\scriptsize{\icsdwebshort{28543}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2663}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Be$_{3}$As$_{2}$(H$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24570}}} & {\scriptsize{\icsdwebshort{75082}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2664}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Cd$_{2}$Si$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556413}}} & {\scriptsize{\icsdwebshort{20185}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2665}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Sc$_{2}$B$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558688}}} & {\scriptsize{\icsdwebshort{86436}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2666}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{4}$UC$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6194}}} & {\scriptsize{\icsdwebshort{200698}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2667}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{6}$P$_{2}$H$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{722834}}} & {\scriptsize{\icsdwebshort{37021}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{2668}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$In$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{17349}}} & {\scriptsize{\icsdwebshort{84776}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2669}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{PrSc$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{18677}}} & {\scriptsize{\icsdwebshort{91568}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2670}} & {\scriptsize{\ce{PrAl$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556804}}} & {\scriptsize{\icsdwebshort{160892}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2671}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$Ag$_{3}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559520}}} & {\scriptsize{\icsdwebshort{245002}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2672}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Bi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560420}}} & {\scriptsize{\icsdwebshort{409582}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2673}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Bi$_{2}$(AsO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561369}}} & {\scriptsize{\icsdwebshort{59887}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2674}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaSc$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6217}}} & {\scriptsize{\icsdwebshort{83404}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2675}} & {\scriptsize{\ce{NdAl$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6535}}} & {\scriptsize{\icsdwebshort{80654}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2676}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{UAs$_{2}$H$_{6}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{768283}}} & {\scriptsize{\icsdwebshort{411217}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2677}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd$_{2}$Si(P$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{541108}}} & {\scriptsize{\icsdwebshort{49918}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2678}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAgB$_{7}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{554259}}} & {\scriptsize{\icsdwebshort{406544}}}  & {\scriptsize{$65 / 65$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2679}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{5}$B$_{4}$(O$_{5}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557176}}} & {\scriptsize{\icsdwebshort{73905}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2680}} & {\scriptsize{\ce{Na$_{4}$Li$_{5}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{558455}}} & {\scriptsize{\icsdwebshort{61204}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2681}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNb$_{3}$(Bi$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559052}}} & {\scriptsize{\icsdwebshort{391261}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2682}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaLa$_{2}$Te$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559703}}} & {\scriptsize{\icsdwebshort{417616}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2683}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{4}$Se$_{3}$(O$_{5}$F$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560263}}} & {\scriptsize{\icsdwebshort{412181}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2684}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AgAs(S$_{8}$F$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{556837}}} & {\scriptsize{\icsdwebshort{33541}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2685}} & {\scriptsize{\ce{K$_{2}$Ce(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557649}}} & {\scriptsize{\icsdwebshort{200077}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2686}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AgSb(S$_{8}$F$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559602}}} & {\scriptsize{\icsdwebshort{412324}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{2687}} & {\scriptsize{\ce{K$_{3}$Nd$_{3}$(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{555172}}} & {\scriptsize{\icsdwebshort{249719}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{2688}} & {\scriptsize{\ce{Rb$_{3}$Nb$_{6}$SBr$_{17}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{559037}}} & {\scriptsize{\icsdwebshort{400496}}}  & {\scriptsize{$49 / 49$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2689}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ge$_{7}$H$_{8}$N$_{2}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{867528}}} & {\scriptsize{\icsdwebshort{407222}}}  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2690}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$P$_{2}$(HO)$_{16}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{766572}}} & {\scriptsize{\icsdwebshort{202098}}}  & {\scriptsize{$73 / 73$}}  & {\scriptsize{$20 / 20$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2691}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Bi$_{5}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{565692}}} & {\scriptsize{\icsdwebshort{418253}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2692}} & {\scriptsize{\ce{NaAlAsO$_{4}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{14395}}} & {\scriptsize{\icsdwebshort{30205}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2693}} & {\scriptsize{\ce{CaAlSiO$_{4}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{6873}}} & {\scriptsize{\icsdwebshort{87663}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2694}} & {\scriptsize{\ce{CaMgAsO$_{4}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{7035}}} & {\scriptsize{\icsdwebshort{56862}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2695}} & {\scriptsize{\ce{NaMgSO$_{4}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{864766}}} & {\scriptsize{\icsdwebshort{262272}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2696}} & {\scriptsize{\ce{NaAlPO$_{4}$F}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{8678}}} & {\scriptsize{\icsdwebshort{40522}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2697}} & {\scriptsize{\ce{LiPr$_{2}$C$_{2}$N$_{4}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561257}}} & {\scriptsize{\icsdwebshort{419925}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2698}} & {\scriptsize{\ce{CsAsH$_{6}$(CSe)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{866612}}} & {\scriptsize{\icsdwebshort{171201}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2699}} & {\scriptsize{\ce{KScAs$_{2}$(HO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{695800}}} & {\scriptsize{\icsdwebshort{59820}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2700}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiLa$_{2}$S$_{2}$O$_{8}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{557969}}} & {\scriptsize{\icsdwebshort{410043}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2701}} & {\scriptsize{\ce{NaPr$_{2}$S$_{2}$O$_{8}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560673}}} & {\scriptsize{\icsdwebshort{411347}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2702}} & {\scriptsize{\ce{LiHo$_{3}$Ge$_{2}$(O$_{4}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{561095}}} & {\scriptsize{\icsdwebshort{39499}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2703}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$CaMgAl$_{2}$F$_{14}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{540862}}} & {\scriptsize{\icsdwebshort{20393}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2704}} & {\scriptsize{\ce{Na$_{2}$CaH$_{10}$C$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24229}}} & {\scriptsize{\icsdwebshort{4424}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2705}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Zr$_{2}$Ti(CO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{560843}}} & {\scriptsize{\icsdwebshort{82488}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2706}} & {\scriptsize{\ce{NaCaAlH$_{2}$OF$_{6}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{722997}}} & {\scriptsize{\icsdwebshort{40132}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2707}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAlBP$_{2}$H$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{24646}}} & {\scriptsize{\icsdwebshort{409427}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2708}} & {\scriptsize{\ce{Ca$_{3}$Al$_{2}$H$_{6}$S(OF)$_{8}$}}} & {\scriptsize{\sgsymbnum{15}}} & {\scriptsize{\mpidweb{23872}}} & {\scriptsize{\icsdwebshort{31248}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{2709}} & {\scriptsize{\ce{RbIn$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{17}}} & {\scriptsize{\mpidweb{560381}}} & {\scriptsize{\icsdwebshort{200052}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2710}} & {\scriptsize{\ce{BaS$_{3}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{556296}}} & {\scriptsize{\icsdwebshort{26765}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2711}} & {\scriptsize{\ce{Sr$_{2}$SnSe$_{5}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{568525}}} & {\scriptsize{\icsdwebshort{170233}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2712}} & {\scriptsize{\ce{La$_{3}$InS$_{6}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{540877}}} & {\scriptsize{\icsdwebshort{639865}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2713}} & {\scriptsize{\ce{Nb$_{2}$PS$_{10}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{648932}}} & {\scriptsize{\icsdwebshort{33233}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{2714}} & {\scriptsize{\ce{Re$_{3}$Te$_{8}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{29499}}} & {\scriptsize{\icsdwebshort{405813}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2715}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Te$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{27322}}} & {\scriptsize{\icsdwebshort{10034}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2716}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{6}$Pb$_{6}$S$_{17}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{630376}}} & {\scriptsize{\icsdwebshort{94852}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{2717}} & {\scriptsize{\ce{Sr$_{5}$Zr$_{3}$F$_{22}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{29085}}} & {\scriptsize{\icsdwebshort{82503}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2718}} & {\scriptsize{\ce{LiTi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{773843}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2719}} & {\scriptsize{\ce{K$_{9}$Bi(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{554554}}} & {\scriptsize{\icsdwebshort{173368}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{2720}} & {\scriptsize{\ce{Na$_{3}$BeAl(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{556258}}} & {\scriptsize{\icsdwebshort{4334}}}  & {\scriptsize{$10 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2721}} & {\scriptsize{\ce{KLaSi(CN$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{18}}} & {\scriptsize{\mpidweb{567129}}} & {\scriptsize{\icsdwebshort{419336}}}  & {\scriptsize{$29 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2722}} & {\scriptsize{\ce{RbAs}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{10802}}} & {\scriptsize{\icsdwebshort{611253}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2723}} & {\scriptsize{\ce{HBr}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{32684}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2724}} & {\scriptsize{\ce{KAs}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{713}}} & {\scriptsize{\icsdwebshort{409653}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2725}} & {\scriptsize{\ce{NaP}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{7440}}} & {\scriptsize{\icsdwebshort{14009}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2726}} & {\scriptsize{\ce{KP}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{7441}}} & {\scriptsize{\icsdwebshort{14010}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2727}} & {\scriptsize{\ce{RbSb}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{7444}}} & {\scriptsize{\icsdwebshort{14030}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2728}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$O}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{558226}}} & {\scriptsize{\icsdwebshort{249225}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2729}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{H$_{2}$O}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{558958}}} & {\scriptsize{\icsdwebshort{249224}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2730}} & {\scriptsize{\ce{TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{561224}}} & {\scriptsize{\icsdwebshort{34423}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2731}} & {\scriptsize{\ce{SnF$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{7456}}} & {\scriptsize{\icsdwebshort{14194}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2732}} & {\scriptsize{\ce{GeF$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{7595}}} & {\scriptsize{\icsdwebshort{424210}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2733}} & {\scriptsize{\ce{TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{8377}}} & {\scriptsize{\icsdwebshort{90733}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2734}} & {\scriptsize{\ce{Rb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{16911}}} & {\scriptsize{\icsdwebshort{100321}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2735}} & {\scriptsize{\ce{Cs$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{541055}}} & {\scriptsize{\icsdwebshort{60087}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2736}} & {\scriptsize{\ce{Rb$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{620372}}} & {\scriptsize{\icsdwebshort{100322}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2737}} & {\scriptsize{\ce{YCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{12843}}} & {\scriptsize{\icsdwebshort{152553}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2738}} & {\scriptsize{\ce{HoAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{12955}}} & {\scriptsize{\icsdwebshort{156419}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2739}} & {\scriptsize{\ce{IO$_{2}$F}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29946}}} & {\scriptsize{\icsdwebshort{280804}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2740}} & {\scriptsize{\ce{ErAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{4044}}} & {\scriptsize{\icsdwebshort{15302}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2741}} & {\scriptsize{\ce{DyCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{554120}}} & {\scriptsize{\icsdwebshort{627161}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2742}} & {\scriptsize{\ce{ErCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{559826}}} & {\scriptsize{\icsdwebshort{627235}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2743}} & {\scriptsize{\ce{HoCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{560611}}} & {\scriptsize{\icsdwebshort{627960}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2744}} & {\scriptsize{\ce{PHN$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{697139}}} & {\scriptsize{\icsdwebshort{50190}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2745}} & {\scriptsize{\ce{BaGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{13863}}} & {\scriptsize{\icsdwebshort{23925}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2746}} & {\scriptsize{\ce{HIO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{23963}}} & {\scriptsize{\icsdwebshort{428039}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2747}} & {\scriptsize{\ce{BaBiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{27365}}} & {\scriptsize{\icsdwebshort{10505}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2748}} & {\scriptsize{\ce{Rb$_{2}$SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{27931}}} & {\scriptsize{\icsdwebshort{24805}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2749}} & {\scriptsize{\ce{SrBiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{28476}}} & {\scriptsize{\icsdwebshort{61153}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2750}} & {\scriptsize{\ce{Na$_{2}$Te$_{2}$As}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29381}}} & {\scriptsize{\icsdwebshort{300185}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2751}} & {\scriptsize{\ce{RbGeI$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{567855}}} & {\scriptsize{\icsdwebshort{85041}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2752}} & {\scriptsize{\ce{Zn(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{625830}}} & {\scriptsize{\icsdwebshort{155924}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2753}} & {\scriptsize{\ce{Be(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{625837}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2754}} & {\scriptsize{\ce{Be(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{697136}}} & {\scriptsize{\icsdwebshort{50446}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2755}} & {\scriptsize{\ce{Zn(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{697146}}} & {\scriptsize{\icsdwebshort{155925}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2756}} & {\scriptsize{\ce{BaSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{7339}}} & {\scriptsize{\icsdwebshort{6245}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2757}} & {\scriptsize{\ce{Na$_{2}$SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{781712}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2758}} & {\scriptsize{\ce{Ag$_{2}$PSe$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{13956}}} & {\scriptsize{\icsdwebshort{1727}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2759}} & {\scriptsize{\ce{CsCuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{17095}}} & {\scriptsize{\icsdwebshort{75195}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2760}} & {\scriptsize{\ce{CsCuS$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{18003}}} & {\scriptsize{\icsdwebshort{402075}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2761}} & {\scriptsize{\ce{CsAgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{18105}}} & {\scriptsize{\icsdwebshort{87464}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2762}} & {\scriptsize{\ce{RbCuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{18365}}} & {\scriptsize{\icsdwebshort{404225}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2763}} & {\scriptsize{\ce{RbAgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{18585}}} & {\scriptsize{\icsdwebshort{87463}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2764}} & {\scriptsize{\ce{NaAlCl$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{23363}}} & {\scriptsize{\icsdwebshort{2307}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2765}} & {\scriptsize{\ce{H$_{2}$SeO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{27996}}} & {\scriptsize{\icsdwebshort{31929}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2766}} & {\scriptsize{\ce{SiAg$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{28195}}} & {\scriptsize{\icsdwebshort{36589}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2767}} & {\scriptsize{\ce{NaInBr$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{28569}}} & {\scriptsize{\icsdwebshort{65462}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2768}} & {\scriptsize{\ce{Rb$_{3}$AgO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{553907}}} & {\scriptsize{\icsdwebshort{95831}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2769}} & {\scriptsize{\ce{K$_{3}$AgO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{572510}}} & {\scriptsize{\icsdwebshort{200086}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2770}} & {\scriptsize{\ce{Ag$_{2}$GeO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{983589}}} & {\scriptsize{\icsdwebshort{167332}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2771}} & {\scriptsize{\ce{AsPO$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{14367}}} & {\scriptsize{\icsdwebshort{36649}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2772}} & {\scriptsize{\ce{SbAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{14368}}} & {\scriptsize{\icsdwebshort{36650}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2773}} & {\scriptsize{\ce{Cu$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{17691}}} & {\scriptsize{\icsdwebshort{403113}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2774}} & {\scriptsize{\ce{BaAlF$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{4376}}} & {\scriptsize{\icsdwebshort{80563}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2775}} & {\scriptsize{\ce{BaGaF$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{541629}}} & {\scriptsize{\icsdwebshort{200316}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2776}} & {\scriptsize{\ce{SrAlH$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{568450}}} & {\scriptsize{\icsdwebshort{156315}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2777}} & {\scriptsize{\ce{CaAlH$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{583071}}} & {\scriptsize{\icsdwebshort{156314}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2778}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{985293}}} & {\scriptsize{\icsdwebshort{181006}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2779}} & {\scriptsize{\ce{Ba$_{2}$SnSe$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{31307}}} & {\scriptsize{\icsdwebshort{414418}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2780}} & {\scriptsize{\ce{Y$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{17066}}} & {\scriptsize{\icsdwebshort{240875}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2781}} & {\scriptsize{\ce{La$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{17350}}} & {\scriptsize{\icsdwebshort{62134}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2782}} & {\scriptsize{\ce{Tl$_{3}$PbI$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{23380}}} & {\scriptsize{\icsdwebshort{85309}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2783}} & {\scriptsize{\ce{Tl$_{3}$PbBr$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{27451}}} & {\scriptsize{\icsdwebshort{15594}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2784}} & {\scriptsize{\ce{Cd(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{27640}}} & {\scriptsize{\icsdwebshort{1397}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2785}} & {\scriptsize{\ce{Na$_{4}$SnTe$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{28108}}} & {\scriptsize{\icsdwebshort{37184}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2786}} & {\scriptsize{\ce{TlB$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29155}}} & {\scriptsize{\icsdwebshort{84855}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2787}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbB$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29756}}} & {\scriptsize{\icsdwebshort{87519}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2788}} & {\scriptsize{\ce{Ca$_{3}$(AlN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29820}}} & {\scriptsize{\icsdwebshort{280348}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2789}} & {\scriptsize{\ce{Ba$_{3}$(BN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{30905}}} & {\scriptsize{\icsdwebshort{412663}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2790}} & {\scriptsize{\ce{Nd$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{31318}}} & {\scriptsize{\icsdwebshort{409802}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2791}} & {\scriptsize{\ce{Cd(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{557614}}} & {\scriptsize{\icsdwebshort{8070}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2792}} & {\scriptsize{\ce{NaGa$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{570622}}} & {\scriptsize{\icsdwebshort{402880}}}  & {\scriptsize{$48 / 48$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2793}} & {\scriptsize{\ce{Lu$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{752526}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2794}} & {\scriptsize{\ce{Dy$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{768313}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2795}} & {\scriptsize{\ce{Ho$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{768762}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2796}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Mg(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{770718}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2797}} & {\scriptsize{\ce{Sm$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{772900}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2798}} & {\scriptsize{\ce{Er$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{774557}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2799}} & {\scriptsize{\ce{Tm$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{780172}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2800}} & {\scriptsize{\ce{Nd$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{556771}}} & {\scriptsize{\icsdwebshort{16051}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2801}} & {\scriptsize{\ce{B$_{2}$Se$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{558521}}} & {\scriptsize{\icsdwebshort{172383}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2802}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{27579}}} & {\scriptsize{\icsdwebshort{10370}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2803}} & {\scriptsize{\ce{Ba$_{5}$(SiN$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29060}}} & {\scriptsize{\icsdwebshort{81570}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2804}} & {\scriptsize{\ce{Rb$_{6}$Sn$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{29705}}} & {\scriptsize{\icsdwebshort{407762}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2805}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{6}$Sb$_{6}$S$_{17}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{16061}}} & {\scriptsize{\icsdwebshort{90094}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2806}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{5}$(PO$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{559530}}} & {\scriptsize{\icsdwebshort{75415}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2807}} & {\scriptsize{\ce{AsPbClO$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{560394}}} & {\scriptsize{\icsdwebshort{66246}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2808}} & {\scriptsize{\ce{BaLaAlO$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{16934}}} & {\scriptsize{\icsdwebshort{62490}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2809}} & {\scriptsize{\ce{CsErSiS$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{16972}}} & {\scriptsize{\icsdwebshort{412745}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2810}} & {\scriptsize{\ce{BaLaGaO$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{541280}}} & {\scriptsize{\icsdwebshort{69640}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2811}} & {\scriptsize{\ce{BaNdGaO$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{541281}}} & {\scriptsize{\icsdwebshort{69641}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2812}} & {\scriptsize{\ce{CsSmGeS$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{556979}}} & {\scriptsize{\icsdwebshort{75467}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2813}} & {\scriptsize{\ce{CsSmSiS$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{561635}}} & {\scriptsize{\icsdwebshort{412749}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2814}} & {\scriptsize{\ce{RbSmGeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{567873}}} & {\scriptsize{\icsdwebshort{281683}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2815}} & {\scriptsize{\ce{NaMgPO$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{6699}}} & {\scriptsize{\icsdwebshort{59249}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2816}} & {\scriptsize{\ce{KGe$_{2}$BO$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{556463}}} & {\scriptsize{\icsdwebshort{281258}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2817}} & {\scriptsize{\ce{KY(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{571057}}} & {\scriptsize{\icsdwebshort{81712}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2818}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{BaZn$_{2}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{557974}}} & {\scriptsize{\icsdwebshort{72193}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2819}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$NbOF$_{6}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{561259}}} & {\scriptsize{\icsdwebshort{35761}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2820}} & {\scriptsize{\ce{Sr$_{3}$Al$_{2}$Cl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{559224}}} & {\scriptsize{\icsdwebshort{68365}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2821}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaAg(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{10070}}} & {\scriptsize{\icsdwebshort{50672}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2822}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaNa(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{13755}}} & {\scriptsize{\icsdwebshort{2807}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2823}} & {\scriptsize{\ce{Cs$_{2}$Si$_{3}$SnO$_{9}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{554359}}} & {\scriptsize{\icsdwebshort{414425}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2824}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KThP$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{559645}}} & {\scriptsize{\icsdwebshort{23734}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2825}} & {\scriptsize{\ce{Rb$_{8}$AlAu$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{559984}}} & {\scriptsize{\icsdwebshort{411730}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2826}} & {\scriptsize{\ce{K$_{2}$Zn$_{3}$(P$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{560668}}} & {\scriptsize{\icsdwebshort{166830}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2827}} & {\scriptsize{\ce{NaZnSiHO$_{4}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{699219}}} & {\scriptsize{\icsdwebshort{88001}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2828}} & {\scriptsize{\ce{CaZnAsHO$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{24018}}} & {\scriptsize{\icsdwebshort{85131}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2829}} & {\scriptsize{\ce{CaAlSiHO$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{24402}}} & {\scriptsize{\icsdwebshort{12127}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2830}} & {\scriptsize{\ce{ZnAsHPbO$_{5}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{510279}}} & {\scriptsize{\icsdwebshort{98385}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2831}} & {\scriptsize{\ce{SrAl$_{2}$SiN$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{554390}}} & {\scriptsize{\icsdwebshort{408170}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2832}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNaLi$_{2}$(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{14484}}} & {\scriptsize{\icsdwebshort{60824}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2833}} & {\scriptsize{\ce{BaNaNd(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{13791}}} & {\scriptsize{\icsdwebshort{20687}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2834}} & {\scriptsize{\ce{BaNaNd(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{14353}}} & {\scriptsize{\icsdwebshort{39474}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2835}} & {\scriptsize{\ce{SrAl$_{2}$P$_{2}$(O$_{4}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{9512}}} & {\scriptsize{\icsdwebshort{85730}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2836}} & {\scriptsize{\ce{K$_{2}$TiSi$_{3}$(HO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{758597}}} & {\scriptsize{\icsdwebshort{280327}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2837}} & {\scriptsize{\ce{Nd$_{4}$Si$_{4}$N$_{7}$ClO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{677703}}} & ---  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2838}} & {\scriptsize{\ce{Pr$_{4}$Si$_{4}$N$_{7}$ClO$_{3}$}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{699390}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2839}} & {\scriptsize{\ce{NaCaBeSi$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{19}}} & {\scriptsize{\mpidweb{560721}}} & {\scriptsize{\icsdwebshort{15314}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2840}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{600049}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2841}} & {\scriptsize{\ce{FeP$_{4}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{568328}}} & {\scriptsize{\icsdwebshort{2442}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{2842}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{558125}}} & {\scriptsize{\icsdwebshort{55221}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2843}} & {\scriptsize{\ce{Sn$_{2}$IF$_{3}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{27167}}} & {\scriptsize{\icsdwebshort{2419}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2844}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{4051}}} & {\scriptsize{\icsdwebshort{98380}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2845}} & {\scriptsize{\ce{GaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{553932}}} & {\scriptsize{\icsdwebshort{97550}}}  & {\scriptsize{$12 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2846}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNb$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{555050}}} & {\scriptsize{\icsdwebshort{39320}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2847}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{11321}}} & {\scriptsize{\icsdwebshort{10059}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2848}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{31416}}} & {\scriptsize{\icsdwebshort{55656}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2849}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{752686}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2850}} & {\scriptsize{\ce{Tb$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{754415}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2851}} & {\scriptsize{\ce{Tb$_{3}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{755277}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2852}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{755652}}} & {\scriptsize{\icsdwebshort{191963}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2853}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{755660}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2854}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{755898}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2855}} & {\scriptsize{\ce{Sm$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{756591}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2856}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{769931}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2857}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KH$_{8}$N$_{3}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{974267}}} & {\scriptsize{\icsdwebshort{414496}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2858}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Th$_{2}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{29368}}} & {\scriptsize{\icsdwebshort{203132}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2859}} & {\scriptsize{\ce{Pr(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{30957}}} & {\scriptsize{\icsdwebshort{97950}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2860}} & {\scriptsize{\ce{Nd(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{7264}}} & {\scriptsize{\icsdwebshort{2034}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2861}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{9646}}} & {\scriptsize{\icsdwebshort{202640}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2862}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{2}$P$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{30321}}} & {\scriptsize{\icsdwebshort{95880}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{2863}} & {\scriptsize{\ce{Li$_{2}$BeSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{554159}}} & {\scriptsize{\icsdwebshort{2319}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2864}} & {\scriptsize{\ce{Rb$_{2}$CdSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{558568}}} & {\scriptsize{\icsdwebshort{93879}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2865}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{GeClO$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{557432}}} & {\scriptsize{\icsdwebshort{60108}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2866}} & {\scriptsize{\ce{K$_{2}$Zn(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{555318}}} & {\scriptsize{\icsdwebshort{79705}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2867}} & {\scriptsize{\ce{K$_{2}$Zn(GeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{560398}}} & {\scriptsize{\icsdwebshort{65740}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2868}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YH$_{2}$(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{758103}}} & {\scriptsize{\icsdwebshort{170085}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2869}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KCaAl$_{2}$F$_{9}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{557743}}} & {\scriptsize{\icsdwebshort{72460}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2870}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KEr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{554615}}} & {\scriptsize{\icsdwebshort{65815}}}  & {\scriptsize{$58 / 58$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2871}} & {\scriptsize{\ce{Sr$_{5}$B$_{3}$ClO$_{9}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{555203}}} & {\scriptsize{\icsdwebshort{71871}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2872}} & {\scriptsize{\ce{Sr$_{5}$B$_{3}$BrO$_{9}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{560233}}} & {\scriptsize{\icsdwebshort{41319}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2873}} & {\scriptsize{\ce{RbAl$_{3}$(P$_{3}$O$_{10}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{555621}}} & {\scriptsize{\icsdwebshort{414552}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2874}} & {\scriptsize{\ce{RbGa$_{3}$(P$_{3}$O$_{10}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{560761}}} & {\scriptsize{\icsdwebshort{170033}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2875}} & {\scriptsize{\ce{Ba$_{5}$B$_{3}$CNO$_{9}$}}} & {\scriptsize{\sgsymbnum{20}}} & {\scriptsize{\mpidweb{560326}}} & {\scriptsize{\icsdwebshort{414486}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2876}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YZr$_{5}$Si$_{5}$PO$_{24}$}}} & {\scriptsize{\sgsymbnum{21}}} & {\scriptsize{\mpidweb{532768}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2877}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Bi$_{2}$C$_{4}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{22}}} & {\scriptsize{\mpidweb{768257}}} & ---  & {\scriptsize{$42 / 42$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2878}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{639506}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2879}} & {\scriptsize{\ce{PNO}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{753671}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2880}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{PHN$_{2}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{35220}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{2881}} & {\scriptsize{\ce{Y$_{7}$HoO$_{12}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{762307}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2882}} & {\scriptsize{\ce{Y$_{7}$TmO$_{12}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{766267}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2883}} & {\scriptsize{\ce{DyY$_{7}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{766292}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2884}} & {\scriptsize{\ce{Sm$_{3}$Y$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{24}}} & {\scriptsize{\mpidweb{867607}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2885}} & {\scriptsize{\ce{Ga$_{5}$(PS)$_{3}$}}} & {\scriptsize{\sgsymbnum{25}}} & {\scriptsize{\mpidweb{676038}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{2886}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{9}$La$_{3}$Mg$_{5}$Nb$_{7}$O$_{36}$}}} & {\scriptsize{\sgsymbnum{25}}} & {\scriptsize{\mpidweb{695214}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2887}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{6}$Ba$_{3}$Ta$_{12}$(Si$_{2}$O$_{13}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{25}}} & {\scriptsize{\mpidweb{677080}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2888}} & {\scriptsize{\ce{TlP$_{5}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{27411}}} & {\scriptsize{\icsdwebshort{15021}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2889}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LiHS}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{644419}}} & {\scriptsize{\icsdwebshort{98020}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2890}} & {\scriptsize{\ce{BaHgS$_{2}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{28007}}} & {\scriptsize{\icsdwebshort{251739}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2891}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiCdO$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{20940}}} & {\scriptsize{\icsdwebshort{51698}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2892}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{4681}}} & {\scriptsize{\icsdwebshort{247318}}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2893}} & {\scriptsize{\ce{YWN$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{989407}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2894}} & {\scriptsize{\ce{BaH$_{4}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{23904}}} & {\scriptsize{\icsdwebshort{63017}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2895}} & {\scriptsize{\ce{SrH$_{4}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{28420}}} & {\scriptsize{\icsdwebshort{63016}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2896}} & {\scriptsize{\ce{Zn(BH$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{604315}}} & {\scriptsize{\icsdwebshort{161376}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2897}} & {\scriptsize{\ce{Ca$_{3}$In$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{757442}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2898}} & {\scriptsize{\ce{RbTh$_{3}$F$_{13}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{555463}}} & {\scriptsize{\icsdwebshort{9915}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2899}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Th$_{4}$P$_{6}$O$_{23}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{757224}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2900}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{556340}}} & {\scriptsize{\icsdwebshort{161824}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2901}} & {\scriptsize{\ce{KH$_{4}$O$_{2}$F}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{983327}}} & {\scriptsize{\icsdwebshort{165373}}}  & {\scriptsize{$12 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2902}} & {\scriptsize{\ce{Na$_{2}$TiSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{555976}}} & {\scriptsize{\icsdwebshort{82153}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2903}} & {\scriptsize{\ce{SrCa(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{559653}}} & {\scriptsize{\icsdwebshort{201461}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2904}} & {\scriptsize{\ce{NaLa(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{559868}}} & {\scriptsize{\icsdwebshort{20482}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2905}} & {\scriptsize{\ce{CuBi$_{3}$PbS$_{6}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{542302}}} & {\scriptsize{\icsdwebshort{41892}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2906}} & {\scriptsize{\ce{CsNdNb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{554929}}} & {\scriptsize{\icsdwebshort{96511}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2907}} & {\scriptsize{\ce{CsNb$_{2}$BiO$_{7}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{562854}}} & {\scriptsize{\icsdwebshort{162984}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2908}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nb$_{3}$(BO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{557711}}} & {\scriptsize{\icsdwebshort{380103}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2909}} & {\scriptsize{\ce{Ho$_{2}$Sn$_{3}$(PbS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{26}}} & {\scriptsize{\mpidweb{559287}}} & {\scriptsize{\icsdwebshort{160099}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2910}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{28}}} & {\scriptsize{\mpidweb{29510}}} & {\scriptsize{\icsdwebshort{203064}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2911}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{556605}}} & {\scriptsize{\icsdwebshort{67004}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2912}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{685097}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2913}} & {\scriptsize{\ce{GePtSe}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{20817}}} & {\scriptsize{\icsdwebshort{822}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2914}} & {\scriptsize{\ce{CoAsS}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{4627}}} & {\scriptsize{\icsdwebshort{31189}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2915}} & {\scriptsize{\ce{SbIrS}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{9270}}} & {\scriptsize{\icsdwebshort{74630}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2916}} & {\scriptsize{\ce{SeOF$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{27367}}} & {\scriptsize{\icsdwebshort{12110}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2917}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{558920}}} & {\scriptsize{\icsdwebshort{38314}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2918}} & {\scriptsize{\ce{RbPSe$_{6}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{17945}}} & {\scriptsize{\icsdwebshort{170334}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2919}} & {\scriptsize{\ce{KPSe$_{6}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{18625}}} & {\scriptsize{\icsdwebshort{194436}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2920}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{27198}}} & {\scriptsize{\icsdwebshort{297}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2921}} & {\scriptsize{\ce{Ba$_{2}$As$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{28134}}} & {\scriptsize{\icsdwebshort{37334}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2922}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{554856}}} & {\scriptsize{\icsdwebshort{80378}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2923}} & {\scriptsize{\ce{Cd(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{556578}}} & {\scriptsize{\icsdwebshort{415011}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2924}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{554718}}} & {\scriptsize{\icsdwebshort{416822}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2925}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{768887}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2926}} & {\scriptsize{\ce{K$_{4}$Nb$_{2}$S$_{11}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{15148}}} & {\scriptsize{\icsdwebshort{81433}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2927}} & {\scriptsize{\ce{KGeNO}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{6955}}} & {\scriptsize{\icsdwebshort{60002}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2928}} & {\scriptsize{\ce{LaGaSe$_{2}$O}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{559594}}} & {\scriptsize{\icsdwebshort{48024}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2929}} & {\scriptsize{\ce{KI(OF)$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{558861}}} & {\scriptsize{\icsdwebshort{27929}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2930}} & {\scriptsize{\ce{NaAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{560334}}} & {\scriptsize{\icsdwebshort{73511}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2931}} & {\scriptsize{\ce{LaTlGeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{684022}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2932}} & {\scriptsize{\ce{Na$_{2}$BeSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{6236}}} & {\scriptsize{\icsdwebshort{69009}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2933}} & {\scriptsize{\ce{Na$_{2}$H$_{2}$CO$_{4}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{721312}}} & {\scriptsize{\icsdwebshort{34886}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2934}} & {\scriptsize{\ce{Ba$_{2}$Zn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{559138}}} & {\scriptsize{\icsdwebshort{75606}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2935}} & {\scriptsize{\ce{NaLiGe$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{6663}}} & {\scriptsize{\icsdwebshort{20112}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2936}} & {\scriptsize{\ce{Ca$_{3}$Al$_{4}$ZnO$_{10}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{557955}}} & {\scriptsize{\icsdwebshort{50293}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2937}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{773017}}} & ---  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2938}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$B$_{5}$(HO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{722369}}} & {\scriptsize{\icsdwebshort{35237}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2939}} & {\scriptsize{\ce{Mg$_{3}$B$_{7}$ClO$_{13}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{23087}}} & {\scriptsize{\icsdwebshort{193973}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2940}} & {\scriptsize{\ce{K$_{2}$HI$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{29}}} & {\scriptsize{\mpidweb{733853}}} & {\scriptsize{\icsdwebshort{86285}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2941}} & {\scriptsize{\ce{TaGaO$_{4}$}}} & {\scriptsize{\sgsymbnum{30}}} & {\scriptsize{\mpidweb{753378}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2942}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$AlF$_{9}$}}} & {\scriptsize{\sgsymbnum{30}}} & {\scriptsize{\mpidweb{555438}}} & {\scriptsize{\icsdwebshort{72624}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2943}} & {\scriptsize{\ce{TeI$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{567269}}} & {\scriptsize{\icsdwebshort{63536}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2944}} & {\scriptsize{\ce{GaHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{23803}}} & {\scriptsize{\icsdwebshort{420004}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2945}} & {\scriptsize{\ce{AlHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{23807}}} & {\scriptsize{\icsdwebshort{166335}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2946}} & {\scriptsize{\ce{InHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{504535}}} & {\scriptsize{\icsdwebshort{15082}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2947}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{753277}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2948}} & {\scriptsize{\ce{LuHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{753947}}} & ---  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2949}} & {\scriptsize{\ce{YHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{754117}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2950}} & {\scriptsize{\ce{HoHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{755543}}} & ---  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2951}} & {\scriptsize{\ce{DyHO$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{777422}}} & ---  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2952}} & {\scriptsize{\ce{CsIO$_{3}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{28295}}} & {\scriptsize{\icsdwebshort{61009}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2953}} & {\scriptsize{\ce{CsClO$_{3}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{754202}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2954}} & {\scriptsize{\ce{HgSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{10796}}} & {\scriptsize{\icsdwebshort{412403}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2955}} & {\scriptsize{\ce{HgSO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{3228}}} & {\scriptsize{\icsdwebshort{25773}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2956}} & {\scriptsize{\ce{CdSO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{5679}}} & {\scriptsize{\icsdwebshort{100317}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2957}} & {\scriptsize{\ce{ZnSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{769365}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2958}} & {\scriptsize{\ce{CdSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{772052}}} & ---  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2959}} & {\scriptsize{\ce{Li$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{13725}}} & {\scriptsize{\icsdwebshort{10257}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2960}} & {\scriptsize{\ce{Cu$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{3934}}} & {\scriptsize{\icsdwebshort{656975}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2961}} & {\scriptsize{\ce{Li$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{755642}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2962}} & {\scriptsize{\ce{Na$_{3}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{756044}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2963}} & {\scriptsize{\ce{Li$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{756316}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2964}} & {\scriptsize{\ce{Li$_{3}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{9197}}} & {\scriptsize{\icsdwebshort{75927}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2965}} & {\scriptsize{\ce{In$_{5}$Se$_{5}$Br}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{510346}}} & {\scriptsize{\icsdwebshort{414218}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2966}} & {\scriptsize{\ce{CaB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{11000}}} & {\scriptsize{\icsdwebshort{412710}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2967}} & {\scriptsize{\ce{SnB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{13252}}} & {\scriptsize{\icsdwebshort{249206}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2968}} & {\scriptsize{\ce{K$_{7}$TaAs$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{18073}}} & {\scriptsize{\icsdwebshort{380110}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2969}} & {\scriptsize{\ce{K$_{7}$NbAs$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{18361}}} & {\scriptsize{\icsdwebshort{380109}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2970}} & {\scriptsize{\ce{Rb$_{7}$NbAs$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{18440}}} & {\scriptsize{\icsdwebshort{380111}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2971}} & {\scriptsize{\ce{BaGa$_{4}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{4309}}} & {\scriptsize{\icsdwebshort{162960}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2972}} & {\scriptsize{\ce{SrB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{5540}}} & {\scriptsize{\icsdwebshort{14383}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2973}} & {\scriptsize{\ce{YbB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{752484}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2974}} & {\scriptsize{\ce{BaAl$_{4}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{8258}}} & {\scriptsize{\icsdwebshort{33237}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2975}} & {\scriptsize{\ce{B$_{4}$PbO$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{9747}}} & {\scriptsize{\icsdwebshort{203201}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2976}} & {\scriptsize{\ce{Cu$_{8}$SiS$_{6}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{13872}}} & {\scriptsize{\icsdwebshort{24374}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2977}} & {\scriptsize{\ce{Sr$_{2}$Si$_{5}$N$_{8}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{9710}}} & {\scriptsize{\icsdwebshort{401500}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2978}} & {\scriptsize{\ce{Ba$_{2}$Si$_{5}$N$_{8}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{9711}}} & {\scriptsize{\icsdwebshort{401501}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2979}} & {\scriptsize{\ce{CuAsPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{628643}}} & {\scriptsize{\icsdwebshort{14304}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2980}} & {\scriptsize{\ce{CuSbPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{649774}}} & {\scriptsize{\icsdwebshort{427413}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2981}} & {\scriptsize{\ce{MnCu$_{2}$SiS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{12023}}} & {\scriptsize{\icsdwebshort{193986}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2982}} & {\scriptsize{\ce{CdAg$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{554105}}} & {\scriptsize{\icsdwebshort{152753}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2983}} & {\scriptsize{\ce{Cd$_{2}$GaAgS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{6356}}} & {\scriptsize{\icsdwebshort{170108}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2984}} & {\scriptsize{\ce{CdCu$_{2}$SiS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{6449}}} & {\scriptsize{\icsdwebshort{16924}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2985}} & {\scriptsize{\ce{Li$_{2}$CdGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{7688}}} & {\scriptsize{\icsdwebshort{20031}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2986}} & {\scriptsize{\ce{NaLi$_{2}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{9066}}} & {\scriptsize{\icsdwebshort{73200}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2987}} & {\scriptsize{\ce{ZnCu$_{2}$SiS$_{4}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{977414}}} & {\scriptsize{\icsdwebshort{628866}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2988}} & {\scriptsize{\ce{KTa(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{555150}}} & {\scriptsize{\icsdwebshort{162214}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2989}} & {\scriptsize{\ce{KNd(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{557940}}} & {\scriptsize{\icsdwebshort{407225}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2990}} & {\scriptsize{\ce{CsNb(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{6257}}} & {\scriptsize{\icsdwebshort{80422}}}  & {\scriptsize{$17 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2991}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Cd(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{555363}}} & {\scriptsize{\icsdwebshort{20475}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2992}} & {\scriptsize{\ce{BaBe$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{12797}}} & {\scriptsize{\icsdwebshort{263133}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2993}} & {\scriptsize{\ce{K$_{3}$SnIrCl$_{8}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{568970}}} & {\scriptsize{\icsdwebshort{69143}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{2994}} & {\scriptsize{\ce{Pb$_{2}$Se(NO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{615850}}} & {\scriptsize{\icsdwebshort{60893}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2995}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$PH$_{11}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{720570}}} & {\scriptsize{\icsdwebshort{1602}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2996}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgTlAs(H$_{6}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{556009}}} & {\scriptsize{\icsdwebshort{419836}}}  & {\scriptsize{$45 / 45$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2997}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbMgP(H$_{6}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{31}}} & {\scriptsize{\mpidweb{604725}}} & {\scriptsize{\icsdwebshort{419834}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2998}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{32}}} & {\scriptsize{\mpidweb{647557}}} & {\scriptsize{\icsdwebshort{31154}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{2999}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HfPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{32}}} & {\scriptsize{\mpidweb{669414}}} & {\scriptsize{\icsdwebshort{33194}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3000}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{32}}} & {\scriptsize{\mpidweb{776024}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3001}} & {\scriptsize{\ce{Au$_{2}$Se$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{32}}} & {\scriptsize{\mpidweb{28095}}} & {\scriptsize{\icsdwebshort{37009}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3002}} & {\scriptsize{\ce{ZnBi$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{32}}} & {\scriptsize{\mpidweb{555880}}} & {\scriptsize{\icsdwebshort{164635}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3003}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KAl$_{2}$P$_{2}$H$_{8}$O$_{12}$F}}} & {\scriptsize{\sgsymbnum{32}}} & {\scriptsize{\mpidweb{698033}}} & {\scriptsize{\icsdwebshort{100036}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3004}} & {\scriptsize{\ce{ZnCl$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{22889}}} & {\scriptsize{\icsdwebshort{2459}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3005}} & {\scriptsize{\ce{SbO$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{230}}} & {\scriptsize{\icsdwebshort{4109}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3006}} & {\scriptsize{\ce{Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{28460}}} & {\scriptsize{\icsdwebshort{50198}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3007}} & {\scriptsize{\ce{CdP$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{402}}} & {\scriptsize{\icsdwebshort{26199}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3008}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{554089}}} & {\scriptsize{\icsdwebshort{75649}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3009}} & {\scriptsize{\ce{AsF$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{28027}}} & {\scriptsize{\icsdwebshort{35132}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3010}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{2254}}} & {\scriptsize{\icsdwebshort{84375}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3011}} & {\scriptsize{\ce{LiP$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{2412}}} & {\scriptsize{\icsdwebshort{23620}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3012}} & {\scriptsize{\ce{P$_{4}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{2447}}} & {\scriptsize{\icsdwebshort{16140}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3013}} & {\scriptsize{\ce{LiGaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{11582}}} & {\scriptsize{\icsdwebshort{96915}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3014}} & {\scriptsize{\ce{LiInSe$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{20310}}} & {\scriptsize{\icsdwebshort{60838}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3015}} & {\scriptsize{\ce{InAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{21459}}} & {\scriptsize{\icsdwebshort{605420}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3016}} & {\scriptsize{\ce{ZnGeN$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{2979}}} & {\scriptsize{\icsdwebshort{656277}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3017}} & {\scriptsize{\ce{NaGaO$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{3338}}} & {\scriptsize{\icsdwebshort{36652}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3018}} & {\scriptsize{\ce{LiGaS$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{3647}}} & {\scriptsize{\icsdwebshort{68465}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3019}} & {\scriptsize{\ce{MgSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{3677}}} & {\scriptsize{\icsdwebshort{34614}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3020}} & {\scriptsize{\ce{LiGaO$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{5854}}} & {\scriptsize{\icsdwebshort{93087}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3021}} & {\scriptsize{\ce{PbCN$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{619032}}} & {\scriptsize{\icsdwebshort{16600}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3022}} & {\scriptsize{\ce{LiAlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{7117}}} & {\scriptsize{\icsdwebshort{280225}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3023}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{752882}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3024}} & {\scriptsize{\ce{MgGeN$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{7798}}} & {\scriptsize{\icsdwebshort{290871}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3025}} & {\scriptsize{\ce{BeSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{7913}}} & {\scriptsize{\icsdwebshort{25704}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3026}} & {\scriptsize{\ce{NaAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{9212}}} & {\scriptsize{\icsdwebshort{79404}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3027}} & {\scriptsize{\ce{LiIO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{22994}}} & {\scriptsize{\icsdwebshort{41199}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3028}} & {\scriptsize{\ce{RbGeBr$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{28558}}} & {\scriptsize{\icsdwebshort{65244}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3029}} & {\scriptsize{\ce{TiCdO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{5052}}} & {\scriptsize{\icsdwebshort{16686}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3030}} & {\scriptsize{\ce{InBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{556892}}} & {\scriptsize{\icsdwebshort{171756}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3031}} & {\scriptsize{\ce{MgSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{557803}}} & {\scriptsize{\icsdwebshort{5216}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3032}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TeHO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{625630}}} & {\scriptsize{\icsdwebshort{427362}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3033}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TeHO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{625654}}} & ---  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3034}} & {\scriptsize{\ce{LaDyO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{756272}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3035}} & {\scriptsize{\ce{AlGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{772187}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3036}} & {\scriptsize{\ce{AlGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{772898}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3037}} & {\scriptsize{\ce{PrBS$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{862754}}} & {\scriptsize{\icsdwebshort{710040}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3038}} & {\scriptsize{\ce{TbBS$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{867286}}} & {\scriptsize{\icsdwebshort{710042}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3039}} & {\scriptsize{\ce{SmBS$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{972448}}} & {\scriptsize{\icsdwebshort{710041}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3040}} & {\scriptsize{\ce{NbSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{3491}}} & {\scriptsize{\icsdwebshort{40011}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3041}} & {\scriptsize{\ce{NbAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{770219}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3042}} & {\scriptsize{\ce{Li$_{3}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{28471}}} & {\scriptsize{\icsdwebshort{424835}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3043}} & {\scriptsize{\ce{Ba$_{2}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{540689}}} & {\scriptsize{\icsdwebshort{16273}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3044}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{554529}}} & {\scriptsize{\icsdwebshort{29389}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3045}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{556826}}} & {\scriptsize{\icsdwebshort{23240}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3046}} & {\scriptsize{\ce{Sr$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{557311}}} & {\scriptsize{\icsdwebshort{83345}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3047}} & {\scriptsize{\ce{Ca(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{559849}}} & {\scriptsize{\icsdwebshort{21042}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3048}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{560821}}} & {\scriptsize{\icsdwebshort{82996}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3049}} & {\scriptsize{\ce{Rb$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{616185}}} & {\scriptsize{\icsdwebshort{68569}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3050}} & {\scriptsize{\ce{K$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{618177}}} & {\scriptsize{\icsdwebshort{80861}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3051}} & {\scriptsize{\ce{BaAlH$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{644097}}} & {\scriptsize{\icsdwebshort{94882}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3052}} & {\scriptsize{\ce{K$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{647575}}} & {\scriptsize{\icsdwebshort{50088}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3053}} & {\scriptsize{\ce{Li$_{3}$BiS$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{753520}}} & ---  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3054}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{780263}}} & ---  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3055}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{780395}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3056}} & {\scriptsize{\ce{Hg$_{2}$TeO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{5363}}} & {\scriptsize{\icsdwebshort{98671}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3057}} & {\scriptsize{\ce{Ga$_{2}$Sn$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{14280}}} & {\scriptsize{\icsdwebshort{37173}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3058}} & {\scriptsize{\ce{Ba$_{2}$Ge$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{17885}}} & {\scriptsize{\icsdwebshort{59001}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3059}} & {\scriptsize{\ce{Na$_{2}$Ge$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{17964}}} & {\scriptsize{\icsdwebshort{40453}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3060}} & {\scriptsize{\ce{Yb$_{2}$Cu$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{20205}}} & {\scriptsize{\icsdwebshort{69328}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3061}} & {\scriptsize{\ce{LiB$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{3660}}} & {\scriptsize{\icsdwebshort{415201}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3062}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{554383}}} & {\scriptsize{\icsdwebshort{98564}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3063}} & {\scriptsize{\ce{Na$_{2}$Ge$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{771248}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3064}} & {\scriptsize{\ce{Ba$_{2}$Cu$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{772788}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3065}} & {\scriptsize{\ce{Ca$_{2}$Cu$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{772813}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3066}} & {\scriptsize{\ce{Na$_{2}$Ti$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{779729}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3067}} & {\scriptsize{\ce{Li$_{3}$AlF$_{6}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{556020}}} & {\scriptsize{\icsdwebshort{34672}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3068}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SbP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{561057}}} & {\scriptsize{\icsdwebshort{202685}}}  & {\scriptsize{$40 / 40$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3069}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{12192}}} & {\scriptsize{\icsdwebshort{4132}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3070}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{15590}}} & {\scriptsize{\icsdwebshort{40803}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3071}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{560040}}} & {\scriptsize{\icsdwebshort{6117}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3072}} & {\scriptsize{\ce{Ag$_{8}$GeS$_{6}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{9770}}} & {\scriptsize{\icsdwebshort{601453}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3073}} & {\scriptsize{\ce{Sr$_{3}$Sb$_{4}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{29295}}} & {\scriptsize{\icsdwebshort{201400}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3074}} & {\scriptsize{\ce{Li$_{15}$Cr$_{2}$N$_{9}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{530262}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3075}} & {\scriptsize{\ce{KNaGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{558085}}} & {\scriptsize{\icsdwebshort{30910}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3076}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNdSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{13774}}} & {\scriptsize{\icsdwebshort{20287}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3077}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{14401}}} & {\scriptsize{\icsdwebshort{35629}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3078}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnSiPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{21724}}} & {\scriptsize{\icsdwebshort{26840}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3079}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiPPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{22694}}} & {\scriptsize{\icsdwebshort{202660}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3080}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{27017}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3081}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrCaSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{554006}}} & {\scriptsize{\icsdwebshort{20544}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3082}} & {\scriptsize{\ce{ZnAgPS$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{558807}}} & {\scriptsize{\icsdwebshort{48197}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3083}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{559689}}} & {\scriptsize{\icsdwebshort{97909}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3084}} & {\scriptsize{\ce{LiZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{559934}}} & {\scriptsize{\icsdwebshort{79352}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3085}} & {\scriptsize{\ce{TlSnPS$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6057}}} & {\scriptsize{\icsdwebshort{68294}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3086}} & {\scriptsize{\ce{RbAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6434}}} & {\scriptsize{\icsdwebshort{4335}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3087}} & {\scriptsize{\ce{KBePO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{7324}}} & {\scriptsize{\icsdwebshort{202603}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3088}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSiBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{757874}}} & ---  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3089}} & {\scriptsize{\ce{KGePO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{14383}}} & {\scriptsize{\icsdwebshort{39735}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3090}} & {\scriptsize{\ce{RbSnAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{15108}}} & {\scriptsize{\icsdwebshort{80977}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3091}} & {\scriptsize{\ce{Na$_{2}$ZnSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{17709}}} & {\scriptsize{\icsdwebshort{83312}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3092}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiP(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{24610}}} & {\scriptsize{\icsdwebshort{182309}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3093}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsNb(CuTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{505321}}} & {\scriptsize{\icsdwebshort{81995}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3094}} & {\scriptsize{\ce{CsTa(CuTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{505322}}} & {\scriptsize{\icsdwebshort{81996}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3095}} & {\scriptsize{\ce{KSnPO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{541459}}} & {\scriptsize{\icsdwebshort{79650}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3096}} & {\scriptsize{\ce{CsTiAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{541956}}} & {\scriptsize{\icsdwebshort{280315}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3097}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$TiOF$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{556623}}} & {\scriptsize{\icsdwebshort{108804}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3098}} & {\scriptsize{\ce{KTiPO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6268}}} & {\scriptsize{\icsdwebshort{20970}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3099}} & {\scriptsize{\ce{RbTiAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6394}}} & {\scriptsize{\icsdwebshort{280131}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3100}} & {\scriptsize{\ce{Na$_{2}$MgSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6426}}} & {\scriptsize{\icsdwebshort{84563}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3101}} & {\scriptsize{\ce{RbGeSbO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6639}}} & {\scriptsize{\icsdwebshort{39586}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3102}} & {\scriptsize{\ce{NaGeSbO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{8341}}} & {\scriptsize{\icsdwebshort{39788}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3103}} & {\scriptsize{\ce{NaSrAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{14722}}} & {\scriptsize{\icsdwebshort{69433}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3104}} & {\scriptsize{\ce{BaNaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{15515}}} & {\scriptsize{\icsdwebshort{402604}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3105}} & {\scriptsize{\ce{KNaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{555076}}} & {\scriptsize{\icsdwebshort{39590}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3106}} & {\scriptsize{\ce{Li$_{3}$GaSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{16996}}} & {\scriptsize{\icsdwebshort{72100}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3107}} & {\scriptsize{\ce{Li$_{3}$GaGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{17685}}} & {\scriptsize{\icsdwebshort{72101}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3108}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaY(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{559053}}} & {\scriptsize{\icsdwebshort{68466}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3109}} & {\scriptsize{\ce{Li$_{3}$AlGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6765}}} & {\scriptsize{\icsdwebshort{72098}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3110}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaPH$_{4}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{554288}}} & {\scriptsize{\icsdwebshort{5}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3111}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KDy(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{555816}}} & {\scriptsize{\icsdwebshort{39295}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3112}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAlSi$_{4}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{570577}}} & {\scriptsize{\icsdwebshort{163667}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3113}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlSb$_{3}$(AsS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{558174}}} & {\scriptsize{\icsdwebshort{31358}}}  & {\scriptsize{$44 / 44$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3114}} & {\scriptsize{\ce{NaNd$_{4}$I$_{7}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{568759}}} & {\scriptsize{\icsdwebshort{419949}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3115}} & {\scriptsize{\ce{NaLa$_{4}$I$_{7}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{569580}}} & {\scriptsize{\icsdwebshort{419946}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3116}} & {\scriptsize{\ce{NaPr$_{4}$I$_{7}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{570548}}} & {\scriptsize{\icsdwebshort{419948}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3117}} & {\scriptsize{\ce{Rb$_{3}$Y$_{2}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{556206}}} & {\scriptsize{\icsdwebshort{241126}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3118}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiB$_{6}$O$_{9}$F}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{558105}}} & {\scriptsize{\icsdwebshort{420286}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3119}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$La$_{2}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{12295}}} & {\scriptsize{\icsdwebshort{10213}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3120}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Er$_{2}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{13960}}} & {\scriptsize{\icsdwebshort{129}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3121}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Y$_{2}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{561157}}} & {\scriptsize{\icsdwebshort{54759}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3122}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Nd$_{2}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6249}}} & {\scriptsize{\icsdwebshort{6173}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3123}} & {\scriptsize{\ce{Sr$_{3}$Pr$_{2}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{6803}}} & {\scriptsize{\icsdwebshort{23028}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3124}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Sc$_{2}$Si$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{555825}}} & {\scriptsize{\icsdwebshort{200808}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3125}} & {\scriptsize{\ce{K$_{5}$In$_{3}$(SiO$_{3}$)$_{7}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{557237}}} & {\scriptsize{\icsdwebshort{249478}}}  & {\scriptsize{$60 / 60$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3126}} & {\scriptsize{\ce{RbScAsO$_{4}$F}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{15865}}} & {\scriptsize{\icsdwebshort{87816}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3127}} & {\scriptsize{\ce{KGaPO$_{4}$F}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{9332}}} & {\scriptsize{\icsdwebshort{80893}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3128}} & {\scriptsize{\ce{ZnH$_{3}$CNO$_{3}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{604229}}} & {\scriptsize{\icsdwebshort{416417}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3129}} & {\scriptsize{\ce{BePH$_{4}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{24473}}} & {\scriptsize{\icsdwebshort{85445}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3130}} & {\scriptsize{\ce{CaAl$_{2}$Si$_{2}$(H$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{24603}}} & {\scriptsize{\icsdwebshort{92710}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3131}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNaZrSi$_{3}$H$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{33}}} & {\scriptsize{\mpidweb{773906}}} & {\scriptsize{\icsdwebshort{201843}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3132}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$TmNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{34}}} & {\scriptsize{\mpidweb{557387}}} & {\scriptsize{\icsdwebshort{61435}}}  & {\scriptsize{$6 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3133}} & {\scriptsize{\ce{Li$_{2}$TiTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{34}}} & {\scriptsize{\mpidweb{756117}}} & ---  & {\scriptsize{$10 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3134}} & {\scriptsize{\ce{Li$_{2}$SnTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{34}}} & {\scriptsize{\mpidweb{8673}}} & {\scriptsize{\icsdwebshort{40265}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3135}} & {\scriptsize{\ce{Rb$_{2}$Be$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{34}}} & {\scriptsize{\mpidweb{557027}}} & {\scriptsize{\icsdwebshort{828}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3136}} & {\scriptsize{\ce{Ba$_{2}$B$_{5}$ClO$_{9}$}}} & {\scriptsize{\sgsymbnum{34}}} & {\scriptsize{\mpidweb{555742}}} & {\scriptsize{\icsdwebshort{409640}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3137}} & {\scriptsize{\ce{Ca$_{3}$Er$_{3}$Ge$_{2}$BO$_{13}$}}} & {\scriptsize{\sgsymbnum{34}}} & {\scriptsize{\mpidweb{41109}}} & ---  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3138}} & {\scriptsize{\ce{Ti$_{2}$Sn$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{35}}} & {\scriptsize{\mpidweb{757375}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{3139}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{3}$(SnO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{35}}} & {\scriptsize{\mpidweb{759737}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{3140}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Ga$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{35}}} & {\scriptsize{\mpidweb{29226}}} & {\scriptsize{\icsdwebshort{100356}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3141}} & {\scriptsize{\ce{SiP}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{2798}}} & {\scriptsize{\icsdwebshort{87149}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3142}} & {\scriptsize{\ce{InCl}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{571636}}} & {\scriptsize{\icsdwebshort{2432}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3143}} & {\scriptsize{\ce{HBr}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{632229}}} & {\scriptsize{\icsdwebshort{27055}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3144}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{16964}}} & {\scriptsize{\icsdwebshort{65498}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3145}} & {\scriptsize{\ce{Ag$_{2}$S}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{32669}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3146}} & {\scriptsize{\ce{BrF$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{23297}}} & {\scriptsize{\icsdwebshort{39441}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3147}} & {\scriptsize{\ce{NbI$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{570044}}} & {\scriptsize{\icsdwebshort{23916}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3148}} & {\scriptsize{\ce{B$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{717}}} & {\scriptsize{\icsdwebshort{34685}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3149}} & {\scriptsize{\ce{Rb$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7446}}} & {\scriptsize{\icsdwebshort{14092}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3150}} & {\scriptsize{\ce{Rb$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7447}}} & {\scriptsize{\icsdwebshort{650051}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3151}} & {\scriptsize{\ce{Cs$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7449}}} & {\scriptsize{\icsdwebshort{14095}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3152}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{754401}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3153}} & {\scriptsize{\ce{K$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7667}}} & {\scriptsize{\icsdwebshort{1263}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3154}} & {\scriptsize{\ce{K$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7670}}} & {\scriptsize{\icsdwebshort{1264}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3155}} & {\scriptsize{\ce{BaP$_{10}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28035}}} & {\scriptsize{\icsdwebshort{35295}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3156}} & {\scriptsize{\ce{HgIBr}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{570172}}} & {\scriptsize{\icsdwebshort{109010}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3157}} & {\scriptsize{\ce{CsHO}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{625136}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3158}} & {\scriptsize{\ce{RbHO}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{626620}}} & {\scriptsize{\icsdwebshort{60973}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3159}} & {\scriptsize{\ce{KHO}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{626785}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3160}} & {\scriptsize{\ce{PNF$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{560008}}} & {\scriptsize{\icsdwebshort{9684}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3161}} & {\scriptsize{\ce{AlHO$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{625054}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3162}} & {\scriptsize{\ce{ScHO$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{625150}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3163}} & {\scriptsize{\ce{Na$_{2}$PdS$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{10223}}} & {\scriptsize{\icsdwebshort{76533}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3164}} & {\scriptsize{\ce{Na$_{2}$PtS$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{10246}}} & {\scriptsize{\icsdwebshort{87219}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3165}} & {\scriptsize{\ce{Na$_{2}$PtSe$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{14588}}} & {\scriptsize{\icsdwebshort{40429}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3166}} & {\scriptsize{\ce{InGaS$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{19885}}} & {\scriptsize{\icsdwebshort{62340}}}  & {\scriptsize{$13 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3167}} & {\scriptsize{\ce{GeH$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28369}}} & {\scriptsize{\icsdwebshort{62109}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3168}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CClF$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28473}}} & {\scriptsize{\icsdwebshort{49696}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3169}} & {\scriptsize{\ce{Ge$_{2}$N$_{2}$O}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4187}}} & {\scriptsize{\icsdwebshort{200849}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3170}} & {\scriptsize{\ce{Si$_{2}$N$_{2}$O}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4497}}} & {\scriptsize{\icsdwebshort{168782}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3171}} & {\scriptsize{\ce{Sr$_{2}$CdAs$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{867203}}} & {\scriptsize{\icsdwebshort{422940}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3172}} & {\scriptsize{\ce{NaGe$_{2}$N$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{14433}}} & {\scriptsize{\icsdwebshort{47100}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3173}} & {\scriptsize{\ce{BaMgF$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{14568}}} & {\scriptsize{\icsdwebshort{182597}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3174}} & {\scriptsize{\ce{Li$_{2}$GeO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{15349}}} & {\scriptsize{\icsdwebshort{100403}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3175}} & {\scriptsize{\ce{Rb$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{21489}}} & {\scriptsize{\icsdwebshort{1413}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3176}} & {\scriptsize{\ce{Cs$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{21521}}} & {\scriptsize{\icsdwebshort{2908}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3177}} & {\scriptsize{\ce{K$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{22756}}} & {\scriptsize{\icsdwebshort{22063}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3178}} & {\scriptsize{\ce{RbH$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28264}}} & {\scriptsize{\icsdwebshort{47115}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3179}} & {\scriptsize{\ce{BaZnF$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{3881}}} & {\scriptsize{\icsdwebshort{182606}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3180}} & {\scriptsize{\ce{Mg$_{2}$PN$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{3933}}} & {\scriptsize{\icsdwebshort{27229}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3181}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaTaO$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{3998}}} & {\scriptsize{\icsdwebshort{238803}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3182}} & {\scriptsize{\ce{Na$_{2}$SiO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4533}}} & {\scriptsize{\icsdwebshort{24664}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3183}} & {\scriptsize{\ce{Li$_{2}$SiO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{5012}}} & {\scriptsize{\icsdwebshort{853}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3184}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg$_{2}$SeO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{555918}}} & {\scriptsize{\icsdwebshort{412303}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{3185}} & {\scriptsize{\ce{Na$_{2}$GeO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{5784}}} & {\scriptsize{\icsdwebshort{1622}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3186}} & {\scriptsize{\ce{LiSi$_{2}$N$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{5853}}} & {\scriptsize{\icsdwebshort{34118}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3187}} & {\scriptsize{\ce{SrMgH$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{643009}}} & {\scriptsize{\icsdwebshort{71993}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3188}} & {\scriptsize{\ce{Rb$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{753798}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3189}} & {\scriptsize{\ce{Rb$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{756156}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3190}} & {\scriptsize{\ce{NaSi$_{2}$N$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{8973}}} & {\scriptsize{\icsdwebshort{72466}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3191}} & {\scriptsize{\ce{Cu$_{2}$SiS$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{9248}}} & {\scriptsize{\icsdwebshort{70057}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3192}} & {\scriptsize{\ce{Ag$_{2}$GeS$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{9900}}} & {\scriptsize{\icsdwebshort{41711}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3193}} & {\scriptsize{\ce{GeBi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{23446}}} & {\scriptsize{\icsdwebshort{49685}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3194}} & {\scriptsize{\ce{SiBi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28144}}} & {\scriptsize{\icsdwebshort{30995}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3195}} & {\scriptsize{\ce{TiBi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{752676}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3196}} & {\scriptsize{\ce{Sc$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{753401}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3197}} & {\scriptsize{\ce{K$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{9781}}} & {\scriptsize{\icsdwebshort{402642}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3198}} & {\scriptsize{\ce{Al$_{4}$CO$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{13703}}} & {\scriptsize{\icsdwebshort{18204}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3199}} & {\scriptsize{\ce{La(SiP$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{29186}}} & {\scriptsize{\icsdwebshort{82219}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3200}} & {\scriptsize{\ce{Pb$_{3}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{510293}}} & {\scriptsize{\icsdwebshort{55076}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3201}} & {\scriptsize{\ce{Nd$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{11773}}} & {\scriptsize{\icsdwebshort{420731}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3202}} & {\scriptsize{\ce{Sm$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{31110}}} & {\scriptsize{\icsdwebshort{420730}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3203}} & {\scriptsize{\ce{Tb$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{31112}}} & {\scriptsize{\icsdwebshort{99494}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3204}} & {\scriptsize{\ce{Dy$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{31113}}} & {\scriptsize{\icsdwebshort{99495}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3205}} & {\scriptsize{\ce{Ho$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{31114}}} & {\scriptsize{\icsdwebshort{99496}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3206}} & {\scriptsize{\ce{Er$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{31115}}} & {\scriptsize{\icsdwebshort{99497}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3207}} & {\scriptsize{\ce{Ag$_{5}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4004}}} & {\scriptsize{\icsdwebshort{290662}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3208}} & {\scriptsize{\ce{Y$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{554722}}} & {\scriptsize{\icsdwebshort{155086}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3209}} & {\scriptsize{\ce{Er$_{3}$GaS$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{7290}}} & {\scriptsize{\icsdwebshort{630576}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3210}} & {\scriptsize{\ce{Pr$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{753821}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3211}} & {\scriptsize{\ce{La$_{3}$GaO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{754150}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3212}} & {\scriptsize{\ce{Y$_{3}$AlO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{754979}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3213}} & {\scriptsize{\ce{Lu$_{3}$AlO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{768573}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3214}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{13664}}} & {\scriptsize{\icsdwebshort{16388}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3215}} & {\scriptsize{\ce{Tl$_{5}$SbO$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{27220}}} & {\scriptsize{\icsdwebshort{4124}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3216}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{3870}}} & {\scriptsize{\icsdwebshort{281135}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3217}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{755663}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3218}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{3}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{4163}}} & {\scriptsize{\icsdwebshort{86241}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3219}} & {\scriptsize{\ce{Na$_{5}$(InTe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{505045}}} & {\scriptsize{\icsdwebshort{67281}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3220}} & {\scriptsize{\ce{K$_{5}$ThF$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{27390}}} & {\scriptsize{\icsdwebshort{14127}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3221}} & {\scriptsize{\ce{Al$_{5}$BO$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{3281}}} & {\scriptsize{\icsdwebshort{38029}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3222}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{5}$Nb$_{2}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{758845}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3223}} & {\scriptsize{\ce{Ca$_{5}$Al$_{6}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{17694}}} & {\scriptsize{\icsdwebshort{1714}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3224}} & {\scriptsize{\ce{Ca$_{5}$(Ga$_{3}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{3080}}} & {\scriptsize{\icsdwebshort{62324}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3225}} & {\scriptsize{\ce{Ba$_{5}$(Ga$_{3}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{771208}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3226}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{10}$Ge$_{2}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{28499}}} & {\scriptsize{\icsdwebshort{41110}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3227}} & {\scriptsize{\ce{Sr$_{4}$B$_{14}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{559330}}} & {\scriptsize{\icsdwebshort{250446}}}  & {\scriptsize{$45 / 45$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3228}} & {\scriptsize{\ce{BaYbCdSb$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{865143}}} & {\scriptsize{\icsdwebshort{422280}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3229}} & {\scriptsize{\ce{Ag$_{2}$HgSI$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{556866}}} & {\scriptsize{\icsdwebshort{413300}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3230}} & {\scriptsize{\ce{LuCuPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{865492}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3231}} & {\scriptsize{\ce{Rb$_{2}$LiAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{14363}}} & {\scriptsize{\icsdwebshort{36644}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3232}} & {\scriptsize{\ce{Cs$_{2}$LiAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{14364}}} & {\scriptsize{\icsdwebshort{36645}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3233}} & {\scriptsize{\ce{CsCu(BiS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{558907}}} & {\scriptsize{\icsdwebshort{93370}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3234}} & {\scriptsize{\ce{Ba$_{2}$InBiS$_{5}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{864638}}} & {\scriptsize{\icsdwebshort{261678}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3235}} & {\scriptsize{\ce{Ca$_{2}$BiAsO$_{6}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{557070}}} & {\scriptsize{\icsdwebshort{91475}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3236}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTa$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{23089}}} & {\scriptsize{\icsdwebshort{97064}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3237}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrNb$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{23614}}} & {\scriptsize{\icsdwebshort{95919}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3238}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNb$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{555867}}} & {\scriptsize{\icsdwebshort{82281}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3239}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaTa$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{556697}}} & {\scriptsize{\icsdwebshort{92056}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3240}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Bi$_{2}$PbO$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{583454}}} & {\scriptsize{\icsdwebshort{50425}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3241}} & {\scriptsize{\ce{Be$_{4}$Si$_{2}$H$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{707304}}} & {\scriptsize{\icsdwebshort{202360}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3242}} & {\scriptsize{\ce{Ba$_{4}$Nd$_{2}$Cd$_{3}$Se$_{10}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{10409}}} & {\scriptsize{\icsdwebshort{411164}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3243}} & {\scriptsize{\ce{Ba$_{4}$Sm$_{2}$Cd$_{3}$S$_{10}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{10410}}} & {\scriptsize{\icsdwebshort{411165}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3244}} & {\scriptsize{\ce{Ba$_{4}$Tb$_{2}$Cd$_{3}$S$_{10}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{17513}}} & {\scriptsize{\icsdwebshort{411167}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3245}} & {\scriptsize{\ce{Ba$_{3}$LiTi$_{5}$(SbO$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{766108}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3246}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$LiTi$_{5}$Nb$_{3}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{36}}} & {\scriptsize{\mpidweb{766208}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3247}} & {\scriptsize{\ce{Li$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{37}}} & {\scriptsize{\mpidweb{4117}}} & {\scriptsize{\icsdwebshort{280481}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3248}} & {\scriptsize{\ce{Li$_{2}$Ti$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{37}}} & {\scriptsize{\mpidweb{756294}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3249}} & {\scriptsize{\ce{Li$_{2}$Ge$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{37}}} & {\scriptsize{\mpidweb{7998}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3250}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{6}$S$_{2}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{37}}} & {\scriptsize{\mpidweb{27229}}} & {\scriptsize{\icsdwebshort{341}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3251}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaGaBO$_{4}$}}} & {\scriptsize{\sgsymbnum{37}}} & {\scriptsize{\mpidweb{557855}}} & {\scriptsize{\icsdwebshort{93390}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3252}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaAlBO$_{4}$}}} & {\scriptsize{\sgsymbnum{37}}} & {\scriptsize{\mpidweb{559759}}} & {\scriptsize{\icsdwebshort{27647}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3253}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{20337}}} & {\scriptsize{\icsdwebshort{39607}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3254}} & {\scriptsize{\ce{KNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{5246}}} & {\scriptsize{\icsdwebshort{14363}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3255}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{5777}}} & {\scriptsize{\icsdwebshort{31155}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3256}} & {\scriptsize{\ce{K$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{673798}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3257}} & {\scriptsize{\ce{TiPN$_{3}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{989613}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3258}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsH$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{626417}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3259}} & {\scriptsize{\ce{LiB$_{6}$C}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{569450}}} & {\scriptsize{\icsdwebshort{415556}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3260}} & {\scriptsize{\ce{Pr$_{4}$Se$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{30192}}} & {\scriptsize{\icsdwebshort{94416}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3261}} & {\scriptsize{\ce{La$_{4}$Se$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{4412}}} & {\scriptsize{\icsdwebshort{14308}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3262}} & {\scriptsize{\ce{Sm$_{4}$Se$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{550117}}} & {\scriptsize{\icsdwebshort{419130}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3263}} & {\scriptsize{\ce{Nd$_{4}$Se$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{553278}}} & {\scriptsize{\icsdwebshort{419129}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3264}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrNb$_{6}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{14482}}} & {\scriptsize{\icsdwebshort{60783}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3265}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTa$_{6}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{769349}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3266}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{6}$Si$_{10}$O$_{23}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{27376}}} & {\scriptsize{\icsdwebshort{14023}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3267}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$La$_{2}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{560129}}} & {\scriptsize{\icsdwebshort{151884}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3268}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{4}$BaTa$_{6}$(Si$_{2}$O$_{13}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{38}}} & {\scriptsize{\mpidweb{677011}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3269}} & {\scriptsize{\ce{TlF}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{558134}}} & {\scriptsize{\icsdwebshort{9873}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3270}} & {\scriptsize{\ce{LiHO}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{625998}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3271}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$TeO$_{5}$}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{23334}}} & {\scriptsize{\icsdwebshort{280627}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3272}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$SeO$_{5}$}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{29839}}} & {\scriptsize{\icsdwebshort{409518}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3273}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{3}$In$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{686102}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3274}} & {\scriptsize{\ce{Li$_{5}$V$_{5}$Cl$_{16}$}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{532443}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3275}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{GaH$_{3}$NF$_{3}$}}} & {\scriptsize{\sgsymbnum{39}}} & {\scriptsize{\mpidweb{643759}}} & {\scriptsize{\icsdwebshort{89503}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3276}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{554573}}} & {\scriptsize{\icsdwebshort{30795}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3277}} & {\scriptsize{\ce{SbF$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{1880}}} & {\scriptsize{\icsdwebshort{16142}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3278}} & {\scriptsize{\ce{LiHS}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{644271}}} & {\scriptsize{\icsdwebshort{98021}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3279}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{ErBO$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{760405}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3280}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TmBO$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{760484}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3281}} & {\scriptsize{\ce{LaMoN$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{989603}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3282}} & {\scriptsize{\ce{YWN$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{989617}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3283}} & {\scriptsize{\ce{CsReCl$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{567702}}} & {\scriptsize{\icsdwebshort{63586}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3284}} & {\scriptsize{\ce{Ga$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{20496}}} & {\scriptsize{\icsdwebshort{33533}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3285}} & {\scriptsize{\ce{Al$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{21892}}} & {\scriptsize{\icsdwebshort{33532}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3286}} & {\scriptsize{\ce{Sr$_{2}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{30293}}} & {\scriptsize{\icsdwebshort{413023}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3287}} & {\scriptsize{\ce{Sr$_{2}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{30294}}} & {\scriptsize{\icsdwebshort{413024}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3288}} & {\scriptsize{\ce{Dy$_{2}$CO$_{5}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{753153}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3289}} & {\scriptsize{\ce{KSb$_{5}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{757115}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3290}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaSb$_{5}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{766341}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3291}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{11}$TlO$_{17}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{758571}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3292}} & {\scriptsize{\ce{CsReBrCl$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{568854}}} & {\scriptsize{\icsdwebshort{74840}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3293}} & {\scriptsize{\ce{BaSnHgS$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{555954}}} & {\scriptsize{\icsdwebshort{10456}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3294}} & {\scriptsize{\ce{RbTa(CuSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{11925}}} & {\scriptsize{\icsdwebshort{414274}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3295}} & {\scriptsize{\ce{BaCu$_{2}$SnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{12364}}} & {\scriptsize{\icsdwebshort{170857}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3296}} & {\scriptsize{\ce{SrCu$_{2}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{16179}}} & {\scriptsize{\icsdwebshort{411406}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3297}} & {\scriptsize{\ce{KTa(CuSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{6013}}} & {\scriptsize{\icsdwebshort{75112}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3298}} & {\scriptsize{\ce{NaNb(CuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{6181}}} & {\scriptsize{\icsdwebshort{84301}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3299}} & {\scriptsize{\ce{KV(CuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{6376}}} & {\scriptsize{\icsdwebshort{402924}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3300}} & {\scriptsize{\ce{KNb(CuSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{6599}}} & {\scriptsize{\icsdwebshort{71302}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3301}} & {\scriptsize{\ce{Ag$_{2}$GePbS$_{4}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{861942}}} & {\scriptsize{\icsdwebshort{180802}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3302}} & {\scriptsize{\ce{TaTl(CuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{9815}}} & {\scriptsize{\icsdwebshort{402636}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3303}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaMgTe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{865532}}} & {\scriptsize{\icsdwebshort{262408}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3304}} & {\scriptsize{\ce{Na$_{2}$Zn$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{6507}}} & {\scriptsize{\icsdwebshort{34325}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3305}} & {\scriptsize{\ce{NaCa$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{554240}}} & {\scriptsize{\icsdwebshort{239001}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3306}} & {\scriptsize{\ce{KSr$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{554346}}} & {\scriptsize{\icsdwebshort{171423}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3307}} & {\scriptsize{\ce{KCa$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{555023}}} & {\scriptsize{\icsdwebshort{171422}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3308}} & {\scriptsize{\ce{K$_{4}$Ba(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{558347}}} & {\scriptsize{\icsdwebshort{246254}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3309}} & {\scriptsize{\ce{K$_{4}$Sr(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{560535}}} & {\scriptsize{\icsdwebshort{245304}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3310}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNb$_{4}$Tl$_{3}$P$_{2}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{556062}}} & {\scriptsize{\icsdwebshort{71578}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3311}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$NaNd$_{3}$(Si$_{3}$O$_{10}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{40}}} & {\scriptsize{\mpidweb{559502}}} & {\scriptsize{\icsdwebshort{430116}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3312}} & {\scriptsize{\ce{SeBr}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{570589}}} & {\scriptsize{\icsdwebshort{37019}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3313}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SO$_{2}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{27726}}} & {\scriptsize{\icsdwebshort{423752}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3314}} & {\scriptsize{\ce{PbF$_{2}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{685150}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3315}} & {\scriptsize{\ce{SrS$_{3}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{1175}}} & {\scriptsize{\icsdwebshort{23638}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3316}} & {\scriptsize{\ce{Si$_{2}$CN$_{4}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{30161}}} & {\scriptsize{\icsdwebshort{93544}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3317}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg$_{2}$Te$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{560456}}} & {\scriptsize{\icsdwebshort{412797}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3318}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{3}$(BiO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{23427}}} & {\scriptsize{\icsdwebshort{237194}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3319}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTa$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{559951}}} & {\scriptsize{\icsdwebshort{93605}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3320}} & {\scriptsize{\ce{K$_{2}$Hg$_{3}$(GeSe$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{17307}}} & {\scriptsize{\icsdwebshort{95237}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3321}} & {\scriptsize{\ce{K$_{2}$Hg$_{3}$(GeS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{17792}}} & {\scriptsize{\icsdwebshort{281504}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3322}} & {\scriptsize{\ce{K$_{2}$Sn$_{2}$Hg$_{3}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{18115}}} & {\scriptsize{\icsdwebshort{281505}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3323}} & {\scriptsize{\ce{KB$_{5}$(H$_{2}$O$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{706621}}} & {\scriptsize{\icsdwebshort{6292}}}  & {\scriptsize{$43 / 43$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3324}} & {\scriptsize{\ce{CsAl$_{3}$(P$_{3}$O$_{10}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{558602}}} & {\scriptsize{\icsdwebshort{414553}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3325}} & {\scriptsize{\ce{Ca$_{2}$Al$_{2}$Si(HO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{686748}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3326}} & {\scriptsize{\ce{Tl$_{4}$Hg$_{3}$Sb$_{2}$(As$_{2}$S$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{41}}} & {\scriptsize{\mpidweb{553948}}} & {\scriptsize{\icsdwebshort{15240}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3327}} & {\scriptsize{\ce{TlPbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{676598}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3328}} & {\scriptsize{\ce{Ca$_{3}$UN$_{4}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{675286}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3329}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$CO$_{5}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{760411}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3330}} & {\scriptsize{\ce{Cs$_{3}$Li$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{558728}}} & {\scriptsize{\icsdwebshort{245964}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3331}} & {\scriptsize{\ce{Ba$_{3}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{770118}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3332}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{4}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{771189}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3333}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{H$_{20}$C$_{3}$(N$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{766262}}} & {\scriptsize{\icsdwebshort{281534}}}  & {\scriptsize{$55 / 55$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3334}} & {\scriptsize{\ce{Na$_{3}$Ti$_{2}$P$_{2}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{41191}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3335}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{11}$AlSi$_{3}$ClO$_{18}$}}} & {\scriptsize{\sgsymbnum{42}}} & {\scriptsize{\mpidweb{677078}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3336}} & {\scriptsize{\ce{GeS$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{542613}}} & {\scriptsize{\icsdwebshort{31685}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3337}} & {\scriptsize{\ce{PdF$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{13868}}} & {\scriptsize{\icsdwebshort{1555}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3338}} & {\scriptsize{\ce{Au$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{27253}}} & {\scriptsize{\icsdwebshort{8014}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3339}} & {\scriptsize{\ce{PtF$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{8943}}} & {\scriptsize{\icsdwebshort{71579}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3340}} & {\scriptsize{\ce{Sr$_{3}$P$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{14288}}} & {\scriptsize{\icsdwebshort{38321}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3341}} & {\scriptsize{\ce{Ba$_{3}$P$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{14289}}} & {\scriptsize{\icsdwebshort{38322}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3342}} & {\scriptsize{\ce{Sr$_{3}$As$_{4}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{15339}}} & {\scriptsize{\icsdwebshort{100110}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3343}} & {\scriptsize{\ce{P$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{2452}}} & {\scriptsize{\icsdwebshort{77377}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3344}} & {\scriptsize{\ce{Cd$_{7}$P$_{10}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{29576}}} & {\scriptsize{\icsdwebshort{200596}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3345}} & {\scriptsize{\ce{NaBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{675531}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3346}} & {\scriptsize{\ce{C(ClF)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{22966}}} & {\scriptsize{\icsdwebshort{33948}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3347}} & {\scriptsize{\ce{SbHO$_{3}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{626218}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3348}} & {\scriptsize{\ce{Na$_{2}$BiO$_{3}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{780656}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3349}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTeF$_{6}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{556778}}} & {\scriptsize{\icsdwebshort{88416}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3350}} & {\scriptsize{\ce{Ti(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{13666}}} & {\scriptsize{\icsdwebshort{16403}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3351}} & {\scriptsize{\ce{Hf(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{14444}}} & {\scriptsize{\icsdwebshort{47228}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{3352}} & {\scriptsize{\ce{Sr(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{28477}}} & {\scriptsize{\icsdwebshort{61157}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3353}} & {\scriptsize{\ce{Ba(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{28512}}} & {\scriptsize{\icsdwebshort{40285}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3354}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{28513}}} & {\scriptsize{\icsdwebshort{40286}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3355}} & {\scriptsize{\ce{Ba(BrO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{28514}}} & {\scriptsize{\icsdwebshort{40287}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3356}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{753813}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3357}} & {\scriptsize{\ce{Zr(SeCl$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{570544}}} & {\scriptsize{\icsdwebshort{404533}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3358}} & {\scriptsize{\ce{Hf(SeCl$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{571313}}} & {\scriptsize{\icsdwebshort{404545}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{3359}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{RbP(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{23667}}} & {\scriptsize{\icsdwebshort{69318}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3360}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KP(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{23959}}} & {\scriptsize{\icsdwebshort{31151}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3361}} & {\scriptsize{\ce{Li$_{2}$Ga$_{2}$GeS$_{6}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{554782}}} & {\scriptsize{\icsdwebshort{195819}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3362}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Be(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{556013}}} & {\scriptsize{\icsdwebshort{34075}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3363}} & {\scriptsize{\ce{NaSi$_{2}$(HO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{697027}}} & {\scriptsize{\icsdwebshort{39749}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3364}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NaLiB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{553926}}} & {\scriptsize{\icsdwebshort{416956}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3365}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaH$_{12}$(IO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{43}}} & {\scriptsize{\mpidweb{758253}}} & {\scriptsize{\icsdwebshort{405832}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3366}} & {\scriptsize{\ce{NaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{2964}}} & {\scriptsize{\icsdwebshort{200411}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3367}} & {\scriptsize{\ce{AgNO$_{2}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{5770}}} & {\scriptsize{\icsdwebshort{23891}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3368}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{4}$IN}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{34381}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3369}} & {\scriptsize{\ce{UCO$_{5}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{29761}}} & {\scriptsize{\icsdwebshort{87760}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3370}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb$_{4}$SeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{655489}}} & {\scriptsize{\icsdwebshort{21039}}}  & {\scriptsize{$5 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3371}} & {\scriptsize{\ce{Sr(Si$_{3}$N$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{567278}}} & {\scriptsize{\icsdwebshort{391265}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3372}} & {\scriptsize{\ce{Ba(Si$_{3}$N$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{567771}}} & {\scriptsize{\icsdwebshort{417444}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3373}} & {\scriptsize{\ce{LiB$_{13}$C$_{2}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{638070}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3374}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$SiH$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{643814}}} & {\scriptsize{\icsdwebshort{422822}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3375}} & {\scriptsize{\ce{Cs$_{2}$Al$_{2}$As$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{554206}}} & {\scriptsize{\icsdwebshort{154363}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3376}} & {\scriptsize{\ce{BaCa(GaO$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{561446}}} & {\scriptsize{\icsdwebshort{280042}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3377}} & {\scriptsize{\ce{K$_{3}$Na$_{4}$Si$_{3}$BF$_{22}$}}} & {\scriptsize{\sgsymbnum{44}}} & {\scriptsize{\mpidweb{581403}}} & {\scriptsize{\icsdwebshort{160430}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3378}} & {\scriptsize{\ce{Ca$_{11}$InSb$_{9}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{29722}}} & {\scriptsize{\icsdwebshort{42371}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3379}} & {\scriptsize{\ce{Yb$_{11}$GaSb$_{9}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{569811}}} & {\scriptsize{\icsdwebshort{153030}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3380}} & {\scriptsize{\ce{Yb$_{11}$InSb$_{9}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{570504}}} & {\scriptsize{\icsdwebshort{417819}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3381}} & {\scriptsize{\ce{Sr$_{11}$InSb$_{9}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{578752}}} & {\scriptsize{\icsdwebshort{240900}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3382}} & {\scriptsize{\ce{Ba$_{4}$In$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{622930}}} & {\scriptsize{\icsdwebshort{72887}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3383}} & {\scriptsize{\ce{Na$_{2}$SrAl$_{4}$(SiO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{556356}}} & {\scriptsize{\icsdwebshort{156656}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3384}} & {\scriptsize{\ce{BaNa$_{2}$Al$_{4}$(SiO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{45}}} & {\scriptsize{\mpidweb{6875}}} & {\scriptsize{\icsdwebshort{156657}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3385}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LuAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{676410}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3386}} & {\scriptsize{\ce{RbHF$_{2}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{677103}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3387}} & {\scriptsize{\ce{Ba(NaSi$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{752573}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3388}} & {\scriptsize{\ce{Ca$_{2}$Al$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{10444}}} & {\scriptsize{\icsdwebshort{89708}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3389}} & {\scriptsize{\ce{Ca$_{2}$Ga$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{16433}}} & {\scriptsize{\icsdwebshort{51545}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3390}} & {\scriptsize{\ce{Ba$_{2}$In$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{20546}}} & {\scriptsize{\icsdwebshort{91816}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3391}} & {\scriptsize{\ce{Sr$_{2}$In$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{22512}}} & {\scriptsize{\icsdwebshort{22029}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3392}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Cd$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{560530}}} & {\scriptsize{\icsdwebshort{161923}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3393}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{633099}}} & {\scriptsize{\icsdwebshort{39274}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3394}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{585516}}} & {\scriptsize{\icsdwebshort{424472}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3395}} & {\scriptsize{\ce{NaAlH$_{2}$CO$_{5}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{699136}}} & {\scriptsize{\icsdwebshort{67435}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3396}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNa$_{2}$Ti$_{2}$(Si$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{46}}} & {\scriptsize{\mpidweb{561352}}} & {\scriptsize{\icsdwebshort{60411}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3397}} & {\scriptsize{\ce{KAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{47}}} & {\scriptsize{\mpidweb{27418}}} & {\scriptsize{\icsdwebshort{15115}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3398}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$YCu$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{47}}} & {\scriptsize{\mpidweb{985569}}} & ---  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3399}} & {\scriptsize{\ce{TlW$_{3}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{48}}} & {\scriptsize{\mpidweb{530709}}} & ---  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3400}} & {\scriptsize{\ce{KMo$_{3}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{48}}} & {\scriptsize{\mpidweb{531064}}} & ---  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3401}} & {\scriptsize{\ce{Tl$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{50}}} & {\scriptsize{\mpidweb{543028}}} & {\scriptsize{\icsdwebshort{240675}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3402}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{600038}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3403}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{639463}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3404}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{639695}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3405}} & {\scriptsize{\ce{CsTeAu}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{573755}}} & {\scriptsize{\icsdwebshort{71653}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3406}} & {\scriptsize{\ce{RbTeAu}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{9008}}} & {\scriptsize{\icsdwebshort{71652}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3407}} & {\scriptsize{\ce{SrThBr$_{6}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{29016}}} & {\scriptsize{\icsdwebshort{78769}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3408}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNb$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{640553}}} & {\scriptsize{\icsdwebshort{28253}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3409}} & {\scriptsize{\ce{RbNb$_{4}$Cl$_{11}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{30107}}} & {\scriptsize{\icsdwebshort{412126}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3410}} & {\scriptsize{\ce{CsNb$_{4}$Cl$_{11}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{582146}}} & {\scriptsize{\icsdwebshort{26076}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3411}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Al$_{14}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{5512}}} & {\scriptsize{\icsdwebshort{27744}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3412}} & {\scriptsize{\ce{CuHgSeBr}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{567720}}} & {\scriptsize{\icsdwebshort{411771}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3413}} & {\scriptsize{\ce{CuHgSCl}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{672253}}} & {\scriptsize{\icsdwebshort{98872}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3414}} & {\scriptsize{\ce{KZr$_{6}$CCl$_{15}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{570066}}} & {\scriptsize{\icsdwebshort{202462}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3415}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLa$_{4}$TiAl$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{51}}} & {\scriptsize{\mpidweb{39226}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3416}} & {\scriptsize{\ce{TlBr$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{27398}}} & {\scriptsize{\icsdwebshort{14216}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3417}} & {\scriptsize{\ce{GaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{28384}}} & {\scriptsize{\icsdwebshort{62665}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3418}} & {\scriptsize{\ce{InI$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{29312}}} & {\scriptsize{\icsdwebshort{201607}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3419}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SbO$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{560098}}} & {\scriptsize{\icsdwebshort{25549}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3420}} & {\scriptsize{\ce{InBr$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{568108}}} & {\scriptsize{\icsdwebshort{62240}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3421}} & {\scriptsize{\ce{GaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{568848}}} & {\scriptsize{\icsdwebshort{14218}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3422}} & {\scriptsize{\ce{TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{754658}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3423}} & {\scriptsize{\ce{GeAsSe}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{29249}}} & {\scriptsize{\icsdwebshort{100828}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3424}} & {\scriptsize{\ce{LiSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{4995}}} & {\scriptsize{\icsdwebshort{39574}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3425}} & {\scriptsize{\ce{KInBr$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{22932}}} & {\scriptsize{\icsdwebshort{47141}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3426}} & {\scriptsize{\ce{BaZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{23373}}} & {\scriptsize{\icsdwebshort{410193}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3427}} & {\scriptsize{\ce{NbBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{23413}}} & {\scriptsize{\icsdwebshort{97422}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3428}} & {\scriptsize{\ce{KTlBr$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{28048}}} & {\scriptsize{\icsdwebshort{35418}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3429}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlFeBr$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{29423}}} & {\scriptsize{\icsdwebshort{402064}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3430}} & {\scriptsize{\ce{TaBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{30900}}} & {\scriptsize{\icsdwebshort{97423}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3431}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbSbO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{3612}}} & {\scriptsize{\icsdwebshort{40013}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3432}} & {\scriptsize{\ce{PrBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{770111}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3433}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TaAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{770359}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3434}} & {\scriptsize{\ce{Bi$_{3}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{29447}}} & {\scriptsize{\icsdwebshort{201691}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3435}} & {\scriptsize{\ce{Bi$_{3}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{772910}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3436}} & {\scriptsize{\ce{Sr$_{3}$(GaN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{16945}}} & {\scriptsize{\icsdwebshort{170441}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3437}} & {\scriptsize{\ce{Sr$_{3}$(AlN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{17129}}} & {\scriptsize{\icsdwebshort{74824}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3438}} & {\scriptsize{\ce{Ba$_{3}$(AlN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{17133}}} & {\scriptsize{\icsdwebshort{410578}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3439}} & {\scriptsize{\ce{Ba$_{3}$(GaN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{18297}}} & {\scriptsize{\icsdwebshort{82736}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3440}} & {\scriptsize{\ce{K$_{2}$Zr$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{27522}}} & {\scriptsize{\icsdwebshort{18301}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3441}} & {\scriptsize{\ce{K$_{3}$Ga$_{3}$As$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{567524}}} & {\scriptsize{\icsdwebshort{40206}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3442}} & {\scriptsize{\ce{Ba(Ag$_{3}$O$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{27286}}} & {\scriptsize{\icsdwebshort{9288}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3443}} & {\scriptsize{\ce{Sr(Ag$_{3}$O$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{27352}}} & {\scriptsize{\icsdwebshort{10359}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3444}} & {\scriptsize{\ce{Ag$_{4}$Bi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{28996}}} & {\scriptsize{\icsdwebshort{78968}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3445}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ScTeO$_{3}$F}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{13551}}} & {\scriptsize{\icsdwebshort{260008}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3446}} & {\scriptsize{\ce{Sr$_{3}$MgGeN$_{4}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{567398}}} & {\scriptsize{\icsdwebshort{97382}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3447}} & {\scriptsize{\ce{KZrPdF$_{7}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{14985}}} & {\scriptsize{\icsdwebshort{79071}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3448}} & {\scriptsize{\ce{KHfPdF$_{7}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{17429}}} & {\scriptsize{\icsdwebshort{79072}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3449}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiB$_{2}$H$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{24560}}} & {\scriptsize{\icsdwebshort{89240}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3450}} & {\scriptsize{\ce{RbDy(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{18109}}} & {\scriptsize{\icsdwebshort{20896}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3451}} & {\scriptsize{\ce{CsPr(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{540686}}} & {\scriptsize{\icsdwebshort{15930}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3452}} & {\scriptsize{\ce{Er$_{3}$SiSe$_{2}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{52}}} & {\scriptsize{\mpidweb{555942}}} & {\scriptsize{\icsdwebshort{418941}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3453}} & {\scriptsize{\ce{HN}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{23922}}} & {\scriptsize{\icsdwebshort{2236}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3454}} & {\scriptsize{\ce{CuSe$_{3}$Br}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{28741}}} & {\scriptsize{\icsdwebshort{10129}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3455}} & {\scriptsize{\ce{AgSe$_{3}$I}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{569052}}} & {\scriptsize{\icsdwebshort{414116}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{3456}} & {\scriptsize{\ce{AgTe$_{3}$I}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{570431}}} & {\scriptsize{\icsdwebshort{414117}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3457}} & {\scriptsize{\ce{H$_{5}$NF$_{2}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{31043}}} & {\scriptsize{\icsdwebshort{250324}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3458}} & {\scriptsize{\ce{P$_{2}$PdO$_{6}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{29274}}} & {\scriptsize{\icsdwebshort{200677}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3459}} & {\scriptsize{\ce{LiGa$_{5}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{531523}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3460}} & {\scriptsize{\ce{Lu$_{3}$B$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{554282}}} & {\scriptsize{\icsdwebshort{171210}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{3461}} & {\scriptsize{\ce{Tm$_{3}$B$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{558534}}} & {\scriptsize{\icsdwebshort{171208}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3462}} & {\scriptsize{\ce{Er$_{3}$B$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{560278}}} & {\scriptsize{\icsdwebshort{171207}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3463}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdP$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{560681}}} & {\scriptsize{\icsdwebshort{6217}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3464}} & {\scriptsize{\ce{KZrSnF$_{7}$}}} & {\scriptsize{\sgsymbnum{53}}} & {\scriptsize{\mpidweb{556631}}} & {\scriptsize{\icsdwebshort{250235}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3465}} & {\scriptsize{\ce{Mn$_{4}$Si$_{7}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{568121}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3466}} & {\scriptsize{\ce{GaBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{558285}}} & {\scriptsize{\icsdwebshort{171709}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3467}} & {\scriptsize{\ce{RbCdAuS$_{2}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{558536}}} & {\scriptsize{\icsdwebshort{85582}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3468}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnAg(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{14260}}} & {\scriptsize{\icsdwebshort{35652}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3469}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAg(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{15728}}} & {\scriptsize{\icsdwebshort{50671}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3470}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaBiCO$_{4}$F}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{556666}}} & {\scriptsize{\icsdwebshort{157756}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3471}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$LiAlP$_{2}$H$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{556641}}} & {\scriptsize{\icsdwebshort{158936}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3472}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$SrLaZnSi$_{6}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{54}}} & {\scriptsize{\mpidweb{13726}}} & {\scriptsize{\icsdwebshort{15179}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3473}} & {\scriptsize{\ce{RbTe}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{8360}}} & {\scriptsize{\icsdwebshort{83350}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3474}} & {\scriptsize{\ce{SiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{978553}}} & {\scriptsize{\icsdwebshort{611405}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3475}} & {\scriptsize{\ce{Ba$_{4}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{28823}}} & {\scriptsize{\icsdwebshort{73206}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3476}} & {\scriptsize{\ce{Sr$_{4}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{29424}}} & {\scriptsize{\icsdwebshort{402110}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3477}} & {\scriptsize{\ce{RbCO$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{556872}}} & {\scriptsize{\icsdwebshort{163587}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{3478}} & {\scriptsize{\ce{KCO$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{560616}}} & {\scriptsize{\icsdwebshort{165561}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3479}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HfPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{22734}}} & {\scriptsize{\icsdwebshort{174113}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3480}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsSbF$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{29296}}} & {\scriptsize{\icsdwebshort{201405}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3481}} & {\scriptsize{\ce{Sr$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{20944}}} & {\scriptsize{\icsdwebshort{4418}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3482}} & {\scriptsize{\ce{Ca$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{21137}}} & {\scriptsize{\icsdwebshort{36629}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3483}} & {\scriptsize{\ce{Na$_{2}$MgCl$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{28657}}} & {\scriptsize{\icsdwebshort{69343}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3484}} & {\scriptsize{\ce{Na$_{2}$CdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{28658}}} & {\scriptsize{\icsdwebshort{69344}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3485}} & {\scriptsize{\ce{Pt(PbO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{29332}}} & {\scriptsize{\icsdwebshort{202214}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3486}} & {\scriptsize{\ce{Ca$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{4747}}} & {\scriptsize{\icsdwebshort{173626}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3487}} & {\scriptsize{\ce{Na$_{2}$UO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{554191}}} & {\scriptsize{\icsdwebshort{79423}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3488}} & {\scriptsize{\ce{Ca$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{752413}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3489}} & {\scriptsize{\ce{Sr$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{752537}}} & ---  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3490}} & {\scriptsize{\ce{Ca$_{2}$CeO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{755597}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3491}} & {\scriptsize{\ce{CaGe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{4279}}} & {\scriptsize{\icsdwebshort{161265}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3492}} & {\scriptsize{\ce{Ba$_{2}$Sc$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{755950}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3493}} & {\scriptsize{\ce{Rb$_{5}$Au$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{29920}}} & {\scriptsize{\icsdwebshort{91308}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{3494}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{3}$(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{27580}}} & {\scriptsize{\icsdwebshort{10400}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3495}} & {\scriptsize{\ce{Tl$_{4}$PbI$_{6}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{29212}}} & {\scriptsize{\icsdwebshort{100069}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3496}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Tl$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{9216}}} & {\scriptsize{\icsdwebshort{413876}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3497}} & {\scriptsize{\ce{Tl$_{3}$Cd$_{2}$I$_{7}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{28432}}} & {\scriptsize{\icsdwebshort{63340}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3498}} & {\scriptsize{\ce{Ta$_{2}$Pd$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{18010}}} & {\scriptsize{\icsdwebshort{73318}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3499}} & {\scriptsize{\ce{Ta$_{2}$Pt$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{4425}}} & {\scriptsize{\icsdwebshort{41027}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3500}} & {\scriptsize{\ce{Nb$_{2}$Pd$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{504898}}} & {\scriptsize{\icsdwebshort{49523}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3501}} & {\scriptsize{\ce{Ta$_{2}$Pt$_{3}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{560046}}} & {\scriptsize{\icsdwebshort{108849}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3502}} & {\scriptsize{\ce{Al$_{4}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{23426}}} & {\scriptsize{\icsdwebshort{251938}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3503}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga$_{4}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{23519}}} & {\scriptsize{\icsdwebshort{37088}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3504}} & {\scriptsize{\ce{Sr$_{4}$Sn$_{2}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{570983}}} & {\scriptsize{\icsdwebshort{170232}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3505}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Sb$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{12156}}} & {\scriptsize{\icsdwebshort{2060}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3506}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$Sb$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{556234}}} & {\scriptsize{\icsdwebshort{411548}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3507}} & {\scriptsize{\ce{K$_{2}$U$_{7}$O$_{22}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{540610}}} & {\scriptsize{\icsdwebshort{9990}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3508}} & {\scriptsize{\ce{Mg$_{14}$Ge$_{5}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{27295}}} & {\scriptsize{\icsdwebshort{9371}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3509}} & {\scriptsize{\ce{Mg$_{14}$Si$_{5}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{28663}}} & {\scriptsize{\icsdwebshort{5232}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3510}} & {\scriptsize{\ce{CuHgSeCl}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{569687}}} & {\scriptsize{\icsdwebshort{16450}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3511}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrGaBO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{554053}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3512}} & {\scriptsize{\ce{AgHg$_{2}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{558188}}} & {\scriptsize{\icsdwebshort{413087}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3513}} & {\scriptsize{\ce{K$_{5}$Au(IO)$_{2}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{558332}}} & {\scriptsize{\icsdwebshort{40376}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3514}} & {\scriptsize{\ce{Er$_{2}$B$_{2}$Cl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{556986}}} & {\scriptsize{\icsdwebshort{413208}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3515}} & {\scriptsize{\ce{NaTi$_{2}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{554441}}} & {\scriptsize{\icsdwebshort{108816}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3516}} & {\scriptsize{\ce{NaTi$_{2}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{560591}}} & {\scriptsize{\icsdwebshort{15346}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3517}} & {\scriptsize{\ce{In$_{2}$Bi$_{4}$Pb$_{4}$S$_{13}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{650840}}} & {\scriptsize{\icsdwebshort{61247}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3518}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nd(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{6453}}} & {\scriptsize{\icsdwebshort{200161}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3519}} & {\scriptsize{\ce{K$_{2}$HgH$_{2}$Cl$_{4}$O}}} & {\scriptsize{\sgsymbnum{55}}} & {\scriptsize{\mpidweb{23926}}} & {\scriptsize{\icsdwebshort{30211}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{3520}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{557465}}} & {\scriptsize{\icsdwebshort{170546}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3521}} & {\scriptsize{\ce{Sb$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{2136}}} & {\scriptsize{\icsdwebshort{105547}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3522}} & {\scriptsize{\ce{Bi$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{556549}}} & {\scriptsize{\icsdwebshort{261777}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3523}} & {\scriptsize{\ce{Na$_{2}$UO$_{4}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{669528}}} & {\scriptsize{\icsdwebshort{20142}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3524}} & {\scriptsize{\ce{Ca(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{8056}}} & {\scriptsize{\icsdwebshort{20097}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3525}} & {\scriptsize{\ce{Zn$_{2}$TeCl$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{557130}}} & {\scriptsize{\icsdwebshort{281324}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3526}} & {\scriptsize{\ce{Zn$_{2}$TeBr$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{558350}}} & {\scriptsize{\icsdwebshort{241121}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3527}} & {\scriptsize{\ce{H$_{5}$CNO$_{3}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{560121}}} & {\scriptsize{\icsdwebshort{100877}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3528}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Zn$_{2}$B$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{560471}}} & {\scriptsize{\icsdwebshort{171139}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3529}} & {\scriptsize{\ce{Rb$_{5}$H$_{5}$(OF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{555178}}} & {\scriptsize{\icsdwebshort{415009}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3530}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KZn$_{4}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{56}}} & {\scriptsize{\mpidweb{560419}}} & {\scriptsize{\icsdwebshort{30512}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3531}} & {\scriptsize{\ce{PbO}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{20878}}} & {\scriptsize{\icsdwebshort{15403}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3532}} & {\scriptsize{\ce{TlF}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{720}}} & {\scriptsize{\icsdwebshort{90997}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3533}} & {\scriptsize{\ce{PBr$_{5}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{22874}}} & {\scriptsize{\icsdwebshort{15559}}}  & {\scriptsize{$11 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3534}} & {\scriptsize{\ce{Cs$_{2}$Te$_{13}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{505464}}} & {\scriptsize{\icsdwebshort{407819}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3535}} & {\scriptsize{\ce{KAsO$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{30298}}} & {\scriptsize{\icsdwebshort{413149}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3536}} & {\scriptsize{\ce{RbAsO$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{30299}}} & {\scriptsize{\icsdwebshort{413150}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3537}} & {\scriptsize{\ce{LaAuO$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{28853}}} & {\scriptsize{\icsdwebshort{73873}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3538}} & {\scriptsize{\ce{K$_{2}$HgS$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{28859}}} & {\scriptsize{\icsdwebshort{74500}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3539}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{3671}}} & {\scriptsize{\icsdwebshort{252480}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3540}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbAgO$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{5537}}} & {\scriptsize{\icsdwebshort{55644}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3541}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{776108}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3542}} & {\scriptsize{\ce{RbTlF$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{27210}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3543}} & {\scriptsize{\ce{SrUO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{3311}}} & {\scriptsize{\icsdwebshort{239546}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3544}} & {\scriptsize{\ce{UPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{504922}}} & {\scriptsize{\icsdwebshort{61344}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3545}} & {\scriptsize{\ce{BaUO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{5611}}} & {\scriptsize{\icsdwebshort{239547}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3546}} & {\scriptsize{\ce{SrSbF$_{5}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{16903}}} & {\scriptsize{\icsdwebshort{68454}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3547}} & {\scriptsize{\ce{BaSbF$_{5}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18099}}} & {\scriptsize{\icsdwebshort{68455}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3548}} & {\scriptsize{\ce{CaNb$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{29792}}} & {\scriptsize{\icsdwebshort{88779}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3549}} & {\scriptsize{\ce{UTeO$_{5}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{3516}}} & {\scriptsize{\icsdwebshort{1624}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3550}} & {\scriptsize{\ce{SrNb$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{768342}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3551}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{3}$NF$_{6}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{28946}}} & {\scriptsize{\icsdwebshort{79395}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3552}} & {\scriptsize{\ce{Cs$_{3}$NdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{582081}}} & {\scriptsize{\icsdwebshort{401033}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3553}} & {\scriptsize{\ce{Sr$_{5}$NbN$_{5}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{10577}}} & {\scriptsize{\icsdwebshort{412060}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3554}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{559319}}} & {\scriptsize{\icsdwebshort{51095}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3555}} & {\scriptsize{\ce{Hg$_{7}$Cl$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{541193}}} & {\scriptsize{\icsdwebshort{87756}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3556}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$Si$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{555899}}} & {\scriptsize{\icsdwebshort{245516}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3557}} & {\scriptsize{\ce{Zr(TeCl)$_{6}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{31304}}} & {\scriptsize{\icsdwebshort{414293}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3558}} & {\scriptsize{\ce{Hf(TeCl)$_{6}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{31305}}} & {\scriptsize{\icsdwebshort{414294}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3559}} & {\scriptsize{\ce{La$_{5}$B$_{4}$N$_{9}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{29594}}} & {\scriptsize{\icsdwebshort{410314}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3560}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KTa$_{5}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{27169}}} & {\scriptsize{\icsdwebshort{2462}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3561}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNb$_{5}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{554863}}} & {\scriptsize{\icsdwebshort{170693}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3562}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaNb$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{28155}}} & {\scriptsize{\icsdwebshort{33783}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3563}} & {\scriptsize{\ce{NaHCN$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{634434}}} & {\scriptsize{\icsdwebshort{2495}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3564}} & {\scriptsize{\ce{BaTiOF$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{16915}}} & {\scriptsize{\icsdwebshort{72740}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3565}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaYTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18005}}} & {\scriptsize{\icsdwebshort{81538}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3566}} & {\scriptsize{\ce{HgHClO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{24294}}} & {\scriptsize{\icsdwebshort{59874}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3567}} & {\scriptsize{\ce{Er$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{17633}}} & {\scriptsize{\icsdwebshort{74833}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3568}} & {\scriptsize{\ce{Pr$_{2}$SiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{17750}}} & {\scriptsize{\icsdwebshort{89579}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3569}} & {\scriptsize{\ce{La$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{17834}}} & {\scriptsize{\icsdwebshort{69552}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3570}} & {\scriptsize{\ce{Tb$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{17913}}} & {\scriptsize{\icsdwebshort{409597}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3571}} & {\scriptsize{\ce{Dy$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18219}}} & {\scriptsize{\icsdwebshort{410905}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3572}} & {\scriptsize{\ce{Nd$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18466}}} & {\scriptsize{\icsdwebshort{66025}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3573}} & {\scriptsize{\ce{Nd$_{2}$SiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18542}}} & {\scriptsize{\icsdwebshort{91330}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3574}} & {\scriptsize{\ce{Ho$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18584}}} & {\scriptsize{\icsdwebshort{410906}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3575}} & {\scriptsize{\ce{Sm$_{2}$SiSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{18610}}} & {\scriptsize{\icsdwebshort{410907}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3576}} & {\scriptsize{\ce{Rb$_{2}$SbAuS$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{556894}}} & {\scriptsize{\icsdwebshort{54507}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3577}} & {\scriptsize{\ce{NaUBO$_{5}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{557744}}} & {\scriptsize{\icsdwebshort{63028}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3578}} & {\scriptsize{\ce{Ca$_{2}$AsClO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{560595}}} & {\scriptsize{\icsdwebshort{26234}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3579}} & {\scriptsize{\ce{Sm$_{2}$SiTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{6055}}} & {\scriptsize{\icsdwebshort{410908}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3580}} & {\scriptsize{\ce{TlHg$_{3}$Sb$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{571582}}} & {\scriptsize{\icsdwebshort{411521}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3581}} & {\scriptsize{\ce{TlHg$_{3}$As$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{628647}}} & {\scriptsize{\icsdwebshort{411520}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3582}} & {\scriptsize{\ce{MgUB$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{557384}}} & {\scriptsize{\icsdwebshort{63085}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3583}} & {\scriptsize{\ce{Cu$_{2}$P$_{8}$Se$_{3}$I$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{570817}}} & {\scriptsize{\icsdwebshort{411332}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{3584}} & {\scriptsize{\ce{BaCu$_{6}$(GeS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{556714}}} & {\scriptsize{\icsdwebshort{408861}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3585}} & {\scriptsize{\ce{SrLi$_{4}$Ca(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{555089}}} & {\scriptsize{\icsdwebshort{79867}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3586}} & {\scriptsize{\ce{Na$_{4}$AlP$_{2}$HO$_{9}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{741045}}} & {\scriptsize{\icsdwebshort{80352}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3587}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$Hg$_{2}$H$_{2}$Se$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{759925}}} & {\scriptsize{\icsdwebshort{413516}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3588}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$Hg$_{2}$H$_{2}$S$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{57}}} & {\scriptsize{\mpidweb{761169}}} & {\scriptsize{\icsdwebshort{413515}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3589}} & {\scriptsize{\ce{InS}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{19795}}} & {\scriptsize{\icsdwebshort{640349}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3590}} & {\scriptsize{\ce{PtO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{1285}}} & {\scriptsize{\icsdwebshort{202407}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3591}} & {\scriptsize{\ce{P$_{2}$Ru}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{1413}}} & {\scriptsize{\icsdwebshort{42607}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3592}} & {\scriptsize{\ce{FeS$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{1522}}} & {\scriptsize{\icsdwebshort{109374}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3593}} & {\scriptsize{\ce{FeP$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{20027}}} & {\scriptsize{\icsdwebshort{633072}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3594}} & {\scriptsize{\ce{YbBr$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{22882}}} & {\scriptsize{\icsdwebshort{251214}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3595}} & {\scriptsize{\ce{CaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{22888}}} & {\scriptsize{\icsdwebshort{56766}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3596}} & {\scriptsize{\ce{P$_{2}$Os}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{2319}}} & {\scriptsize{\icsdwebshort{238252}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3597}} & {\scriptsize{\ce{CaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{23214}}} & {\scriptsize{\icsdwebshort{26686}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3598}} & {\scriptsize{\ce{As$_{2}$Os}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{2455}}} & {\scriptsize{\icsdwebshort{238253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3599}} & {\scriptsize{\ce{SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{550172}}} & {\scriptsize{\icsdwebshort{56675}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3600}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{558025}}} & {\scriptsize{\icsdwebshort{281222}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3601}} & {\scriptsize{\ce{Na$_{2}$O}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{755072}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3602}} & {\scriptsize{\ce{As$_{2}$Ru}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{766}}} & {\scriptsize{\icsdwebshort{42578}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3603}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlH$_{3}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{570130}}} & {\scriptsize{\icsdwebshort{249407}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3604}} & {\scriptsize{\ce{Bi$_{6}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{582968}}} & {\scriptsize{\icsdwebshort{405197}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3605}} & {\scriptsize{\ce{GaTeCl}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{27449}}} & {\scriptsize{\icsdwebshort{15582}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3606}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{InHO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{632711}}} & {\scriptsize{\icsdwebshort{166254}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3607}} & {\scriptsize{\ce{Tb$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{754218}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3608}} & {\scriptsize{\ce{Tl$_{2}$CuI$_{3}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{28584}}} & {\scriptsize{\icsdwebshort{65962}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3609}} & {\scriptsize{\ce{NaSn$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{28947}}} & {\scriptsize{\icsdwebshort{79406}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3610}} & {\scriptsize{\ce{Al$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{4753}}} & {\scriptsize{\icsdwebshort{172728}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3611}} & {\scriptsize{\ce{Sr$_{3}$(InP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{28324}}} & {\scriptsize{\icsdwebshort{61335}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3612}} & {\scriptsize{\ce{Ca$_{3}$(BN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{531265}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3613}} & {\scriptsize{\ce{Sm$_{3}$InSe$_{6}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{21562}}} & {\scriptsize{\icsdwebshort{280241}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3614}} & {\scriptsize{\ce{Pr$_{3}$InSe$_{6}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{21575}}} & {\scriptsize{\icsdwebshort{69083}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3615}} & {\scriptsize{\ce{Sm$_{3}$InS$_{6}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{21604}}} & {\scriptsize{\icsdwebshort{1106}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3616}} & {\scriptsize{\ce{Nb$_{3}$Cl$_{5}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{29924}}} & {\scriptsize{\icsdwebshort{91781}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3617}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{557754}}} & {\scriptsize{\icsdwebshort{280395}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{3618}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{P$_{4}$N$_{6}$O}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{28950}}} & {\scriptsize{\icsdwebshort{79420}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3619}} & {\scriptsize{\ce{Mg$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{5005}}} & {\scriptsize{\icsdwebshort{38016}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3620}} & {\scriptsize{\ce{Cd$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{5560}}} & {\scriptsize{\icsdwebshort{240724}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3621}} & {\scriptsize{\ce{Ba$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{779608}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3622}} & {\scriptsize{\ce{Be$_{2}$Te$_{7}$Cl$_{6}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{30096}}} & {\scriptsize{\icsdwebshort{391156}}}  & {\scriptsize{$18 / 16$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{3623}} & {\scriptsize{\ce{Ba$_{3}$Al$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{3361}}} & {\scriptsize{\icsdwebshort{37034}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{3624}} & {\scriptsize{\ce{Ba$_{4}$Sb$_{4}$Se$_{11}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{28238}}} & {\scriptsize{\icsdwebshort{31500}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3625}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Al$_{6}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{30906}}} & {\scriptsize{\icsdwebshort{97713}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{3626}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Ga$_{6}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{778485}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3627}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{7}$ReO$_{14}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{38807}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{3628}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{4}$Ti$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{531820}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3629}} & {\scriptsize{\ce{RbNa$_{2}$AuO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{555018}}} & {\scriptsize{\icsdwebshort{411460}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3630}} & {\scriptsize{\ce{KNa$_{2}$AuO$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{559067}}} & {\scriptsize{\icsdwebshort{61226}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3631}} & {\scriptsize{\ce{Zn$_{2}$PHO$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{24004}}} & {\scriptsize{\icsdwebshort{79334}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3632}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$AsHO$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{721702}}} & {\scriptsize{\icsdwebshort{34868}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3633}} & {\scriptsize{\ce{K$_{2}$Na$_{3}$TlO$_{4}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{17375}}} & {\scriptsize{\icsdwebshort{61402}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3634}} & {\scriptsize{\ce{Rb$_{2}$Na$_{3}$InO$_{4}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{504851}}} & {\scriptsize{\icsdwebshort{33868}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3635}} & {\scriptsize{\ce{K$_{2}$Na$_{3}$InO$_{4}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{504962}}} & {\scriptsize{\icsdwebshort{64671}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3636}} & {\scriptsize{\ce{Na$_{2}$Li$_{3}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{540945}}} & {\scriptsize{\icsdwebshort{37071}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3637}} & {\scriptsize{\ce{Sr$_{2}$Li$_{3}$NbN$_{4}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{541568}}} & {\scriptsize{\icsdwebshort{84715}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3638}} & {\scriptsize{\ce{Sr$_{2}$Li$_{3}$TaN$_{4}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{541569}}} & {\scriptsize{\icsdwebshort{84716}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3639}} & {\scriptsize{\ce{Li$_{5}$SbS$_{3}$I$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{559814}}} & {\scriptsize{\icsdwebshort{413355}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3640}} & {\scriptsize{\ce{K$_{3}$Y(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{555495}}} & {\scriptsize{\icsdwebshort{245925}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3641}} & {\scriptsize{\ce{Li$_{4}$Ca(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{557467}}} & {\scriptsize{\icsdwebshort{239000}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3642}} & {\scriptsize{\ce{Pr$_{2}$Ta$_{3}$(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{6105}}} & {\scriptsize{\icsdwebshort{69794}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3643}} & {\scriptsize{\ce{Rb$_{3}$Cu$_{2}$(BiS$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{555113}}} & {\scriptsize{\icsdwebshort{91298}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{3644}} & {\scriptsize{\ce{K$_{3}$Cu$_{2}$(BiS$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{556522}}} & {\scriptsize{\icsdwebshort{93369}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{3645}} & {\scriptsize{\ce{KMg$_{4}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{557844}}} & {\scriptsize{\icsdwebshort{154111}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{3646}} & {\scriptsize{\ce{Cs$_{3}$Cu$_{2}$(BiS$_{2}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{669419}}} & {\scriptsize{\icsdwebshort{91299}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{3647}} & {\scriptsize{\ce{Mg$_{10}$Ge$_{3}$(H$_{2}$O$_{9}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{560872}}} & {\scriptsize{\icsdwebshort{161260}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3648}} & {\scriptsize{\ce{Mg$_{10}$Si$_{3}$(H$_{2}$O$_{9}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{695890}}} & {\scriptsize{\icsdwebshort{71898}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3649}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{7}$Si$_{8}$(O$_{11}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{58}}} & {\scriptsize{\mpidweb{559177}}} & {\scriptsize{\icsdwebshort{34360}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3650}} & {\scriptsize{\ce{ZrIN}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{23052}}} & {\scriptsize{\icsdwebshort{27392}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3651}} & {\scriptsize{\ce{InClO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{27702}}} & {\scriptsize{\icsdwebshort{24058}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3652}} & {\scriptsize{\ce{InBrO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{27703}}} & {\scriptsize{\icsdwebshort{24059}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3653}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiBrN}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{27849}}} & {\scriptsize{\icsdwebshort{27395}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3654}} & {\scriptsize{\ce{TiNCl}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{27850}}} & {\scriptsize{\icsdwebshort{290035}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3655}} & {\scriptsize{\ce{AlClO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{27863}}} & {\scriptsize{\icsdwebshort{27812}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3656}} & {\scriptsize{\ce{ErSeI}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{28458}}} & {\scriptsize{\icsdwebshort{50194}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3657}} & {\scriptsize{\ce{ScBrO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{546279}}} & {\scriptsize{\icsdwebshort{170774}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3658}} & {\scriptsize{\ce{HfBrN}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{568346}}} & {\scriptsize{\icsdwebshort{95720}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3659}} & {\scriptsize{\ce{ZrBrN}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{570157}}} & {\scriptsize{\icsdwebshort{27393}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3660}} & {\scriptsize{\ce{HoBrO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{752637}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3661}} & {\scriptsize{\ce{TmClO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{754113}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3662}} & {\scriptsize{\ce{TmBrO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{754526}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3663}} & {\scriptsize{\ce{ErClO}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{755689}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3664}} & {\scriptsize{\ce{KLi$_{2}$As}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{28994}}} & {\scriptsize{\icsdwebshort{78938}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3665}} & {\scriptsize{\ce{RbNO$_{3}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{13658}}} & {\scriptsize{\icsdwebshort{16338}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3666}} & {\scriptsize{\ce{CsMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{571020}}} & {\scriptsize{\icsdwebshort{96230}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3667}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KSbF$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{5079}}} & {\scriptsize{\icsdwebshort{24743}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3668}} & {\scriptsize{\ce{Sr(RhO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{766173}}} & ---  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3669}} & {\scriptsize{\ce{K$_{3}$Ge$_{4}$Au}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{17112}}} & {\scriptsize{\icsdwebshort{413728}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3670}} & {\scriptsize{\ce{Rb$_{3}$Sn$_{4}$Au}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{17401}}} & {\scriptsize{\icsdwebshort{107445}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3671}} & {\scriptsize{\ce{Rb$_{3}$Ge$_{4}$Au}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{17830}}} & {\scriptsize{\icsdwebshort{413724}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3672}} & {\scriptsize{\ce{K$_{3}$Sn$_{4}$Au}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{18500}}} & {\scriptsize{\icsdwebshort{107444}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{3673}} & {\scriptsize{\ce{Cs$_{3}$Ge$_{4}$Au}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{510341}}} & {\scriptsize{\icsdwebshort{413725}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3674}} & {\scriptsize{\ce{Tl$_{2}$Au$_{4}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{29898}}} & {\scriptsize{\icsdwebshort{51235}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3675}} & {\scriptsize{\ce{Li$_{5}$ReN$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{3838}}} & {\scriptsize{\icsdwebshort{92468}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3676}} & {\scriptsize{\ce{Li$_{5}$AlO$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{7535}}} & {\scriptsize{\icsdwebshort{16229}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3677}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{5}$InO$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{753783}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3678}} & {\scriptsize{\ce{Cs$_{5}$YO$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{769228}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3679}} & {\scriptsize{\ce{Na$_{5}$InO$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{8840}}} & {\scriptsize{\icsdwebshort{69630}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3680}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTa$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{559908}}} & {\scriptsize{\icsdwebshort{49513}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3681}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NaNb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{623854}}} & {\scriptsize{\icsdwebshort{202400}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3682}} & {\scriptsize{\ce{K$_{6}$Sn$_{3}$As$_{5}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{28728}}} & {\scriptsize{\icsdwebshort{71009}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3683}} & {\scriptsize{\ce{BaTi$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{3175}}} & {\scriptsize{\icsdwebshort{49575}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3684}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PrNb$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{28707}}} & {\scriptsize{\icsdwebshort{66808}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3685}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$U$_{11}$O$_{36}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{667349}}} & {\scriptsize{\icsdwebshort{80599}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3686}} & {\scriptsize{\ce{KNa$_{2}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{8263}}} & {\scriptsize{\icsdwebshort{33261}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3687}} & {\scriptsize{\ce{RbNa$_{2}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{8872}}} & {\scriptsize{\icsdwebshort{67525}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3688}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$TaCl$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{559822}}} & {\scriptsize{\icsdwebshort{62303}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3689}} & {\scriptsize{\ce{K$_{2}$UAs$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{558707}}} & {\scriptsize{\icsdwebshort{245327}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3690}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Cs$_{2}$UP$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{59}}} & {\scriptsize{\mpidweb{561356}}} & {\scriptsize{\icsdwebshort{54092}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{3691}} & {\scriptsize{\ce{NaTe}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28353}}} & {\scriptsize{\icsdwebshort{61382}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3692}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{1439}}} & {\scriptsize{\icsdwebshort{189327}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3693}} & {\scriptsize{\ce{MgH$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{23711}}} & {\scriptsize{\icsdwebshort{155808}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3694}} & {\scriptsize{\ce{SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{555487}}} & {\scriptsize{\icsdwebshort{62199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3695}} & {\scriptsize{\ce{YbBr$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{571232}}} & {\scriptsize{\icsdwebshort{56779}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3696}} & {\scriptsize{\ce{CaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{571642}}} & {\scriptsize{\icsdwebshort{56769}}}  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3697}} & {\scriptsize{\ce{ZnF$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{7709}}} & {\scriptsize{\icsdwebshort{20364}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3698}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{775938}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3699}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{776097}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3700}} & {\scriptsize{\ce{Si$_{3}$Os$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{16608}}} & {\scriptsize{\icsdwebshort{95590}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3701}} & {\scriptsize{\ce{Ge$_{3}$Os$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{16610}}} & {\scriptsize{\icsdwebshort{95592}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3702}} & {\scriptsize{\ce{Rh$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{1716}}} & {\scriptsize{\icsdwebshort{41534}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3703}} & {\scriptsize{\ce{Si$_{3}$Ru$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{22192}}} & {\scriptsize{\icsdwebshort{95586}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3704}} & {\scriptsize{\ce{Ca$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{568293}}} & {\scriptsize{\icsdwebshort{162793}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3705}} & {\scriptsize{\ce{Th$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{1666}}} & {\scriptsize{\icsdwebshort{654032}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3706}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Th$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{2392}}} & {\scriptsize{\icsdwebshort{89668}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3707}} & {\scriptsize{\ce{K$_{3}$P$_{11}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{1568}}} & {\scriptsize{\icsdwebshort{36590}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3708}} & {\scriptsize{\ce{Na$_{3}$P$_{11}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{473}}} & {\scriptsize{\icsdwebshort{654111}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3709}} & {\scriptsize{\ce{PPdSe}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{3123}}} & {\scriptsize{\icsdwebshort{77772}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3710}} & {\scriptsize{\ce{PPdS}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{7280}}} & {\scriptsize{\icsdwebshort{2331}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3711}} & {\scriptsize{\ce{LiCuS}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{766467}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3712}} & {\scriptsize{\ce{Na$_{2}$PbO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{27622}}} & {\scriptsize{\icsdwebshort{21058}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3713}} & {\scriptsize{\ce{K$_{2}$CdO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{27742}}} & {\scriptsize{\icsdwebshort{25004}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3714}} & {\scriptsize{\ce{Rb$_{2}$CdO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28364}}} & {\scriptsize{\icsdwebshort{62054}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3715}} & {\scriptsize{\ce{MgSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{5026}}} & {\scriptsize{\icsdwebshort{5300}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3716}} & {\scriptsize{\ce{K$_{2}$MgO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{755802}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3717}} & {\scriptsize{\ce{Rb$_{2}$MgO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{756372}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3718}} & {\scriptsize{\ce{CdSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{776023}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3719}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{778057}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3720}} & {\scriptsize{\ce{CaTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{12221}}} & {\scriptsize{\icsdwebshort{8097}}}  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3721}} & {\scriptsize{\ce{BaZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{23522}}} & {\scriptsize{\icsdwebshort{411951}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3722}} & {\scriptsize{\ce{Hg$_{2}$P$_{3}$Br}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28874}}} & {\scriptsize{\icsdwebshort{74770}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3723}} & {\scriptsize{\ce{Nd$_{2}$NCl$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28970}}} & {\scriptsize{\icsdwebshort{79944}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3724}} & {\scriptsize{\ce{NaLuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{29001}}} & {\scriptsize{\icsdwebshort{78994}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3725}} & {\scriptsize{\ce{NaScCl$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{29432}}} & {\scriptsize{\icsdwebshort{402273}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3726}} & {\scriptsize{\ce{BaPdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{30102}}} & {\scriptsize{\icsdwebshort{411837}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3727}} & {\scriptsize{\ce{SrTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{4274}}} & {\scriptsize{\icsdwebshort{60507}}}  & {\scriptsize{$9 / 10$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3728}} & {\scriptsize{\ce{TlAg$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{4762}}} & {\scriptsize{\icsdwebshort{75976}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3729}} & {\scriptsize{\ce{RbSnS$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{557059}}} & {\scriptsize{\icsdwebshort{73006}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3730}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{752460}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3731}} & {\scriptsize{\ce{Li$_{3}$CuS$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{753737}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3732}} & {\scriptsize{\ce{SrCaI$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{754885}}} & ---  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3733}} & {\scriptsize{\ce{BaTeO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{754967}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3734}} & {\scriptsize{\ce{LiInF$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{8892}}} & {\scriptsize{\icsdwebshort{66693}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3735}} & {\scriptsize{\ce{TaAlO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{8898}}} & {\scriptsize{\icsdwebshort{67676}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3736}} & {\scriptsize{\ce{Na$_{2}$TeO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{27537}}} & {\scriptsize{\icsdwebshort{1108}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3737}} & {\scriptsize{\ce{Ca(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{3417}}} & {\scriptsize{\icsdwebshort{40888}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3738}} & {\scriptsize{\ce{Sr(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{9749}}} & {\scriptsize{\icsdwebshort{203226}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3739}} & {\scriptsize{\ce{MgSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{16771}}} & {\scriptsize{\icsdwebshort{402917}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3740}} & {\scriptsize{\ce{ZnSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{18373}}} & {\scriptsize{\icsdwebshort{2355}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3741}} & {\scriptsize{\ce{MgTe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{5746}}} & {\scriptsize{\icsdwebshort{171017}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3742}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{16970}}} & {\scriptsize{\icsdwebshort{34669}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3743}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CaNb$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{17101}}} & {\scriptsize{\icsdwebshort{15208}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3744}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Nb$_{2}$ZnO$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{17177}}} & {\scriptsize{\icsdwebshort{36290}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3745}} & {\scriptsize{\ce{Ta$_{2}$ZnO$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{17765}}} & {\scriptsize{\icsdwebshort{36289}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3746}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{MgNb$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{17953}}} & {\scriptsize{\icsdwebshort{85008}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3747}} & {\scriptsize{\ce{Pb(IO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28857}}} & {\scriptsize{\icsdwebshort{74493}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3748}} & {\scriptsize{\ce{Rb$_{2}$Hg$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{29107}}} & {\scriptsize{\icsdwebshort{83633}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3749}} & {\scriptsize{\ce{Li$_{2}$Si$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{3552}}} & {\scriptsize{\icsdwebshort{67110}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3750}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{756624}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3751}} & {\scriptsize{\ce{Sr$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{756798}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3752}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{766340}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3753}} & {\scriptsize{\ce{BaCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{766352}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3754}} & {\scriptsize{\ce{Sr$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{771645}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3755}} & {\scriptsize{\ce{Ta$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{771771}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3756}} & {\scriptsize{\ce{Li$_{2}$Ti$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{772049}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3757}} & {\scriptsize{\ce{Na$_{2}$Ge$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{772863}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3758}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{772876}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3759}} & {\scriptsize{\ce{SrCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{780396}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3760}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Nb$_{2}$CdO$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{781861}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3761}} & {\scriptsize{\ce{Na$_{2}$Ti$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{781948}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3762}} & {\scriptsize{\ce{Na$_{5}$InTe$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28597}}} & {\scriptsize{\icsdwebshort{67280}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3763}} & {\scriptsize{\ce{Tb(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{559434}}} & {\scriptsize{\icsdwebshort{419937}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3764}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$Te$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{667426}}} & {\scriptsize{\icsdwebshort{85725}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3765}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TmAu$_{2}$F$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{14761}}} & {\scriptsize{\icsdwebshort{67823}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3766}} & {\scriptsize{\ce{LuAu$_{2}$F$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{14802}}} & {\scriptsize{\icsdwebshort{67825}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3767}} & {\scriptsize{\ce{Sr$_{7}$GeN$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{568436}}} & {\scriptsize{\icsdwebshort{249784}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3768}} & {\scriptsize{\ce{Ca$_{7}$GeN$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{570555}}} & {\scriptsize{\icsdwebshort{249785}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3769}} & {\scriptsize{\ce{Sm$_{4}$Au$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{16160}}} & {\scriptsize{\icsdwebshort{92488}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3770}} & {\scriptsize{\ce{Nd$_{4}$Au$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{3374}}} & {\scriptsize{\icsdwebshort{92487}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3771}} & {\scriptsize{\ce{Ca$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{769301}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3772}} & {\scriptsize{\ce{La$_{4}$Au$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{9160}}} & {\scriptsize{\icsdwebshort{74989}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3773}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{16025}}} & {\scriptsize{\icsdwebshort{411220}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3774}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{768800}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3775}} & {\scriptsize{\ce{Na$_{7}$Au$_{5}$S$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{28856}}} & {\scriptsize{\icsdwebshort{74408}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3776}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Al$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{680193}}} & {\scriptsize{\icsdwebshort{89725}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3777}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ge$_{7}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{5832}}} & {\scriptsize{\icsdwebshort{5427}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3778}} & {\scriptsize{\ce{LiNdGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{556814}}} & {\scriptsize{\icsdwebshort{200774}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3779}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{AlBPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{558137}}} & {\scriptsize{\icsdwebshort{98573}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3780}} & {\scriptsize{\ce{BaSi$_{2}$(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{6764}}} & {\scriptsize{\icsdwebshort{419450}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3781}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb$_{2}$CO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{555946}}} & {\scriptsize{\icsdwebshort{35413}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3782}} & {\scriptsize{\ce{AlHg$_{2}$SbCl$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{568001}}} & {\scriptsize{\icsdwebshort{409933}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3783}} & {\scriptsize{\ce{GaHg$_{2}$SbCl$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{571190}}} & {\scriptsize{\icsdwebshort{417592}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3784}} & {\scriptsize{\ce{Ca$_{2}$CO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{6246}}} & {\scriptsize{\icsdwebshort{100607}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3785}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlP(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{643701}}} & {\scriptsize{\icsdwebshort{81069}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3786}} & {\scriptsize{\ce{CsNaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{14380}}} & {\scriptsize{\icsdwebshort{39656}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3787}} & {\scriptsize{\ce{RbNaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{8333}}} & {\scriptsize{\icsdwebshort{39655}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3788}} & {\scriptsize{\ce{CdGe(BiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{555027}}} & {\scriptsize{\icsdwebshort{82157}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3789}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAsH$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{721328}}} & {\scriptsize{\icsdwebshort{2714}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3790}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KH$_{3}$(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{706579}}} & {\scriptsize{\icsdwebshort{2838}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3791}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TaBi$_{4}$BrO$_{8}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{554207}}} & {\scriptsize{\icsdwebshort{59603}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3792}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbBi$_{4}$BrO$_{8}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{561382}}} & {\scriptsize{\icsdwebshort{59602}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3793}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Pr$_{2}$Ti$_{3}$(ClO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{554363}}} & {\scriptsize{\icsdwebshort{33935}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3794}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Nd$_{2}$Ti$_{3}$(ClO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{559560}}} & {\scriptsize{\icsdwebshort{33908}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3795}} & {\scriptsize{\ce{Al$_{2}$Si$_{2}$Pb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{561246}}} & {\scriptsize{\icsdwebshort{159977}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3796}} & {\scriptsize{\ce{Na$_{2}$Ti$_{2}$Si$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{5996}}} & {\scriptsize{\icsdwebshort{202161}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3797}} & {\scriptsize{\ce{K$_{3}$Na$_{3}$(NO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{557181}}} & {\scriptsize{\icsdwebshort{69693}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3798}} & {\scriptsize{\ce{Ca$_{5}$Al$_{2}$(SiN$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{866314}}} & {\scriptsize{\icsdwebshort{414469}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3799}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiAl(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{559987}}} & {\scriptsize{\icsdwebshort{74860}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3800}} & {\scriptsize{\ce{Li$_{2}$Mg$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{14646}}} & {\scriptsize{\icsdwebshort{65025}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3801}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KU$_{2}$P$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{606691}}} & {\scriptsize{\icsdwebshort{419292}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3802}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$P$_{3}$H$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{774455}}} & {\scriptsize{\icsdwebshort{405161}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3803}} & {\scriptsize{\ce{Ba$_{3}$Tb$_{2}$(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{554264}}} & {\scriptsize{\icsdwebshort{415875}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3804}} & {\scriptsize{\ce{Ba$_{3}$Ho$_{2}$(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{559171}}} & {\scriptsize{\icsdwebshort{415876}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3805}} & {\scriptsize{\ce{Ba$_{3}$Er$_{2}$(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{560534}}} & {\scriptsize{\icsdwebshort{415986}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3806}} & {\scriptsize{\ce{Ba$_{3}$Dy$_{2}$(PS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{560798}}} & {\scriptsize{\icsdwebshort{415878}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3807}} & {\scriptsize{\ce{Na$_{2}$Zn$_{5}$(PO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{560934}}} & {\scriptsize{\icsdwebshort{245685}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3808}} & {\scriptsize{\ce{Na$_{2}$MgPO$_{4}$F}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{11165}}} & {\scriptsize{\icsdwebshort{95736}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3809}} & {\scriptsize{\ce{Ba$_{2}$YC$_{2}$(O$_{2}$F)$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{8985}}} & {\scriptsize{\icsdwebshort{72733}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3810}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiEr$_{2}$S$_{2}$O$_{8}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{555002}}} & {\scriptsize{\icsdwebshort{410044}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3811}} & {\scriptsize{\ce{Na$_{2}$ZnGe$_{2}$(HO$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{699457}}} & {\scriptsize{\icsdwebshort{93528}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3812}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$Zn$_{4}$P$_{4}$H$_{4}$NO$_{16}$}}} & {\scriptsize{\sgsymbnum{60}}} & {\scriptsize{\mpidweb{772852}}} & {\scriptsize{\icsdwebshort{411142}}}  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3813}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PdS$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{13682}}} & {\scriptsize{\icsdwebshort{648753}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3814}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{1840}}} & {\scriptsize{\icsdwebshort{154605}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3815}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{1858}}} & {\scriptsize{\icsdwebshort{79913}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3816}} & {\scriptsize{\ce{TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{2125}}} & {\scriptsize{\icsdwebshort{26844}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3817}} & {\scriptsize{\ce{SrI$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23181}}} & {\scriptsize{\icsdwebshort{37050}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3818}} & {\scriptsize{\ce{YbCl$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23220}}} & {\scriptsize{\icsdwebshort{26044}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3819}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PdSe$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{2418}}} & {\scriptsize{\icsdwebshort{648826}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3820}} & {\scriptsize{\ce{MgH$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{568441}}} & {\scriptsize{\icsdwebshort{155811}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3821}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{775757}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3822}} & {\scriptsize{\ce{K$_{2}$O}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{776016}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3823}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{776404}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3824}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{776427}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3825}} & {\scriptsize{\ce{Rb$_{2}$O}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{776890}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3826}} & {\scriptsize{\ce{ReP$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{27267}}} & {\scriptsize{\icsdwebshort{8197}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3827}} & {\scriptsize{\ce{Rh$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{613620}}} & {\scriptsize{\icsdwebshort{9206}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3828}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{776490}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3829}} & {\scriptsize{\ce{CoPSe}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{10368}}} & {\scriptsize{\icsdwebshort{624624}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3830}} & {\scriptsize{\ce{SbOF}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{561533}}} & {\scriptsize{\icsdwebshort{21099}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3831}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{759870}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3832}} & {\scriptsize{\ce{CsAsSe$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{28563}}} & {\scriptsize{\icsdwebshort{65299}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3833}} & {\scriptsize{\ce{NaAsO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{3468}}} & {\scriptsize{\icsdwebshort{59813}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3834}} & {\scriptsize{\ce{KGaO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{4066}}} & {\scriptsize{\icsdwebshort{69019}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3835}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{KAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{5525}}} & {\scriptsize{\icsdwebshort{262971}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3836}} & {\scriptsize{\ce{NaGaO$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{557154}}} & {\scriptsize{\icsdwebshort{280925}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3837}} & {\scriptsize{\ce{CaSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{568965}}} & {\scriptsize{\icsdwebshort{170267}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3838}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{16819}}} & {\scriptsize{\icsdwebshort{16937}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3839}} & {\scriptsize{\ce{Na$_{2}$HgS$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{28858}}} & {\scriptsize{\icsdwebshort{74499}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3840}} & {\scriptsize{\ce{MgGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{4575}}} & {\scriptsize{\icsdwebshort{201666}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3841}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{5338}}} & {\scriptsize{\icsdwebshort{61341}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3842}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HIO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{556216}}} & {\scriptsize{\icsdwebshort{415140}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3843}} & {\scriptsize{\ce{MgSiO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{5834}}} & {\scriptsize{\icsdwebshort{81129}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3844}} & {\scriptsize{\ce{Li$_{2}$SiN$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{684024}}} & {\scriptsize{\icsdwebshort{420126}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3845}} & {\scriptsize{\ce{Tl$_{2}$PS$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{28217}}} & {\scriptsize{\icsdwebshort{39803}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3846}} & {\scriptsize{\ce{Rb$_{3}$GaP$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29363}}} & {\scriptsize{\icsdwebshort{300114}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3847}} & {\scriptsize{\ce{Ti(TlS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14441}}} & {\scriptsize{\icsdwebshort{49681}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3848}} & {\scriptsize{\ce{Na$_{2}$UO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{17560}}} & {\scriptsize{\icsdwebshort{79424}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3849}} & {\scriptsize{\ce{U(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{510128}}} & {\scriptsize{\icsdwebshort{2867}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3850}} & {\scriptsize{\ce{Tl$_{3}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559356}}} & {\scriptsize{\icsdwebshort{79580}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3851}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Al(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{626605}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3852}} & {\scriptsize{\ce{Ba$_{3}$WN$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14743}}} & {\scriptsize{\icsdwebshort{69690}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3853}} & {\scriptsize{\ce{K$_{4}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14988}}} & {\scriptsize{\icsdwebshort{79101}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3854}} & {\scriptsize{\ce{Rb$_{4}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{21801}}} & {\scriptsize{\icsdwebshort{65245}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3855}} & {\scriptsize{\ce{K$_{4}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{21949}}} & {\scriptsize{\icsdwebshort{74874}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3856}} & {\scriptsize{\ce{CaSe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{27845}}} & {\scriptsize{\icsdwebshort{27209}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3857}} & {\scriptsize{\ce{Hg$_{3}$TeCl$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29102}}} & {\scriptsize{\icsdwebshort{83408}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3858}} & {\scriptsize{\ce{Sr$_{3}$MoN$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{31356}}} & {\scriptsize{\icsdwebshort{413974}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3859}} & {\scriptsize{\ce{Na$_{3}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{560068}}} & {\scriptsize{\icsdwebshort{8143}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3860}} & {\scriptsize{\ce{Sr$_{3}$CrN$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{7214}}} & {\scriptsize{\icsdwebshort{409695}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3861}} & {\scriptsize{\ce{Rb$_{4}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{769368}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3862}} & {\scriptsize{\ce{Cs$_{3}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{778950}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3863}} & {\scriptsize{\ce{Ba$_{3}$MoN$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{8863}}} & {\scriptsize{\icsdwebshort{69689}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3864}} & {\scriptsize{\ce{Sr$_{2}$Ga$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14680}}} & {\scriptsize{\icsdwebshort{635273}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3865}} & {\scriptsize{\ce{Na$_{2}$Sn$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{16167}}} & {\scriptsize{\icsdwebshort{92513}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3866}} & {\scriptsize{\ce{Ba$_{2}$In$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{22841}}} & {\scriptsize{\icsdwebshort{195134}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3867}} & {\scriptsize{\ce{Tl$_{3}$PdCl$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29460}}} & {\scriptsize{\icsdwebshort{202337}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3868}} & {\scriptsize{\ce{Tl$_{3}$PdBr$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{31287}}} & {\scriptsize{\icsdwebshort{409759}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3869}} & {\scriptsize{\ce{Cd(PO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{4659}}} & {\scriptsize{\icsdwebshort{4251}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3870}} & {\scriptsize{\ce{Na$_{2}$Hg$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{505121}}} & {\scriptsize{\icsdwebshort{71597}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3871}} & {\scriptsize{\ce{Ga$_{2}$Pb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{557672}}} & {\scriptsize{\icsdwebshort{23264}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3872}} & {\scriptsize{\ce{Cd$_{4}$P$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{568545}}} & {\scriptsize{\icsdwebshort{23307}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{3873}} & {\scriptsize{\ce{Ba$_{2}$In$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{573635}}} & {\scriptsize{\icsdwebshort{195133}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3874}} & {\scriptsize{\ce{Cs$_{3}$HgI$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{651121}}} & {\scriptsize{\icsdwebshort{20653}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3875}} & {\scriptsize{\ce{Ti(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{766596}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3876}} & {\scriptsize{\ce{Na$_{5}$AlO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{13998}}} & {\scriptsize{\icsdwebshort{26406}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3877}} & {\scriptsize{\ce{K$_{5}$TlO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14439}}} & {\scriptsize{\icsdwebshort{48169}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3878}} & {\scriptsize{\ce{Na$_{5}$InO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14493}}} & {\scriptsize{\icsdwebshort{62072}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3879}} & {\scriptsize{\ce{Li$_{5}$AlO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{15960}}} & {\scriptsize{\icsdwebshort{42697}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3880}} & {\scriptsize{\ce{La$_{3}$Br$_{6}$N}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29197}}} & {\scriptsize{\icsdwebshort{85793}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3881}} & {\scriptsize{\ce{K$_{5}$GaSe$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29377}}} & {\scriptsize{\icsdwebshort{300177}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3882}} & {\scriptsize{\ce{Li$_{5}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{4657}}} & {\scriptsize{\icsdwebshort{16926}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3883}} & {\scriptsize{\ce{Nd$_{3}$NCl$_{6}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{570061}}} & {\scriptsize{\icsdwebshort{92442}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3884}} & {\scriptsize{\ce{Na$_{5}$TlO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{7652}}} & {\scriptsize{\icsdwebshort{2265}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3885}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{5}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{7656}}} & {\scriptsize{\icsdwebshort{4117}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3886}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{5}$BO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{768960}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3887}} & {\scriptsize{\ce{Li$_{5}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{769040}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3888}} & {\scriptsize{\ce{K$_{5}$YO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{769176}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3889}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{5}$YO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{769262}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3890}} & {\scriptsize{\ce{Li$_{5}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{774753}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3891}} & {\scriptsize{\ce{Li$_{5}$InO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{778877}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3892}} & {\scriptsize{\ce{Na$_{5}$LaO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{780258}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3893}} & {\scriptsize{\ce{Ge$_{3}$PbO$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29217}}} & {\scriptsize{\icsdwebshort{100269}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3894}} & {\scriptsize{\ce{CdB$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{557364}}} & {\scriptsize{\icsdwebshort{170450}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3895}} & {\scriptsize{\ce{Pd(Se$_{4}$Cl)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{567437}}} & {\scriptsize{\icsdwebshort{418159}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3896}} & {\scriptsize{\ce{ZnB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{12233}}} & {\scriptsize{\icsdwebshort{424545}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3897}} & {\scriptsize{\ce{MgB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14234}}} & {\scriptsize{\icsdwebshort{34397}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3898}} & {\scriptsize{\ce{HgB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{16585}}} & {\scriptsize{\icsdwebshort{281287}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3899}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg$_{3}$(NO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559722}}} & {\scriptsize{\icsdwebshort{37265}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3900}} & {\scriptsize{\ce{GePb$_{5}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{583345}}} & {\scriptsize{\icsdwebshort{8261}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3901}} & {\scriptsize{\ce{Ca$_{2}$Si$_{5}$N$_{8}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{570645}}} & {\scriptsize{\icsdwebshort{419318}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3902}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{5}$Sb$_{2}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29267}}} & {\scriptsize{\icsdwebshort{200500}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3903}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{15315}}} & {\scriptsize{\icsdwebshort{86242}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3904}} & {\scriptsize{\ce{Re$_{6}$Te$_{7}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{667286}}} & {\scriptsize{\icsdwebshort{74887}}}  & {\scriptsize{$42 / 42$}}  & ---  & ---  & {\scriptsize{$33 / 33$}}  & ---  \\ \hline 
{\scriptsize{3905}} & {\scriptsize{\ce{Sr$_{5}$U$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{29743}}} & {\scriptsize{\icsdwebshort{50811}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{3906}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Te$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{680711}}} & {\scriptsize{\icsdwebshort{413059}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3907}} & {\scriptsize{\ce{Rb$_{10}$Si$_{6}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{556390}}} & {\scriptsize{\icsdwebshort{240333}}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3908}} & {\scriptsize{\ce{KSbClF$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23634}}} & {\scriptsize{\icsdwebshort{4048}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3909}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{LiCaBO$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{561237}}} & {\scriptsize{\icsdwebshort{99386}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3910}} & {\scriptsize{\ce{Mg$_{2}$BN$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{581639}}} & {\scriptsize{\icsdwebshort{413908}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3911}} & {\scriptsize{\ce{SrLi$_{2}$CrN$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{629430}}} & {\scriptsize{\icsdwebshort{412247}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{3912}} & {\scriptsize{\ce{SrPHO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{735022}}} & {\scriptsize{\icsdwebshort{91129}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{3913}} & {\scriptsize{\ce{Be$_{2}$BHO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23883}}} & {\scriptsize{\icsdwebshort{34650}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3914}} & {\scriptsize{\ce{ErGeBiO$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559109}}} & {\scriptsize{\icsdwebshort{96409}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3915}} & {\scriptsize{\ce{Rb$_{2}$Na$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559711}}} & {\scriptsize{\icsdwebshort{416328}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3916}} & {\scriptsize{\ce{KNa$_{4}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14428}}} & {\scriptsize{\icsdwebshort{48118}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3917}} & {\scriptsize{\ce{CsK$_{4}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14429}}} & {\scriptsize{\icsdwebshort{48119}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{3918}} & {\scriptsize{\ce{LiB(HO)$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23662}}} & {\scriptsize{\icsdwebshort{23837}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3919}} & {\scriptsize{\ce{BaAsH$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23806}}} & {\scriptsize{\icsdwebshort{55271}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3920}} & {\scriptsize{\ce{SrAsH$_{3}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{510709}}} & {\scriptsize{\icsdwebshort{55269}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3921}} & {\scriptsize{\ce{Ca$_{2}$SiH$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{541431}}} & {\scriptsize{\icsdwebshort{75277}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3922}} & {\scriptsize{\ce{NaGa(TeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{554193}}} & {\scriptsize{\icsdwebshort{85922}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3923}} & {\scriptsize{\ce{CsK$_{4}$TlO$_{4}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{562074}}} & {\scriptsize{\icsdwebshort{74955}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3924}} & {\scriptsize{\ce{GaAg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{654129}}} & {\scriptsize{\icsdwebshort{71970}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3925}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PH$_{6}$SN$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{707324}}} & {\scriptsize{\icsdwebshort{67257}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{3926}} & {\scriptsize{\ce{AlAs(H$_{2}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{542678}}} & {\scriptsize{\icsdwebshort{170740}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3927}} & {\scriptsize{\ce{K$_{4}$LiIO$_{6}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{558483}}} & {\scriptsize{\icsdwebshort{202560}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3928}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbBi(TeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559861}}} & {\scriptsize{\icsdwebshort{92298}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3929}} & {\scriptsize{\ce{ZnH$_{4}$SeO$_{6}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{605344}}} & {\scriptsize{\icsdwebshort{250408}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3930}} & {\scriptsize{\ce{Ba$_{2}$Nb$_{2}$TeO$_{10}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{557108}}} & {\scriptsize{\icsdwebshort{405153}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3931}} & {\scriptsize{\ce{MgP(HO)$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{23734}}} & {\scriptsize{\icsdwebshort{31281}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{3932}} & {\scriptsize{\ce{Ca$_{2}$Zr$_{5}$Ti$_{2}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{667369}}} & {\scriptsize{\icsdwebshort{85193}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3933}} & {\scriptsize{\ce{Sr$_{2}$LiTaN$_{3}$F}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{979340}}} & {\scriptsize{\icsdwebshort{422840}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3934}} & {\scriptsize{\ce{Na$_{2}$YC(OF)$_{3}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559833}}} & {\scriptsize{\icsdwebshort{245130}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3935}} & {\scriptsize{\ce{BaNaNdSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559384}}} & {\scriptsize{\icsdwebshort{20639}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3936}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$TiZn$_{2}$SiO$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{13810}}} & {\scriptsize{\icsdwebshort{23023}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{3937}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$TiZn$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{14065}}} & {\scriptsize{\icsdwebshort{28217}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3938}} & {\scriptsize{\ce{Ba$_{2}$Ti$_{2}$Si$_{2}$O$_{9}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{557968}}} & {\scriptsize{\icsdwebshort{260260}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3939}} & {\scriptsize{\ce{Na$_{5}$TiP$_{2}$O$_{9}$F}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{559314}}} & {\scriptsize{\icsdwebshort{65333}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3940}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$MgH$_{8}$(CO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{61}}} & {\scriptsize{\mpidweb{733936}}} & {\scriptsize{\icsdwebshort{87949}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3941}} & {\scriptsize{\ce{HgO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1224}}} & {\scriptsize{\icsdwebshort{15890}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3942}} & {\scriptsize{\ce{SnS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2231}}} & {\scriptsize{\icsdwebshort{651025}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3943}} & {\scriptsize{\ce{GeS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2242}}} & {\scriptsize{\icsdwebshort{38165}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3944}} & {\scriptsize{\ce{SnSe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{691}}} & {\scriptsize{\icsdwebshort{291152}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3945}} & {\scriptsize{\ce{GeSe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{700}}} & {\scriptsize{\icsdwebshort{637852}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3946}} & {\scriptsize{\ce{ThS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1146}}} & {\scriptsize{\icsdwebshort{651155}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3947}} & {\scriptsize{\ce{SrGe$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1244}}} & {\scriptsize{\icsdwebshort{152799}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3948}} & {\scriptsize{\ce{BaSi$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1477}}} & {\scriptsize{\icsdwebshort{409973}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3949}} & {\scriptsize{\ce{LaS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1508}}} & {\scriptsize{\icsdwebshort{1435}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3950}} & {\scriptsize{\ce{BaGe$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2139}}} & {\scriptsize{\icsdwebshort{615881}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3951}} & {\scriptsize{\ce{BaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23199}}} & {\scriptsize{\icsdwebshort{183924}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3952}} & {\scriptsize{\ce{BaI$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23260}}} & {\scriptsize{\icsdwebshort{24366}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3953}} & {\scriptsize{\ce{PbCl$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23291}}} & {\scriptsize{\icsdwebshort{81976}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3954}} & {\scriptsize{\ce{CaH$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23713}}} & {\scriptsize{\icsdwebshort{156881}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3955}} & {\scriptsize{\ce{SrH$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23714}}} & {\scriptsize{\icsdwebshort{69077}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3956}} & {\scriptsize{\ce{BaH$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23715}}} & {\scriptsize{\icsdwebshort{615909}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3957}} & {\scriptsize{\ce{PbF$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2511}}} & {\scriptsize{\icsdwebshort{161391}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3958}} & {\scriptsize{\ce{AsO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27356}}} & {\scriptsize{\icsdwebshort{10436}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3959}} & {\scriptsize{\ce{BaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27456}}} & {\scriptsize{\icsdwebshort{262675}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3960}} & {\scriptsize{\ce{PbBr$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28077}}} & {\scriptsize{\icsdwebshort{239760}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3961}} & {\scriptsize{\ce{IrS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2833}}} & {\scriptsize{\icsdwebshort{640950}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3962}} & {\scriptsize{\ce{SnBr$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29862}}} & {\scriptsize{\icsdwebshort{429132}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3963}} & {\scriptsize{\ce{Cs$_{2}$S}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540703}}} & {\scriptsize{\icsdwebshort{183207}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3964}} & {\scriptsize{\ce{BaF$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555585}}} & {\scriptsize{\icsdwebshort{183923}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3965}} & {\scriptsize{\ce{Na$_{2}$S}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556978}}} & {\scriptsize{\icsdwebshort{92771}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3966}} & {\scriptsize{\ce{SrBr$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567744}}} & {\scriptsize{\icsdwebshort{15972}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3967}} & {\scriptsize{\ce{SrI$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568284}}} & {\scriptsize{\icsdwebshort{203137}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{3968}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ag$_{2}$Se}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568971}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3969}} & {\scriptsize{\ce{Cs$_{2}$Te}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{573763}}} & {\scriptsize{\icsdwebshort{36501}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3970}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755089}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3971}} & {\scriptsize{\ce{Rb$_{2}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755738}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3972}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755759}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3973}} & {\scriptsize{\ce{ThSe$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7951}}} & {\scriptsize{\icsdwebshort{652016}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3974}} & {\scriptsize{\ce{YbH$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{864603}}} & {\scriptsize{\icsdwebshort{604141}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3975}} & {\scriptsize{\ce{H$_{2}$C}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{985782}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{3976}} & {\scriptsize{\ce{TbF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{11347}}} & {\scriptsize{\icsdwebshort{167471}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3977}} & {\scriptsize{\ce{SbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22872}}} & {\scriptsize{\icsdwebshort{22191}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3978}} & {\scriptsize{\ce{CsI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22876}}} & {\scriptsize{\icsdwebshort{38169}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3979}} & {\scriptsize{\ce{BiCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22908}}} & {\scriptsize{\icsdwebshort{41179}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3980}} & {\scriptsize{\ce{BiF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23237}}} & {\scriptsize{\icsdwebshort{9015}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3981}} & {\scriptsize{\ce{YF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2416}}} & {\scriptsize{\icsdwebshort{6023}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3982}} & {\scriptsize{\ce{TlF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2632}}} & {\scriptsize{\icsdwebshort{10365}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3983}} & {\scriptsize{\ce{CsBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27641}}} & {\scriptsize{\icsdwebshort{22130}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3984}} & {\scriptsize{\ce{RbI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28328}}} & {\scriptsize{\icsdwebshort{61348}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3985}} & {\scriptsize{\ce{TlI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28329}}} & {\scriptsize{\icsdwebshort{61349}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3986}} & {\scriptsize{\ce{HoF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{561877}}} & {\scriptsize{\icsdwebshort{200955}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3987}} & {\scriptsize{\ce{SbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570005}}} & {\scriptsize{\icsdwebshort{27405}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3988}} & {\scriptsize{\ce{SmF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7384}}} & {\scriptsize{\icsdwebshort{9842}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3989}} & {\scriptsize{\ce{ErF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9371}}} & {\scriptsize{\icsdwebshort{81411}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3990}} & {\scriptsize{\ce{Dy$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1270}}} & {\scriptsize{\icsdwebshort{66531}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3991}} & {\scriptsize{\ce{Sm$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1403}}} & {\scriptsize{\icsdwebshort{650930}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3992}} & {\scriptsize{\ce{Sn$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1509}}} & {\scriptsize{\icsdwebshort{15338}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3993}} & {\scriptsize{\ce{Pr$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{15179}}} & {\scriptsize{\icsdwebshort{649260}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3994}} & {\scriptsize{\ce{Rb$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2095}}} & {\scriptsize{\icsdwebshort{77994}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3995}} & {\scriptsize{\ce{Sb$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2160}}} & {\scriptsize{\icsdwebshort{194836}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{3996}} & {\scriptsize{\ce{Bi$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23164}}} & {\scriptsize{\icsdwebshort{617093}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3997}} & {\scriptsize{\ce{Sb$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2809}}} & {\scriptsize{\icsdwebshort{194821}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{3998}} & {\scriptsize{\ce{Nd$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{438}}} & {\scriptsize{\icsdwebshort{645834}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{3999}} & {\scriptsize{\ce{In$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{667324}}} & {\scriptsize{\icsdwebshort{15509}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4000}} & {\scriptsize{\ce{Tl$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{680294}}} & {\scriptsize{\icsdwebshort{16473}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{4001}} & {\scriptsize{\ce{K$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7289}}} & {\scriptsize{\icsdwebshort{96742}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4002}} & {\scriptsize{\ce{La$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7475}}} & {\scriptsize{\icsdwebshort{166513}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4003}} & {\scriptsize{\ce{Dy$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8850}}} & {\scriptsize{\icsdwebshort{630200}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4004}} & {\scriptsize{\ce{Ho$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8956}}} & {\scriptsize{\icsdwebshort{72291}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4005}} & {\scriptsize{\ce{Tb$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9323}}} & {\scriptsize{\icsdwebshort{80767}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4006}} & {\scriptsize{\ce{NaP$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31086}}} & {\scriptsize{\icsdwebshort{99177}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{4007}} & {\scriptsize{\ce{TeF$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{1875}}} & {\scriptsize{\icsdwebshort{67610}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4008}} & {\scriptsize{\ce{P$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2173}}} & {\scriptsize{\icsdwebshort{79698}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4009}} & {\scriptsize{\ce{UF$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2275}}} & {\scriptsize{\icsdwebshort{36218}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4010}} & {\scriptsize{\ce{Zr$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{277}}} & {\scriptsize{\icsdwebshort{78945}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4011}} & {\scriptsize{\ce{Na$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28127}}} & {\scriptsize{\icsdwebshort{38349}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4012}} & {\scriptsize{\ce{Hf$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{776470}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4013}} & {\scriptsize{\ce{SrCaGe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12418}}} & {\scriptsize{\icsdwebshort{172006}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4014}} & {\scriptsize{\ce{LiCaSb}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16264}}} & {\scriptsize{\icsdwebshort{428106}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4015}} & {\scriptsize{\ce{SbSeI}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22996}}} & {\scriptsize{\icsdwebshort{31292}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4016}} & {\scriptsize{\ce{PbBrCl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22997}}} & {\scriptsize{\icsdwebshort{22136}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4017}} & {\scriptsize{\ce{SbSI}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23041}}} & {\scriptsize{\icsdwebshort{28265}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4018}} & {\scriptsize{\ce{PbICl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23053}}} & {\scriptsize{\icsdwebshort{22137}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4019}} & {\scriptsize{\ce{ErSeF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27123}}} & {\scriptsize{\icsdwebshort{1826}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4020}} & {\scriptsize{\ce{AuSeBr}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27199}}} & {\scriptsize{\icsdwebshort{2897}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4021}} & {\scriptsize{\ce{SnClF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27373}}} & {\scriptsize{\icsdwebshort{647}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4022}} & {\scriptsize{\ce{BaBrCl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28049}}} & {\scriptsize{\icsdwebshort{35458}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4023}} & {\scriptsize{\ce{KCuS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28270}}} & {\scriptsize{\icsdwebshort{49008}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4024}} & {\scriptsize{\ce{KNaS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28383}}} & {\scriptsize{\icsdwebshort{62658}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4025}} & {\scriptsize{\ce{RbLiO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28545}}} & {\scriptsize{\icsdwebshort{65170}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4026}} & {\scriptsize{\ce{KNaSe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28595}}} & {\scriptsize{\icsdwebshort{67278}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4027}} & {\scriptsize{\ce{NaLiSe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28603}}} & {\scriptsize{\icsdwebshort{67359}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4028}} & {\scriptsize{\ce{KRbS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28760}}} & {\scriptsize{\icsdwebshort{72326}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4029}} & {\scriptsize{\ce{TlAgSe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29238}}} & {\scriptsize{\icsdwebshort{100710}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4030}} & {\scriptsize{\ce{LiMgN}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30156}}} & {\scriptsize{\icsdwebshort{167573}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4031}} & {\scriptsize{\ce{SrLiBi}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30456}}} & {\scriptsize{\icsdwebshort{428109}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4032}} & {\scriptsize{\ce{LiCaN}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31468}}} & {\scriptsize{\icsdwebshort{107304}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4033}} & {\scriptsize{\ce{CuAgS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5014}}} & {\scriptsize{\icsdwebshort{66581}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4034}} & {\scriptsize{\ce{SnICl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{571146}}} & {\scriptsize{\icsdwebshort{23262}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4035}} & {\scriptsize{\ce{PbIBr}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{571465}}} & {\scriptsize{\icsdwebshort{22138}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4036}} & {\scriptsize{\ce{TlAgTe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5874}}} & {\scriptsize{\icsdwebshort{23367}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4037}} & {\scriptsize{\ce{BiSeCl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{610491}}} & {\scriptsize{\icsdwebshort{40862}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4038}} & {\scriptsize{\ce{SrCaSi}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7084}}} & {\scriptsize{\icsdwebshort{172005}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4039}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{753160}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4040}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{753360}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4041}} & {\scriptsize{\ce{LiCuS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{753605}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4042}} & {\scriptsize{\ce{LiCuS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{753826}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4043}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{759825}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4044}} & {\scriptsize{\ce{SbOF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7609}}} & {\scriptsize{\icsdwebshort{19019}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4045}} & {\scriptsize{\ce{SrLiSb}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7756}}} & {\scriptsize{\icsdwebshort{172216}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4046}} & {\scriptsize{\ce{NaLiTe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8754}}} & {\scriptsize{\icsdwebshort{67274}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4047}} & {\scriptsize{\ce{KNaTe}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8755}}} & {\scriptsize{\icsdwebshort{67276}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4048}} & {\scriptsize{\ce{SbSI}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{973217}}} & {\scriptsize{\icsdwebshort{85298}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4049}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AgAsS}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{984714}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4050}} & {\scriptsize{\ce{YCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{10533}}} & {\scriptsize{\icsdwebshort{92458}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4051}} & {\scriptsize{\ce{HoCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12453}}} & {\scriptsize{\icsdwebshort{172848}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4052}} & {\scriptsize{\ce{ErCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12454}}} & {\scriptsize{\icsdwebshort{172849}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4053}} & {\scriptsize{\ce{TmCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12455}}} & {\scriptsize{\icsdwebshort{172850}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4054}} & {\scriptsize{\ce{LuCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12457}}} & {\scriptsize{\icsdwebshort{172852}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4055}} & {\scriptsize{\ce{CuSbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{20331}}} & {\scriptsize{\icsdwebshort{238476}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4056}} & {\scriptsize{\ce{CuBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22982}}} & {\scriptsize{\icsdwebshort{38779}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4057}} & {\scriptsize{\ce{CsI$_{2}$Br}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27662}}} & {\scriptsize{\icsdwebshort{23120}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4058}} & {\scriptsize{\ce{TlGeS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3075}}} & {\scriptsize{\icsdwebshort{53901}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4059}} & {\scriptsize{\ce{CuSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4468}}} & {\scriptsize{\icsdwebshort{238475}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4060}} & {\scriptsize{\ce{DyCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555044}}} & {\scriptsize{\icsdwebshort{172847}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4061}} & {\scriptsize{\ce{NbIO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557685}}} & {\scriptsize{\icsdwebshort{418061}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4062}} & {\scriptsize{\ce{SrZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5637}}} & {\scriptsize{\icsdwebshort{15913}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4063}} & {\scriptsize{\ce{AlHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{625404}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4064}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{625420}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4065}} & {\scriptsize{\ce{ScHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{625663}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4066}} & {\scriptsize{\ce{GaHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{634326}}} & {\scriptsize{\icsdwebshort{409671}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4067}} & {\scriptsize{\ce{LiTbO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7137}}} & {\scriptsize{\icsdwebshort{21013}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4068}} & {\scriptsize{\ce{TmHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754004}}} & ---  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4069}} & {\scriptsize{\ce{HoHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754283}}} & ---  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4070}} & {\scriptsize{\ce{DyHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755659}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4071}} & {\scriptsize{\ce{YHO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756402}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4072}} & {\scriptsize{\ce{BaCdO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7899}}} & {\scriptsize{\icsdwebshort{25555}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4073}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaMnS$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8347}}} & {\scriptsize{\icsdwebshort{615969}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4074}} & {\scriptsize{\ce{SrCN$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9167}}} & {\scriptsize{\icsdwebshort{75040}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4075}} & {\scriptsize{\ce{RbGaH$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{974682}}} & {\scriptsize{\icsdwebshort{250829}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4076}} & {\scriptsize{\ce{LiDyO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{976726}}} & {\scriptsize{\icsdwebshort{422562}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4077}} & {\scriptsize{\ce{LaYO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{10429}}} & {\scriptsize{\icsdwebshort{419666}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4078}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TaTlS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{10795}}} & {\scriptsize{\icsdwebshort{412385}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4079}} & {\scriptsize{\ce{LaInO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{11623}}} & {\scriptsize{\icsdwebshort{193481}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4080}} & {\scriptsize{\ce{CsBeF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12262}}} & {\scriptsize{\icsdwebshort{9870}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4081}} & {\scriptsize{\ce{MgSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12271}}} & {\scriptsize{\icsdwebshort{494}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4082}} & {\scriptsize{\ce{LaTmO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{13374}}} & {\scriptsize{\icsdwebshort{419665}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{4083}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiCdO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{14550}}} & {\scriptsize{\icsdwebshort{62150}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4084}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CrSbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{15236}}} & {\scriptsize{\icsdwebshort{84866}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4085}} & {\scriptsize{\ce{ZrSnS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17324}}} & {\scriptsize{\icsdwebshort{73711}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4086}} & {\scriptsize{\ce{Ba(AgTe)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18501}}} & {\scriptsize{\icsdwebshort{246048}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4087}} & {\scriptsize{\ce{PbCO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{19893}}} & {\scriptsize{\icsdwebshort{247492}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4088}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{20079}}} & {\scriptsize{\icsdwebshort{87825}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4089}} & {\scriptsize{\ce{ZrPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{20244}}} & {\scriptsize{\icsdwebshort{2439}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4090}} & {\scriptsize{\ce{SrPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{20489}}} & {\scriptsize{\icsdwebshort{4121}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4091}} & {\scriptsize{\ce{InSbS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{21365}}} & {\scriptsize{\icsdwebshort{300207}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4092}} & {\scriptsize{\ce{PrLuO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{21872}}} & {\scriptsize{\icsdwebshort{50758}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4093}} & {\scriptsize{\ce{HfPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22147}}} & {\scriptsize{\icsdwebshort{65668}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4094}} & {\scriptsize{\ce{NaIO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22989}}} & {\scriptsize{\icsdwebshort{29098}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4095}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KMnCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23049}}} & {\scriptsize{\icsdwebshort{32710}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4096}} & {\scriptsize{\ce{RbCdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23390}}} & {\scriptsize{\icsdwebshort{200206}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4097}} & {\scriptsize{\ce{KCdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23442}}} & {\scriptsize{\icsdwebshort{33281}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4098}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MnTlI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23443}}} & {\scriptsize{\icsdwebshort{26420}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4099}} & {\scriptsize{\ce{RbPbI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23517}}} & {\scriptsize{\icsdwebshort{6067}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4100}} & {\scriptsize{\ce{NaMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23730}}} & {\scriptsize{\icsdwebshort{158280}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4101}} & {\scriptsize{\ce{TlCdI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27252}}} & {\scriptsize{\icsdwebshort{8009}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4102}} & {\scriptsize{\ce{CsSnI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27381}}} & {\scriptsize{\icsdwebshort{14070}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4103}} & {\scriptsize{\ce{RbCdBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27400}}} & {\scriptsize{\icsdwebshort{808}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4104}} & {\scriptsize{\ce{Sr(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27425}}} & {\scriptsize{\icsdwebshort{56819}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4105}} & {\scriptsize{\ce{BaTeS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27499}}} & {\scriptsize{\icsdwebshort{8}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4106}} & {\scriptsize{\ce{H$_{3}$OF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27714}}} & {\scriptsize{\icsdwebshort{67266}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4107}} & {\scriptsize{\ce{KMgCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27865}}} & {\scriptsize{\icsdwebshort{27930}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4108}} & {\scriptsize{\ce{TlCdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28218}}} & {\scriptsize{\icsdwebshort{39807}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4109}} & {\scriptsize{\ce{TlCdBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28219}}} & {\scriptsize{\icsdwebshort{39808}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4110}} & {\scriptsize{\ce{KSiH$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28695}}} & {\scriptsize{\icsdwebshort{65954}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4111}} & {\scriptsize{\ce{SrSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2879}}} & {\scriptsize{\icsdwebshort{238971}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4112}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MnInBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28912}}} & {\scriptsize{\icsdwebshort{75470}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4113}} & {\scriptsize{\ce{TlGeI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29288}}} & {\scriptsize{\icsdwebshort{201144}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4114}} & {\scriptsize{\ce{LiGaCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29344}}} & {\scriptsize{\icsdwebshort{202641}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4115}} & {\scriptsize{\ce{Rb$_{2}$GaSb$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29371}}} & {\scriptsize{\icsdwebshort{300135}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4116}} & {\scriptsize{\ce{Cs$_{2}$GaSb$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29372}}} & {\scriptsize{\icsdwebshort{300156}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4117}} & {\scriptsize{\ce{K$_{2}$Te$_{2}$As}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29380}}} & {\scriptsize{\icsdwebshort{300184}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4118}} & {\scriptsize{\ce{RbSnI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29405}}} & {\scriptsize{\icsdwebshort{400934}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4119}} & {\scriptsize{\ce{MgInBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29483}}} & {\scriptsize{\icsdwebshort{402533}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4120}} & {\scriptsize{\ce{NaMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2955}}} & {\scriptsize{\icsdwebshort{171811}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4121}} & {\scriptsize{\ce{K$_{2}$GaSb$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30077}}} & {\scriptsize{\icsdwebshort{53579}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4122}} & {\scriptsize{\ce{Ba(CuTe)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30133}}} & {\scriptsize{\icsdwebshort{51444}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4123}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MnTlCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30528}}} & {\scriptsize{\icsdwebshort{23168}}}  & {\scriptsize{$4 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4124}} & {\scriptsize{\ce{Sr$_{3}$SiO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30949}}} & {\scriptsize{\icsdwebshort{413384}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4125}} & {\scriptsize{\ce{TaCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3102}}} & {\scriptsize{\icsdwebshort{62537}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4126}} & {\scriptsize{\ce{NdScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31117}}} & {\scriptsize{\icsdwebshort{99540}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4127}} & {\scriptsize{\ce{SmScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31118}}} & {\scriptsize{\icsdwebshort{99541}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4128}} & {\scriptsize{\ce{TbScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31119}}} & {\scriptsize{\icsdwebshort{99544}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4129}} & {\scriptsize{\ce{DyScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31120}}} & {\scriptsize{\icsdwebshort{99545}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4130}} & {\scriptsize{\ce{HoScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31121}}} & {\scriptsize{\icsdwebshort{99546}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4131}} & {\scriptsize{\ce{NdGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3196}}} & {\scriptsize{\icsdwebshort{196514}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4132}} & {\scriptsize{\ce{SmRhO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3317}}} & {\scriptsize{\icsdwebshort{172350}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4133}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3378}}} & {\scriptsize{\icsdwebshort{184997}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4134}} & {\scriptsize{\ce{YAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3792}}} & {\scriptsize{\icsdwebshort{191383}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4135}} & {\scriptsize{\ce{NaZnF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3795}}} & {\scriptsize{\icsdwebshort{72320}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4136}} & {\scriptsize{\ce{SrCO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3822}}} & {\scriptsize{\icsdwebshort{15195}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4137}} & {\scriptsize{\ce{NaTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3858}}} & {\scriptsize{\icsdwebshort{239690}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4138}} & {\scriptsize{\ce{CaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4019}}} & {\scriptsize{\icsdwebshort{193648}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4139}} & {\scriptsize{\ce{Ca$_{3}$AsN}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4192}}} & {\scriptsize{\icsdwebshort{657354}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4140}} & {\scriptsize{\ce{SrZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4387}}} & {\scriptsize{\icsdwebshort{650}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4141}} & {\scriptsize{\ce{TbAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4434}}} & {\scriptsize{\icsdwebshort{84422}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4142}} & {\scriptsize{\ce{CaSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4438}}} & {\scriptsize{\icsdwebshort{193658}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4143}} & {\scriptsize{\ce{ScAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4471}}} & {\scriptsize{\icsdwebshort{86932}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4144}} & {\scriptsize{\ce{Ba(CuSe)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4473}}} & {\scriptsize{\icsdwebshort{66657}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4145}} & {\scriptsize{\ce{PrGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4535}}} & {\scriptsize{\icsdwebshort{153163}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4146}} & {\scriptsize{\ce{NdRhO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4582}}} & {\scriptsize{\icsdwebshort{188151}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4147}} & {\scriptsize{\ce{CaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4626}}} & {\scriptsize{\icsdwebshort{280991}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4148}} & {\scriptsize{\ce{PrRhO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4789}}} & {\scriptsize{\icsdwebshort{172348}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4149}} & {\scriptsize{\ce{HoAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4891}}} & {\scriptsize{\icsdwebshort{39606}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4150}} & {\scriptsize{\ce{CdInBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505222}}} & {\scriptsize{\icsdwebshort{79512}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4151}} & {\scriptsize{\ce{KNO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5158}}} & {\scriptsize{\icsdwebshort{10289}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4152}} & {\scriptsize{\ce{LaRhO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5163}}} & {\scriptsize{\icsdwebshort{172347}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4153}} & {\scriptsize{\ce{SrZrS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5193}}} & {\scriptsize{\icsdwebshort{23287}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4154}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZrS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540771}}} & {\scriptsize{\icsdwebshort{165977}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4155}} & {\scriptsize{\ce{CsPbI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540839}}} & {\scriptsize{\icsdwebshort{250744}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4156}} & {\scriptsize{\ce{BaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5504}}} & {\scriptsize{\icsdwebshort{91893}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4157}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{553939}}} & {\scriptsize{\icsdwebshort{157302}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4158}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555098}}} & {\scriptsize{\icsdwebshort{419386}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4159}} & {\scriptsize{\ce{NaPO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555118}}} & {\scriptsize{\icsdwebshort{18139}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4160}} & {\scriptsize{\ce{BaTeO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556021}}} & {\scriptsize{\icsdwebshort{10107}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4161}} & {\scriptsize{\ce{KClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556084}}} & {\scriptsize{\icsdwebshort{16690}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4162}} & {\scriptsize{\ce{LaTmS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556841}}} & {\scriptsize{\icsdwebshort{173036}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4163}} & {\scriptsize{\ce{SrZrS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558760}}} & {\scriptsize{\icsdwebshort{154103}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4164}} & {\scriptsize{\ce{LaErS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558977}}} & {\scriptsize{\icsdwebshort{173035}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4165}} & {\scriptsize{\ce{PrScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559756}}} & {\scriptsize{\icsdwebshort{195600}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4166}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{InBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{561102}}} & {\scriptsize{\icsdwebshort{171757}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4167}} & {\scriptsize{\ce{CsPbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567629}}} & {\scriptsize{\icsdwebshort{97851}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4168}} & {\scriptsize{\ce{CsPbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567681}}} & {\scriptsize{\icsdwebshort{28312}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4169}} & {\scriptsize{\ce{CsSnI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568570}}} & {\scriptsize{\icsdwebshort{69996}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4170}} & {\scriptsize{\ce{RbYbI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568796}}} & {\scriptsize{\icsdwebshort{86314}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4171}} & {\scriptsize{\ce{TbRhO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5692}}} & {\scriptsize{\icsdwebshort{172352}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4172}} & {\scriptsize{\ce{RbYbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{571418}}} & {\scriptsize{\icsdwebshort{72341}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4173}} & {\scriptsize{\ce{K$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{572291}}} & {\scriptsize{\icsdwebshort{78891}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4174}} & {\scriptsize{\ce{LaGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5837}}} & {\scriptsize{\icsdwebshort{73760}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4175}} & {\scriptsize{\ce{TlNO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5915}}} & {\scriptsize{\icsdwebshort{75253}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4176}} & {\scriptsize{\ce{KCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5926}}} & {\scriptsize{\icsdwebshort{181644}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4177}} & {\scriptsize{\ce{Ba(CuS)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5970}}} & {\scriptsize{\icsdwebshort{89573}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4178}} & {\scriptsize{\ce{NdBO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7238}}} & {\scriptsize{\icsdwebshort{412407}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4179}} & {\scriptsize{\ce{SmAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7405}}} & {\scriptsize{\icsdwebshort{193839}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4180}} & {\scriptsize{\ce{La$_{2}$Se$_{2}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752418}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4181}} & {\scriptsize{\ce{SmInO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752437}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4182}} & {\scriptsize{\ce{CaSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754140}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4183}} & {\scriptsize{\ce{YbTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754225}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4184}} & {\scriptsize{\ce{TmGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754578}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4185}} & {\scriptsize{\ce{CaHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754853}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4186}} & {\scriptsize{\ce{NdInO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755138}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4187}} & {\scriptsize{\ce{YScO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755165}}} & {\scriptsize{\icsdwebshort{237285}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4188}} & {\scriptsize{\ce{Sm$_{2}$Se$_{2}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755184}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4189}} & {\scriptsize{\ce{YbCO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755213}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4190}} & {\scriptsize{\ce{Ba$_{3}$SiO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755363}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4191}} & {\scriptsize{\ce{HoGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755416}}} & {\scriptsize{\icsdwebshort{420711}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4192}} & {\scriptsize{\ce{Rb$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755428}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4193}} & {\scriptsize{\ce{LuAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755574}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4194}} & {\scriptsize{\ce{DyGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755612}}} & {\scriptsize{\icsdwebshort{429061}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4195}} & {\scriptsize{\ce{HfPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755790}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4196}} & {\scriptsize{\ce{ZrPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755798}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4197}} & {\scriptsize{\ce{LaHoO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756166}}} & {\scriptsize{\icsdwebshort{196469}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{4198}} & {\scriptsize{\ce{ScBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756205}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4199}} & {\scriptsize{\ce{TmAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756281}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4200}} & {\scriptsize{\ce{TbGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756290}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4201}} & {\scriptsize{\ce{ErAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756458}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4202}} & {\scriptsize{\ce{DyAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756630}}} & {\scriptsize{\icsdwebshort{188422}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4203}} & {\scriptsize{\ce{Rb$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756979}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4204}} & {\scriptsize{\ce{HoBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770830}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4205}} & {\scriptsize{\ce{CaZrS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7781}}} & {\scriptsize{\icsdwebshort{23286}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4206}} & {\scriptsize{\ce{YScS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7792}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4207}} & {\scriptsize{\ce{YbHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{780387}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4208}} & {\scriptsize{\ce{LaBO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8216}}} & {\scriptsize{\icsdwebshort{35535}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4209}} & {\scriptsize{\ce{AgIO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{849271}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4210}} & {\scriptsize{\ce{CdSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{849371}}} & {\scriptsize{\icsdwebshort{180401}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4211}} & {\scriptsize{\ce{PrBO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{861504}}} & {\scriptsize{\icsdwebshort{421745}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4212}} & {\scriptsize{\ce{HfSnS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8725}}} & {\scriptsize{\icsdwebshort{65667}}}  & {\scriptsize{$8 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4213}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbPO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9138}}} & {\scriptsize{\icsdwebshort{74738}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4214}} & {\scriptsize{\ce{CdSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9186}}} & {\scriptsize{\icsdwebshort{75273}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4215}} & {\scriptsize{\ce{HgSeO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9228}}} & {\scriptsize{\icsdwebshort{79694}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4216}} & {\scriptsize{\ce{KNO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9475}}} & {\scriptsize{\icsdwebshort{85491}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4217}} & {\scriptsize{\ce{KCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9628}}} & {\scriptsize{\icsdwebshort{201329}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4218}} & {\scriptsize{\ce{BaSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12010}}} & {\scriptsize{\icsdwebshort{409810}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4219}} & {\scriptsize{\ce{AgBF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12021}}} & {\scriptsize{\icsdwebshort{415320}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4220}} & {\scriptsize{\ce{BaBeF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{12431}}} & {\scriptsize{\icsdwebshort{414412}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4221}} & {\scriptsize{\ce{KGaF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{15408}}} & {\scriptsize{\icsdwebshort{203108}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4222}} & {\scriptsize{\ce{Ba$_{2}$CdSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16870}}} & {\scriptsize{\icsdwebshort{66653}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4223}} & {\scriptsize{\ce{Ba$_{2}$CdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16904}}} & {\scriptsize{\icsdwebshort{263132}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4224}} & {\scriptsize{\ce{Ba$_{2}$MnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16905}}} & {\scriptsize{\icsdwebshort{603235}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4225}} & {\scriptsize{\ce{Tl$_{2}$TeS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17172}}} & {\scriptsize{\icsdwebshort{391285}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4226}} & {\scriptsize{\ce{CsReO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17621}}} & {\scriptsize{\icsdwebshort{74505}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4227}} & {\scriptsize{\ce{KSmF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17697}}} & {\scriptsize{\icsdwebshort{20051}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4228}} & {\scriptsize{\ce{K$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17730}}} & {\scriptsize{\icsdwebshort{16265}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4229}} & {\scriptsize{\ce{TiTl$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17986}}} & {\scriptsize{\icsdwebshort{6105}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4230}} & {\scriptsize{\ce{Ba$_{2}$HgS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18008}}} & {\scriptsize{\icsdwebshort{32647}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4231}} & {\scriptsize{\ce{KPrF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18040}}} & {\scriptsize{\icsdwebshort{281289}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4232}} & {\scriptsize{\ce{Ba$_{2}$CdS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18309}}} & {\scriptsize{\icsdwebshort{66654}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4233}} & {\scriptsize{\ce{Ba$_{2}$MnS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18445}}} & {\scriptsize{\icsdwebshort{26231}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4234}} & {\scriptsize{\ce{K$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18449}}} & {\scriptsize{\icsdwebshort{16264}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4235}} & {\scriptsize{\ce{Ba$_{2}$MnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18513}}} & {\scriptsize{\icsdwebshort{603181}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4236}} & {\scriptsize{\ce{Rb$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{21461}}} & {\scriptsize{\icsdwebshort{62139}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4237}} & {\scriptsize{\ce{InPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22569}}} & {\scriptsize{\icsdwebshort{85579}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4238}} & {\scriptsize{\ce{Rb$_{2}$AgI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23399}}} & {\scriptsize{\icsdwebshort{150290}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4239}} & {\scriptsize{\ce{TlBrO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23404}}} & {\scriptsize{\icsdwebshort{65659}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4240}} & {\scriptsize{\ce{KClO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23526}}} & {\scriptsize{\icsdwebshort{51727}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4241}} & {\scriptsize{\ce{KBrO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27428}}} & {\scriptsize{\icsdwebshort{15222}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4242}} & {\scriptsize{\ce{RbClO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28433}}} & {\scriptsize{\icsdwebshort{63363}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4243}} & {\scriptsize{\ce{NaGaBr$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28679}}} & {\scriptsize{\icsdwebshort{69650}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4244}} & {\scriptsize{\ce{Tl$_{2}$GeTe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29034}}} & {\scriptsize{\icsdwebshort{80292}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4245}} & {\scriptsize{\ce{NaAlI$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29395}}} & {\scriptsize{\icsdwebshort{400521}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4246}} & {\scriptsize{\ce{Na$_{3}$TlO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29454}}} & {\scriptsize{\icsdwebshort{202028}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4247}} & {\scriptsize{\ce{Rb$_{2}$AgCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29693}}} & {\scriptsize{\icsdwebshort{280031}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4248}} & {\scriptsize{\ce{LiBH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30209}}} & {\scriptsize{\icsdwebshort{239763}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4249}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiClO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30301}}} & {\scriptsize{\icsdwebshort{413238}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4250}} & {\scriptsize{\ce{RbBF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3032}}} & {\scriptsize{\icsdwebshort{21083}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4251}} & {\scriptsize{\ce{TlBF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30548}}} & {\scriptsize{\icsdwebshort{300222}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4252}} & {\scriptsize{\ce{KAlH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31097}}} & {\scriptsize{\icsdwebshort{152677}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4253}} & {\scriptsize{\ce{BaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3164}}} & {\scriptsize{\icsdwebshort{76926}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4254}} & {\scriptsize{\ce{PbSO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3472}}} & {\scriptsize{\icsdwebshort{44415}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4255}} & {\scriptsize{\ce{KBF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4929}}} & {\scriptsize{\icsdwebshort{9875}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4256}} & {\scriptsize{\ce{MgSO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4967}}} & {\scriptsize{\icsdwebshort{240893}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4257}} & {\scriptsize{\ce{K$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{504935}}} & {\scriptsize{\icsdwebshort{62138}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4258}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnSO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5126}}} & {\scriptsize{\icsdwebshort{71018}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4259}} & {\scriptsize{\ce{SrSO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5285}}} & {\scriptsize{\icsdwebshort{85809}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4260}} & {\scriptsize{\ce{Tl$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540586}}} & {\scriptsize{\icsdwebshort{6325}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4261}} & {\scriptsize{\ce{Cs$_{2}$AgI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540881}}} & {\scriptsize{\icsdwebshort{150291}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4262}} & {\scriptsize{\ce{Ba$_{2}$ZnS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5587}}} & {\scriptsize{\icsdwebshort{25554}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4263}} & {\scriptsize{\ce{MgSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560670}}} & {\scriptsize{\icsdwebshort{109068}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4264}} & {\scriptsize{\ce{Rb$_{2}$AgBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567714}}} & {\scriptsize{\icsdwebshort{150287}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4265}} & {\scriptsize{\ce{AlTlCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567716}}} & {\scriptsize{\icsdwebshort{419828}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4266}} & {\scriptsize{\ce{Rb$_{2}$CuBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569531}}} & {\scriptsize{\icsdwebshort{150295}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4267}} & {\scriptsize{\ce{RbCu$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569764}}} & {\scriptsize{\icsdwebshort{150307}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4268}} & {\scriptsize{\ce{K$_{2}$AgI$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569943}}} & {\scriptsize{\icsdwebshort{26107}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4269}} & {\scriptsize{\ce{K$_{2}$CuCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569952}}} & {\scriptsize{\icsdwebshort{150292}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4270}} & {\scriptsize{\ce{TlGaCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570609}}} & {\scriptsize{\icsdwebshort{419825}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4271}} & {\scriptsize{\ce{K$_{2}$CuBr$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{571440}}} & {\scriptsize{\icsdwebshort{150293}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4272}} & {\scriptsize{\ce{Na$_{2}$SnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{571470}}} & {\scriptsize{\icsdwebshort{80293}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4273}} & {\scriptsize{\ce{CsAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{572702}}} & {\scriptsize{\icsdwebshort{72750}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4274}} & {\scriptsize{\ce{CsGaCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{608516}}} & {\scriptsize{\icsdwebshort{9006}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4275}} & {\scriptsize{\ce{AlInCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{638061}}} & {\scriptsize{\icsdwebshort{170790}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4276}} & {\scriptsize{\ce{Rb$_{2}$CuCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{640053}}} & {\scriptsize{\icsdwebshort{150294}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4277}} & {\scriptsize{\ce{CsAs$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{645172}}} & {\scriptsize{\icsdwebshort{416211}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4278}} & {\scriptsize{\ce{KGaH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{696983}}} & {\scriptsize{\icsdwebshort{39325}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4279}} & {\scriptsize{\ce{ZnSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{778924}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4280}} & {\scriptsize{\ce{CdSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779156}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4281}} & {\scriptsize{\ce{AsPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8140}}} & {\scriptsize{\icsdwebshort{31879}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4282}} & {\scriptsize{\ce{Tm$_{2}$ZnS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17043}}} & {\scriptsize{\icsdwebshort{67111}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4283}} & {\scriptsize{\ce{Rb$_{2}$WS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17048}}} & {\scriptsize{\icsdwebshort{281586}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4284}} & {\scriptsize{\ce{Ba(TbTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17153}}} & {\scriptsize{\icsdwebshort{90333}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4285}} & {\scriptsize{\ce{Ca$_{3}$AlAs$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17186}}} & {\scriptsize{\icsdwebshort{32727}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4286}} & {\scriptsize{\ce{Ba(HoTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17273}}} & {\scriptsize{\icsdwebshort{90336}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4287}} & {\scriptsize{\ce{SrY$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17275}}} & {\scriptsize{\icsdwebshort{25701}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4288}} & {\scriptsize{\ce{Cs$_{2}$WS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17361}}} & {\scriptsize{\icsdwebshort{249347}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4289}} & {\scriptsize{\ce{BaHo$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17363}}} & {\scriptsize{\icsdwebshort{154812}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4290}} & {\scriptsize{\ce{BaPr$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17412}}} & {\scriptsize{\icsdwebshort{78660}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4291}} & {\scriptsize{\ce{Mg$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17441}}} & {\scriptsize{\icsdwebshort{636952}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4292}} & {\scriptsize{\ce{Ba(ScTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17501}}} & {\scriptsize{\icsdwebshort{416326}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4293}} & {\scriptsize{\ce{Ca(ScS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17597}}} & {\scriptsize{\icsdwebshort{27181}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4294}} & {\scriptsize{\ce{Ba$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17612}}} & {\scriptsize{\icsdwebshort{291355}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4295}} & {\scriptsize{\ce{Sr(ScS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17678}}} & {\scriptsize{\icsdwebshort{27182}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4296}} & {\scriptsize{\ce{Ba(SmTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17786}}} & {\scriptsize{\icsdwebshort{90331}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4297}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17825}}} & {\scriptsize{\icsdwebshort{35667}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4298}} & {\scriptsize{\ce{Ba(YTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17872}}} & {\scriptsize{\icsdwebshort{90335}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4299}} & {\scriptsize{\ce{Ba$_{2}$TiS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17908}}} & {\scriptsize{\icsdwebshort{203086}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4300}} & {\scriptsize{\ce{Ba(DyTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17927}}} & {\scriptsize{\icsdwebshort{90334}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4301}} & {\scriptsize{\ce{Ba(ErTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17928}}} & {\scriptsize{\icsdwebshort{90337}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4302}} & {\scriptsize{\ce{BaSm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17960}}} & {\scriptsize{\icsdwebshort{427485}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4303}} & {\scriptsize{\ce{K$_{2}$MoS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17980}}} & {\scriptsize{\icsdwebshort{409563}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4304}} & {\scriptsize{\ce{Ca(RhO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17998}}} & {\scriptsize{\icsdwebshort{170597}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4305}} & {\scriptsize{\ce{SrTb$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18042}}} & {\scriptsize{\icsdwebshort{30341}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4306}} & {\scriptsize{\ce{K$_{2}$WSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18138}}} & {\scriptsize{\icsdwebshort{59242}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4307}} & {\scriptsize{\ce{Ba(TmTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18196}}} & {\scriptsize{\icsdwebshort{90338}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4308}} & {\scriptsize{\ce{BaTb$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18258}}} & {\scriptsize{\icsdwebshort{78661}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4309}} & {\scriptsize{\ce{Lu$_{2}$ZnS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18332}}} & {\scriptsize{\icsdwebshort{642586}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4310}} & {\scriptsize{\ce{Rb$_{2}$MoS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18612}}} & {\scriptsize{\icsdwebshort{644177}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4311}} & {\scriptsize{\ce{Ca(YS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18642}}} & {\scriptsize{\icsdwebshort{80294}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4312}} & {\scriptsize{\ce{Sr(ScTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18660}}} & {\scriptsize{\icsdwebshort{416325}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4313}} & {\scriptsize{\ce{As$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{19941}}} & {\scriptsize{\icsdwebshort{24449}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4314}} & {\scriptsize{\ce{Sc$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22630}}} & {\scriptsize{\icsdwebshort{27183}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4315}} & {\scriptsize{\ce{Li$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23416}}} & {\scriptsize{\icsdwebshort{73222}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4316}} & {\scriptsize{\ce{Li$_{2}$ZnI$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23497}}} & {\scriptsize{\icsdwebshort{402062}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4317}} & {\scriptsize{\ce{Cd$_{3}$AsCl$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27899}}} & {\scriptsize{\icsdwebshort{23306}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4318}} & {\scriptsize{\ce{RbSF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28555}}} & {\scriptsize{\icsdwebshort{65221}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4319}} & {\scriptsize{\ce{Ga$_{3}$Te$_{3}$I}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28608}}} & {\scriptsize{\icsdwebshort{61678}}}  & {\scriptsize{$15 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4320}} & {\scriptsize{\ce{Al$_{3}$Te$_{3}$I}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28693}}} & {\scriptsize{\icsdwebshort{66030}}}  & {\scriptsize{$16 / 17$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4321}} & {\scriptsize{\ce{Li$_{2}$ZnBr$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28829}}} & {\scriptsize{\icsdwebshort{73223}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4322}} & {\scriptsize{\ce{Na$_{2}$ZnBr$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28830}}} & {\scriptsize{\icsdwebshort{73224}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4323}} & {\scriptsize{\ce{Cs$_{2}$SnTe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28877}}} & {\scriptsize{\icsdwebshort{74826}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{4324}} & {\scriptsize{\ce{BaNd$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2892}}} & {\scriptsize{\icsdwebshort{81380}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4325}} & {\scriptsize{\ce{Mg$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2895}}} & {\scriptsize{\icsdwebshort{15627}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4326}} & {\scriptsize{\ce{Sr(YS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29035}}} & {\scriptsize{\icsdwebshort{651073}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4327}} & {\scriptsize{\ce{Ba(YS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29036}}} & {\scriptsize{\icsdwebshort{616101}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4328}} & {\scriptsize{\ce{NaTeF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29355}}} & {\scriptsize{\icsdwebshort{202879}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4329}} & {\scriptsize{\ce{Cu$_{3}$SbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29476}}} & {\scriptsize{\icsdwebshort{401095}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4330}} & {\scriptsize{\ce{SrPr$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29605}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4331}} & {\scriptsize{\ce{Rb$_{2}$BeF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3009}}} & {\scriptsize{\icsdwebshort{153082}}}  & {\scriptsize{$7 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4332}} & {\scriptsize{\ce{Mg$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3051}}} & {\scriptsize{\icsdwebshort{63533}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4333}} & {\scriptsize{\ce{BeAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3081}}} & {\scriptsize{\icsdwebshort{62612}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4334}} & {\scriptsize{\ce{Ba(TeP$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31275}}} & {\scriptsize{\icsdwebshort{412643}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{4335}} & {\scriptsize{\ce{Na$_{2}$BeF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3318}}} & {\scriptsize{\icsdwebshort{27709}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4336}} & {\scriptsize{\ce{Rb$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3372}}} & {\scriptsize{\icsdwebshort{56103}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4337}} & {\scriptsize{\ce{SrTm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3446}}} & {\scriptsize{\icsdwebshort{246552}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4338}} & {\scriptsize{\ce{Mg(AlS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3872}}} & {\scriptsize{\icsdwebshort{38344}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4339}} & {\scriptsize{\ce{Cd$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3917}}} & {\scriptsize{\icsdwebshort{20224}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4340}} & {\scriptsize{\ce{BaY$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3952}}} & {\scriptsize{\icsdwebshort{78483}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4341}} & {\scriptsize{\ce{CaSc$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4056}}} & {\scriptsize{\icsdwebshort{26074}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4342}} & {\scriptsize{\ce{Ca$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4481}}} & {\scriptsize{\icsdwebshort{39005}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4343}} & {\scriptsize{\ce{Rb$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4618}}} & {\scriptsize{\icsdwebshort{60928}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4344}} & {\scriptsize{\ce{Ca(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4959}}} & {\scriptsize{\icsdwebshort{155955}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4345}} & {\scriptsize{\ce{Cs$_{2}$BeF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5013}}} & {\scriptsize{\icsdwebshort{153085}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4346}} & {\scriptsize{\ce{CaLu$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{504539}}} & {\scriptsize{\icsdwebshort{15125}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4347}} & {\scriptsize{\ce{Na$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505274}}} & {\scriptsize{\icsdwebshort{81504}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4348}} & {\scriptsize{\ce{Pb$_{3}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505284}}} & {\scriptsize{\icsdwebshort{95510}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4349}} & {\scriptsize{\ce{Ca(LuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505362}}} & {\scriptsize{\icsdwebshort{200013}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4350}} & {\scriptsize{\ce{Pb$_{3}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{510030}}} & {\scriptsize{\icsdwebshort{23521}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4351}} & {\scriptsize{\ce{K$_{2}$BeF$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5185}}} & {\scriptsize{\icsdwebshort{153081}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4352}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5226}}} & {\scriptsize{\icsdwebshort{81689}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4353}} & {\scriptsize{\ce{Cs$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540578}}} & {\scriptsize{\icsdwebshort{6062}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4354}} & {\scriptsize{\ce{SrIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540688}}} & {\scriptsize{\icsdwebshort{16241}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4355}} & {\scriptsize{\ce{Ca$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540773}}} & {\scriptsize{\icsdwebshort{619332}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4356}} & {\scriptsize{\ce{Ba$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540805}}} & {\scriptsize{\icsdwebshort{25365}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4357}} & {\scriptsize{\ce{CsTeF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{541628}}} & {\scriptsize{\icsdwebshort{200252}}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4358}} & {\scriptsize{\ce{Sc$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{542826}}} & {\scriptsize{\icsdwebshort{154528}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4359}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiSO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554944}}} & {\scriptsize{\icsdwebshort{81348}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4360}} & {\scriptsize{\ce{SrDy$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556075}}} & {\scriptsize{\icsdwebshort{246549}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4361}} & {\scriptsize{\ce{SrHo$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559385}}} & {\scriptsize{\icsdwebshort{246550}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4362}} & {\scriptsize{\ce{SrEr$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560445}}} & {\scriptsize{\icsdwebshort{239311}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4363}} & {\scriptsize{\ce{Cs$_{2}$MoS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560635}}} & {\scriptsize{\icsdwebshort{402076}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4364}} & {\scriptsize{\ce{Ca$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560647}}} & {\scriptsize{\icsdwebshort{173459}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4365}} & {\scriptsize{\ce{Li$_{3}$BS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5614}}} & {\scriptsize{\icsdwebshort{380104}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4366}} & {\scriptsize{\ce{Cs$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{562442}}} & {\scriptsize{\icsdwebshort{66526}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4367}} & {\scriptsize{\ce{Dy$_{3}$Se$_{3}$N}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567391}}} & {\scriptsize{\icsdwebshort{420156}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4368}} & {\scriptsize{\ce{Cs$_{2}$CdI$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568134}}} & {\scriptsize{\icsdwebshort{202495}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4369}} & {\scriptsize{\ce{Cs$_{2}$MgCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{568909}}} & {\scriptsize{\icsdwebshort{9005}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4370}} & {\scriptsize{\ce{Er$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569786}}} & {\scriptsize{\icsdwebshort{630921}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4371}} & {\scriptsize{\ce{Rb$_{2}$ZnBr$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570168}}} & {\scriptsize{\icsdwebshort{77079}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4372}} & {\scriptsize{\ce{NbPO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5803}}} & {\scriptsize{\icsdwebshort{93769}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4373}} & {\scriptsize{\ce{Ba$_{2}$SiS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5838}}} & {\scriptsize{\icsdwebshort{80773}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4374}} & {\scriptsize{\ce{Y$_{2}$BeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5905}}} & {\scriptsize{\icsdwebshort{15141}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4375}} & {\scriptsize{\ce{Rb$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{608314}}} & {\scriptsize{\icsdwebshort{415861}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4376}} & {\scriptsize{\ce{Ca$_{3}$InP$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{614572}}} & {\scriptsize{\icsdwebshort{60125}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4377}} & {\scriptsize{\ce{Sr$_{3}$InP$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{616026}}} & {\scriptsize{\icsdwebshort{65056}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4378}} & {\scriptsize{\ce{In$_{3}$Te$_{3}$I}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{616327}}} & {\scriptsize{\icsdwebshort{66032}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4379}} & {\scriptsize{\ce{Na$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{616461}}} & {\scriptsize{\icsdwebshort{814}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4380}} & {\scriptsize{\ce{In$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{619279}}} & {\scriptsize{\icsdwebshort{31254}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4381}} & {\scriptsize{\ce{Pb$_{3}$(IO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{619661}}} & {\scriptsize{\icsdwebshort{201857}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4382}} & {\scriptsize{\ce{Ba$_{3}$InAs$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{620346}}} & {\scriptsize{\icsdwebshort{402338}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4383}} & {\scriptsize{\ce{Bi$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{641924}}} & {\scriptsize{\icsdwebshort{654019}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4384}} & {\scriptsize{\ce{Rb$_{2}$MgH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{643770}}} & {\scriptsize{\icsdwebshort{5429}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4385}} & {\scriptsize{\ce{Cs$_{2}$MgH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{644236}}} & {\scriptsize{\icsdwebshort{90327}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4386}} & {\scriptsize{\ce{K$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{653454}}} & {\scriptsize{\icsdwebshort{68821}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4387}} & {\scriptsize{\ce{Ag$_{3}$AsSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{662599}}} & {\scriptsize{\icsdwebshort{82636}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4388}} & {\scriptsize{\ce{Al$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{675601}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4389}} & {\scriptsize{\ce{K$_{2}$ZnH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{695998}}} & {\scriptsize{\icsdwebshort{79584}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4390}} & {\scriptsize{\ce{Rb$_{2}$ZnH$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{697575}}} & {\scriptsize{\icsdwebshort{83903}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4391}} & {\scriptsize{\ce{Ba$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752410}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4392}} & {\scriptsize{\ce{BaLu$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752442}}} & {\scriptsize{\icsdwebshort{427509}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4393}} & {\scriptsize{\ce{BaLa$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752656}}} & {\scriptsize{\icsdwebshort{427481}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4394}} & {\scriptsize{\ce{CaTm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754410}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4395}} & {\scriptsize{\ce{SrSm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754414}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4396}} & {\scriptsize{\ce{BaTm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{754599}}} & {\scriptsize{\icsdwebshort{427492}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4397}} & {\scriptsize{\ce{SrNd$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755405}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4398}} & {\scriptsize{\ce{Rb$_{2}$Be$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{755752}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4399}} & {\scriptsize{\ce{TaNbO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756127}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4400}} & {\scriptsize{\ce{La$_{2}$ZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756599}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4401}} & {\scriptsize{\ce{Ba$_{3}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{756942}}} & ---  & {\scriptsize{$10 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4402}} & {\scriptsize{\ce{SrSc$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770771}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4403}} & {\scriptsize{\ce{Ba$_{3}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771161}}} & ---  & {\scriptsize{$10 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4404}} & {\scriptsize{\ce{NbPO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{772125}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4405}} & {\scriptsize{\ce{SrLu$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{772820}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4406}} & {\scriptsize{\ce{Ba$_{3}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779533}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4407}} & {\scriptsize{\ce{Sr(DySe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{862729}}} & {\scriptsize{\icsdwebshort{630270}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4408}} & {\scriptsize{\ce{Yb(ErS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{865865}}} & {\scriptsize{\icsdwebshort{631087}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4409}} & {\scriptsize{\ce{Ba(NdS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{866306}}} & {\scriptsize{\icsdwebshort{615994}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4410}} & {\scriptsize{\ce{Ca$_{2}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{866474}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4411}} & {\scriptsize{\ce{Ca$_{2}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{866503}}} & {\scriptsize{\icsdwebshort{429695}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4412}} & {\scriptsize{\ce{Li$_{2}$UO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9607}}} & {\scriptsize{\icsdwebshort{200297}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4413}} & {\scriptsize{\ce{Sr(DyS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{980666}}} & {\scriptsize{\icsdwebshort{630212}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4414}} & {\scriptsize{\ce{Ba(LuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{984052}}} & {\scriptsize{\icsdwebshort{422891}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4415}} & {\scriptsize{\ce{Tl$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16848}}} & {\scriptsize{\icsdwebshort{201062}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4416}} & {\scriptsize{\ce{Rb$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16863}}} & {\scriptsize{\icsdwebshort{409818}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4417}} & {\scriptsize{\ce{Y$_{2}$HfS$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16919}}} & {\scriptsize{\icsdwebshort{638870}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4418}} & {\scriptsize{\ce{Cs$_{3}$TaS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17054}}} & {\scriptsize{\icsdwebshort{59868}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4419}} & {\scriptsize{\ce{K$_{2}$YF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17077}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4420}} & {\scriptsize{\ce{Rb$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17154}}} & {\scriptsize{\icsdwebshort{402363}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4421}} & {\scriptsize{\ce{Rb$_{3}$TaS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17220}}} & {\scriptsize{\icsdwebshort{51115}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4422}} & {\scriptsize{\ce{K$_{3}$NbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17283}}} & {\scriptsize{\icsdwebshort{73327}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4423}} & {\scriptsize{\ce{K$_{2}$ErF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17371}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4424}} & {\scriptsize{\ce{K$_{2}$SmF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17434}}} & {\scriptsize{\icsdwebshort{20118}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4425}} & {\scriptsize{\ce{Y$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17559}}} & {\scriptsize{\icsdwebshort{34692}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4426}} & {\scriptsize{\ce{Rb$_{3}$SbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17638}}} & {\scriptsize{\icsdwebshort{404081}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4427}} & {\scriptsize{\ce{Nd$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17904}}} & {\scriptsize{\icsdwebshort{195209}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4428}} & {\scriptsize{\ce{K$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17989}}} & {\scriptsize{\icsdwebshort{24599}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4429}} & {\scriptsize{\ce{La$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18051}}} & {\scriptsize{\icsdwebshort{195207}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4430}} & {\scriptsize{\ce{K$_{3}$TaS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18148}}} & {\scriptsize{\icsdwebshort{59355}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4431}} & {\scriptsize{\ce{Rb$_{3}$AsSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18305}}} & {\scriptsize{\icsdwebshort{404080}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4432}} & {\scriptsize{\ce{K$_{3}$NbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18383}}} & {\scriptsize{\icsdwebshort{73326}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4433}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{GeBi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23553}}} & {\scriptsize{\icsdwebshort{65522}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4434}} & {\scriptsize{\ce{K$_{3}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28202}}} & {\scriptsize{\icsdwebshort{36632}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4435}} & {\scriptsize{\ce{Rb$_{2}$PrCl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28275}}} & {\scriptsize{\icsdwebshort{48188}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4436}} & {\scriptsize{\ce{K$_{2}$PrBr$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28276}}} & {\scriptsize{\icsdwebshort{48191}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4437}} & {\scriptsize{\ce{K$_{2}$PrI$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28277}}} & {\scriptsize{\icsdwebshort{48192}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4438}} & {\scriptsize{\ce{K$_{3}$LiSi$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28316}}} & {\scriptsize{\icsdwebshort{61215}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4439}} & {\scriptsize{\ce{Li$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{2878}}} & {\scriptsize{\icsdwebshort{20208}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4440}} & {\scriptsize{\ce{CsPd$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29988}}} & {\scriptsize{\icsdwebshort{411722}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{4441}} & {\scriptsize{\ce{BaSi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3031}}} & {\scriptsize{\icsdwebshort{100313}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4442}} & {\scriptsize{\ce{K$_{3}$PSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{31313}}} & {\scriptsize{\icsdwebshort{409813}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4443}} & {\scriptsize{\ce{K$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3529}}} & {\scriptsize{\icsdwebshort{74678}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4444}} & {\scriptsize{\ce{Rb$_{3}$NbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3719}}} & {\scriptsize{\icsdwebshort{51114}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4445}} & {\scriptsize{\ce{K$_{3}$AsS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3797}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4446}} & {\scriptsize{\ce{Tl$_{3}$PSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4160}}} & {\scriptsize{\icsdwebshort{77799}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4447}} & {\scriptsize{\ce{Al$_{2}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4934}}} & {\scriptsize{\icsdwebshort{86342}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4448}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiIn$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505177}}} & {\scriptsize{\icsdwebshort{74316}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4449}} & {\scriptsize{\ce{Rb$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505721}}} & {\scriptsize{\icsdwebshort{409565}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4450}} & {\scriptsize{\ce{Cs$_{2}$DyCl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{540695}}} & {\scriptsize{\icsdwebshort{16409}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4451}} & {\scriptsize{\ce{Cs$_{2}$TlCl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{541696}}} & {\scriptsize{\icsdwebshort{300231}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4452}} & {\scriptsize{\ce{K$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557753}}} & {\scriptsize{\icsdwebshort{158801}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4453}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaTi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558159}}} & {\scriptsize{\icsdwebshort{162369}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4454}} & {\scriptsize{\ce{Rb$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558170}}} & {\scriptsize{\icsdwebshort{161677}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4455}} & {\scriptsize{\ce{Cs$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559808}}} & {\scriptsize{\icsdwebshort{161678}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4456}} & {\scriptsize{\ce{K$_{2}$BiF$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{561290}}} & {\scriptsize{\icsdwebshort{418777}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4457}} & {\scriptsize{\ce{K$_{2}$PrCl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569967}}} & {\scriptsize{\icsdwebshort{48190}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4458}} & {\scriptsize{\ce{Tl$_{3}$AsS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5704}}} & {\scriptsize{\icsdwebshort{61057}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4459}} & {\scriptsize{\ce{Ag$_{5}$Te$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{573465}}} & {\scriptsize{\icsdwebshort{421399}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4460}} & {\scriptsize{\ce{Cs$_{3}$PSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{583193}}} & {\scriptsize{\icsdwebshort{415021}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4461}} & {\scriptsize{\ce{PrIn$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{650026}}} & {\scriptsize{\icsdwebshort{48189}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4462}} & {\scriptsize{\ce{BaCu$_{4}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{654109}}} & {\scriptsize{\icsdwebshort{659039}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4463}} & {\scriptsize{\ce{Tb$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752414}}} & {\scriptsize{\icsdwebshort{195212}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4464}} & {\scriptsize{\ce{Tm$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752579}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4465}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$BiS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{766422}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4466}} & {\scriptsize{\ce{La$_{2}$HfO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{768234}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4467}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{768243}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4468}} & {\scriptsize{\ce{Ho$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{768605}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4469}} & {\scriptsize{\ce{Y$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{768814}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4470}} & {\scriptsize{\ce{Lu$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{768865}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4471}} & {\scriptsize{\ce{Tm$_{2}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770379}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4472}} & {\scriptsize{\ce{Sm$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770806}}} & {\scriptsize{\icsdwebshort{195210}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4473}} & {\scriptsize{\ce{Dy$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770816}}} & {\scriptsize{\icsdwebshort{195213}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4474}} & {\scriptsize{\ce{Lu$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771031}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4475}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$HfO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771121}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4476}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771126}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4477}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771165}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4478}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771825}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4479}} & {\scriptsize{\ce{Y$_{2}$HfO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{772823}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4480}} & {\scriptsize{\ce{Y$_{2}$HfO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{772833}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4481}} & {\scriptsize{\ce{Er$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{774567}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4482}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{850864}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4483}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{985583}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4484}} & {\scriptsize{\ce{Rb$_{2}$Cd$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16818}}} & {\scriptsize{\icsdwebshort{81657}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4485}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsEr$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17410}}} & {\scriptsize{\icsdwebshort{81710}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4486}} & {\scriptsize{\ce{SrTa$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17715}}} & {\scriptsize{\icsdwebshort{262843}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4487}} & {\scriptsize{\ce{Sn$_{2}$Sb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17835}}} & {\scriptsize{\icsdwebshort{650823}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4488}} & {\scriptsize{\ce{Rb$_{5}$GeP$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17978}}} & {\scriptsize{\icsdwebshort{300186}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4489}} & {\scriptsize{\ce{K$_{2}$Cd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18101}}} & {\scriptsize{\icsdwebshort{81655}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4490}} & {\scriptsize{\ce{K$_{4}$SnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18132}}} & {\scriptsize{\icsdwebshort{72385}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4491}} & {\scriptsize{\ce{CaTa$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18229}}} & {\scriptsize{\icsdwebshort{24091}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4492}} & {\scriptsize{\ce{Ba$_{2}$Tl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18327}}} & {\scriptsize{\icsdwebshort{6322}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4493}} & {\scriptsize{\ce{Ba$_{2}$Ge$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18335}}} & {\scriptsize{\icsdwebshort{410791}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4494}} & {\scriptsize{\ce{CsHo$_{3}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18505}}} & {\scriptsize{\icsdwebshort{414225}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4495}} & {\scriptsize{\ce{K$_{2}$Cd$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18531}}} & {\scriptsize{\icsdwebshort{81658}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4496}} & {\scriptsize{\ce{Rb$_{2}$Cd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18556}}} & {\scriptsize{\icsdwebshort{81656}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4497}} & {\scriptsize{\ce{Sr$_{2}$Bi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23357}}} & {\scriptsize{\icsdwebshort{86416}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4498}} & {\scriptsize{\ce{Cs$_{3}$HgCl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27354}}} & {\scriptsize{\icsdwebshort{630}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4499}} & {\scriptsize{\ce{Ba$_{3}$SiS$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27805}}} & {\scriptsize{\icsdwebshort{26377}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4500}} & {\scriptsize{\ce{Na$_{2}$B$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29411}}} & {\scriptsize{\icsdwebshort{401724}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4501}} & {\scriptsize{\ce{Rb$_{3}$PbCl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29883}}} & {\scriptsize{\icsdwebshort{89570}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4502}} & {\scriptsize{\ce{Rb$_{2}$PdI$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29936}}} & {\scriptsize{\icsdwebshort{92477}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4503}} & {\scriptsize{\ce{Li$_{4}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30249}}} & {\scriptsize{\icsdwebshort{95649}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4504}} & {\scriptsize{\ce{Na$_{4}$SiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{30931}}} & {\scriptsize{\icsdwebshort{409726}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4505}} & {\scriptsize{\ce{Sb$_{2}$Pb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{504814}}} & {\scriptsize{\icsdwebshort{35640}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4506}} & {\scriptsize{\ce{Rb$_{3}$ZnBr$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505001}}} & {\scriptsize{\icsdwebshort{41536}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4507}} & {\scriptsize{\ce{CsBi$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567928}}} & {\scriptsize{\icsdwebshort{171610}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4508}} & {\scriptsize{\ce{Pr$_{4}$Te$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570623}}} & {\scriptsize{\icsdwebshort{414589}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4509}} & {\scriptsize{\ce{Nd$_{4}$Te$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570646}}} & {\scriptsize{\icsdwebshort{414588}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4510}} & {\scriptsize{\ce{P$_{4}$S$_{3}$I$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{608106}}} & {\scriptsize{\icsdwebshort{31022}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4511}} & {\scriptsize{\ce{La$_{4}$Te$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{641010}}} & {\scriptsize{\icsdwebshort{414591}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4512}} & {\scriptsize{\ce{P$_{4}$Se$_{3}$I$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{653559}}} & {\scriptsize{\icsdwebshort{14281}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4513}} & {\scriptsize{\ce{Ba$_{2}$Sb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{765493}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4514}} & {\scriptsize{\ce{Li$_{4}$TiS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{766540}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4515}} & {\scriptsize{\ce{Ba$_{2}$Sc$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770936}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4516}} & {\scriptsize{\ce{Ta$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771957}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4517}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{3}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17673}}} & {\scriptsize{\icsdwebshort{80365}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4518}} & {\scriptsize{\ce{Cs$_{3}$Cu$_{2}$I$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23481}}} & {\scriptsize{\icsdwebshort{65251}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4519}} & {\scriptsize{\ce{Na$_{3}$H$_{6}$Rh}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{24747}}} & {\scriptsize{\icsdwebshort{40576}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4520}} & {\scriptsize{\ce{Rb$_{3}$BiBr$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{27147}}} & {\scriptsize{\icsdwebshort{2253}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4521}} & {\scriptsize{\ce{RbDy$_{2}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28094}}} & {\scriptsize{\icsdwebshort{37008}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4522}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$AlF$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29221}}} & {\scriptsize{\icsdwebshort{100308}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4523}} & {\scriptsize{\ce{Y$_{2}$InCl$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29304}}} & {\scriptsize{\icsdwebshort{201429}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4524}} & {\scriptsize{\ce{Dy(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3261}}} & {\scriptsize{\icsdwebshort{413582}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4525}} & {\scriptsize{\ce{KEr$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558238}}} & {\scriptsize{\icsdwebshort{40450}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4526}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{3}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560114}}} & {\scriptsize{\icsdwebshort{415814}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4527}} & {\scriptsize{\ce{Cs$_{3}$Cu$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{582024}}} & {\scriptsize{\icsdwebshort{150296}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4528}} & {\scriptsize{\ce{Cs$_{3}$Cu$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{582423}}} & {\scriptsize{\icsdwebshort{150297}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4529}} & {\scriptsize{\ce{Sm(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{645338}}} & {\scriptsize{\icsdwebshort{417643}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4530}} & {\scriptsize{\ce{Nd(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{645340}}} & {\scriptsize{\icsdwebshort{417645}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4531}} & {\scriptsize{\ce{U(PbO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{650598}}} & {\scriptsize{\icsdwebshort{15323}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4532}} & {\scriptsize{\ce{Ho(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{680713}}} & {\scriptsize{\icsdwebshort{413584}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4533}} & {\scriptsize{\ce{Tm(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{680717}}} & {\scriptsize{\icsdwebshort{413586}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4534}} & {\scriptsize{\ce{Er(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{680718}}} & {\scriptsize{\icsdwebshort{413583}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4535}} & {\scriptsize{\ce{Tb(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{683867}}} & {\scriptsize{\icsdwebshort{98612}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4536}} & {\scriptsize{\ce{Na$_{3}$H$_{6}$Ir}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{707836}}} & {\scriptsize{\icsdwebshort{40579}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4537}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$H$_{6}$Ir}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{722890}}} & {\scriptsize{\icsdwebshort{40580}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4538}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$H$_{6}$Rh}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{733455}}} & {\scriptsize{\icsdwebshort{74900}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4539}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{3}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{759405}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4540}} & {\scriptsize{\ce{Y$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17404}}} & {\scriptsize{\icsdwebshort{33721}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4541}} & {\scriptsize{\ce{Ho$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18662}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4542}} & {\scriptsize{\ce{Tl$_{4}$Bi$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23408}}} & {\scriptsize{\icsdwebshort{8003}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4543}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{3}$ClO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29698}}} & {\scriptsize{\icsdwebshort{22061}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4544}} & {\scriptsize{\ce{Zr(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4325}}} & {\scriptsize{\icsdwebshort{16001}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4545}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrPb$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{541593}}} & {\scriptsize{\icsdwebshort{85721}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4546}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557763}}} & {\scriptsize{\icsdwebshort{261878}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4547}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560349}}} & {\scriptsize{\icsdwebshort{190728}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4548}} & {\scriptsize{\ce{Sr$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5616}}} & {\scriptsize{\icsdwebshort{31004}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4549}} & {\scriptsize{\ce{Ba$_{2}$ZrF$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5900}}} & {\scriptsize{\icsdwebshort{85718}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4550}} & {\scriptsize{\ce{K$_{5}$(AsPb)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{646920}}} & {\scriptsize{\icsdwebshort{55419}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4551}} & {\scriptsize{\ce{K$_{4}$Sb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{757850}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4552}} & {\scriptsize{\ce{Sb$_{4}$O$_{5}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{759707}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4553}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{3}$O$_{7}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{760188}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4554}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{770927}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4555}} & {\scriptsize{\ce{Dy$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{773011}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4556}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{773067}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4557}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779096}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4558}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779145}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4559}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779858}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4560}} & {\scriptsize{\ce{Rb$_{4}$Sb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{867570}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4561}} & {\scriptsize{\ce{Na$_{4}$Cd$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28851}}} & {\scriptsize{\icsdwebshort{73814}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4562}} & {\scriptsize{\ce{KP$_{4}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505495}}} & {\scriptsize{\icsdwebshort{410630}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4563}} & {\scriptsize{\ce{RbP$_{4}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505496}}} & {\scriptsize{\icsdwebshort{410631}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4564}} & {\scriptsize{\ce{BaB$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556974}}} & {\scriptsize{\icsdwebshort{419469}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4565}} & {\scriptsize{\ce{Sr$_{5}$(AlSb$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28392}}} & {\scriptsize{\icsdwebshort{62304}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4566}} & {\scriptsize{\ce{Ba$_{3}$AlF$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28642}}} & {\scriptsize{\icsdwebshort{68971}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4567}} & {\scriptsize{\ce{Li$_{4}$TbF$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505089}}} & {\scriptsize{\icsdwebshort{67543}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4568}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{5308}}} & {\scriptsize{\icsdwebshort{62034}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{4569}} & {\scriptsize{\ce{Ba$_{3}$AlF$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556863}}} & {\scriptsize{\icsdwebshort{72718}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4570}} & {\scriptsize{\ce{Nd$_{4}$GeO$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559014}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4571}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LuTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{771005}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{4572}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ErTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{773069}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{4573}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HoTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779846}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{4574}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YTa$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{850669}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{4575}} & {\scriptsize{\ce{Li$_{4}$ZrF$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9308}}} & {\scriptsize{\icsdwebshort{80398}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4576}} & {\scriptsize{\ce{In$_{2}$(TeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28091}}} & {\scriptsize{\icsdwebshort{36394}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4577}} & {\scriptsize{\ce{BaH$_{8}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28587}}} & {\scriptsize{\icsdwebshort{60658}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4578}} & {\scriptsize{\ce{La$_{2}$(SeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4350}}} & {\scriptsize{\icsdwebshort{280203}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4579}} & {\scriptsize{\ce{Cs$_{3}$Sb$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{669473}}} & {\scriptsize{\icsdwebshort{2066}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4580}} & {\scriptsize{\ce{La$_{4}$Bi$_{2}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28727}}} & {\scriptsize{\icsdwebshort{71006}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4581}} & {\scriptsize{\ce{Mg(SiB$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567224}}} & {\scriptsize{\icsdwebshort{416304}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4582}} & {\scriptsize{\ce{SnHgP$_{14}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16403}}} & {\scriptsize{\icsdwebshort{412437}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4583}} & {\scriptsize{\ce{HgP$_{14}$Pb}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{22574}}} & {\scriptsize{\icsdwebshort{29260}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{4584}} & {\scriptsize{\ce{La$_{5}$C$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{29070}}} & {\scriptsize{\icsdwebshort{81409}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4585}} & {\scriptsize{\ce{Cu$_{4}$Bi$_{4}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559551}}} & {\scriptsize{\icsdwebshort{42032}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4586}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YP$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{13563}}} & {\scriptsize{\icsdwebshort{260203}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4587}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HoP$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{14155}}} & {\scriptsize{\icsdwebshort{23520}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4588}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{3}$B$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23549}}} & {\scriptsize{\icsdwebshort{295}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4589}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ErP$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{3457}}} & {\scriptsize{\icsdwebshort{151957}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4590}} & {\scriptsize{\ce{Al$_{3}$Bi$_{5}$I$_{12}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{645326}}} & {\scriptsize{\icsdwebshort{417775}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4591}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{DyP$_{5}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{779893}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4592}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{9}$(AuO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{28788}}} & {\scriptsize{\icsdwebshort{71673}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4593}} & {\scriptsize{\ce{Ba$_{7}$Sn$_{3}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569754}}} & {\scriptsize{\icsdwebshort{172483}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4594}} & {\scriptsize{\ce{K$_{2}$Ge$_{8}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{4698}}} & {\scriptsize{\icsdwebshort{69428}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4595}} & {\scriptsize{\ce{BaHBrO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{643036}}} & {\scriptsize{\icsdwebshort{74725}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4596}} & {\scriptsize{\ce{BaHIO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{643384}}} & {\scriptsize{\icsdwebshort{82419}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4597}} & {\scriptsize{\ce{SrHIO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{643385}}} & {\scriptsize{\icsdwebshort{82418}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4598}} & {\scriptsize{\ce{HPbBrO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{643727}}} & {\scriptsize{\icsdwebshort{88567}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4599}} & {\scriptsize{\ce{HPbClO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{696701}}} & {\scriptsize{\icsdwebshort{404572}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4600}} & {\scriptsize{\ce{HPbIO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{697084}}} & {\scriptsize{\icsdwebshort{404575}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4601}} & {\scriptsize{\ce{RbH$_{2}$OF}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23700}}} & {\scriptsize{\icsdwebshort{250327}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4602}} & {\scriptsize{\ce{CdBiSe$_{2}$Br}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570590}}} & {\scriptsize{\icsdwebshort{171726}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4603}} & {\scriptsize{\ce{CsSO$_{2}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6368}}} & {\scriptsize{\icsdwebshort{93072}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4604}} & {\scriptsize{\ce{Li$_{2}$HIO}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{643069}}} & {\scriptsize{\icsdwebshort{97316}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{4605}} & {\scriptsize{\ce{Ca$_{2}$BN$_{2}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{10233}}} & {\scriptsize{\icsdwebshort{50842}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4606}} & {\scriptsize{\ce{Sr$_{2}$BN$_{2}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{10234}}} & {\scriptsize{\icsdwebshort{50843}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4607}} & {\scriptsize{\ce{BaLaCuTe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17063}}} & {\scriptsize{\icsdwebshort{88715}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4608}} & {\scriptsize{\ce{SrPrCuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17660}}} & {\scriptsize{\icsdwebshort{414181}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4609}} & {\scriptsize{\ce{ErSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23086}}} & {\scriptsize{\icsdwebshort{412861}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4610}} & {\scriptsize{\ce{LuSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23096}}} & {\scriptsize{\icsdwebshort{417448}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4611}} & {\scriptsize{\ce{Sr$_{2}$BN$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23131}}} & {\scriptsize{\icsdwebshort{406392}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4612}} & {\scriptsize{\ce{HoSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23587}}} & {\scriptsize{\icsdwebshort{418538}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4613}} & {\scriptsize{\ce{Ca$_{2}$BN$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23632}}} & {\scriptsize{\icsdwebshort{50844}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4614}} & {\scriptsize{\ce{Ca$_{2}$BHN$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{24266}}} & {\scriptsize{\icsdwebshort{414006}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4615}} & {\scriptsize{\ce{BaLaCuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{541430}}} & {\scriptsize{\icsdwebshort{659178}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4616}} & {\scriptsize{\ce{YCuPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{542802}}} & {\scriptsize{\icsdwebshort{152555}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4617}} & {\scriptsize{\ce{SmSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554063}}} & {\scriptsize{\icsdwebshort{418533}}}  & {\scriptsize{$12 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4618}} & {\scriptsize{\ce{TbSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554903}}} & {\scriptsize{\icsdwebshort{418536}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4619}} & {\scriptsize{\ce{NdSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555650}}} & {\scriptsize{\icsdwebshort{412754}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4620}} & {\scriptsize{\ce{HgINO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557250}}} & {\scriptsize{\icsdwebshort{32580}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4621}} & {\scriptsize{\ce{CsK$_{2}$AuO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557807}}} & {\scriptsize{\icsdwebshort{62064}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4622}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLiBS$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557962}}} & {\scriptsize{\icsdwebshort{380105}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4623}} & {\scriptsize{\ce{DySeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558257}}} & {\scriptsize{\icsdwebshort{418537}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4624}} & {\scriptsize{\ce{TmSeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558516}}} & {\scriptsize{\icsdwebshort{418540}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4625}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SbTeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559379}}} & {\scriptsize{\icsdwebshort{86095}}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4626}} & {\scriptsize{\ce{HoTeClO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559805}}} & {\scriptsize{\icsdwebshort{95844}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4627}} & {\scriptsize{\ce{ErCuPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567983}}} & {\scriptsize{\icsdwebshort{152519}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4628}} & {\scriptsize{\ce{DyCuPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{601257}}} & {\scriptsize{\icsdwebshort{152517}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4629}} & {\scriptsize{\ce{TbCuPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{601286}}} & {\scriptsize{\icsdwebshort{152516}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4630}} & {\scriptsize{\ce{HoCuPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6244}}} & {\scriptsize{\icsdwebshort{154669}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4631}} & {\scriptsize{\ce{TmCuPbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{640324}}} & {\scriptsize{\icsdwebshort{152520}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4632}} & {\scriptsize{\ce{SmH$_{2}$ClO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{757145}}} & {\scriptsize{\icsdwebshort{280876}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4633}} & {\scriptsize{\ce{LuH$_{2}$ClO$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{976349}}} & {\scriptsize{\icsdwebshort{260841}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4634}} & {\scriptsize{\ce{KBaNbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16780}}} & {\scriptsize{\icsdwebshort{415335}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4635}} & {\scriptsize{\ce{NaTbGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16927}}} & {\scriptsize{\icsdwebshort{54197}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4636}} & {\scriptsize{\ce{KBaPS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17088}}} & {\scriptsize{\icsdwebshort{414639}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4637}} & {\scriptsize{\ce{SrTlPS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17090}}} & {\scriptsize{\icsdwebshort{249346}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4638}} & {\scriptsize{\ce{NaYGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17394}}} & {\scriptsize{\icsdwebshort{85497}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4639}} & {\scriptsize{\ce{NaErGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17487}}} & {\scriptsize{\icsdwebshort{54199}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4640}} & {\scriptsize{\ce{YSO$_{4}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17769}}} & {\scriptsize{\icsdwebshort{92288}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4641}} & {\scriptsize{\ce{KNa$_{2}$GaO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17785}}} & {\scriptsize{\icsdwebshort{62136}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4642}} & {\scriptsize{\ce{RbBaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17832}}} & {\scriptsize{\icsdwebshort{72001}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4643}} & {\scriptsize{\ce{LiInGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17854}}} & {\scriptsize{\icsdwebshort{167518}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4644}} & {\scriptsize{\ce{NaYSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17891}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4645}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KSrPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17975}}} & {\scriptsize{\icsdwebshort{83598}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4646}} & {\scriptsize{\ce{KBaPSe$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18156}}} & {\scriptsize{\icsdwebshort{414637}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4647}} & {\scriptsize{\ce{NaHoGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18334}}} & {\scriptsize{\icsdwebshort{95964}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4648}} & {\scriptsize{\ce{NaTmGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18629}}} & {\scriptsize{\icsdwebshort{54198}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4649}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbLaSiS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18658}}} & {\scriptsize{\icsdwebshort{414545}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4650}} & {\scriptsize{\ce{LiScGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{504948}}} & {\scriptsize{\icsdwebshort{62481}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4651}} & {\scriptsize{\ce{GaBPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{505743}}} & {\scriptsize{\icsdwebshort{279600}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4652}} & {\scriptsize{\ce{TlPPbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{510646}}} & {\scriptsize{\icsdwebshort{249170}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4653}} & {\scriptsize{\ce{NaSmGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555904}}} & {\scriptsize{\icsdwebshort{248686}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4654}} & {\scriptsize{\ce{Na$_{2}$BHO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556125}}} & {\scriptsize{\icsdwebshort{27211}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4655}} & {\scriptsize{\ce{CaMgGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558362}}} & {\scriptsize{\icsdwebshort{80455}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4656}} & {\scriptsize{\ce{KLi$_{2}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558628}}} & {\scriptsize{\icsdwebshort{48177}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4657}} & {\scriptsize{\ce{BaBiBO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559186}}} & {\scriptsize{\icsdwebshort{424596}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4658}} & {\scriptsize{\ce{AlBPbO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559276}}} & {\scriptsize{\icsdwebshort{98572}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4659}} & {\scriptsize{\ce{CaLaGaO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559969}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4660}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{561457}}} & {\scriptsize{\icsdwebshort{186607}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4661}} & {\scriptsize{\ce{Nd$_{3}$SeBrN$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{605821}}} & {\scriptsize{\icsdwebshort{418033}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4662}} & {\scriptsize{\ce{Rb$_{2}$PO$_{3}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6160}}} & {\scriptsize{\icsdwebshort{172343}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4663}} & {\scriptsize{\ce{LiScSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6224}}} & {\scriptsize{\icsdwebshort{77543}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4664}} & {\scriptsize{\ce{KPPbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{638150}}} & {\scriptsize{\icsdwebshort{171379}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4665}} & {\scriptsize{\ce{K$_{2}$PO$_{3}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6441}}} & {\scriptsize{\icsdwebshort{15691}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4666}} & {\scriptsize{\ce{CaMgSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6493}}} & {\scriptsize{\icsdwebshort{34591}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4667}} & {\scriptsize{\ce{Cs$_{2}$PO$_{3}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6557}}} & {\scriptsize{\icsdwebshort{172346}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4668}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsLiSO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6597}}} & {\scriptsize{\icsdwebshort{88900}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4669}} & {\scriptsize{\ce{NaCdPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6684}}} & {\scriptsize{\icsdwebshort{6210}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4670}} & {\scriptsize{\ce{NaLuGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6712}}} & {\scriptsize{\icsdwebshort{85498}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4671}} & {\scriptsize{\ce{KBaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6812}}} & {\scriptsize{\icsdwebshort{23884}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4672}} & {\scriptsize{\ce{LiInSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7205}}} & {\scriptsize{\icsdwebshort{281318}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4673}} & {\scriptsize{\ce{LiSiBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{752501}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4674}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSiBiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{753327}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4675}} & {\scriptsize{\ce{Mg$_{2}$BO$_{3}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{7995}}} & {\scriptsize{\icsdwebshort{28096}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4676}} & {\scriptsize{\ce{MgAlBO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8376}}} & {\scriptsize{\icsdwebshort{34349}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4677}} & {\scriptsize{\ce{BaBSbS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{866301}}} & {\scriptsize{\icsdwebshort{248221}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4678}} & {\scriptsize{\ce{RbBaTaS$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{867884}}} & {\scriptsize{\icsdwebshort{421845}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4679}} & {\scriptsize{\ce{LiMgAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{8870}}} & {\scriptsize{\icsdwebshort{67523}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4680}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCdPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9018}}} & {\scriptsize{\icsdwebshort{71862}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4681}} & {\scriptsize{\ce{LiMgPO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{9625}}} & {\scriptsize{\icsdwebshort{201138}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4682}} & {\scriptsize{\ce{Sr$_{2}$SnSe$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17057}}} & {\scriptsize{\icsdwebshort{171345}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4683}} & {\scriptsize{\ce{Ba$_{2}$SnSe$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{17805}}} & {\scriptsize{\icsdwebshort{171344}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4684}} & {\scriptsize{\ce{Ba$_{3}$NbAs$_{3}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18177}}} & {\scriptsize{\icsdwebshort{408853}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4685}} & {\scriptsize{\ce{Sr$_{3}$TaAs$_{3}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18199}}} & {\scriptsize{\icsdwebshort{409567}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4686}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiH$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{24446}}} & {\scriptsize{\icsdwebshort{31858}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4687}} & {\scriptsize{\ce{Li$_{2}$CdSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557293}}} & {\scriptsize{\icsdwebshort{1113}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4688}} & {\scriptsize{\ce{LiTiAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6113}}} & {\scriptsize{\icsdwebshort{172582}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4689}} & {\scriptsize{\ce{LiNbGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6456}}} & {\scriptsize{\icsdwebshort{39464}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4690}} & {\scriptsize{\ce{KNa$_{4}$GeAs$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{16921}}} & {\scriptsize{\icsdwebshort{300204}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4691}} & {\scriptsize{\ce{BaTb$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18084}}} & {\scriptsize{\icsdwebshort{69721}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4692}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbAlPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{18453}}} & {\scriptsize{\icsdwebshort{78749}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4693}} & {\scriptsize{\ce{La$_{2}$InCuSe$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{21390}}} & {\scriptsize{\icsdwebshort{156972}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4694}} & {\scriptsize{\ce{Mg$_{2}$PHO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23740}}} & {\scriptsize{\icsdwebshort{159331}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4695}} & {\scriptsize{\ce{K$_{2}$Na$_{3}$SiP$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{541694}}} & {\scriptsize{\icsdwebshort{300203}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4696}} & {\scriptsize{\ce{NaAlCdF$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555048}}} & {\scriptsize{\icsdwebshort{80559}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4697}} & {\scriptsize{\ce{K$_{2}$ReCl$_{5}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556347}}} & {\scriptsize{\icsdwebshort{68907}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4698}} & {\scriptsize{\ce{Al$_{2}$Ge(O$_{2}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{561437}}} & {\scriptsize{\icsdwebshort{409714}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4699}} & {\scriptsize{\ce{K$_{4}$Sn(TeSe)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{569427}}} & {\scriptsize{\icsdwebshort{419935}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4700}} & {\scriptsize{\ce{BaY$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6121}}} & {\scriptsize{\icsdwebshort{87082}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4701}} & {\scriptsize{\ce{BaTm$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6250}}} & {\scriptsize{\icsdwebshort{88607}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4702}} & {\scriptsize{\ce{Al$_{2}$Si(O$_{2}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6280}}} & {\scriptsize{\icsdwebshort{237095}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4703}} & {\scriptsize{\ce{BaSm$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6452}}} & {\scriptsize{\icsdwebshort{88600}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4704}} & {\scriptsize{\ce{BaEr$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6495}}} & {\scriptsize{\icsdwebshort{400437}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4705}} & {\scriptsize{\ce{BaHo$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6501}}} & {\scriptsize{\icsdwebshort{87081}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4706}} & {\scriptsize{\ce{BaDy$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6643}}} & {\scriptsize{\icsdwebshort{87080}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4707}} & {\scriptsize{\ce{Ba$_{3}$AlHO$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{707218}}} & {\scriptsize{\icsdwebshort{280520}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4708}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaNb$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554475}}} & {\scriptsize{\icsdwebshort{35428}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4709}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{2}$BiPO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554906}}} & {\scriptsize{\icsdwebshort{91234}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4710}} & {\scriptsize{\ce{Ca$_{3}$Ge(ClO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555273}}} & {\scriptsize{\icsdwebshort{249329}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4711}} & {\scriptsize{\ce{Ba$_{3}$Bi(ClO)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556855}}} & {\scriptsize{\icsdwebshort{69618}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4712}} & {\scriptsize{\ce{Mg$_{3}$Si(O$_{2}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558458}}} & {\scriptsize{\icsdwebshort{252073}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4713}} & {\scriptsize{\ce{Sr$_{3}$Bi(ClO)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558642}}} & {\scriptsize{\icsdwebshort{80637}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4714}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$BiPO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558660}}} & {\scriptsize{\icsdwebshort{91476}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4715}} & {\scriptsize{\ce{Cs$_{2}$CdBi$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559668}}} & {\scriptsize{\icsdwebshort{97427}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4716}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$SbPO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560240}}} & {\scriptsize{\icsdwebshort{201788}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4717}} & {\scriptsize{\ce{BaNaZrF$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560732}}} & {\scriptsize{\icsdwebshort{67515}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4718}} & {\scriptsize{\ce{Na$_{2}$MgInF$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{10837}}} & {\scriptsize{\icsdwebshort{93723}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4719}} & {\scriptsize{\ce{BaSc$_{3}$AgS$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554796}}} & {\scriptsize{\icsdwebshort{79931}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4720}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$NbSe$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555559}}} & {\scriptsize{\icsdwebshort{50935}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4721}} & {\scriptsize{\ce{MgH$_{6}$(BrN)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{697170}}} & {\scriptsize{\icsdwebshort{51388}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4722}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaZr(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554495}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4723}} & {\scriptsize{\ce{K$_{3}$Sm(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559574}}} & {\scriptsize{\icsdwebshort{245924}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4724}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{As$_{3}$Pb$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{561268}}} & {\scriptsize{\icsdwebshort{66247}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4725}} & {\scriptsize{\ce{Rb$_{5}$Ta(TlAs$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570566}}} & {\scriptsize{\icsdwebshort{85784}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4726}} & {\scriptsize{\ce{BaBe$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6383}}} & {\scriptsize{\icsdwebshort{166582}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4727}} & {\scriptsize{\ce{Na$_{5}$Cu(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{757878}}} & {\scriptsize{\icsdwebshort{411865}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4728}} & {\scriptsize{\ce{Li$_{5}$Cu(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{769763}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4729}} & {\scriptsize{\ce{BaSi$_{2}$(BO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555387}}} & {\scriptsize{\icsdwebshort{247554}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4730}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$TiCl$_{5}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556659}}} & {\scriptsize{\icsdwebshort{33800}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4731}} & {\scriptsize{\ce{Na$_{3}$ScSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557463}}} & {\scriptsize{\icsdwebshort{20120}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4732}} & {\scriptsize{\ce{K$_{3}$Li$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560739}}} & {\scriptsize{\icsdwebshort{202071}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4733}} & {\scriptsize{\ce{SrSi$_{2}$(BO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6032}}} & {\scriptsize{\icsdwebshort{98904}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4734}} & {\scriptsize{\ce{CaSi$_{2}$(BO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6419}}} & {\scriptsize{\icsdwebshort{29547}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4735}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Ta$_{2}$(OF$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6651}}} & {\scriptsize{\icsdwebshort{15866}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4736}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{2}$Si$_{4}$CN$_{6}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{866650}}} & {\scriptsize{\icsdwebshort{152974}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4737}} & {\scriptsize{\ce{Sm$_{3}$Si$_{2}$ClO$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23622}}} & {\scriptsize{\icsdwebshort{89600}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4738}} & {\scriptsize{\ce{Tb$_{3}$Se$_{2}$ClO$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558490}}} & {\scriptsize{\icsdwebshort{154234}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4739}} & {\scriptsize{\ce{Y$_{3}$Si$_{2}$ClO$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558883}}} & {\scriptsize{\icsdwebshort{94463}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4740}} & {\scriptsize{\ce{KSm$_{2}$Sb$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{567322}}} & {\scriptsize{\icsdwebshort{54799}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4741}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$NbAs$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560208}}} & {\scriptsize{\icsdwebshort{202980}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4742}} & {\scriptsize{\ce{K$_{2}$Sm$_{2}$As$_{2}$Se$_{9}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{571473}}} & {\scriptsize{\icsdwebshort{260254}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4743}} & {\scriptsize{\ce{Na$_{3}$B$_{3}$H$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{720583}}} & {\scriptsize{\icsdwebshort{1939}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4744}} & {\scriptsize{\ce{Sr$_{3}$Se$_{3}$(ClO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554805}}} & {\scriptsize{\icsdwebshort{418542}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4745}} & {\scriptsize{\ce{Na$_{2}$Be$_{2}$(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555182}}} & {\scriptsize{\icsdwebshort{32523}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4746}} & {\scriptsize{\ce{Bi$_{6}$Cl$_{3}$O$_{7}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554249}}} & {\scriptsize{\icsdwebshort{1863}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4747}} & {\scriptsize{\ce{RbBe$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{556393}}} & {\scriptsize{\icsdwebshort{171666}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4748}} & {\scriptsize{\ce{Ti$_{2}$Ag$_{2}$P$_{2}$S$_{11}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{623058}}} & {\scriptsize{\icsdwebshort{84606}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4749}} & {\scriptsize{\ce{K$_{5}$Li$_{2}$NdF$_{10}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{557798}}} & {\scriptsize{\icsdwebshort{100166}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4750}} & {\scriptsize{\ce{Mg$_{5}$B$_{3}$O$_{9}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560026}}} & {\scriptsize{\icsdwebshort{237057}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4751}} & {\scriptsize{\ce{Sr$_{5}$B$_{3}$O$_{9}$F}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{560818}}} & {\scriptsize{\icsdwebshort{41318}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4752}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Cd(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559715}}} & {\scriptsize{\icsdwebshort{636}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4753}} & {\scriptsize{\ce{K$_{5}$Ag$_{2}$(AsSe$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{570836}}} & {\scriptsize{\icsdwebshort{82637}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4754}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCd$_{4}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{13718}}} & {\scriptsize{\icsdwebshort{8115}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4755}} & {\scriptsize{\ce{KNa$_{9}$In$_{2}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{553903}}} & {\scriptsize{\icsdwebshort{62065}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4756}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{5}$Si$_{2}$SO$_{12}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6607}}} & {\scriptsize{\icsdwebshort{4332}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4757}} & {\scriptsize{\ce{Ba$_{4}$LiNb$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{774715}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4758}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BiP$_{3}$Pb$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559583}}} & {\scriptsize{\icsdwebshort{24815}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4759}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$La$_{2}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{6446}}} & {\scriptsize{\icsdwebshort{96684}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4760}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Sb$_{4}$P$_{2}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{554481}}} & {\scriptsize{\icsdwebshort{79366}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4761}} & {\scriptsize{\ce{NaYCO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558160}}} & {\scriptsize{\icsdwebshort{89258}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4762}} & {\scriptsize{\ce{Sr$_{3}$BCNCl$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{616577}}} & {\scriptsize{\icsdwebshort{74914}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4763}} & {\scriptsize{\ce{Ca$_{3}$BCNCl$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{649453}}} & {\scriptsize{\icsdwebshort{33850}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4764}} & {\scriptsize{\ce{ZnHgAsHO$_{5}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{24216}}} & {\scriptsize{\icsdwebshort{281591}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4765}} & {\scriptsize{\ce{K$_{2}$H$_{2}$IrCl$_{5}$O}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23801}}} & {\scriptsize{\icsdwebshort{249748}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4766}} & {\scriptsize{\ce{La$_{3}$NbSe$_{2}$(O$_{2}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558478}}} & {\scriptsize{\icsdwebshort{73988}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4767}} & {\scriptsize{\ce{K$_{3}$ZnNCl$_{4}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559309}}} & {\scriptsize{\icsdwebshort{280080}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4768}} & {\scriptsize{\ce{NaZn$_{2}$HSe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{758168}}} & {\scriptsize{\icsdwebshort{280148}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4769}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd$_{3}$H$_{2}$CSeO$_{8}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{697981}}} & {\scriptsize{\icsdwebshort{95816}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4770}} & {\scriptsize{\ce{Zn$_{4}$SiTePbO$_{10}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{558938}}} & {\scriptsize{\icsdwebshort{410650}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4771}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$ErSi$_{3}$(HO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{758527}}} & {\scriptsize{\icsdwebshort{413883}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4772}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$TbSi$_{3}$(HO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{759928}}} & {\scriptsize{\icsdwebshort{413425}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4773}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{5}$Ti$_{2}$AgS$_{5}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{555253}}} & {\scriptsize{\icsdwebshort{99613}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4774}} & {\scriptsize{\ce{Ca$_{2}$Al$_{3}$Si$_{3}$HO$_{13}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{23915}}} & {\scriptsize{\icsdwebshort{183752}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4775}} & {\scriptsize{\ce{Sr$_{2}$Al$_{3}$Si$_{3}$HO$_{13}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{24802}}} & {\scriptsize{\icsdwebshort{157211}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4776}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNa$_{2}$Nd$_{2}$Si$_{4}$CO$_{15}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{559586}}} & {\scriptsize{\icsdwebshort{20646}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4777}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Y$_{2}$Si$_{4}$H$_{2}$CO$_{16}$}}} & {\scriptsize{\sgsymbnum{62}}} & {\scriptsize{\mpidweb{720719}}} & {\scriptsize{\icsdwebshort{67039}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4778}} & {\scriptsize{\ce{TlI}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{22858}}} & {\scriptsize{\icsdwebshort{55198}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4779}} & {\scriptsize{\ce{InBr}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{22870}}} & {\scriptsize{\icsdwebshort{55189}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4780}} & {\scriptsize{\ce{InI}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23202}}} & {\scriptsize{\icsdwebshort{55184}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4781}} & {\scriptsize{\ce{TlBr}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{568949}}} & {\scriptsize{\icsdwebshort{109144}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4782}} & {\scriptsize{\ce{TlCl}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{571079}}} & {\scriptsize{\icsdwebshort{109143}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4783}} & {\scriptsize{\ce{InCl}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{571555}}} & {\scriptsize{\icsdwebshort{2431}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4784}} & {\scriptsize{\ce{Ag$_{2}$S}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{36216}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4785}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560826}}} & {\scriptsize{\icsdwebshort{62581}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4786}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560973}}} & {\scriptsize{\icsdwebshort{55948}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4787}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{600004}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4788}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{600029}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4789}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{600039}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4790}} & {\scriptsize{\ce{TbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23293}}} & {\scriptsize{\icsdwebshort{23938}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4791}} & {\scriptsize{\ce{NdBr$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27975}}} & {\scriptsize{\icsdwebshort{31590}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4792}} & {\scriptsize{\ce{SmBr$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27976}}} & {\scriptsize{\icsdwebshort{31591}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4793}} & {\scriptsize{\ce{LaI$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27979}}} & {\scriptsize{\icsdwebshort{31596}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4794}} & {\scriptsize{\ce{DyCl$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28448}}} & {\scriptsize{\icsdwebshort{40064}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4795}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{559871}}} & {\scriptsize{\icsdwebshort{202681}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4796}} & {\scriptsize{\ce{Ta$_{3}$N$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27488}}} & {\scriptsize{\icsdwebshort{16253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4797}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Nb$_{3}$N$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754556}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4798}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaHO}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23891}}} & {\scriptsize{\icsdwebshort{41230}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4799}} & {\scriptsize{\ce{CsCuO}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{541037}}} & {\scriptsize{\icsdwebshort{37079}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4800}} & {\scriptsize{\ce{CsAuSe}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{574599}}} & {\scriptsize{\icsdwebshort{71655}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4801}} & {\scriptsize{\ce{KAuS}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7077}}} & {\scriptsize{\icsdwebshort{656711}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4802}} & {\scriptsize{\ce{RbAuS}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9010}}} & {\scriptsize{\icsdwebshort{71654}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4803}} & {\scriptsize{\ce{RbAuSe}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9731}}} & {\scriptsize{\icsdwebshort{656714}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4804}} & {\scriptsize{\ce{KAuSe}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9881}}} & {\scriptsize{\icsdwebshort{40759}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4805}} & {\scriptsize{\ce{K$_{2}$CuSb}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10381}}} & {\scriptsize{\icsdwebshort{53298}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4806}} & {\scriptsize{\ce{K$_{2}$CuAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{15684}}} & {\scriptsize{\icsdwebshort{43936}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4807}} & {\scriptsize{\ce{Na$_{2}$CuAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{15685}}} & {\scriptsize{\icsdwebshort{43937}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4808}} & {\scriptsize{\ce{NaAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{20343}}} & {\scriptsize{\icsdwebshort{409547}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4809}} & {\scriptsize{\ce{CsAgBr$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23454}}} & {\scriptsize{\icsdwebshort{40480}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4810}} & {\scriptsize{\ce{K$_{2}$AgBi}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27549}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4811}} & {\scriptsize{\ce{RbLiBr$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28237}}} & {\scriptsize{\icsdwebshort{30719}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4812}} & {\scriptsize{\ce{RbLiCl$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28243}}} & {\scriptsize{\icsdwebshort{36216}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4813}} & {\scriptsize{\ce{KCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3982}}} & {\scriptsize{\icsdwebshort{203081}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4814}} & {\scriptsize{\ce{Sr$_{2}$NF}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{531195}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4815}} & {\scriptsize{\ce{CsAgCl$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{542772}}} & {\scriptsize{\icsdwebshort{37086}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4816}} & {\scriptsize{\ce{CsCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{553310}}} & {\scriptsize{\icsdwebshort{15097}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4817}} & {\scriptsize{\ce{Na$_{2}$AgSb}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7392}}} & {\scriptsize{\icsdwebshort{10010}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4818}} & {\scriptsize{\ce{RbCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7467}}} & {\scriptsize{\icsdwebshort{15096}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4819}} & {\scriptsize{\ce{RbAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7472}}} & {\scriptsize{\icsdwebshort{15116}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4820}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{758302}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4821}} & {\scriptsize{\ce{Na$_{2}$CuP}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7639}}} & {\scriptsize{\icsdwebshort{1153}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4822}} & {\scriptsize{\ce{K$_{2}$AgAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7642}}} & {\scriptsize{\icsdwebshort{1154}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4823}} & {\scriptsize{\ce{K$_{2}$AgSb}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7643}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4824}} & {\scriptsize{\ce{Na$_{2}$AsAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7773}}} & {\scriptsize{\icsdwebshort{23254}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4825}} & {\scriptsize{\ce{Na$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7774}}} & {\scriptsize{\icsdwebshort{23255}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4826}} & {\scriptsize{\ce{Na$_{2}$AgAs}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8411}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4827}} & {\scriptsize{\ce{K$_{2}$CuP}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8446}}} & {\scriptsize{\icsdwebshort{61082}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4828}} & {\scriptsize{\ce{K$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{867335}}} & {\scriptsize{\icsdwebshort{380340}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4829}} & {\scriptsize{\ce{K$_{2}$PAu}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9687}}} & {\scriptsize{\icsdwebshort{300201}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4830}} & {\scriptsize{\ce{K$_{2}$AgP}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9778}}} & {\scriptsize{\icsdwebshort{402572}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4831}} & {\scriptsize{\ce{PrLuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13326}}} & {\scriptsize{\icsdwebshort{249620}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4832}} & {\scriptsize{\ce{NdLuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13327}}} & {\scriptsize{\icsdwebshort{249621}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4833}} & {\scriptsize{\ce{Rb$_{2}$As$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13445}}} & {\scriptsize{\icsdwebshort{107529}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4834}} & {\scriptsize{\ce{TlPbI$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27552}}} & {\scriptsize{\icsdwebshort{239288}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4835}} & {\scriptsize{\ce{CaInBr$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28534}}} & {\scriptsize{\icsdwebshort{54138}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4836}} & {\scriptsize{\ce{YBO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{29205}}} & {\scriptsize{\icsdwebshort{100015}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4837}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3626}}} & {\scriptsize{\icsdwebshort{188452}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4838}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4673}}} & {\scriptsize{\icsdwebshort{161596}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4839}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4699}}} & {\scriptsize{\icsdwebshort{239691}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4840}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4748}}} & {\scriptsize{\icsdwebshort{192405}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4841}} & {\scriptsize{\ce{CaPtO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4784}}} & {\scriptsize{\icsdwebshort{160328}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4842}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbPO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{548658}}} & {\scriptsize{\icsdwebshort{70035}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4843}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{559354}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4844}} & {\scriptsize{\ce{K$_{2}$P$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7505}}} & {\scriptsize{\icsdwebshort{15584}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4845}} & {\scriptsize{\ce{HoBO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{752713}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4846}} & {\scriptsize{\ce{LuBO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{760461}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4847}} & {\scriptsize{\ce{LaAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{768518}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4848}} & {\scriptsize{\ce{K$_{2}$As$_{2}$Pd}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8147}}} & {\scriptsize{\icsdwebshort{32009}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4849}} & {\scriptsize{\ce{K$_{2}$NiP$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9672}}} & {\scriptsize{\icsdwebshort{300119}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4850}} & {\scriptsize{\ce{LiBeH$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{977148}}} & {\scriptsize{\icsdwebshort{162773}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4851}} & {\scriptsize{\ce{YWN$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{989609}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4852}} & {\scriptsize{\ce{MgSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12630}}} & {\scriptsize{\icsdwebshort{109070}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4853}} & {\scriptsize{\ce{K$_{2}$TiO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13133}}} & {\scriptsize{\icsdwebshort{162216}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4854}} & {\scriptsize{\ce{TlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13676}}} & {\scriptsize{\icsdwebshort{16619}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4855}} & {\scriptsize{\ce{Cs$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{21283}}} & {\scriptsize{\icsdwebshort{62140}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4856}} & {\scriptsize{\ce{NaClO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{22968}}} & {\scriptsize{\icsdwebshort{200405}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4857}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsCu$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23017}}} & {\scriptsize{\icsdwebshort{49613}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4858}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsCu$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23065}}} & {\scriptsize{\icsdwebshort{150303}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4859}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsCu$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23431}}} & {\scriptsize{\icsdwebshort{38037}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4860}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaGaH$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23918}}} & {\scriptsize{\icsdwebshort{39356}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4861}} & {\scriptsize{\ce{Cs$_{2}$TiS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3247}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4862}} & {\scriptsize{\ce{NaBF$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3521}}} & {\scriptsize{\icsdwebshort{25630}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4863}} & {\scriptsize{\ce{CaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4406}}} & {\scriptsize{\icsdwebshort{68592}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4864}} & {\scriptsize{\ce{RbReCl$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{504957}}} & {\scriptsize{\icsdwebshort{63585}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4865}} & {\scriptsize{\ce{Cs$_{2}$LiF$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{553988}}} & {\scriptsize{\icsdwebshort{245963}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4866}} & {\scriptsize{\ce{Sn$_{2}$IF$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{555077}}} & {\scriptsize{\icsdwebshort{38268}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4867}} & {\scriptsize{\ce{RbCu$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{567644}}} & {\scriptsize{\icsdwebshort{150306}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4868}} & {\scriptsize{\ce{Cs$_{2}$LiCl$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{571390}}} & {\scriptsize{\icsdwebshort{245970}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4869}} & {\scriptsize{\ce{BaMgH$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{643718}}} & {\scriptsize{\icsdwebshort{83980}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4870}} & {\scriptsize{\ce{ZnSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754358}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4871}} & {\scriptsize{\ce{InPO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7566}}} & {\scriptsize{\icsdwebshort{16618}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4872}} & {\scriptsize{\ce{MgSO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7572}}} & {\scriptsize{\icsdwebshort{16759}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4873}} & {\scriptsize{\ce{CdSeO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{761036}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4874}} & {\scriptsize{\ce{CdSO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8459}}} & {\scriptsize{\icsdwebshort{60571}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4875}} & {\scriptsize{\ce{Cs$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{867730}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4876}} & {\scriptsize{\ce{Cs$_{2}$ZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8759}}} & {\scriptsize{\icsdwebshort{67345}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4877}} & {\scriptsize{\ce{Ca$_{3}$SnH$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{984605}}} & {\scriptsize{\icsdwebshort{165615}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4878}} & {\scriptsize{\ce{Cs$_{2}$ZrSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9856}}} & {\scriptsize{\icsdwebshort{409294}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4879}} & {\scriptsize{\ce{Cs$_{2}$PtCl$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{29216}}} & {\scriptsize{\icsdwebshort{100155}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4880}} & {\scriptsize{\ce{Cs$_{2}$PdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{30314}}} & {\scriptsize{\icsdwebshort{95812}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4881}} & {\scriptsize{\ce{Na$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3143}}} & {\scriptsize{\icsdwebshort{66555}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4882}} & {\scriptsize{\ce{Mg$_{2}$H$_{4}$Ru}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{643023}}} & {\scriptsize{\icsdwebshort{72495}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4883}} & {\scriptsize{\ce{BaTm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{752684}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4884}} & {\scriptsize{\ce{BaLa$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{752726}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4885}} & {\scriptsize{\ce{SrSc$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756354}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4886}} & {\scriptsize{\ce{LaMgI$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756578}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4887}} & {\scriptsize{\ce{SrLu$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756580}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4888}} & {\scriptsize{\ce{CaLaI$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{772082}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4889}} & {\scriptsize{\ce{BaLu$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{780535}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4890}} & {\scriptsize{\ce{Ca$_{3}$VN$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9029}}} & {\scriptsize{\icsdwebshort{41060}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4891}} & {\scriptsize{\ce{AlTl$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27758}}} & {\scriptsize{\icsdwebshort{109365}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4892}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$C$_{3}$Cl$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28160}}} & {\scriptsize{\icsdwebshort{33818}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4893}} & {\scriptsize{\ce{MgTi$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28232}}} & {\scriptsize{\icsdwebshort{37232}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4894}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$SbF$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3379}}} & {\scriptsize{\icsdwebshort{39630}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4895}} & {\scriptsize{\ce{TiAl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4930}}} & {\scriptsize{\icsdwebshort{24133}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4896}} & {\scriptsize{\ce{Y$_{3}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560029}}} & {\scriptsize{\icsdwebshort{419384}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4897}} & {\scriptsize{\ce{CsLi$_{3}$Cl$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{571666}}} & {\scriptsize{\icsdwebshort{245975}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4898}} & {\scriptsize{\ce{Cs$_{3}$NaPb$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{630851}}} & {\scriptsize{\icsdwebshort{411893}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4899}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{2}$TiO$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754073}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4900}} & {\scriptsize{\ce{Ti$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{755054}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4901}} & {\scriptsize{\ce{Y$_{2}$HfO$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{755537}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4902}} & {\scriptsize{\ce{Zr$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{755998}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4903}} & {\scriptsize{\ce{Hf$_{3}$N$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{760007}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4904}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TiGa$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{760501}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4905}} & {\scriptsize{\ce{Ti$_{2}$CdO$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{849246}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4906}} & {\scriptsize{\ce{K$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13596}}} & {\scriptsize{\icsdwebshort{14126}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{4907}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{18104}}} & {\scriptsize{\icsdwebshort{66867}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4908}} & {\scriptsize{\ce{Na$_{2}$Si$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{18562}}} & {\scriptsize{\icsdwebshort{49001}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4909}} & {\scriptsize{\ce{Na$_{2}$Ge$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{18568}}} & {\scriptsize{\icsdwebshort{25382}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4910}} & {\scriptsize{\ce{Na$_{2}$Ge$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{18619}}} & {\scriptsize{\icsdwebshort{637176}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4911}} & {\scriptsize{\ce{Li$_{4}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{22170}}} & {\scriptsize{\icsdwebshort{38350}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4912}} & {\scriptsize{\ce{Ba(TeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27254}}} & {\scriptsize{\icsdwebshort{239063}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4913}} & {\scriptsize{\ce{Li$_{2}$B$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{29410}}} & {\scriptsize{\icsdwebshort{401723}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4914}} & {\scriptsize{\ce{Li$_{4}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{4558}}} & {\scriptsize{\icsdwebshort{16935}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4915}} & {\scriptsize{\ce{Li$_{4}$ZrO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756344}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4916}} & {\scriptsize{\ce{Li$_{4}$TiS$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756811}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4917}} & {\scriptsize{\ce{Na$_{4}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{761683}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4918}} & {\scriptsize{\ce{Li$_{4}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9172}}} & {\scriptsize{\icsdwebshort{75164}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4919}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb$_{3}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{22577}}} & {\scriptsize{\icsdwebshort{30712}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4920}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12286}}} & {\scriptsize{\icsdwebshort{601}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4921}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12287}}} & {\scriptsize{\icsdwebshort{10058}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4922}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{14963}}} & {\scriptsize{\icsdwebshort{78007}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4923}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{14964}}} & {\scriptsize{\icsdwebshort{78008}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4924}} & {\scriptsize{\ce{ThTl$_{3}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{29030}}} & {\scriptsize{\icsdwebshort{80165}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4925}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{31415}}} & {\scriptsize{\icsdwebshort{109059}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4926}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{31417}}} & {\scriptsize{\icsdwebshort{55659}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4927}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{3727}}} & {\scriptsize{\icsdwebshort{261881}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4928}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{3}$RuO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{5433}}} & {\scriptsize{\icsdwebshort{90848}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4929}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{3}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{5448}}} & {\scriptsize{\icsdwebshort{78010}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4930}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{3}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754269}}} & {\scriptsize{\icsdwebshort{188502}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4931}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754550}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4932}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{755461}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4933}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{755901}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4934}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{755941}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4935}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{3}$NbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756135}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4936}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756160}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{4937}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{3}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{768766}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4938}} & {\scriptsize{\ce{Nd$_{3}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{769366}}} & {\scriptsize{\icsdwebshort{188503}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4939}} & {\scriptsize{\ce{Ba$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{770239}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4940}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{3}$TaO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{779012}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4941}} & {\scriptsize{\ce{Y$_{3}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{981511}}} & {\scriptsize{\icsdwebshort{174071}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4942}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{17743}}} & {\scriptsize{\icsdwebshort{90847}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4943}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27998}}} & {\scriptsize{\icsdwebshort{31994}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4944}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb$_{4}$IF$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28087}}} & {\scriptsize{\icsdwebshort{36337}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4945}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$ReO$_{8}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{28121}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4946}} & {\scriptsize{\ce{Na$_{6}$PbO$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{557401}}} & {\scriptsize{\icsdwebshort{21036}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4947}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{756052}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4948}} & {\scriptsize{\ce{Ba$_{3}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{770846}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4949}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Te$_{3}$(PbO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{21922}}} & {\scriptsize{\icsdwebshort{200372}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4950}} & {\scriptsize{\ce{La(SbO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{31418}}} & {\scriptsize{\icsdwebshort{55720}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4951}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrPb$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{29232}}} & {\scriptsize{\icsdwebshort{100600}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4952}} & {\scriptsize{\ce{Ag$_{10}$Te$_{4}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{568392}}} & {\scriptsize{\icsdwebshort{173115}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4953}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Te$_{6}$Cl$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{27808}}} & {\scriptsize{\icsdwebshort{80468}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4954}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Te$_{6}$Br$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{29251}}} & {\scriptsize{\icsdwebshort{200007}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{4955}} & {\scriptsize{\ce{Rb$_{4}$P$_{21}$I}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{31279}}} & {\scriptsize{\icsdwebshort{391274}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{4956}} & {\scriptsize{\ce{K$_{4}$P$_{21}$I}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{31280}}} & {\scriptsize{\icsdwebshort{391275}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4957}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{757376}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4958}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{11}$AgO$_{17}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{766293}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{4959}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{863358}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4960}} & {\scriptsize{\ce{BiPbClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23084}}} & {\scriptsize{\icsdwebshort{31860}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4961}} & {\scriptsize{\ce{SbPbClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{23138}}} & {\scriptsize{\icsdwebshort{36159}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4962}} & {\scriptsize{\ce{BaSbClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{545500}}} & {\scriptsize{\icsdwebshort{200962}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4963}} & {\scriptsize{\ce{SrBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{547244}}} & {\scriptsize{\icsdwebshort{84636}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4964}} & {\scriptsize{\ce{BaBiIO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{551243}}} & {\scriptsize{\icsdwebshort{97511}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{4965}} & {\scriptsize{\ce{SrBiBrO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{552234}}} & {\scriptsize{\icsdwebshort{97509}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4966}} & {\scriptsize{\ce{SrBiIO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{552547}}} & {\scriptsize{\icsdwebshort{97510}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4967}} & {\scriptsize{\ce{BaBiClO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{552806}}} & {\scriptsize{\icsdwebshort{79532}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4968}} & {\scriptsize{\ce{AgBiSCl$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{556094}}} & {\scriptsize{\icsdwebshort{413290}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4969}} & {\scriptsize{\ce{LaCN$_{2}$F}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{556405}}} & {\scriptsize{\icsdwebshort{419916}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4970}} & {\scriptsize{\ce{YSiNO$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{559123}}} & {\scriptsize{\icsdwebshort{100014}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4971}} & {\scriptsize{\ce{LiH$_{2}$BrO}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754153}}} & {\scriptsize{\icsdwebshort{391154}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{4972}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LiH$_{2}$ClO}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{760502}}} & {\scriptsize{\icsdwebshort{391153}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4973}} & {\scriptsize{\ce{BaYCuTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10336}}} & {\scriptsize{\icsdwebshort{88716}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4974}} & {\scriptsize{\ce{BaYAgTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10337}}} & {\scriptsize{\icsdwebshort{88717}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4975}} & {\scriptsize{\ce{CsYCdSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11116}}} & {\scriptsize{\icsdwebshort{281433}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4976}} & {\scriptsize{\ce{CsPrCdSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11118}}} & {\scriptsize{\icsdwebshort{281435}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4977}} & {\scriptsize{\ce{CsTbCdSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11121}}} & {\scriptsize{\icsdwebshort{281438}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4978}} & {\scriptsize{\ce{CsDyCdSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11122}}} & {\scriptsize{\icsdwebshort{281439}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4979}} & {\scriptsize{\ce{CsYHgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11123}}} & {\scriptsize{\icsdwebshort{281440}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4980}} & {\scriptsize{\ce{CsLaHgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11124}}} & {\scriptsize{\icsdwebshort{281441}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4981}} & {\scriptsize{\ce{CsPrZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12341}}} & {\scriptsize{\icsdwebshort{170185}}}  & {\scriptsize{$6 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4982}} & {\scriptsize{\ce{CsNdZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12342}}} & {\scriptsize{\icsdwebshort{170186}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4983}} & {\scriptsize{\ce{CsSmZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12343}}} & {\scriptsize{\icsdwebshort{170187}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4984}} & {\scriptsize{\ce{KThCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12365}}} & {\scriptsize{\icsdwebshort{170864}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4985}} & {\scriptsize{\ce{CsDyCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12487}}} & {\scriptsize{\icsdwebshort{173312}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4986}} & {\scriptsize{\ce{CsErCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12488}}} & {\scriptsize{\icsdwebshort{173313}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4987}} & {\scriptsize{\ce{CsHoCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12490}}} & {\scriptsize{\icsdwebshort{173315}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4988}} & {\scriptsize{\ce{CsLaCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12491}}} & {\scriptsize{\icsdwebshort{173316}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4989}} & {\scriptsize{\ce{CsLuCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12492}}} & {\scriptsize{\icsdwebshort{173317}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4990}} & {\scriptsize{\ce{CsPrCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12494}}} & {\scriptsize{\icsdwebshort{173319}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4991}} & {\scriptsize{\ce{CsTbCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12495}}} & {\scriptsize{\icsdwebshort{173320}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4992}} & {\scriptsize{\ce{CsTmCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12496}}} & {\scriptsize{\icsdwebshort{173321}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4993}} & {\scriptsize{\ce{CsSmCdTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{12497}}} & {\scriptsize{\icsdwebshort{173322}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4994}} & {\scriptsize{\ce{SrLuCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{13189}}} & {\scriptsize{\icsdwebshort{250436}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{4995}} & {\scriptsize{\ce{BaErCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{14969}}} & {\scriptsize{\icsdwebshort{78176}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4996}} & {\scriptsize{\ce{CsSmZnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{505709}}} & {\scriptsize{\icsdwebshort{280840}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4997}} & {\scriptsize{\ce{CsHoZnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{505712}}} & {\scriptsize{\icsdwebshort{280843}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{4998}} & {\scriptsize{\ce{CsTmZnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{505713}}} & {\scriptsize{\icsdwebshort{280845}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{4999}} & {\scriptsize{\ce{CsSmCdSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{510062}}} & {\scriptsize{\icsdwebshort{281436}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5000}} & {\scriptsize{\ce{CsNdHgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{510065}}} & {\scriptsize{\icsdwebshort{281444}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5001}} & {\scriptsize{\ce{CsLaZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{510460}}} & {\scriptsize{\icsdwebshort{170184}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5002}} & {\scriptsize{\ce{CsDyZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{510462}}} & {\scriptsize{\icsdwebshort{170189}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5003}} & {\scriptsize{\ce{CsCeCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{510569}}} & {\scriptsize{\icsdwebshort{156245}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5004}} & {\scriptsize{\ce{NaI(OF)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{554948}}} & {\scriptsize{\icsdwebshort{260003}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5005}} & {\scriptsize{\ce{CsNaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560791}}} & {\scriptsize{\icsdwebshort{78752}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5006}} & {\scriptsize{\ce{SrLuCuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{568191}}} & {\scriptsize{\icsdwebshort{415262}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5007}} & {\scriptsize{\ce{CsErZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{569107}}} & {\scriptsize{\icsdwebshort{170192}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5008}} & {\scriptsize{\ce{CsTbZnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{573710}}} & {\scriptsize{\icsdwebshort{280841}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5009}} & {\scriptsize{\ce{CsYZnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{574620}}} & {\scriptsize{\icsdwebshort{280847}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5010}} & {\scriptsize{\ce{CsHoZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{579556}}} & {\scriptsize{\icsdwebshort{170191}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5011}} & {\scriptsize{\ce{CsTbZnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{638078}}} & {\scriptsize{\icsdwebshort{170190}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5012}} & {\scriptsize{\ce{BaYAgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{6647}}} & {\scriptsize{\icsdwebshort{104237}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5013}} & {\scriptsize{\ce{ZrTlCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7049}}} & {\scriptsize{\icsdwebshort{82560}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5014}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsZrCuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7152}}} & {\scriptsize{\icsdwebshort{280701}}}  & {\scriptsize{$4 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5015}} & {\scriptsize{\ce{CsErZnSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7155}}} & {\scriptsize{\icsdwebshort{280844}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5016}} & {\scriptsize{\ce{CsPrHgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7211}}} & {\scriptsize{\icsdwebshort{281443}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5017}} & {\scriptsize{\ce{CsSmHgSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{7212}}} & {\scriptsize{\icsdwebshort{281445}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5018}} & {\scriptsize{\ce{YCuPbS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{865203}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5019}} & {\scriptsize{\ce{NaZrCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9107}}} & {\scriptsize{\icsdwebshort{73887}}}  & {\scriptsize{$1 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5020}} & {\scriptsize{\ce{KZrCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9317}}} & {\scriptsize{\icsdwebshort{80624}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5021}} & {\scriptsize{\ce{HfTlCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9396}}} & {\scriptsize{\icsdwebshort{82562}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5022}} & {\scriptsize{\ce{HfTlCuSe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9397}}} & {\scriptsize{\icsdwebshort{82563}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5023}} & {\scriptsize{\ce{BaDyCuTe$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9503}}} & {\scriptsize{\icsdwebshort{85601}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5024}} & {\scriptsize{\ce{KHfCuS$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{9855}}} & {\scriptsize{\icsdwebshort{409293}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5025}} & {\scriptsize{\ce{NaHgPO$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{8153}}} & {\scriptsize{\icsdwebshort{32511}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5026}} & {\scriptsize{\ce{RbNd$_{2}$CuS$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10834}}} & {\scriptsize{\icsdwebshort{93678}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5027}} & {\scriptsize{\ce{RbSm$_{2}$CuS$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{10835}}} & {\scriptsize{\icsdwebshort{93679}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5028}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$TeOF$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11014}}} & {\scriptsize{\icsdwebshort{412955}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5029}} & {\scriptsize{\ce{KY$_{2}$CuS$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{11602}}} & {\scriptsize{\icsdwebshort{97557}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5030}} & {\scriptsize{\ce{RbSm$_{2}$CuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{16116}}} & {\scriptsize{\icsdwebshort{91090}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5031}} & {\scriptsize{\ce{RbDy$_{2}$CuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{16118}}} & {\scriptsize{\icsdwebshort{91092}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5032}} & {\scriptsize{\ce{CsSm$_{2}$CuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{16445}}} & {\scriptsize{\icsdwebshort{93681}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5033}} & {\scriptsize{\ce{KEr$_{2}$CuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{16560}}} & {\scriptsize{\icsdwebshort{95029}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5034}} & {\scriptsize{\ce{CsNd$_{2}$CuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{862772}}} & {\scriptsize{\icsdwebshort{421087}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5035}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaHf$_{2}$CuSe$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{571189}}} & {\scriptsize{\icsdwebshort{98476}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5036}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$BiPO$_{6}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{555257}}} & {\scriptsize{\icsdwebshort{73894}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5037}} & {\scriptsize{\ce{RbZrCdF$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{558514}}} & {\scriptsize{\icsdwebshort{245783}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5038}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrTlCdF$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{561423}}} & {\scriptsize{\icsdwebshort{245784}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5039}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$BiAsO$_{6}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{561518}}} & {\scriptsize{\icsdwebshort{73895}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5040}} & {\scriptsize{\ce{LiBi$_{3}$(ClO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{754206}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5041}} & {\scriptsize{\ce{LiBi$_{3}$(BrO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{768150}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5042}} & {\scriptsize{\ce{LiBi$_{3}$(IO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{775430}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5043}} & {\scriptsize{\ce{RbEr$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{16884}}} & {\scriptsize{\icsdwebshort{96686}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5044}} & {\scriptsize{\ce{RbEr$_{2}$Cu$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{17344}}} & {\scriptsize{\icsdwebshort{93682}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5045}} & {\scriptsize{\ce{RbHo$_{2}$Cu$_{3}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{17929}}} & {\scriptsize{\icsdwebshort{59858}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5046}} & {\scriptsize{\ce{CsDy$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{18672}}} & {\scriptsize{\icsdwebshort{413674}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5047}} & {\scriptsize{\ce{RbSm$_{2}$Ag$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{18710}}} & {\scriptsize{\icsdwebshort{91095}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5048}} & {\scriptsize{\ce{CsTb$_{2}$Ag$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{542164}}} & {\scriptsize{\icsdwebshort{93684}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5049}} & {\scriptsize{\ce{CsEr$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{542482}}} & {\scriptsize{\icsdwebshort{413675}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5050}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrTiSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{559208}}} & {\scriptsize{\icsdwebshort{83362}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5051}} & {\scriptsize{\ce{KYP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{561141}}} & {\scriptsize{\icsdwebshort{75171}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5052}} & {\scriptsize{\ce{CsLu$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{581696}}} & {\scriptsize{\icsdwebshort{413678}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5053}} & {\scriptsize{\ce{CsTm$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{581749}}} & {\scriptsize{\icsdwebshort{413681}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5054}} & {\scriptsize{\ce{CsTb$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{6182}}} & {\scriptsize{\icsdwebshort{96226}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5055}} & {\scriptsize{\ce{K$_{3}$TiO$_{4}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{6305}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5056}} & {\scriptsize{\ce{KTm$_{2}$Cu$_{3}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{865972}}} & {\scriptsize{\icsdwebshort{174373}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5057}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaU(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{555561}}} & {\scriptsize{\icsdwebshort{79817}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5058}} & {\scriptsize{\ce{SrGa$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{556046}}} & {\scriptsize{\icsdwebshort{91279}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5059}} & {\scriptsize{\ce{Ba$_{4}$AgAuO$_{6}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{556896}}} & {\scriptsize{\icsdwebshort{72329}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5060}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLi$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{557857}}} & {\scriptsize{\icsdwebshort{88467}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5061}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLi$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{558054}}} & {\scriptsize{\icsdwebshort{246277}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5062}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLiY$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{558597}}} & {\scriptsize{\icsdwebshort{201623}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5063}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaZn$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560441}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5064}} & {\scriptsize{\ce{BaGa$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560870}}} & {\scriptsize{\icsdwebshort{91280}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5065}} & {\scriptsize{\ce{Ca$_{5}$BC$_{4}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{781865}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5066}} & {\scriptsize{\ce{LaPb$_{6}$BrO$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560665}}} & {\scriptsize{\icsdwebshort{249390}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{5067}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaPr$_{2}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{557074}}} & {\scriptsize{\icsdwebshort{163910}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5068}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{6}$B(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560824}}} & {\scriptsize{\icsdwebshort{412331}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5069}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNd$_{2}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{6622}}} & {\scriptsize{\icsdwebshort{62218}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5070}} & {\scriptsize{\ce{Na$_{2}$H$_{10}$SO$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{24029}}} & {\scriptsize{\icsdwebshort{201545}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5071}} & {\scriptsize{\ce{K$_{3}$Sn$_{5}$Cl$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{557665}}} & {\scriptsize{\icsdwebshort{170697}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5072}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSc(BH$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{866649}}} & {\scriptsize{\icsdwebshort{166748}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5073}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{9}$B$_{2}$(CCl$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{569892}}} & {\scriptsize{\icsdwebshort{410755}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5074}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAlH$_{2}$CO$_{5}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{644285}}} & {\scriptsize{\icsdwebshort{153303}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5075}} & {\scriptsize{\ce{BaCa$_{2}$C$_{2}$(O$_{3}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560303}}} & {\scriptsize{\icsdwebshort{245746}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5076}} & {\scriptsize{\ce{Ba$_{3}$ScCO$_{3}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{560519}}} & {\scriptsize{\icsdwebshort{75255}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5077}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAl$_{2}$Si$_{2}$(H$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{733653}}} & {\scriptsize{\icsdwebshort{80836}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5078}} & {\scriptsize{\ce{Y$_{4}$TiSi$_{2}$(O$_{3}$F$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{63}}} & {\scriptsize{\mpidweb{554376}}} & {\scriptsize{\icsdwebshort{20003}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{5079}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Br}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{23154}}} & {\scriptsize{\icsdwebshort{201695}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5080}} & {\scriptsize{\ce{SnO}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{545820}}} & {\scriptsize{\icsdwebshort{60619}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5081}} & {\scriptsize{\ce{Si$_{2}$Os}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{17123}}} & {\scriptsize{\icsdwebshort{603889}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5082}} & {\scriptsize{\ce{FeSi$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{1714}}} & {\scriptsize{\icsdwebshort{603890}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5083}} & {\scriptsize{\ce{WBr$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29498}}} & {\scriptsize{\icsdwebshort{405808}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{5084}} & {\scriptsize{\ce{MoBr$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29555}}} & {\scriptsize{\icsdwebshort{409228}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$21 / 21$}}  & ---  \\ \hline 
{\scriptsize{5085}} & {\scriptsize{\ce{Si$_{2}$Ru}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{569815}}} & {\scriptsize{\icsdwebshort{154012}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5086}} & {\scriptsize{\ce{MoCl$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{620029}}} & {\scriptsize{\icsdwebshort{26110}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{5087}} & {\scriptsize{\ce{K$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{2672}}} & {\scriptsize{\icsdwebshort{25527}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5088}} & {\scriptsize{\ce{Ta$_{3}$I$_{7}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{23238}}} & {\scriptsize{\icsdwebshort{14211}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{5089}} & {\scriptsize{\ce{Nb$_{3}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{27880}}} & {\scriptsize{\icsdwebshort{28535}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5090}} & {\scriptsize{\ce{Ta$_{3}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29412}}} & {\scriptsize{\icsdwebshort{402031}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5091}} & {\scriptsize{\ce{KLiO}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{559612}}} & {\scriptsize{\icsdwebshort{30964}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5092}} & {\scriptsize{\ce{KGaSb$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29383}}} & {\scriptsize{\icsdwebshort{300202}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5093}} & {\scriptsize{\ce{BaSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{3777}}} & {\scriptsize{\icsdwebshort{170265}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5094}} & {\scriptsize{\ce{Mg(BC)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{3582}}} & {\scriptsize{\icsdwebshort{155722}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5095}} & {\scriptsize{\ce{Ba$_{2}$VN$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{17696}}} & {\scriptsize{\icsdwebshort{80177}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5096}} & {\scriptsize{\ce{HfAg$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28941}}} & {\scriptsize{\icsdwebshort{79251}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5097}} & {\scriptsize{\ce{K$_{2}$SnTe$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29835}}} & {\scriptsize{\icsdwebshort{409483}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5098}} & {\scriptsize{\ce{Rb$_{2}$TiO$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{5403}}} & {\scriptsize{\icsdwebshort{78842}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5099}} & {\scriptsize{\ce{Na$_{2}$PSe$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{567228}}} & {\scriptsize{\icsdwebshort{415240}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5100}} & {\scriptsize{\ce{Rb$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{755448}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5101}} & {\scriptsize{\ce{Ca$_{2}$PN$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{8977}}} & {\scriptsize{\icsdwebshort{72532}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5102}} & {\scriptsize{\ce{Lu$_{2}$PdO$_{4}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{17662}}} & {\scriptsize{\icsdwebshort{84779}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5103}} & {\scriptsize{\ce{Sr$_{3}$AlSb$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{17667}}} & {\scriptsize{\icsdwebshort{52652}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5104}} & {\scriptsize{\ce{Ba$_{3}$AlSb$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{18439}}} & {\scriptsize{\icsdwebshort{32728}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5105}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$P$_{2}$O}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28164}}} & {\scriptsize{\icsdwebshort{33906}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5106}} & {\scriptsize{\ce{Na$_{3}$CuO$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28556}}} & {\scriptsize{\icsdwebshort{65237}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5107}} & {\scriptsize{\ce{Ag$_{2}$PdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28557}}} & {\scriptsize{\icsdwebshort{65239}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5108}} & {\scriptsize{\ce{RbHfF$_{5}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{30320}}} & {\scriptsize{\icsdwebshort{95846}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5109}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{4941}}} & {\scriptsize{\icsdwebshort{150385}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5110}} & {\scriptsize{\ce{Ba$_{3}$GaP$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{541715}}} & {\scriptsize{\icsdwebshort{402177}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5111}} & {\scriptsize{\ce{K$_{3}$In$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{583615}}} & {\scriptsize{\icsdwebshort{300199}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5112}} & {\scriptsize{\ce{LiSiB$_{6}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{973391}}} & {\scriptsize{\icsdwebshort{418627}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5113}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{27251}}} & {\scriptsize{\icsdwebshort{6239}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5114}} & {\scriptsize{\ce{Ba$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29794}}} & {\scriptsize{\icsdwebshort{88802}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5115}} & {\scriptsize{\ce{Ba(BSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{570823}}} & {\scriptsize{\icsdwebshort{411967}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5116}} & {\scriptsize{\ce{Ba$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{643253}}} & {\scriptsize{\icsdwebshort{79682}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5117}} & {\scriptsize{\ce{Hg$_{4}$AsI$_{5}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{567798}}} & {\scriptsize{\icsdwebshort{416238}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5118}} & {\scriptsize{\ce{Nb(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{559923}}} & {\scriptsize{\icsdwebshort{37326}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{5119}} & {\scriptsize{\ce{LiNb$_{3}$Cl$_{8}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28463}}} & {\scriptsize{\icsdwebshort{50232}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{5120}} & {\scriptsize{\ce{Zr$_{2}$P$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{27132}}} & {\scriptsize{\icsdwebshort{424518}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5121}} & {\scriptsize{\ce{Cd$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{27600}}} & {\scriptsize{\icsdwebshort{20202}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5122}} & {\scriptsize{\ce{Th$_{2}$P$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{556017}}} & {\scriptsize{\icsdwebshort{417156}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5123}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{5}$BrO$_{7}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{558302}}} & {\scriptsize{\icsdwebshort{241125}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5124}} & {\scriptsize{\ce{Ba$_{4}$Al$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{560978}}} & {\scriptsize{\icsdwebshort{150769}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5125}} & {\scriptsize{\ce{Hf$_{2}$P$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{753794}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5126}} & {\scriptsize{\ce{Ca$_{3}$Ta$_{2}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{769381}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5127}} & {\scriptsize{\ce{Mg$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{770741}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5128}} & {\scriptsize{\ce{RbLu$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{558186}}} & {\scriptsize{\icsdwebshort{32520}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5129}} & {\scriptsize{\ce{Ba$_{5}$(GaS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28252}}} & {\scriptsize{\icsdwebshort{46002}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5130}} & {\scriptsize{\ce{CaP$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{559985}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5131}} & {\scriptsize{\ce{Cs$_{4}$Zn$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{17951}}} & {\scriptsize{\icsdwebshort{71589}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5132}} & {\scriptsize{\ce{Rb$_{4}$Mg$_{3}$H$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{24662}}} & {\scriptsize{\icsdwebshort{76501}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5133}} & {\scriptsize{\ce{Cs$_{4}$Mg$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{5476}}} & {\scriptsize{\icsdwebshort{16084}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5134}} & {\scriptsize{\ce{La$_{5}$(SiN$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{569576}}} & {\scriptsize{\icsdwebshort{419064}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5135}} & {\scriptsize{\ce{Ba$_{4}$Sn$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{768510}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5136}} & {\scriptsize{\ce{Ba$_{4}$Sn$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{772086}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5137}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Hf$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{779001}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5138}} & {\scriptsize{\ce{Ba$_{4}$Hf$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{779519}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5139}} & {\scriptsize{\ce{Th$_{6}$CBr$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28168}}} & {\scriptsize{\icsdwebshort{33930}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5140}} & {\scriptsize{\ce{Zr$_{6}$CI$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28344}}} & {\scriptsize{\icsdwebshort{60915}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5141}} & {\scriptsize{\ce{Zr$_{6}$FeCl$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28903}}} & {\scriptsize{\icsdwebshort{78093}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5142}} & {\scriptsize{\ce{Ti$_{6}$CCl$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{28913}}} & {\scriptsize{\icsdwebshort{75502}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5143}} & {\scriptsize{\ce{Zr$_{6}$CCl$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29357}}} & {\scriptsize{\icsdwebshort{202915}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5144}} & {\scriptsize{\ce{Ca$_{5}$Te$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{559210}}} & {\scriptsize{\icsdwebshort{245873}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5145}} & {\scriptsize{\ce{Ba$_{4}$Ti$_{13}$O$_{30}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{29298}}} & {\scriptsize{\icsdwebshort{300032}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5146}} & {\scriptsize{\ce{K$_{2}$LiInAs$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{505431}}} & {\scriptsize{\icsdwebshort{402147}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5147}} & {\scriptsize{\ce{K$_{2}$NaInSb$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{505767}}} & {\scriptsize{\icsdwebshort{77181}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5148}} & {\scriptsize{\ce{TlHgAsS$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{555199}}} & {\scriptsize{\icsdwebshort{33705}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5149}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KSiHO$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{707195}}} & {\scriptsize{\icsdwebshort{30892}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5150}} & {\scriptsize{\ce{K$_{2}$LiGaAs$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{9703}}} & {\scriptsize{\icsdwebshort{401208}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5151}} & {\scriptsize{\ce{Na$_{2}$LiAlP$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{9719}}} & {\scriptsize{\icsdwebshort{402083}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5152}} & {\scriptsize{\ce{K$_{3}$Na$_{2}$SnP$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{16847}}} & {\scriptsize{\icsdwebshort{50532}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5153}} & {\scriptsize{\ce{K$_{3}$Na$_{2}$SnAs$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{18447}}} & {\scriptsize{\icsdwebshort{40560}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5154}} & {\scriptsize{\ce{SbI(ClF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{560789}}} & {\scriptsize{\icsdwebshort{15526}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5155}} & {\scriptsize{\ce{CuP$_{4}$Se$_{4}$I}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{571015}}} & {\scriptsize{\icsdwebshort{410913}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5156}} & {\scriptsize{\ce{Ba$_{4}$B$_{2}$N$_{4}$O}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{553990}}} & {\scriptsize{\icsdwebshort{400338}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5157}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLiTi$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{555420}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5158}} & {\scriptsize{\ce{Ba$_{4}$Ti$_{2}$PtO$_{10}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{558894}}} & {\scriptsize{\icsdwebshort{27964}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5159}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaSr$_{4}$U$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{559427}}} & {\scriptsize{\icsdwebshort{50812}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5160}} & {\scriptsize{\ce{CsZr$_{6}$MnI$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{570192}}} & {\scriptsize{\icsdwebshort{202675}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5161}} & {\scriptsize{\ce{CsZr$_{6}$BI$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{571410}}} & {\scriptsize{\icsdwebshort{202102}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5162}} & {\scriptsize{\ce{SrLi$_{2}$Ti$_{6}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{16691}}} & {\scriptsize{\icsdwebshort{95908}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5163}} & {\scriptsize{\ce{BaLi$_{2}$Ti$_{6}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{558083}}} & {\scriptsize{\icsdwebshort{152568}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5164}} & {\scriptsize{\ce{Li$_{2}$Ti$_{6}$PbO$_{14}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{558619}}} & {\scriptsize{\icsdwebshort{152567}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5165}} & {\scriptsize{\ce{Na$_{3}$Y(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{14977}}} & {\scriptsize{\icsdwebshort{75582}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5166}} & {\scriptsize{\ce{Na$_{3}$Dy(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{555604}}} & {\scriptsize{\icsdwebshort{150469}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5167}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$SbSO$_{4}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{557006}}} & {\scriptsize{\icsdwebshort{200960}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5168}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsZn$_{2}$P$_{2}$HO$_{8}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{699213}}} & {\scriptsize{\icsdwebshort{73955}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5169}} & {\scriptsize{\ce{NaLiZr(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{64}}} & {\scriptsize{\mpidweb{15543}}} & {\scriptsize{\icsdwebshort{195621}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5170}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{560998}}} & {\scriptsize{\icsdwebshort{249038}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5171}} & {\scriptsize{\ce{UCdO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{545598}}} & {\scriptsize{\icsdwebshort{26428}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5172}} & {\scriptsize{\ce{HfZrO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{754478}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5173}} & {\scriptsize{\ce{Li$_{2}$FeBr$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{22967}}} & {\scriptsize{\icsdwebshort{82199}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5174}} & {\scriptsize{\ce{Li$_{2}$MgBr$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{29009}}} & {\scriptsize{\icsdwebshort{73276}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5175}} & {\scriptsize{\ce{Na$_{3}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{752910}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5176}} & {\scriptsize{\ce{Mg$_{3}$ZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{753315}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5177}} & {\scriptsize{\ce{Ca$_{3}$CdO$_{4}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{755287}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5178}} & {\scriptsize{\ce{KSc$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{28439}}} & {\scriptsize{\icsdwebshort{47227}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5179}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{3}$O$_{7}$F}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{753459}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5180}} & {\scriptsize{\ce{Ta$_{3}$O$_{7}$F}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{753747}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5181}} & {\scriptsize{\ce{Ti$_{3}$Sn$_{7}$O$_{20}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{765970}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5182}} & {\scriptsize{\ce{La$_{2}$CN$_{3}$Cl}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{567756}}} & {\scriptsize{\icsdwebshort{412412}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5183}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiLa$_{4}$CuO$_{8}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{21496}}} & {\scriptsize{\icsdwebshort{202958}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5184}} & {\scriptsize{\ce{LiLa$_{4}$AuO$_{8}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{560605}}} & {\scriptsize{\icsdwebshort{410851}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5185}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$YNb$_{5}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{558325}}} & {\scriptsize{\icsdwebshort{82147}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5186}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Nd$_{7}$Si$_{11}$N$_{23}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{567918}}} & {\scriptsize{\icsdwebshort{407202}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5187}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Na$_{2}$Ti$_{3}$Nb$_{2}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{65}}} & {\scriptsize{\mpidweb{40873}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5188}} & {\scriptsize{\ce{Sr(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{20397}}} & {\scriptsize{\icsdwebshort{41167}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5189}} & {\scriptsize{\ce{Sr(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{6987}}} & {\scriptsize{\icsdwebshort{41166}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{5190}} & {\scriptsize{\ce{Ba(GaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{7841}}} & {\scriptsize{\icsdwebshort{24386}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{5191}} & {\scriptsize{\ce{Sr(AlSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{8422}}} & {\scriptsize{\icsdwebshort{49732}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{5192}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{4}$CrI$_{6}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{23391}}} & {\scriptsize{\icsdwebshort{15502}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5193}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Zr$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{554172}}} & {\scriptsize{\icsdwebshort{69854}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5194}} & {\scriptsize{\ce{Mg$_{2}$Al$_{4}$Si$_{5}$O$_{18}$}}} & {\scriptsize{\sgsymbnum{66}}} & {\scriptsize{\mpidweb{6174}}} & {\scriptsize{\icsdwebshort{86346}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{5195}} & {\scriptsize{\ce{ZrPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{7310}}} & {\scriptsize{\icsdwebshort{4051}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5196}} & {\scriptsize{\ce{BaZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{8232}}} & {\scriptsize{\icsdwebshort{36122}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5197}} & {\scriptsize{\ce{SnPCl$_{9}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{569653}}} & {\scriptsize{\icsdwebshort{60094}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5198}} & {\scriptsize{\ce{Pb$_{2}$ClOF}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{23104}}} & {\scriptsize{\icsdwebshort{200212}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5199}} & {\scriptsize{\ce{CsCdAuS$_{2}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{560558}}} & {\scriptsize{\icsdwebshort{85581}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5200}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCuCO$_{3}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{753425}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5201}} & {\scriptsize{\ce{PH$_{6}$NO$_{2}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{760489}}} & {\scriptsize{\icsdwebshort{170473}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5202}} & {\scriptsize{\ce{CaAlB$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{67}}} & {\scriptsize{\mpidweb{556532}}} & {\scriptsize{\icsdwebshort{10245}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5203}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{68}}} & {\scriptsize{\mpidweb{752691}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5204}} & {\scriptsize{\ce{K$_{4}$Sn$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{68}}} & {\scriptsize{\mpidweb{4971}}} & {\scriptsize{\icsdwebshort{62372}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5205}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{5}$Al$_{2}$F$_{16}$}}} & {\scriptsize{\sgsymbnum{68}}} & {\scriptsize{\mpidweb{29978}}} & {\scriptsize{\icsdwebshort{411613}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5206}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$CaH$_{8}$(N$_{3}$O)$_{4}$}}} & {\scriptsize{\sgsymbnum{68}}} & {\scriptsize{\mpidweb{707762}}} & {\scriptsize{\icsdwebshort{34953}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5207}} & {\scriptsize{\ce{Rb$_{2}$CaH$_{8}$(N$_{3}$O)$_{4}$}}} & {\scriptsize{\sgsymbnum{68}}} & {\scriptsize{\mpidweb{730074}}} & {\scriptsize{\icsdwebshort{62307}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5208}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{14652}}} & {\scriptsize{\icsdwebshort{65185}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{5209}} & {\scriptsize{\ce{Cs$_{2}$As$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{15557}}} & {\scriptsize{\icsdwebshort{409382}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{5210}} & {\scriptsize{\ce{Rb$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{2079}}} & {\scriptsize{\icsdwebshort{654296}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{5211}} & {\scriptsize{\ce{K$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{8262}}} & {\scriptsize{\icsdwebshort{33259}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5212}} & {\scriptsize{\ce{Cs$_{2}$Pd$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{11694}}} & {\scriptsize{\icsdwebshort{33892}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5213}} & {\scriptsize{\ce{Rb$_{2}$Pd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{11695}}} & {\scriptsize{\icsdwebshort{41886}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5214}} & {\scriptsize{\ce{Cs$_{2}$Pt$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{13992}}} & {\scriptsize{\icsdwebshort{26266}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5215}} & {\scriptsize{\ce{Cs$_{2}$Ni$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{14336}}} & {\scriptsize{\icsdwebshort{33891}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5216}} & {\scriptsize{\ce{Cs$_{2}$Pt$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{14338}}} & {\scriptsize{\icsdwebshort{33893}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5217}} & {\scriptsize{\ce{Rb$_{2}$Pt$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{4030}}} & {\scriptsize{\icsdwebshort{26267}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5218}} & {\scriptsize{\ce{Cs$_{2}$Pd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{510268}}} & {\scriptsize{\icsdwebshort{26250}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5219}} & {\scriptsize{\ce{Ba$_{2}$Ca(PdO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{17380}}} & {\scriptsize{\icsdwebshort{73082}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5220}} & {\scriptsize{\ce{BaSb$_{2}$Xe$_{5}$F$_{22}$}}} & {\scriptsize{\sgsymbnum{69}}} & {\scriptsize{\mpidweb{556539}}} & {\scriptsize{\icsdwebshort{281063}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5221}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{555483}}} & {\scriptsize{\icsdwebshort{170547}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5222}} & {\scriptsize{\ce{IrCl$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{568208}}} & {\scriptsize{\icsdwebshort{25716}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5223}} & {\scriptsize{\ce{Er$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{209}}} & {\scriptsize{\icsdwebshort{631119}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5224}} & {\scriptsize{\ce{Sc$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{401}}} & {\scriptsize{\icsdwebshort{654308}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5225}} & {\scriptsize{\ce{K$_{2}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{569857}}} & {\scriptsize{\icsdwebshort{33260}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{5226}} & {\scriptsize{\ce{Ho$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{9824}}} & {\scriptsize{\icsdwebshort{408345}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5227}} & {\scriptsize{\ce{SrN$_{6}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{2131}}} & {\scriptsize{\icsdwebshort{412255}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5228}} & {\scriptsize{\ce{CaN$_{6}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{676}}} & {\scriptsize{\icsdwebshort{35227}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5229}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{InOF}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{27175}}} & {\scriptsize{\icsdwebshort{2521}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5230}} & {\scriptsize{\ce{LiAuS}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{29829}}} & {\scriptsize{\icsdwebshort{165259}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5231}} & {\scriptsize{\ce{CuTeBr}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{568778}}} & {\scriptsize{\icsdwebshort{93924}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5232}} & {\scriptsize{\ce{NaH$_{2}$N}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{23850}}} & {\scriptsize{\icsdwebshort{14007}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5233}} & {\scriptsize{\ce{Na$_{2}$PtO$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{560860}}} & {\scriptsize{\icsdwebshort{25020}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5234}} & {\scriptsize{\ce{Na$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{754848}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5235}} & {\scriptsize{\ce{Ag$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{11641}}} & {\scriptsize{\icsdwebshort{413089}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5236}} & {\scriptsize{\ce{Hg$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{13995}}} & {\scriptsize{\icsdwebshort{26340}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5237}} & {\scriptsize{\ce{Ca(AlS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14422}}} & {\scriptsize{\icsdwebshort{46016}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5238}} & {\scriptsize{\ce{Ca(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14423}}} & {\scriptsize{\icsdwebshort{619291}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5239}} & {\scriptsize{\ce{Sr(AlS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14424}}} & {\scriptsize{\icsdwebshort{46018}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5240}} & {\scriptsize{\ce{Sr(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14425}}} & {\scriptsize{\icsdwebshort{46019}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5241}} & {\scriptsize{\ce{Ba(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{21766}}} & {\scriptsize{\icsdwebshort{41554}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5242}} & {\scriptsize{\ce{Sr(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{21781}}} & {\scriptsize{\icsdwebshort{300176}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5243}} & {\scriptsize{\ce{Ba(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{21943}}} & {\scriptsize{\icsdwebshort{46020}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5244}} & {\scriptsize{\ce{Cu$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{28491}}} & {\scriptsize{\icsdwebshort{40452}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5245}} & {\scriptsize{\ce{Cd$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{4530}}} & {\scriptsize{\icsdwebshort{50531}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5246}} & {\scriptsize{\ce{Na$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{4770}}} & {\scriptsize{\icsdwebshort{2895}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5247}} & {\scriptsize{\ce{Na$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{5141}}} & {\scriptsize{\icsdwebshort{150706}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5248}} & {\scriptsize{\ce{Yb(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{561799}}} & {\scriptsize{\icsdwebshort{635291}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5249}} & {\scriptsize{\ce{Ag$_{2}$SO$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{5625}}} & {\scriptsize{\icsdwebshort{27655}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5250}} & {\scriptsize{\ce{Si(HgO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{779704}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5251}} & {\scriptsize{\ce{K$_{2}$Pd$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14339}}} & {\scriptsize{\icsdwebshort{641300}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5252}} & {\scriptsize{\ce{Rb$_{2}$Pd$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14340}}} & {\scriptsize{\icsdwebshort{648726}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5253}} & {\scriptsize{\ce{K$_{2}$Ni$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{17228}}} & {\scriptsize{\icsdwebshort{641275}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5254}} & {\scriptsize{\ce{K$_{2}$Pd$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{9910}}} & {\scriptsize{\icsdwebshort{41885}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5255}} & {\scriptsize{\ce{ZrP$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{31014}}} & {\scriptsize{\icsdwebshort{50701}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{5256}} & {\scriptsize{\ce{Rb$_{2}$TaCuS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{11923}}} & {\scriptsize{\icsdwebshort{414271}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5257}} & {\scriptsize{\ce{Rb$_{2}$TaCuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{11924}}} & {\scriptsize{\icsdwebshort{414272}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5258}} & {\scriptsize{\ce{Rb$_{2}$VAgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14635}}} & {\scriptsize{\icsdwebshort{50462}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5259}} & {\scriptsize{\ce{Rb$_{2}$NbAgS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14636}}} & {\scriptsize{\icsdwebshort{50463}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5260}} & {\scriptsize{\ce{Cs$_{2}$NbAgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14637}}} & {\scriptsize{\icsdwebshort{50464}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5261}} & {\scriptsize{\ce{K$_{2}$VCuS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{15147}}} & {\scriptsize{\icsdwebshort{81414}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5262}} & {\scriptsize{\ce{Rb$_{2}$TaAgS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{15217}}} & {\scriptsize{\icsdwebshort{84295}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5263}} & {\scriptsize{\ce{Cs$_{2}$TaAgS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{15218}}} & {\scriptsize{\icsdwebshort{84296}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5264}} & {\scriptsize{\ce{Rb$_{2}$NbCuS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{15221}}} & {\scriptsize{\icsdwebshort{84304}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5265}} & {\scriptsize{\ce{Rb$_{2}$NbCuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{15222}}} & {\scriptsize{\icsdwebshort{84305}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5266}} & {\scriptsize{\ce{Cs$_{2}$NbAgS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{623028}}} & {\scriptsize{\icsdwebshort{84293}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5267}} & {\scriptsize{\ce{K$_{2}$VAgS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{8900}}} & {\scriptsize{\icsdwebshort{66840}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5268}} & {\scriptsize{\ce{K$_{2}$TaCuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{8972}}} & {\scriptsize{\icsdwebshort{72427}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5269}} & {\scriptsize{\ce{K$_{2}$NbCuSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{9003}}} & {\scriptsize{\icsdwebshort{73324}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5270}} & {\scriptsize{\ce{Rb$_{2}$NbAgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{9764}}} & {\scriptsize{\icsdwebshort{402423}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5271}} & {\scriptsize{\ce{K$_{2}$Ag$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{558500}}} & {\scriptsize{\icsdwebshort{170843}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5272}} & {\scriptsize{\ce{Cs$_{2}$Sn(AuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{561641}}} & {\scriptsize{\icsdwebshort{408685}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5273}} & {\scriptsize{\ce{BaBe$_{2}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{555070}}} & {\scriptsize{\icsdwebshort{67975}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5274}} & {\scriptsize{\ce{Na$_{3}$Ca$_{2}$TaO$_{6}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{18480}}} & {\scriptsize{\icsdwebshort{280284}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5275}} & {\scriptsize{\ce{Na$_{3}$Ca$_{2}$BiO$_{6}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{557506}}} & {\scriptsize{\icsdwebshort{240975}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5276}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$P$_{2}$H$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{698063}}} & {\scriptsize{\icsdwebshort{96099}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$26 / 26$}}  & ---  \\ \hline 
{\scriptsize{5277}} & {\scriptsize{\ce{NaNd(GaS$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{14515}}} & {\scriptsize{\icsdwebshort{603580}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5278}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{UTiNb$_{2}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{556509}}} & {\scriptsize{\icsdwebshort{23404}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5279}} & {\scriptsize{\ce{NaNd(GaSe$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{570876}}} & {\scriptsize{\icsdwebshort{249643}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5280}} & {\scriptsize{\ce{U$_{2}$Si(H$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{23994}}} & {\scriptsize{\icsdwebshort{66313}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5281}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Bi$_{2}$C$_{4}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{70}}} & {\scriptsize{\mpidweb{779515}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{5282}} & {\scriptsize{\ce{LiC}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{1378}}} & {\scriptsize{\icsdwebshort{89535}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5283}} & {\scriptsize{\ce{CsS}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{29266}}} & {\scriptsize{\icsdwebshort{200474}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5284}} & {\scriptsize{\ce{RbS}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{558071}}} & {\scriptsize{\icsdwebshort{73175}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5285}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{15078}}} & {\scriptsize{\icsdwebshort{252584}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5286}} & {\scriptsize{\ce{Rb$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7895}}} & {\scriptsize{\icsdwebshort{25528}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5287}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RuCl$_{2}$O}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{29132}}} & {\scriptsize{\icsdwebshort{83883}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5288}} & {\scriptsize{\ce{OsCl$_{2}$O}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{29133}}} & {\scriptsize{\icsdwebshort{83884}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5289}} & {\scriptsize{\ce{Na$_{2}$PtO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{22313}}} & {\scriptsize{\icsdwebshort{25018}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5290}} & {\scriptsize{\ce{Ta(ICl)$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{28683}}} & {\scriptsize{\icsdwebshort{69688}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5291}} & {\scriptsize{\ce{CsPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{504838}}} & {\scriptsize{\icsdwebshort{33277}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{5292}} & {\scriptsize{\ce{K$_{2}$PdO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{540584}}} & {\scriptsize{\icsdwebshort{6158}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5293}} & {\scriptsize{\ce{RbPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{556953}}} & {\scriptsize{\icsdwebshort{416176}}}  & {\scriptsize{$13 / 14$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{5294}} & {\scriptsize{\ce{Li$_{2}$PdO$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7608}}} & {\scriptsize{\icsdwebshort{61199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5295}} & {\scriptsize{\ce{K$_{2}$PtS$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7928}}} & {\scriptsize{\icsdwebshort{26258}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5296}} & {\scriptsize{\ce{Rb$_{2}$PtS$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{7929}}} & {\scriptsize{\icsdwebshort{26259}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5297}} & {\scriptsize{\ce{TlPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8249}}} & {\scriptsize{\icsdwebshort{38255}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5298}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KPS$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8267}}} & {\scriptsize{\icsdwebshort{33278}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{5299}} & {\scriptsize{\ce{K$_{2}$PtSe$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8621}}} & {\scriptsize{\icsdwebshort{40430}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5300}} & {\scriptsize{\ce{Rb$_{2}$PtSe$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8622}}} & {\scriptsize{\icsdwebshort{40431}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5301}} & {\scriptsize{\ce{K$_{2}$Te$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{8623}}} & {\scriptsize{\icsdwebshort{40432}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5302}} & {\scriptsize{\ce{CsLi$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{569117}}} & {\scriptsize{\icsdwebshort{245974}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5303}} & {\scriptsize{\ce{CsAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{572767}}} & {\scriptsize{\icsdwebshort{152056}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5304}} & {\scriptsize{\ce{CsLi$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{606680}}} & {\scriptsize{\icsdwebshort{245981}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5305}} & {\scriptsize{\ce{Li$_{5}$Br$_{2}$N}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{29025}}} & {\scriptsize{\icsdwebshort{78836}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5306}} & {\scriptsize{\ce{Na$_{2}$Pd$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{27562}}} & {\scriptsize{\icsdwebshort{6157}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5307}} & {\scriptsize{\ce{La$_{2}$UO$_{6}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{760513}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5308}} & {\scriptsize{\ce{Rb(ThSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{9523}}} & {\scriptsize{\icsdwebshort{85812}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5309}} & {\scriptsize{\ce{Li$_{5}$BiS$_{4}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{755139}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5310}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{5}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{768197}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5311}} & {\scriptsize{\ce{Ba$_{3}$Sr$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{760515}}} & ---  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5312}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ThNb$_{4}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{862893}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5313}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Mg$_{7}$F$_{26}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{18549}}} & {\scriptsize{\icsdwebshort{50217}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5314}} & {\scriptsize{\ce{Ba$_{6}$Mg$_{7}$H$_{26}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{697671}}} & {\scriptsize{\icsdwebshort{83936}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5315}} & {\scriptsize{\ce{LiLa$_{2}$HO$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{24148}}} & {\scriptsize{\icsdwebshort{56744}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5316}} & {\scriptsize{\ce{LiNd$_{2}$HO$_{3}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{24150}}} & {\scriptsize{\icsdwebshort{56746}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5317}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnH$_{4}$(BrO)$_{2}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{643060}}} & {\scriptsize{\icsdwebshort{64614}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{5318}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaSrTa$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{559151}}} & {\scriptsize{\icsdwebshort{99953}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5319}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$LaTa$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{557028}}} & {\scriptsize{\icsdwebshort{95059}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5320}} & {\scriptsize{\ce{K$_{2}$Li$_{14}$Zr$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{17208}}} & {\scriptsize{\icsdwebshort{65445}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5321}} & {\scriptsize{\ce{K$_{2}$Li$_{14}$Pb$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{504806}}} & {\scriptsize{\icsdwebshort{35250}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5322}} & {\scriptsize{\ce{Rb$_{2}$Li$_{14}$Pb$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{504810}}} & {\scriptsize{\icsdwebshort{35405}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5323}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{KSrNb$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{579086}}} & {\scriptsize{\icsdwebshort{249327}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5324}} & {\scriptsize{\ce{MgZn$_{2}$H$_{12}$(BrO)$_{6}$}}} & {\scriptsize{\sgsymbnum{71}}} & {\scriptsize{\mpidweb{697121}}} & {\scriptsize{\icsdwebshort{49914}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5325}} & {\scriptsize{\ce{BeCl$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{23267}}} & {\scriptsize{\icsdwebshort{31696}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5326}} & {\scriptsize{\ce{BeI$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{570886}}} & {\scriptsize{\icsdwebshort{92585}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5327}} & {\scriptsize{\ce{BeH$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{768203}}} & {\scriptsize{\icsdwebshort{161367}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5328}} & {\scriptsize{\ce{LiBiO$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{28253}}} & {\scriptsize{\icsdwebshort{46022}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5329}} & {\scriptsize{\ce{K$_{2}$ZnTe$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{12535}}} & {\scriptsize{\icsdwebshort{420088}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5330}} & {\scriptsize{\ce{CsPdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{29882}}} & {\scriptsize{\icsdwebshort{89568}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{5331}} & {\scriptsize{\ce{Sr$_{2}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{551203}}} & {\scriptsize{\icsdwebshort{409896}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5332}} & {\scriptsize{\ce{Ba$_{2}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{551835}}} & {\scriptsize{\icsdwebshort{391434}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5333}} & {\scriptsize{\ce{Rb$_{2}$SiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{6960}}} & {\scriptsize{\icsdwebshort{60617}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5334}} & {\scriptsize{\ce{K$_{2}$SiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{6984}}} & {\scriptsize{\icsdwebshort{40426}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5335}} & {\scriptsize{\ce{K$_{2}$ZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8187}}} & {\scriptsize{\icsdwebshort{34603}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5336}} & {\scriptsize{\ce{K$_{2}$SiP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8235}}} & {\scriptsize{\icsdwebshort{36367}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5337}} & {\scriptsize{\ce{Na$_{2}$ZnS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8257}}} & {\scriptsize{\icsdwebshort{33235}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5338}} & {\scriptsize{\ce{K$_{2}$MnS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8713}}} & {\scriptsize{\icsdwebshort{65453}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5339}} & {\scriptsize{\ce{Rb$_{2}$MnS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8714}}} & {\scriptsize{\icsdwebshort{65454}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5340}} & {\scriptsize{\ce{K$_{2}$MnSe$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8716}}} & {\scriptsize{\icsdwebshort{65456}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5341}} & {\scriptsize{\ce{Rb$_{2}$MnSe$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8717}}} & {\scriptsize{\icsdwebshort{65457}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5342}} & {\scriptsize{\ce{K$_{2}$MnTe$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8719}}} & {\scriptsize{\icsdwebshort{65459}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5343}} & {\scriptsize{\ce{Rb$_{2}$MnTe$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8720}}} & {\scriptsize{\icsdwebshort{65460}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5344}} & {\scriptsize{\ce{K$_{2}$GeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8930}}} & {\scriptsize{\icsdwebshort{71222}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5345}} & {\scriptsize{\ce{Rb$_{2}$SnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8931}}} & {\scriptsize{\icsdwebshort{71223}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5346}} & {\scriptsize{\ce{Cs$_{2}$SnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8934}}} & {\scriptsize{\icsdwebshort{71226}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5347}} & {\scriptsize{\ce{Li$_{3}$AuS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{15999}}} & {\scriptsize{\icsdwebshort{280535}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5348}} & {\scriptsize{\ce{K$_{3}$InP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{20256}}} & {\scriptsize{\icsdwebshort{73281}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5349}} & {\scriptsize{\ce{LiAg$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{27227}}} & {\scriptsize{\icsdwebshort{4204}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5350}} & {\scriptsize{\ce{NaAg$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{27303}}} & {\scriptsize{\icsdwebshort{9627}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5351}} & {\scriptsize{\ce{Pr$_{2}$NCl$_{3}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{28969}}} & {\scriptsize{\icsdwebshort{79943}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5352}} & {\scriptsize{\ce{Na$_{3}$AgO$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{3527}}} & {\scriptsize{\icsdwebshort{24817}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5353}} & {\scriptsize{\ce{Na$_{3}$AlP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{5122}}} & {\scriptsize{\icsdwebshort{402081}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5354}} & {\scriptsize{\ce{Hg$_{2}$SeO$_{3}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{557637}}} & {\scriptsize{\icsdwebshort{412304}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5355}} & {\scriptsize{\ce{Na$_{3}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{754352}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5356}} & {\scriptsize{\ce{Na$_{3}$AlAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{8543}}} & {\scriptsize{\icsdwebshort{63149}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5357}} & {\scriptsize{\ce{Na$_{3}$AgS$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{9634}}} & {\scriptsize{\icsdwebshort{201800}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5358}} & {\scriptsize{\ce{KAuSe$_{5}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{3257}}} & {\scriptsize{\icsdwebshort{67372}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{5359}} & {\scriptsize{\ce{KAuS$_{5}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{3592}}} & {\scriptsize{\icsdwebshort{402875}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5360}} & {\scriptsize{\ce{Cs$_{2}$Mn$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{2884}}} & {\scriptsize{\icsdwebshort{65255}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5361}} & {\scriptsize{\ce{Cs$_{2}$Mn$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{3704}}} & {\scriptsize{\icsdwebshort{78935}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5362}} & {\scriptsize{\ce{Rb$_{2}$Mn$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{4052}}} & {\scriptsize{\icsdwebshort{78931}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5363}} & {\scriptsize{\ce{Cs$_{2}$Zn$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{505633}}} & {\scriptsize{\icsdwebshort{53242}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5364}} & {\scriptsize{\ce{Cs$_{2}$Cd$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{567386}}} & {\scriptsize{\icsdwebshort{90369}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5365}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Tb(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{11112}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{5366}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaNb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{14531}}} & {\scriptsize{\icsdwebshort{63203}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5367}} & {\scriptsize{\ce{NaTa$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{14532}}} & {\scriptsize{\icsdwebshort{63204}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5368}} & {\scriptsize{\ce{Nb$_{3}$AgO$_{8}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{16837}}} & {\scriptsize{\icsdwebshort{67244}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5369}} & {\scriptsize{\ce{PrZr$_{2}$F$_{11}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{554610}}} & {\scriptsize{\icsdwebshort{72156}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5370}} & {\scriptsize{\ce{K$_{2}$NaInAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{21510}}} & {\scriptsize{\icsdwebshort{300137}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5371}} & {\scriptsize{\ce{K$_{2}$NaInP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{21511}}} & {\scriptsize{\icsdwebshort{300132}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5372}} & {\scriptsize{\ce{K$_{2}$LiAlP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{6450}}} & {\scriptsize{\icsdwebshort{77275}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5373}} & {\scriptsize{\ce{K$_{2}$NaAlP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{9068}}} & {\scriptsize{\icsdwebshort{73279}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5374}} & {\scriptsize{\ce{K$_{2}$NaAlAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{9069}}} & {\scriptsize{\icsdwebshort{73280}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5375}} & {\scriptsize{\ce{K$_{2}$NaGaP$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{9666}}} & {\scriptsize{\icsdwebshort{300112}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5376}} & {\scriptsize{\ce{K$_{2}$NaGaAs$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{9676}}} & {\scriptsize{\icsdwebshort{300129}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5377}} & {\scriptsize{\ce{Hg$_{2}$PO$_{3}$F}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{561472}}} & {\scriptsize{\icsdwebshort{414292}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5378}} & {\scriptsize{\ce{Rb$_{2}$Cu$_{2}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{18006}}} & {\scriptsize{\icsdwebshort{74020}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5379}} & {\scriptsize{\ce{Cs$_{2}$Li$_{3}$GaO$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{555140}}} & {\scriptsize{\icsdwebshort{69491}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5380}} & {\scriptsize{\ce{K$_{2}$Cd(AuS)$_{4}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{557832}}} & {\scriptsize{\icsdwebshort{85583}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5381}} & {\scriptsize{\ce{K$_{4}$Ba(VS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{558121}}} & {\scriptsize{\icsdwebshort{240378}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5382}} & {\scriptsize{\ce{Rb$_{4}$P$_{2}$PbSe$_{8}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{867964}}} & {\scriptsize{\icsdwebshort{165349}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5383}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaPr(Si$_{3}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{557126}}} & {\scriptsize{\icsdwebshort{23019}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5384}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNd(Si$_{3}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{560226}}} & {\scriptsize{\icsdwebshort{23020}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{\color{red}{5385}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSi$_{6}$BiO$_{14}$}}} & {\scriptsize{\sgsymbnum{72}}} & {\scriptsize{\mpidweb{849779}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5386}} & {\scriptsize{\ce{Li$_{4}$TaN$_{3}$}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{30129}}} & {\scriptsize{\icsdwebshort{412585}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5387}} & {\scriptsize{\ce{Li$_{6}$Br$_{3}$N}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{568365}}} & {\scriptsize{\icsdwebshort{83986}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5388}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{5}$IO$_{7}$}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{554445}}} & {\scriptsize{\icsdwebshort{411666}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5389}} & {\scriptsize{\ce{KAgCO$_{3}$}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{541966}}} & {\scriptsize{\icsdwebshort{31021}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{\color{red}{5390}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCuCO$_{3}$}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{752638}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5391}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCaBO$_{3}$}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{966801}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{\color{red}{5392}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$B(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{73}}} & {\scriptsize{\mpidweb{6578}}} & {\scriptsize{\icsdwebshort{87892}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5393}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{600037}}} & {\scriptsize{\icsdwebshort{84260}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5394}} & {\scriptsize{\ce{SiB$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{569128}}} & {\scriptsize{\icsdwebshort{412621}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5395}} & {\scriptsize{\ce{MgB$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{978275}}} & {\scriptsize{\icsdwebshort{261234}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5396}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbO$_{2}$F}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{673845}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5397}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$HN}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{699284}}} & {\scriptsize{\icsdwebshort{154761}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5398}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{12866}}} & {\scriptsize{\icsdwebshort{153531}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5399}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{13109}}} & {\scriptsize{\icsdwebshort{161597}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5400}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{556003}}} & {\scriptsize{\icsdwebshort{50364}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5401}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{556983}}} & {\scriptsize{\icsdwebshort{51285}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5402}} & {\scriptsize{\ce{PRhO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{28870}}} & {\scriptsize{\icsdwebshort{74726}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5403}} & {\scriptsize{\ce{AgBiI$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{35909}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5404}} & {\scriptsize{\ce{MgUO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{7858}}} & {\scriptsize{\icsdwebshort{24725}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5405}} & {\scriptsize{\ce{Hg$_{3}$(SeI)$_{2}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{29955}}} & {\scriptsize{\icsdwebshort{411153}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5406}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{33297}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5407}} & {\scriptsize{\ce{TiZn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{33631}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5408}} & {\scriptsize{\ce{Mg$_{2}$PtO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{33940}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5409}} & {\scriptsize{\ce{Mg$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{34022}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5410}} & {\scriptsize{\ce{Zn$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{35493}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5411}} & {\scriptsize{\ce{Zn$_{2}$PtO$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{35647}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5412}} & {\scriptsize{\ce{Li$_{2}$CdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{38008}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5413}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{38307}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5414}} & {\scriptsize{\ce{Li$_{2}$MgCl$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{38684}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5415}} & {\scriptsize{\ce{Mg(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{38951}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5416}} & {\scriptsize{\ce{MgIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{676338}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5417}} & {\scriptsize{\ce{PAuCl$_{8}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{28387}}} & {\scriptsize{\icsdwebshort{62236}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{5418}} & {\scriptsize{\ce{PICl$_{8}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{573373}}} & {\scriptsize{\icsdwebshort{60420}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{5419}} & {\scriptsize{\ce{Ca$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{16280}}} & {\scriptsize{\icsdwebshort{77063}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5420}} & {\scriptsize{\ce{Cd$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{16281}}} & {\scriptsize{\icsdwebshort{77064}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5421}} & {\scriptsize{\ce{Na$_{2}$Te$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{20254}}} & {\scriptsize{\icsdwebshort{391382}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5422}} & {\scriptsize{\ce{Sr$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{4103}}} & {\scriptsize{\icsdwebshort{77062}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5423}} & {\scriptsize{\ce{Ba$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{752404}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5424}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{769128}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5425}} & {\scriptsize{\ce{Ba$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{769571}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5426}} & {\scriptsize{\ce{Mg(B$_{6}$C)$_{2}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{568803}}} & {\scriptsize{\icsdwebshort{416801}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5427}} & {\scriptsize{\ce{LiB$_{13}$C$_{2}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{655591}}} & {\scriptsize{\icsdwebshort{415557}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5428}} & {\scriptsize{\ce{LiAlB$_{14}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{8204}}} & {\scriptsize{\icsdwebshort{35336}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5429}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{6}$Pb$_{4}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{863066}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5430}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbLaNb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{553965}}} & {\scriptsize{\icsdwebshort{185292}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5431}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$AlZnF$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{559982}}} & {\scriptsize{\icsdwebshort{400729}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5432}} & {\scriptsize{\ce{Na$_{2}$MgAlF$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{6319}}} & {\scriptsize{\icsdwebshort{33509}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5433}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgH$_{6}$(NCl)$_{2}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{697168}}} & {\scriptsize{\icsdwebshort{51386}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5434}} & {\scriptsize{\ce{Li$_{2}$P$_{2}$PdO$_{7}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{616572}}} & {\scriptsize{\icsdwebshort{72741}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5435}} & {\scriptsize{\ce{Mg$_{8}$B$_{5}$IN$_{10}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{570132}}} & {\scriptsize{\icsdwebshort{413907}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5436}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbTiZnOF$_{5}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{41837}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5437}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsTiZnOF$_{5}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{676448}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5438}} & {\scriptsize{\ce{NaAlH$_{2}$CO$_{5}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{644506}}} & {\scriptsize{\icsdwebshort{100140}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5439}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLiTa$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{39387}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5440}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCaTa$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{39511}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5441}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCaNb$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{42255}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5442}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KCaNb$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{682067}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5443}} & {\scriptsize{\ce{LiAsH$_{2}$OF$_{6}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{697263}}} & {\scriptsize{\icsdwebshort{59367}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5444}} & {\scriptsize{\ce{AlZnH$_{4}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{23768}}} & {\scriptsize{\icsdwebshort{245171}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5445}} & {\scriptsize{\ce{MgAlH$_{4}$O$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{24142}}} & {\scriptsize{\icsdwebshort{411650}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5446}} & {\scriptsize{\ce{K$_{2}$Be$_{2}$Zn$_{2}$Si$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{557516}}} & {\scriptsize{\icsdwebshort{20167}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5447}} & {\scriptsize{\ce{KNa$_{2}$Y(Si$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{74}}} & {\scriptsize{\mpidweb{555155}}} & {\scriptsize{\icsdwebshort{97289}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5448}} & {\scriptsize{\ce{Cs$_{3}$P$_{7}$}}} & {\scriptsize{\sgsymbnum{76}}} & {\scriptsize{\mpidweb{541113}}} & {\scriptsize{\icsdwebshort{62259}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5449}} & {\scriptsize{\ce{TlBO$_{2}$}}} & {\scriptsize{\sgsymbnum{76}}} & {\scriptsize{\mpidweb{28244}}} & {\scriptsize{\icsdwebshort{36404}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5450}} & {\scriptsize{\ce{TePbO$_{3}$}}} & {\scriptsize{\sgsymbnum{76}}} & {\scriptsize{\mpidweb{555021}}} & {\scriptsize{\icsdwebshort{61343}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5451}} & {\scriptsize{\ce{Tl$_{3}$PbCl$_{5}$}}} & {\scriptsize{\sgsymbnum{76}}} & {\scriptsize{\mpidweb{30519}}} & {\scriptsize{\icsdwebshort{1262}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5452}} & {\scriptsize{\ce{Tl$_{3}$PbBr$_{5}$}}} & {\scriptsize{\sgsymbnum{76}}} & {\scriptsize{\mpidweb{570753}}} & {\scriptsize{\icsdwebshort{200875}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5453}} & {\scriptsize{\ce{Ca(BH$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{77}}} & {\scriptsize{\mpidweb{984766}}} & {\scriptsize{\icsdwebshort{160980}}}  & {\scriptsize{$15 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5454}} & {\scriptsize{\ce{ReNCl$_{4}$}}} & {\scriptsize{\sgsymbnum{79}}} & {\scriptsize{\mpidweb{568100}}} & {\scriptsize{\icsdwebshort{419181}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5455}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAlF$_{5}$}}} & {\scriptsize{\sgsymbnum{79}}} & {\scriptsize{\mpidweb{540653}}} & {\scriptsize{\icsdwebshort{14130}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5456}} & {\scriptsize{\ce{Tl$_{9}$SbTe$_{6}$}}} & {\scriptsize{\sgsymbnum{79}}} & {\scriptsize{\mpidweb{34292}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5457}} & {\scriptsize{\ce{P$_{3}$BrCl$_{14}$}}} & {\scriptsize{\sgsymbnum{79}}} & {\scriptsize{\mpidweb{29033}}} & {\scriptsize{\icsdwebshort{80214}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5458}} & {\scriptsize{\ce{Ca$_{2}$SiCl$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{79}}} & {\scriptsize{\mpidweb{556364}}} & {\scriptsize{\icsdwebshort{200221}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5459}} & {\scriptsize{\ce{Ag$_{3}$BiO$_{3}$}}} & {\scriptsize{\sgsymbnum{80}}} & {\scriptsize{\mpidweb{505145}}} & {\scriptsize{\icsdwebshort{73122}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5460}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaI$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{81}}} & {\scriptsize{\mpidweb{559065}}} & {\scriptsize{\icsdwebshort{418336}}}  & {\scriptsize{$22 / 28$}}  & {\scriptsize{$6 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5461}} & {\scriptsize{\ce{Na$_{2}$Li$_{2}$Al$_{3}$Si$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{81}}} & {\scriptsize{\mpidweb{43030}}} & ---  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5462}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{554151}}} & {\scriptsize{\icsdwebshort{75647}}}  & {\scriptsize{$12 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5463}} & {\scriptsize{\ce{LiH$_{2}$N}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{23702}}} & {\scriptsize{\icsdwebshort{168793}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5464}} & {\scriptsize{\ce{InPS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20790}}} & {\scriptsize{\icsdwebshort{640195}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5465}} & {\scriptsize{\ce{GaCuI$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{29403}}} & {\scriptsize{\icsdwebshort{400817}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5466}} & {\scriptsize{\ce{BAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3277}}} & {\scriptsize{\icsdwebshort{413438}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5467}} & {\scriptsize{\ce{BPO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3589}}} & {\scriptsize{\icsdwebshort{150380}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5468}} & {\scriptsize{\ce{BeSO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{5046}}} & {\scriptsize{\icsdwebshort{16832}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5469}} & {\scriptsize{\ce{GaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{677335}}} & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5470}} & {\scriptsize{\ce{Cd(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{13949}}} & {\scriptsize{\icsdwebshort{25646}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5471}} & {\scriptsize{\ce{Zn(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{15777}}} & {\scriptsize{\icsdwebshort{635531}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5472}} & {\scriptsize{\ce{Ga$_{2}$HgTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{16337}}} & {\scriptsize{\icsdwebshort{53575}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5473}} & {\scriptsize{\ce{In$_{2}$HgTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{19765}}} & {\scriptsize{\icsdwebshort{639056}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5474}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mn(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20025}}} & {\scriptsize{\icsdwebshort{634668}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5475}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mn(GaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20261}}} & {\scriptsize{\icsdwebshort{415}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5476}} & {\scriptsize{\ce{In$_{2}$HgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20731}}} & {\scriptsize{\icsdwebshort{25649}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5477}} & {\scriptsize{\ce{Zn(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{20832}}} & {\scriptsize{\icsdwebshort{25650}}}  & {\scriptsize{$9 / 8$}}  & {\scriptsize{$1 / 0$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5478}} & {\scriptsize{\ce{Cd(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{21374}}} & {\scriptsize{\icsdwebshort{25651}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5479}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{22304}}} & {\scriptsize{\icsdwebshort{151954}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5480}} & {\scriptsize{\ce{Zn(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{22607}}} & {\scriptsize{\icsdwebshort{25647}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5481}} & {\scriptsize{\ce{Ag$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{23485}}} & {\scriptsize{\icsdwebshort{150343}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5482}} & {\scriptsize{\ce{Al$_{2}$HgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3038}}} & {\scriptsize{\icsdwebshort{33827}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5483}} & {\scriptsize{\ce{Al$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3159}}} & {\scriptsize{\icsdwebshort{83527}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5484}} & {\scriptsize{\ce{Hg$_{2}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3167}}} & {\scriptsize{\icsdwebshort{96180}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5485}} & {\scriptsize{\ce{Cd(GaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{3772}}} & {\scriptsize{\icsdwebshort{30908}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5486}} & {\scriptsize{\ce{Cd(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{4452}}} & {\scriptsize{\icsdwebshort{31354}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5487}} & {\scriptsize{\ce{Ga$_{2}$HgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{4730}}} & {\scriptsize{\icsdwebshort{83712}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5488}} & {\scriptsize{\ce{Ga$_{2}$HgS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{4809}}} & {\scriptsize{\icsdwebshort{189741}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5489}} & {\scriptsize{\ce{Al$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{5928}}} & {\scriptsize{\icsdwebshort{67218}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5490}} & {\scriptsize{\ce{Al$_{2}$HgS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7906}}} & {\scriptsize{\icsdwebshort{25635}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5491}} & {\scriptsize{\ce{Al$_{2}$ZnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7907}}} & {\scriptsize{\icsdwebshort{181354}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5492}} & {\scriptsize{\ce{Al$_{2}$ZnTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7908}}} & {\scriptsize{\icsdwebshort{25639}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5493}} & {\scriptsize{\ce{Al$_{2}$CdTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7909}}} & {\scriptsize{\icsdwebshort{25640}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5494}} & {\scriptsize{\ce{Al$_{2}$HgTe$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{7910}}} & {\scriptsize{\icsdwebshort{25641}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5495}} & {\scriptsize{\ce{Ba(AuF$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{28719}}} & {\scriptsize{\icsdwebshort{65289}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5496}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TbCd$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{29201}}} & {\scriptsize{\icsdwebshort{86146}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5497}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{758196}}} & ---  & {\scriptsize{$53 / 53$}}  & {\scriptsize{$24 / 24$}}  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{5498}} & {\scriptsize{\ce{Tb$_{5}$AgS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{33449}}} & ---  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$7 / 6$}}  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5499}} & {\scriptsize{\ce{La$_{5}$AgSe$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{33775}}} & ---  & {\scriptsize{$17 / 16$}}  & {\scriptsize{$9 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5500}} & {\scriptsize{\ce{Ba$_{8}$P$_{5}$Br}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{34034}}} & ---  & {\scriptsize{$15 / 17$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5501}} & {\scriptsize{\ce{Pr$_{5}$AgS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{34486}}} & ---  & {\scriptsize{$10 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5502}} & {\scriptsize{\ce{Pr$_{5}$AgSe$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{35264}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5503}} & {\scriptsize{\ce{Dy$_{5}$AgS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{35512}}} & ---  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5504}} & {\scriptsize{\ce{La$_{5}$TlS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{35714}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$4 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5505}} & {\scriptsize{\ce{La$_{5}$TlTe$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{35907}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5506}} & {\scriptsize{\ce{Nd$_{5}$AgSe$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{36592}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5507}} & {\scriptsize{\ce{Nd$_{5}$AgS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{37449}}} & ---  & {\scriptsize{$12 / 13$}}  & {\scriptsize{$6 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5508}} & {\scriptsize{\ce{La$_{5}$AgS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{37478}}} & ---  & {\scriptsize{$16 / 14$}}  & {\scriptsize{$4 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5509}} & {\scriptsize{\ce{La$_{5}$TlSe$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{37829}}} & ---  & {\scriptsize{$17 / 13$}}  & {\scriptsize{$9 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5510}} & {\scriptsize{\ce{Sm$_{5}$AgS$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{37923}}} & ---  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 0$}}  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5511}} & {\scriptsize{\ce{CsNd$_{5}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{38442}}} & ---  & {\scriptsize{$13 / 10$}}  & {\scriptsize{$6 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5512}} & {\scriptsize{\ce{Sm$_{5}$AgSe$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{38805}}} & ---  & {\scriptsize{$16 / 14$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5513}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KSb$_{4}$F$_{13}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{27211}}} & {\scriptsize{\icsdwebshort{4049}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5514}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsAs$_{4}$F$_{13}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{30927}}} & {\scriptsize{\icsdwebshort{281641}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5515}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{9}$PO$_{25}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{17677}}} & {\scriptsize{\icsdwebshort{18163}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{5516}} & {\scriptsize{\ce{Ta$_{9}$PO$_{25}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{770481}}} & ---  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5517}} & {\scriptsize{\ce{Ca$_{12}$Al$_{14}$O$_{33}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{530149}}} & ---  & {\scriptsize{$51 / 51$}}  & {\scriptsize{$24 / 24$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5518}} & {\scriptsize{\ce{LiZnPS$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{11175}}} & {\scriptsize{\icsdwebshort{95785}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5519}} & {\scriptsize{\ce{AlBiSCl$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{561350}}} & {\scriptsize{\icsdwebshort{414154}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{5520}} & {\scriptsize{\ce{AlBiTeCl$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{628665}}} & {\scriptsize{\icsdwebshort{411714}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{5521}} & {\scriptsize{\ce{AlBiSeCl$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{637206}}} & {\scriptsize{\icsdwebshort{414155}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{5522}} & {\scriptsize{\ce{LiGeBO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{8873}}} & {\scriptsize{\icsdwebshort{67535}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5523}} & {\scriptsize{\ce{LiSiBO$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{8874}}} & {\scriptsize{\icsdwebshort{67536}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5524}} & {\scriptsize{\ce{Li$_{2}$CaHfF$_{8}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{16577}}} & {\scriptsize{\icsdwebshort{95248}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5525}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Sr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{558990}}} & {\scriptsize{\icsdwebshort{15725}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{5526}} & {\scriptsize{\ce{RbLaSi(CN$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{568228}}} & {\scriptsize{\icsdwebshort{419337}}}  & {\scriptsize{$23 / 22$}}  & {\scriptsize{$7 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5527}} & {\scriptsize{\ce{Ca$_{2}$Ga$_{2}$Si(HO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{760729}}} & {\scriptsize{\icsdwebshort{280478}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{5528}} & {\scriptsize{\ce{Na$_{5}$Ca$_{4}$P$_{4}$O$_{16}$F}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{556228}}} & {\scriptsize{\icsdwebshort{20906}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5529}} & {\scriptsize{\ce{Na$_{5}$Y$_{4}$Si$_{4}$O$_{16}$F}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{557696}}} & {\scriptsize{\icsdwebshort{20795}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5530}} & {\scriptsize{\ce{K$_{5}$La$_{4}$Si$_{4}$O$_{16}$F}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{866662}}} & {\scriptsize{\icsdwebshort{380466}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5531}} & {\scriptsize{\ce{Na$_{4}$BeAlSi$_{4}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{82}}} & {\scriptsize{\mpidweb{23151}}} & {\scriptsize{\icsdwebshort{55254}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5532}} & {\scriptsize{\ce{Tl$_{9}$SbTe$_{6}$}}} & {\scriptsize{\sgsymbnum{83}}} & {\scriptsize{\mpidweb{686086}}} & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5533}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrF$_{4}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{561384}}} & {\scriptsize{\icsdwebshort{35100}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5534}} & {\scriptsize{\ce{NaSbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{28177}}} & {\scriptsize{\icsdwebshort{36517}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5535}} & {\scriptsize{\ce{Th(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{14249}}} & {\scriptsize{\icsdwebshort{35299}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5536}} & {\scriptsize{\ce{La$_{2}$Pd$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{560340}}} & {\scriptsize{\icsdwebshort{65031}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5537}} & {\scriptsize{\ce{Zr(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{8203}}} & {\scriptsize{\icsdwebshort{50700}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5538}} & {\scriptsize{\ce{Tl$_{3}$BiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{980659}}} & {\scriptsize{\icsdwebshort{421317}}}  & {\scriptsize{$6 / 4$}}  & {\scriptsize{$2 / 0$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5539}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTe$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{3252}}} & {\scriptsize{\icsdwebshort{416448}}}  & {\scriptsize{$7 / 8$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5540}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Li(H$_{2}$N)$_{3}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{604147}}} & {\scriptsize{\icsdwebshort{160608}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5541}} & {\scriptsize{\ce{K$_{2}$Na(H$_{2}$N)$_{3}$}}} & {\scriptsize{\sgsymbnum{84}}} & {\scriptsize{\mpidweb{866641}}} & {\scriptsize{\icsdwebshort{414253}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{5542}} & {\scriptsize{\ce{AsCl$_{2}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{23444}}} & {\scriptsize{\icsdwebshort{25026}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5543}} & {\scriptsize{\ce{Sm$_{2}$ReO$_{5}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{17741}}} & {\scriptsize{\icsdwebshort{84854}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5544}} & {\scriptsize{\ce{Y$_{2}$ReO$_{5}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{779456}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5545}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{2}$Se$_{2}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{29843}}} & {\scriptsize{\icsdwebshort{410910}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5546}} & {\scriptsize{\ce{TlCu$_{7}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{21964}}} & {\scriptsize{\icsdwebshort{81777}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5547}} & {\scriptsize{\ce{RbAg$_{7}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{30543}}} & {\scriptsize{\icsdwebshort{71645}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5548}} & {\scriptsize{\ce{Sr$_{5}$(Br$_{4}$Cl)$_{2}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{28021}}} & {\scriptsize{\icsdwebshort{35052}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5549}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zr(IO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{27437}}} & {\scriptsize{\icsdwebshort{15405}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5550}} & {\scriptsize{\ce{Pb$_{9}$(Br$_{5}$O$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{28041}}} & {\scriptsize{\icsdwebshort{35381}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5551}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{9}$PO$_{25}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{758233}}} & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5552}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{9}$AsO$_{25}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{759342}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5553}} & {\scriptsize{\ce{AgPb$_{4}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{560923}}} & {\scriptsize{\icsdwebshort{68309}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5554}} & {\scriptsize{\ce{TlPb$_{8}$Br$_{9}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{560133}}} & {\scriptsize{\icsdwebshort{36007}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5555}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiUP(H$_{4}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{85}}} & {\scriptsize{\mpidweb{560246}}} & {\scriptsize{\icsdwebshort{54839}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5556}} & {\scriptsize{\ce{Sm$_{10}$S$_{19}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{10534}}} & {\scriptsize{\icsdwebshort{92529}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5557}} & {\scriptsize{\ce{La$_{10}$S$_{19}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{558229}}} & {\scriptsize{\icsdwebshort{416288}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5558}} & {\scriptsize{\ce{Nd$_{10}$S$_{19}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{560786}}} & {\scriptsize{\icsdwebshort{416291}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5559}} & {\scriptsize{\ce{Pr$_{10}$S$_{19}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{561375}}} & {\scriptsize{\icsdwebshort{416290}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5560}} & {\scriptsize{\ce{La$_{10}$Se$_{19}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{8866}}} & {\scriptsize{\icsdwebshort{69730}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5561}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PNCl$_{2}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{571213}}} & {\scriptsize{\icsdwebshort{23897}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5562}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiIO$_{3}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{23384}}} & {\scriptsize{\icsdwebshort{201816}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5563}} & {\scriptsize{\ce{Si(AgO)$_{4}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{556164}}} & {\scriptsize{\icsdwebshort{418314}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5564}} & {\scriptsize{\ce{Nd$_{4}$Re$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{13758}}} & {\scriptsize{\icsdwebshort{15042}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5565}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KTeOF$_{3}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{559932}}} & {\scriptsize{\icsdwebshort{411806}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5566}} & {\scriptsize{\ce{Rb$_{2}$HgPSe$_{5}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{569349}}} & {\scriptsize{\icsdwebshort{83477}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5567}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgB$_{2}$H$_{6}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{706910}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5568}} & {\scriptsize{\ce{YH$_{7}$C$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{554793}}} & {\scriptsize{\icsdwebshort{109808}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5569}} & {\scriptsize{\ce{Na$_{3}$Sr$_{4}$Al$_{5}$F$_{26}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{667386}}} & {\scriptsize{\icsdwebshort{202933}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5570}} & {\scriptsize{\ce{Ca$_{3}$Be$_{2}$Si$_{3}$(HO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{86}}} & {\scriptsize{\mpidweb{699464}}} & {\scriptsize{\icsdwebshort{95362}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5571}} & {\scriptsize{\ce{BiF$_{5}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{27743}}} & {\scriptsize{\icsdwebshort{25023}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5572}} & {\scriptsize{\ce{Ga$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{2371}}} & {\scriptsize{\icsdwebshort{32034}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5573}} & {\scriptsize{\ce{K$_{5}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{755633}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5574}} & {\scriptsize{\ce{Bi$_{4}$RuI$_{2}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{541771}}} & {\scriptsize{\icsdwebshort{406949}}}  & {\scriptsize{$12 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5575}} & {\scriptsize{\ce{La$_{2}$ReO$_{5}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{27539}}} & {\scriptsize{\icsdwebshort{81}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5576}} & {\scriptsize{\ce{XeIF$_{7}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{27782}}} & {\scriptsize{\icsdwebshort{26059}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5577}} & {\scriptsize{\ce{Na$_{4}$IrO$_{4}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{28698}}} & {\scriptsize{\icsdwebshort{67826}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5578}} & {\scriptsize{\ce{Rb$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{570324}}} & {\scriptsize{\icsdwebshort{49520}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5579}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Na$_{4}$UO$_{5}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{5327}}} & {\scriptsize{\icsdwebshort{194122}}}  & {\scriptsize{$5 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5580}} & {\scriptsize{\ce{Li$_{4}$UO$_{5}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{7714}}} & {\scriptsize{\icsdwebshort{22202}}}  & {\scriptsize{$4 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5581}} & {\scriptsize{\ce{Tl$_{9}$BiTe$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{34361}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5582}} & {\scriptsize{\ce{Tl$_{9}$BiSe$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{675989}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5583}} & {\scriptsize{\ce{Tl$_{9}$SbSe$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{676274}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5584}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{3}$Pb$_{5}$F$_{19}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{558775}}} & {\scriptsize{\icsdwebshort{80105}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5585}} & {\scriptsize{\ce{Tl$_{10}$Hg$_{3}$Cl$_{16}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{573974}}} & {\scriptsize{\icsdwebshort{14109}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5586}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSmSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{17357}}} & {\scriptsize{\icsdwebshort{20476}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5587}} & {\scriptsize{\ce{Sr$_{2}$SiCl$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{557304}}} & {\scriptsize{\icsdwebshort{51594}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{5588}} & {\scriptsize{\ce{Ba$_{2}$YTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{12385}}} & {\scriptsize{\icsdwebshort{171176}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5589}} & {\scriptsize{\ce{Sr$_{2}$TaGaO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{12427}}} & {\scriptsize{\icsdwebshort{172330}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5590}} & {\scriptsize{\ce{Ba$_{2}$HoTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{13000}}} & {\scriptsize{\icsdwebshort{158358}}}  & {\scriptsize{$6 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5591}} & {\scriptsize{\ce{Rb$_{2}$NaHoF$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{15318}}} & {\scriptsize{\icsdwebshort{86274}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5592}} & {\scriptsize{\ce{Ba$_{2}$TbNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{6254}}} & {\scriptsize{\icsdwebshort{172406}}}  & {\scriptsize{$5 / 6$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5593}} & {\scriptsize{\ce{Sr$_{2}$GaSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{6304}}} & {\scriptsize{\icsdwebshort{157011}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5594}} & {\scriptsize{\ce{KRb$_{2}$ScF$_{6}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{9348}}} & {\scriptsize{\icsdwebshort{81681}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5595}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaLiZr$_{2}$F$_{11}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{555845}}} & {\scriptsize{\icsdwebshort{67512}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5596}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$TiSi$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{556283}}} & {\scriptsize{\icsdwebshort{16899}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5597}} & {\scriptsize{\ce{Ba$_{2}$Zr$_{6}$BCl$_{17}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{568105}}} & {\scriptsize{\icsdwebshort{203141}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5598}} & {\scriptsize{\ce{Ba$_{5}$Dy$_{8}$Zn$_{4}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{18296}}} & {\scriptsize{\icsdwebshort{94224}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5599}} & {\scriptsize{\ce{Ba$_{5}$Er$_{8}$Zn$_{4}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{6416}}} & {\scriptsize{\icsdwebshort{400436}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5600}} & {\scriptsize{\ce{Ba$_{5}$Ho$_{8}$Zn$_{4}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{6795}}} & {\scriptsize{\icsdwebshort{73186}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{5601}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{K$_{2}$ScSi$_{4}$O$_{10}$F}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{557777}}} & {\scriptsize{\icsdwebshort{54880}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5602}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbNa$_{3}$Li$_{12}$(SiO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{17240}}} & {\scriptsize{\icsdwebshort{74865}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5603}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbNa$_{3}$Li$_{12}$Ti$_{4}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{774749}}} & ---  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5604}} & {\scriptsize{\ce{Ba$_{13}$Dy$_{8}$Zn$_{4}$Pt$_{4}$O$_{37}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{555356}}} & {\scriptsize{\icsdwebshort{406792}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5605}} & {\scriptsize{\ce{Ba$_{17}$Ho$_{16}$Zn$_{8}$Pt$_{4}$O$_{57}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{555188}}} & {\scriptsize{\icsdwebshort{407062}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5606}} & {\scriptsize{\ce{Ba$_{17}$Dy$_{16}$Zn$_{8}$Pt$_{4}$O$_{57}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{556377}}} & {\scriptsize{\icsdwebshort{407061}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5607}} & {\scriptsize{\ce{Ba$_{17}$Y$_{16}$Zn$_{8}$Pt$_{4}$O$_{57}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{560146}}} & {\scriptsize{\icsdwebshort{407064}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5608}} & {\scriptsize{\ce{Ba$_{17}$Er$_{16}$Zn$_{8}$Pt$_{4}$O$_{57}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{561249}}} & {\scriptsize{\icsdwebshort{407063}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{5609}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsKNa$_{2}$Li$_{12}$(SiO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{17718}}} & {\scriptsize{\icsdwebshort{74864}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5610}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{2}$AlH$_{8}$S$_{2}$Cl(O$_{6}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{87}}} & {\scriptsize{\mpidweb{643446}}} & {\scriptsize{\icsdwebshort{80437}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5611}} & {\scriptsize{\ce{TlCl$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{27205}}} & {\scriptsize{\icsdwebshort{4031}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5612}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TaO$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{510}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5613}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbO$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{821}}} & {\scriptsize{\icsdwebshort{88879}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5614}} & {\scriptsize{\ce{ThCl$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{567431}}} & {\scriptsize{\icsdwebshort{6055}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5615}} & {\scriptsize{\ce{ThBr$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{570229}}} & {\scriptsize{\icsdwebshort{6056}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5616}} & {\scriptsize{\ce{InSeI}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{505357}}} & {\scriptsize{\icsdwebshort{100704}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5617}} & {\scriptsize{\ce{CaGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{554549}}} & {\scriptsize{\icsdwebshort{171080}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5618}} & {\scriptsize{\ce{CdGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{7588}}} & {\scriptsize{\icsdwebshort{17016}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5619}} & {\scriptsize{\ce{SmAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{13530}}} & {\scriptsize{\icsdwebshort{416479}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5620}} & {\scriptsize{\ce{SrZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{23034}}} & {\scriptsize{\icsdwebshort{410192}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5621}} & {\scriptsize{\ce{RbIO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{23450}}} & {\scriptsize{\icsdwebshort{89510}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5622}} & {\scriptsize{\ce{KIO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{23562}}} & {\scriptsize{\icsdwebshort{83377}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5623}} & {\scriptsize{\ce{NaAlH$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{23704}}} & {\scriptsize{\icsdwebshort{165837}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5624}} & {\scriptsize{\ce{KTlCl$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{27385}}} & {\scriptsize{\icsdwebshort{14105}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5625}} & {\scriptsize{\ce{NaIO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{27401}}} & {\scriptsize{\icsdwebshort{14287}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5626}} & {\scriptsize{\ce{LiBiF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{28567}}} & {\scriptsize{\icsdwebshort{65404}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5627}} & {\scriptsize{\ce{LiYF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{3700}}} & {\scriptsize{\icsdwebshort{27896}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5628}} & {\scriptsize{\ce{RbReO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{4035}}} & {\scriptsize{\icsdwebshort{73298}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5629}} & {\scriptsize{\ce{KReO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{4757}}} & {\scriptsize{\icsdwebshort{62}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5630}} & {\scriptsize{\ce{SrZnF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{5078}}} & {\scriptsize{\icsdwebshort{16807}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5631}} & {\scriptsize{\ce{CaZnF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{5104}}} & {\scriptsize{\icsdwebshort{31366}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5632}} & {\scriptsize{\ce{LaNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{5295}}} & {\scriptsize{\icsdwebshort{239205}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5633}} & {\scriptsize{\ce{NaReO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{5558}}} & {\scriptsize{\icsdwebshort{52337}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5634}} & {\scriptsize{\ce{LiScF$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{559598}}} & {\scriptsize{\icsdwebshort{413966}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5635}} & {\scriptsize{\ce{BiAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{561068}}} & {\scriptsize{\icsdwebshort{30636}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5636}} & {\scriptsize{\ce{KAlH$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{644486}}} & {\scriptsize{\icsdwebshort{99083}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5637}} & {\scriptsize{\ce{CuAg$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{644883}}} & {\scriptsize{\icsdwebshort{163983}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5638}} & {\scriptsize{\ce{ReAgO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{7094}}} & {\scriptsize{\icsdwebshort{280086}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5639}} & {\scriptsize{\ce{PrAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{754109}}} & {\scriptsize{\icsdwebshort{430621}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5640}} & {\scriptsize{\ce{RbBrO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{754717}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5641}} & {\scriptsize{\ce{HfZrO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{754964}}} & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5642}} & {\scriptsize{\ce{ZrGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{8042}}} & {\scriptsize{\icsdwebshort{29262}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5643}} & {\scriptsize{\ce{HfGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{9755}}} & {\scriptsize{\icsdwebshort{202080}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5644}} & {\scriptsize{\ce{ThGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{9756}}} & {\scriptsize{\icsdwebshort{202081}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5645}} & {\scriptsize{\ce{LiAlH$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{976291}}} & {\scriptsize{\icsdwebshort{191839}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5646}} & {\scriptsize{\ce{Ca(AuO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{2898}}} & {\scriptsize{\icsdwebshort{83386}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5647}} & {\scriptsize{\ce{Zn(CuO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{752451}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5648}} & {\scriptsize{\ce{Ba(AuO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{9297}}} & {\scriptsize{\icsdwebshort{80327}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5649}} & {\scriptsize{\ce{Sr(AuO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{9298}}} & {\scriptsize{\icsdwebshort{80328}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5650}} & {\scriptsize{\ce{Na$_{4}$Cu$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{28789}}} & {\scriptsize{\icsdwebshort{71682}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5651}} & {\scriptsize{\ce{Cu$_{4}$SiP$_{8}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{28995}}} & {\scriptsize{\icsdwebshort{78967}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5652}} & {\scriptsize{\ce{Ca$_{3}$Ta$_{2}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{769266}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5653}} & {\scriptsize{\ce{H$_{8}$NF$_{5}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{28124}}} & {\scriptsize{\icsdwebshort{38338}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{5654}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{4}$Ge$_{9}$O$_{20}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{30962}}} & {\scriptsize{\icsdwebshort{98215}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5655}} & {\scriptsize{\ce{RbNa$_{3}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{556968}}} & {\scriptsize{\icsdwebshort{40217}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5656}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NaLi$_{3}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{559904}}} & {\scriptsize{\icsdwebshort{202115}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5657}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLi$_{3}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{561254}}} & {\scriptsize{\icsdwebshort{202116}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ReH$_{4}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{24128}}} & {\scriptsize{\icsdwebshort{77922}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5659}} & {\scriptsize{\ce{TlH$_{4}$NCl$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{24375}}} & {\scriptsize{\icsdwebshort{14020}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5660}} & {\scriptsize{\ce{KAl(SiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{554433}}} & {\scriptsize{\icsdwebshort{73664}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5661}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{InH$_{4}$NCl$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{863731}}} & {\scriptsize{\icsdwebshort{419830}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5662}} & {\scriptsize{\ce{K$_{3}$UO$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{6785}}} & {\scriptsize{\icsdwebshort{24724}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5663}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNaZr$_{2}$F$_{11}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{561234}}} & {\scriptsize{\icsdwebshort{67600}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5664}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAl$_{2}$Si(HO$_{2}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{88}}} & {\scriptsize{\mpidweb{643941}}} & {\scriptsize{\icsdwebshort{100320}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5665}} & {\scriptsize{\ce{Li$_{2}$TeO$_{4}$}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{13843}}} & {\scriptsize{\icsdwebshort{1485}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5666}} & {\scriptsize{\ce{TiZn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{542737}}} & {\scriptsize{\icsdwebshort{166486}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5667}} & {\scriptsize{\ce{Mg$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{757031}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5668}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaB$_{8}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{27794}}} & {\scriptsize{\icsdwebshort{26203}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5669}} & {\scriptsize{\ce{LiNbZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{6146}}} & {\scriptsize{\icsdwebshort{75597}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5670}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdTiCdSbO$_{7}$}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{39419}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5671}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaPrTiNbO$_{6}$F}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{42897}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5672}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNdTiNbO$_{6}$F}}} & {\scriptsize{\sgsymbnum{91}}} & {\scriptsize{\mpidweb{43134}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5673}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlS}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{561066}}} & {\scriptsize{\icsdwebshort{78162}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5674}} & {\scriptsize{\ce{CdP$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{12112}}} & {\scriptsize{\icsdwebshort{620215}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5675}} & {\scriptsize{\ce{ZnP$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{2782}}} & {\scriptsize{\icsdwebshort{601257}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5676}} & {\scriptsize{\ce{TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{557}}} & {\scriptsize{\icsdwebshort{191339}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5677}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{6945}}} & {\scriptsize{\icsdwebshort{77452}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5678}} & {\scriptsize{\ce{SnF$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{7457}}} & {\scriptsize{\icsdwebshort{14195}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5679}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{7812}}} & {\scriptsize{\icsdwebshort{23783}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5680}} & {\scriptsize{\ce{MgAs$_{4}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{7623}}} & {\scriptsize{\icsdwebshort{1079}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5681}} & {\scriptsize{\ce{As$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{555434}}} & {\scriptsize{\icsdwebshort{10015}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5682}} & {\scriptsize{\ce{Pt$_{3}$I$_{8}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{28320}}} & {\scriptsize{\icsdwebshort{60761}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5683}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{12807}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5684}} & {\scriptsize{\ce{LiAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{3427}}} & {\scriptsize{\icsdwebshort{430357}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5685}} & {\scriptsize{\ce{BaPt$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{29289}}} & {\scriptsize{\icsdwebshort{201146}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5686}} & {\scriptsize{\ce{BaPt$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{558588}}} & {\scriptsize{\icsdwebshort{55077}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5687}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{779502}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5688}} & {\scriptsize{\ce{B$_{2}$Pb$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{662553}}} & {\scriptsize{\icsdwebshort{15730}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5689}} & {\scriptsize{\ce{LaMg$_{2}$H$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{703316}}} & {\scriptsize{\icsdwebshort{83956}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5690}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{13643}}} & {\scriptsize{\icsdwebshort{16164}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5691}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{14649}}} & {\scriptsize{\icsdwebshort{65138}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5692}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{14708}}} & {\scriptsize{\icsdwebshort{68806}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5693}} & {\scriptsize{\ce{Lu$_{2}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{18385}}} & {\scriptsize{\icsdwebshort{171470}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5694}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{560082}}} & {\scriptsize{\icsdwebshort{161912}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5695}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{769953}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5696}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{772793}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5697}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{772840}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5698}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{8346}}} & {\scriptsize{\icsdwebshort{39929}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5699}} & {\scriptsize{\ce{K$_{6}$Se$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{559613}}} & {\scriptsize{\icsdwebshort{240701}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5700}} & {\scriptsize{\ce{Li$_{3}$B$_{5}$(HO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{92}}} & {\scriptsize{\mpidweb{707105}}} & {\scriptsize{\icsdwebshort{20155}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5701}} & {\scriptsize{\ce{LiNbZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{95}}} & {\scriptsize{\mpidweb{18037}}} & {\scriptsize{\icsdwebshort{75526}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5702}} & {\scriptsize{\ce{ZnP$_{2}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{11025}}} & {\scriptsize{\icsdwebshort{250014}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5703}} & {\scriptsize{\ce{TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{2739}}} & {\scriptsize{\icsdwebshort{62897}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5704}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{7029}}} & {\scriptsize{\icsdwebshort{75651}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5705}} & {\scriptsize{\ce{CdP$_{2}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{913}}} & {\scriptsize{\icsdwebshort{16500}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5706}} & {\scriptsize{\ce{Ag$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{29816}}} & {\scriptsize{\icsdwebshort{280333}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5707}} & {\scriptsize{\ce{Na$_{2}$Zn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{554845}}} & {\scriptsize{\icsdwebshort{404913}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5708}} & {\scriptsize{\ce{K$_{2}$Mg$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{769025}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5709}} & {\scriptsize{\ce{Rb$_{2}$Be$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{771976}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5710}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{13546}}} & {\scriptsize{\icsdwebshort{240989}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5711}} & {\scriptsize{\ce{Ta$_{4}$P$_{4}$S$_{29}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{29313}}} & {\scriptsize{\icsdwebshort{201659}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5712}} & {\scriptsize{\ce{RbInPHO$_{5}$}}} & {\scriptsize{\sgsymbnum{96}}} & {\scriptsize{\mpidweb{733729}}} & {\scriptsize{\icsdwebshort{81840}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5713}} & {\scriptsize{\ce{Ba(InTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{33985}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5714}} & {\scriptsize{\ce{Sr(AlTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{37091}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5715}} & {\scriptsize{\ce{Ba(GaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{38117}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5716}} & {\scriptsize{\ce{Ba(AlTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{38394}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5717}} & {\scriptsize{\ce{Ca$_{2}$Th(Si$_{2}$O$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{97}}} & {\scriptsize{\mpidweb{555528}}} & {\scriptsize{\icsdwebshort{64745}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5718}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{13108}}} & {\scriptsize{\icsdwebshort{161594}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5719}} & {\scriptsize{\ce{TiPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{20459}}} & {\scriptsize{\icsdwebshort{1611}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5720}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{4342}}} & {\scriptsize{\icsdwebshort{9532}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5721}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{99}}} & {\scriptsize{\mpidweb{5986}}} & {\scriptsize{\icsdwebshort{252558}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5722}} & {\scriptsize{\ce{Pr$_{3}$Si$_{6}$N$_{11}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{16929}}} & {\scriptsize{\icsdwebshort{402178}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5723}} & {\scriptsize{\ce{Sm$_{3}$Si$_{6}$N$_{11}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{16995}}} & {\scriptsize{\icsdwebshort{80183}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5724}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KNbSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{560407}}} & {\scriptsize{\icsdwebshort{72111}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5725}} & {\scriptsize{\ce{Ba$_{2}$Ti(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{6081}}} & {\scriptsize{\icsdwebshort{15715}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5726}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Ti(GeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{6289}}} & {\scriptsize{\icsdwebshort{281271}}}  & {\scriptsize{$7 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5727}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$NaNb$_{5}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{15983}}} & {\scriptsize{\icsdwebshort{81441}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5728}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$TiNb$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{557072}}} & {\scriptsize{\icsdwebshort{36081}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5729}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Li$_{2}$Nb$_{5}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{100}}} & {\scriptsize{\mpidweb{766938}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5730}} & {\scriptsize{\ce{Cs$_{2}$Hg$_{6}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{102}}} & {\scriptsize{\mpidweb{17905}}} & {\scriptsize{\icsdwebshort{260060}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5731}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Zn$_{6}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{102}}} & {\scriptsize{\mpidweb{559112}}} & {\scriptsize{\icsdwebshort{2496}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5732}} & {\scriptsize{\ce{Ba(GeP)$_{2}$}}} & {\scriptsize{\sgsymbnum{105}}} & {\scriptsize{\mpidweb{27809}}} & {\scriptsize{\icsdwebshort{26416}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5733}} & {\scriptsize{\ce{Sr$_{6}$Cu$_{3}$N$_{5}$}}} & {\scriptsize{\sgsymbnum{105}}} & {\scriptsize{\mpidweb{29136}}} & {\scriptsize{\icsdwebshort{83962}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5734}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{10}$Ge(PSe$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{105}}} & {\scriptsize{\mpidweb{696127}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5735}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{10}$Ge(PS$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{105}}} & {\scriptsize{\mpidweb{696128}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5736}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{10}$Si(PS$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{105}}} & {\scriptsize{\mpidweb{696129}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5737}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{10}$Si(PSe$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{105}}} & {\scriptsize{\mpidweb{706277}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5738}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{B$_{5}$H$_{9}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{696597}}} & {\scriptsize{\icsdwebshort{24636}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{5739}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaHN}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{34932}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5740}} & {\scriptsize{\ce{Sr$_{2}$H$_{5}$Rh}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{35152}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5741}} & {\scriptsize{\ce{Na$_{6}$PbO$_{5}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{563025}}} & {\scriptsize{\icsdwebshort{15102}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5742}} & {\scriptsize{\ce{KNa$_{2}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{545359}}} & {\scriptsize{\icsdwebshort{47105}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5743}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$ZrOF$_{5}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{39542}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5744}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KZrOF$_{5}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{40143}}} & ---  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5745}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbZrOF$_{5}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{42022}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5746}} & {\scriptsize{\ce{K$_{2}$NaTiOF$_{5}$}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{42190}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5747}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{12}$OsN$_{5}$Cl$_{3}$O}}} & {\scriptsize{\sgsymbnum{107}}} & {\scriptsize{\mpidweb{24461}}} & {\scriptsize{\icsdwebshort{39306}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5748}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{3}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{771411}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5749}} & {\scriptsize{\ce{Zr$_{4}$N$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{758272}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5750}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{3}$Pb$_{5}$F$_{19}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{541732}}} & {\scriptsize{\icsdwebshort{203224}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5751}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga$_{3}$Pb$_{5}$F$_{19}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{556117}}} & {\scriptsize{\icsdwebshort{260110}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5752}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NClOF$_{4}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{556500}}} & {\scriptsize{\icsdwebshort{50216}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5753}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{5}$Nb$_{3}$OF$_{18}$}}} & {\scriptsize{\sgsymbnum{108}}} & {\scriptsize{\mpidweb{540995}}} & {\scriptsize{\icsdwebshort{39423}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5754}} & {\scriptsize{\ce{Ga$_{2}$TeS$_{2}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{27255}}} & {\scriptsize{\icsdwebshort{8028}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5755}} & {\scriptsize{\ce{Ga$_{2}$TeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{28423}}} & {\scriptsize{\icsdwebshort{64617}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5756}} & {\scriptsize{\ce{NbRhO$_{4}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{756638}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5757}} & {\scriptsize{\ce{TaRhO$_{4}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{760402}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5758}} & {\scriptsize{\ce{Li$_{8}$SeN$_{2}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{973793}}} & {\scriptsize{\icsdwebshort{421252}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5759}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KSrAs(H$_{4}$O$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{109}}} & {\scriptsize{\mpidweb{703559}}} & {\scriptsize{\icsdwebshort{87465}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5760}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$B$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{110}}} & {\scriptsize{\mpidweb{4779}}} & {\scriptsize{\icsdwebshort{65930}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5761}} & {\scriptsize{\ce{Pr$_{8}$Sb$_{2}$S$_{15}$}}} & {\scriptsize{\sgsymbnum{110}}} & {\scriptsize{\mpidweb{554935}}} & {\scriptsize{\icsdwebshort{20353}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5762}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrP$_{2}$(HO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{110}}} & {\scriptsize{\mpidweb{707540}}} & {\scriptsize{\icsdwebshort{85797}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5763}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{568032}}} & {\scriptsize{\icsdwebshort{601534}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5764}} & {\scriptsize{\ce{Ag$_{2}$HgI$_{4}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{570256}}} & {\scriptsize{\icsdwebshort{30264}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5765}} & {\scriptsize{\ce{Cu$_{2}$WS$_{4}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{8976}}} & {\scriptsize{\icsdwebshort{72529}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5766}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{2}$LaTi$_{4}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{694876}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5767}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{2}$NdTi$_{4}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{111}}} & {\scriptsize{\mpidweb{695514}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5768}} & {\scriptsize{\ce{AlCuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{112}}} & {\scriptsize{\mpidweb{28020}}} & {\scriptsize{\icsdwebshort{35050}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5769}} & {\scriptsize{\ce{GaCuCl$_{4}$}}} & {\scriptsize{\sgsymbnum{112}}} & {\scriptsize{\mpidweb{29362}}} & {\scriptsize{\icsdwebshort{300103}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5770}} & {\scriptsize{\ce{BaS$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{239}}} & {\scriptsize{\icsdwebshort{23637}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5771}} & {\scriptsize{\ce{BaSe$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{7548}}} & {\scriptsize{\icsdwebshort{16359}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5772}} & {\scriptsize{\ce{BaTe$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{8234}}} & {\scriptsize{\icsdwebshort{36366}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5773}} & {\scriptsize{\ce{ErAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{12902}}} & {\scriptsize{\icsdwebshort{154791}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5774}} & {\scriptsize{\ce{YAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{12903}}} & {\scriptsize{\icsdwebshort{154792}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5775}} & {\scriptsize{\ce{HoAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{12904}}} & {\scriptsize{\icsdwebshort{605368}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5776}} & {\scriptsize{\ce{TbAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{3551}}} & {\scriptsize{\icsdwebshort{154793}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5777}} & {\scriptsize{\ce{DyAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{4024}}} & {\scriptsize{\icsdwebshort{154794}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5778}} & {\scriptsize{\ce{NbCl$_{3}$O}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{556422}}} & {\scriptsize{\icsdwebshort{412071}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5779}} & {\scriptsize{\ce{NbBr$_{3}$O}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{606393}}} & {\scriptsize{\icsdwebshort{418089}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5780}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SbOF$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{758096}}} & ---  & {\scriptsize{$13 / 12$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5781}} & {\scriptsize{\ce{PICl$_{6}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{27824}}} & {\scriptsize{\icsdwebshort{26594}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5782}} & {\scriptsize{\ce{BNF$_{8}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{4674}}} & {\scriptsize{\icsdwebshort{68017}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5783}} & {\scriptsize{\ce{Li$_{6}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{27767}}} & {\scriptsize{\icsdwebshort{25752}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5784}} & {\scriptsize{\ce{H$_{4}$CN$_{2}$O}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{23778}}} & {\scriptsize{\icsdwebshort{245375}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5785}} & {\scriptsize{\ce{Na$_{2}$LiBe$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{12240}}} & {\scriptsize{\icsdwebshort{9430}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5786}} & {\scriptsize{\ce{Pr$_{2}$Be$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{14415}}} & {\scriptsize{\icsdwebshort{39118}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5787}} & {\scriptsize{\ce{Sm$_{2}$Be$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{14416}}} & {\scriptsize{\icsdwebshort{39119}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5788}} & {\scriptsize{\ce{Er$_{2}$Be$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{14420}}} & {\scriptsize{\icsdwebshort{39123}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5789}} & {\scriptsize{\ce{Sr$_{2}$ZnGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{17392}}} & {\scriptsize{\icsdwebshort{251824}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5790}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$ZnGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{18596}}} & {\scriptsize{\icsdwebshort{69387}}}  & {\scriptsize{$9 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5791}} & {\scriptsize{\ce{La$_{2}$Be$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{19926}}} & {\scriptsize{\icsdwebshort{39117}}}  & {\scriptsize{$7 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5792}} & {\scriptsize{\ce{Dy$_{2}$Be$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{20778}}} & {\scriptsize{\icsdwebshort{39121}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5793}} & {\scriptsize{\ce{Y$_{2}$Be$_{2}$GeO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{541040}}} & {\scriptsize{\icsdwebshort{39122}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5794}} & {\scriptsize{\ce{Ca$_{2}$Al$_{2}$SiO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{559691}}} & {\scriptsize{\icsdwebshort{24588}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5795}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$MgSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{6094}}} & {\scriptsize{\icsdwebshort{50065}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5796}} & {\scriptsize{\ce{Ca$_{2}$BeSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{6208}}} & {\scriptsize{\icsdwebshort{31234}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5797}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$ZnSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{6227}}} & {\scriptsize{\icsdwebshort{30262}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5798}} & {\scriptsize{\ce{Sr$_{2}$MgSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{6564}}} & {\scriptsize{\icsdwebshort{183978}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5799}} & {\scriptsize{\ce{Y$_{2}$Be$_{2}$SiO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{6655}}} & {\scriptsize{\icsdwebshort{95553}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5800}} & {\scriptsize{\ce{Y$_{2}$Si$_{3}$N$_{4}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{6941}}} & {\scriptsize{\icsdwebshort{89931}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5801}} & {\scriptsize{\ce{Ho$_{2}$Be$_{2}$SiO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{7013}}} & {\scriptsize{\icsdwebshort{73521}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5802}} & {\scriptsize{\ce{Ca$_{2}$SiB$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{752851}}} & {\scriptsize{\icsdwebshort{5244}}}  & {\scriptsize{$10 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5803}} & {\scriptsize{\ce{Nd$_{2}$Be$_{2}$SiO$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{9077}}} & {\scriptsize{\icsdwebshort{73520}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5804}} & {\scriptsize{\ce{Ba$_{2}$MgSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{9338}}} & {\scriptsize{\icsdwebshort{81117}}}  & {\scriptsize{$13 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5805}} & {\scriptsize{\ce{Sr$_{2}$MgGe$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{972387}}} & {\scriptsize{\icsdwebshort{420522}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5806}} & {\scriptsize{\ce{Na$_{4}$Al$_{4}$H$_{10}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{758693}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{5807}} & {\scriptsize{\ce{Ba$_{2}$ZnGe$_{2}$S$_{6}$O}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{17244}}} & {\scriptsize{\icsdwebshort{14174}}}  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5808}} & {\scriptsize{\ce{La$_{2}$ZnGa$_{2}$S$_{6}$O}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{18129}}} & {\scriptsize{\icsdwebshort{61044}}}  & {\scriptsize{$10 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5809}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{8}$NdTi$_{10}$O$_{30}$}}} & {\scriptsize{\sgsymbnum{113}}} & {\scriptsize{\mpidweb{695470}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5810}} & {\scriptsize{\ce{Bi$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{23195}}} & {\scriptsize{\icsdwebshort{168812}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5811}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlPO$_{3}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{27144}}} & {\scriptsize{\icsdwebshort{2139}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{5812}} & {\scriptsize{\ce{Si$_{2}$H$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{28090}}} & {\scriptsize{\icsdwebshort{36379}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{5813}} & {\scriptsize{\ce{Na$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{28782}}} & {\scriptsize{\icsdwebshort{72860}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5814}} & {\scriptsize{\ce{Na$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{29143}}} & {\scriptsize{\icsdwebshort{84298}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5815}} & {\scriptsize{\ce{Na$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{4223}}} & {\scriptsize{\icsdwebshort{33718}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5816}} & {\scriptsize{\ce{H$_{2}$Pb$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{28475}}} & {\scriptsize{\icsdwebshort{60054}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5817}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{S$_{2}$O$_{5}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{28676}}} & {\scriptsize{\icsdwebshort{66514}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5818}} & {\scriptsize{\ce{Na$_{4}$SnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{28768}}} & {\scriptsize{\icsdwebshort{72384}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5819}} & {\scriptsize{\ce{Na$_{4}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{29628}}} & {\scriptsize{\icsdwebshort{42035}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5820}} & {\scriptsize{\ce{Sn$_{3}$(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{625541}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5821}} & {\scriptsize{\ce{Ag$_{2}$H$_{12}$S(NO)$_{4}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{723002}}} & {\scriptsize{\icsdwebshort{36585}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5822}} & {\scriptsize{\ce{Na$_{5}$ScH$_{4}$(C$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{114}}} & {\scriptsize{\mpidweb{24144}}} & {\scriptsize{\icsdwebshort{411988}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5823}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{600001}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{5824}} & {\scriptsize{\ce{ZnCdS$_{2}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{971712}}} & {\scriptsize{\icsdwebshort{169186}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5825}} & {\scriptsize{\ce{CsLi$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{569055}}} & {\scriptsize{\icsdwebshort{245988}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5826}} & {\scriptsize{\ce{Ca(AuF$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{28153}}} & {\scriptsize{\icsdwebshort{39315}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$14 / 14$}}  \\ \hline 
{\scriptsize{5827}} & {\scriptsize{\ce{La$_{2}$Th$_{8}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{675564}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5828}} & {\scriptsize{\ce{Nd$_{2}$Th$_{8}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{676552}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{5829}} & {\scriptsize{\ce{Sm$_{2}$Th$_{8}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{676629}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{\color{red}{5830}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{4}$Nb$_{8}$Si(P$_{2}$O$_{17}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{115}}} & {\scriptsize{\mpidweb{14873}}} & {\scriptsize{\icsdwebshort{71882}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{\color{red}{5831}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Si$_{3}$Os$_{2}$}}} & {\scriptsize{\sgsymbnum{116}}} & {\scriptsize{\mpidweb{16609}}} & {\scriptsize{\icsdwebshort{95591}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5832}} & {\scriptsize{\ce{Ge$_{3}$Os$_{2}$}}} & {\scriptsize{\sgsymbnum{116}}} & {\scriptsize{\mpidweb{510032}}} & {\scriptsize{\icsdwebshort{95593}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5833}} & {\scriptsize{\ce{Mn$_{4}$Si$_{7}$}}} & {\scriptsize{\sgsymbnum{116}}} & {\scriptsize{\mpidweb{680339}}} & {\scriptsize{\icsdwebshort{97393}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5834}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{117}}} & {\scriptsize{\mpidweb{766351}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5835}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{117}}} & {\scriptsize{\mpidweb{772861}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5836}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{117}}} & {\scriptsize{\mpidweb{772875}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5837}} & {\scriptsize{\ce{Rb$_{2}$PdSe$_{16}$}}} & {\scriptsize{\sgsymbnum{117}}} & {\scriptsize{\mpidweb{31292}}} & {\scriptsize{\icsdwebshort{410443}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5838}} & {\scriptsize{\ce{Cd$_{2}$Ge$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{117}}} & {\scriptsize{\mpidweb{29213}}} & {\scriptsize{\icsdwebshort{100080}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5839}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Ge$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{117}}} & {\scriptsize{\mpidweb{29273}}} & {\scriptsize{\icsdwebshort{200603}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{5840}} & {\scriptsize{\ce{Ge$_{23}$Mo$_{13}$}}} & {\scriptsize{\sgsymbnum{118}}} & {\scriptsize{\mpidweb{569901}}} & {\scriptsize{\icsdwebshort{43050}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5841}} & {\scriptsize{\ce{Nb(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{118}}} & {\scriptsize{\mpidweb{28130}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$21 / 21$}}  & ---  \\ \hline 
{\scriptsize{5842}} & {\scriptsize{\ce{Zn$_{3}$(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{118}}} & {\scriptsize{\mpidweb{30311}}} & {\scriptsize{\icsdwebshort{95784}}}  & {\scriptsize{$15 / 17$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{5843}} & {\scriptsize{\ce{Mg$_{2}$B$_{24}$C}}} & {\scriptsize{\sgsymbnum{118}}} & {\scriptsize{\mpidweb{568556}}} & {\scriptsize{\icsdwebshort{416341}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5844}} & {\scriptsize{\ce{CuBr}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{32880}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5845}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{684580}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5846}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{639682}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{5847}} & {\scriptsize{\ce{La$_{2}$Th$_{3}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{673677}}} & ---  & {\scriptsize{$7 / 3$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5848}} & {\scriptsize{\ce{KLiZnS$_{2}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{774907}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{5849}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{11}$Si$_{4}$SO$_{18}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{555508}}} & {\scriptsize{\icsdwebshort{26407}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{\color{red}{5850}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SrLiNb$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{753719}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5851}} & {\scriptsize{\ce{CsK$_{5}$Zn$_{4}$Sn$_{5}$S$_{17}$}}} & {\scriptsize{\sgsymbnum{119}}} & {\scriptsize{\mpidweb{641018}}} & {\scriptsize{\icsdwebshort{415016}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & {\scriptsize{$21 / 21$}}  \\ \hline 
{\scriptsize{\color{red}{5852}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BeH$_{8}$SO$_{8}$}}} & {\scriptsize{\sgsymbnum{120}}} & {\scriptsize{\mpidweb{23996}}} & {\scriptsize{\icsdwebshort{23218}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{5853}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{6}$B(PO$_{4}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{120}}} & {\scriptsize{\mpidweb{6044}}} & {\scriptsize{\icsdwebshort{170037}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{5854}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{557930}}} & {\scriptsize{\icsdwebshort{170526}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5855}} & {\scriptsize{\ce{AgClO$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{22993}}} & {\scriptsize{\icsdwebshort{185365}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5856}} & {\scriptsize{\ce{NaClO$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{38103}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5857}} & {\scriptsize{\ce{Zn$_{2}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{35539}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5858}} & {\scriptsize{\ce{Cu$_{2}$WS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{557373}}} & {\scriptsize{\icsdwebshort{98909}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5859}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{568661}}} & {\scriptsize{\icsdwebshort{151955}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5860}} & {\scriptsize{\ce{Zn$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{675748}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5861}} & {\scriptsize{\ce{Li$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{760415}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5862}} & {\scriptsize{\ce{Ti(CuS)$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{29091}}} & {\scriptsize{\icsdwebshort{82558}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5863}} & {\scriptsize{\ce{Li$_{4}$TiS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{867699}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5864}} & {\scriptsize{\ce{K$_{3}$NbO$_{8}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{14175}}} & {\scriptsize{\icsdwebshort{30405}}}  & {\scriptsize{$12 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5865}} & {\scriptsize{\ce{Zr$_{3}$GeO$_{8}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{27888}}} & {\scriptsize{\icsdwebshort{29263}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5866}} & {\scriptsize{\ce{NaTh$_{2}$F$_{9}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{3269}}} & {\scriptsize{\icsdwebshort{245846}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5867}} & {\scriptsize{\ce{K$_{3}$TaO$_{8}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{4690}}} & {\scriptsize{\icsdwebshort{30406}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5868}} & {\scriptsize{\ce{Cs$_{3}$TaO$_{8}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{561942}}} & {\scriptsize{\icsdwebshort{30408}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5869}} & {\scriptsize{\ce{CsSbClF$_{3}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{23576}}} & {\scriptsize{\icsdwebshort{200296}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{5870}} & {\scriptsize{\ce{KAg$_{2}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{12532}}} & {\scriptsize{\icsdwebshort{420033}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5871}} & {\scriptsize{\ce{Li$_{2}$GePbS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{19896}}} & {\scriptsize{\icsdwebshort{281011}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5872}} & {\scriptsize{\ce{K$_{2}$SnHgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{568968}}} & {\scriptsize{\icsdwebshort{413308}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5873}} & {\scriptsize{\ce{BaAg$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{7394}}} & {\scriptsize{\icsdwebshort{10040}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5874}} & {\scriptsize{\ce{Ba$_{4}$LiCu(CO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{15472}}} & {\scriptsize{\icsdwebshort{401122}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{5875}} & {\scriptsize{\ce{Ba$_{4}$NaCu(CO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{6841}}} & {\scriptsize{\icsdwebshort{66776}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5876}} & {\scriptsize{\ce{Sr$_{4}$LiCu(CO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{753353}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{5877}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{3}$LaTi$_{5}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{40830}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5878}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{3}$NdTi$_{5}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{121}}} & {\scriptsize{\mpidweb{703275}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5879}} & {\scriptsize{\ce{GeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{10074}}} & {\scriptsize{\icsdwebshort{50761}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5880}} & {\scriptsize{\ce{NaS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{12180}}} & {\scriptsize{\icsdwebshort{644957}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5881}} & {\scriptsize{\ce{NaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{15514}}} & {\scriptsize{\icsdwebshort{402584}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5882}} & {\scriptsize{\ce{ZnCl$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{22909}}} & {\scriptsize{\icsdwebshort{27673}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5883}} & {\scriptsize{\ce{GeS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{7582}}} & {\scriptsize{\icsdwebshort{167194}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5884}} & {\scriptsize{\ce{Pr$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32581}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5885}} & {\scriptsize{\ce{Nd$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32586}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5886}} & {\scriptsize{\ce{Sm$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32594}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5887}} & {\scriptsize{\ce{Sm$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32645}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5888}} & {\scriptsize{\ce{Nd$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32688}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5889}} & {\scriptsize{\ce{Pr$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32689}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5890}} & {\scriptsize{\ce{Pr$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32692}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5891}} & {\scriptsize{\ce{La$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32755}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{5892}} & {\scriptsize{\ce{Ho$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32787}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5893}} & {\scriptsize{\ce{La$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32798}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5894}} & {\scriptsize{\ce{Dy$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32826}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5895}} & {\scriptsize{\ce{Tm$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32850}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5896}} & {\scriptsize{\ce{Y$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32891}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5897}} & {\scriptsize{\ce{La$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{32906}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5898}} & {\scriptsize{\ce{Tb$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{673644}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5899}} & {\scriptsize{\ce{Lu$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{673650}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5900}} & {\scriptsize{\ce{Y$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{673656}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{5901}} & {\scriptsize{\ce{Er$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{684708}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5902}} & {\scriptsize{\ce{Sm$_{2}$Te$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{684911}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{5903}} & {\scriptsize{\ce{Tb$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{685003}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5904}} & {\scriptsize{\ce{NaPN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{10572}}} & {\scriptsize{\icsdwebshort{411818}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5905}} & {\scriptsize{\ce{CuBS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{12954}}} & {\scriptsize{\icsdwebshort{156413}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5906}} & {\scriptsize{\ce{AlAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{14091}}} & {\scriptsize{\icsdwebshort{604704}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5907}} & {\scriptsize{\ce{AlAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{14092}}} & {\scriptsize{\icsdwebshort{28746}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5908}} & {\scriptsize{\ce{LiBO$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{14232}}} & {\scriptsize{\icsdwebshort{34256}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5909}} & {\scriptsize{\ce{MgSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{15701}}} & {\scriptsize{\icsdwebshort{44109}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5910}} & {\scriptsize{\ce{BeCN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{15703}}} & {\scriptsize{\icsdwebshort{181041}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5911}} & {\scriptsize{\ce{BeSiN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{15704}}} & {\scriptsize{\icsdwebshort{44112}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5912}} & {\scriptsize{\ce{LiInSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{20187}}} & {\scriptsize{\icsdwebshort{56532}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5913}} & {\scriptsize{\ce{LiInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{20782}}} & {\scriptsize{\icsdwebshort{162674}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5914}} & {\scriptsize{\ce{MgSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{2961}}} & {\scriptsize{\icsdwebshort{247966}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5915}} & {\scriptsize{\ce{ZnCN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{29826}}} & {\scriptsize{\icsdwebshort{280523}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5916}} & {\scriptsize{\ce{CdSiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3078}}} & {\scriptsize{\icsdwebshort{609980}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5917}} & {\scriptsize{\ce{CsTaN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34293}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5918}} & {\scriptsize{\ce{MgGeP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34903}}} & {\scriptsize{\icsdwebshort{182369}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5919}} & {\scriptsize{\ce{LiPN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3524}}} & {\scriptsize{\icsdwebshort{66007}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5920}} & {\scriptsize{\ce{ZnSiAs$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3595}}} & {\scriptsize{\icsdwebshort{611410}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5921}} & {\scriptsize{\ce{CdGeP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{3668}}} & {\scriptsize{\icsdwebshort{42895}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5922}} & {\scriptsize{\ce{ZnSnP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4175}}} & {\scriptsize{\icsdwebshort{648168}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5923}} & {\scriptsize{\ce{ZnGeP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4524}}} & {\scriptsize{\icsdwebshort{637510}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5924}} & {\scriptsize{\ce{LiAlTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4586}}} & {\scriptsize{\icsdwebshort{162672}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5925}} & {\scriptsize{\ce{CdSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4666}}} & {\scriptsize{\icsdwebshort{247968}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5926}} & {\scriptsize{\ce{ZnSiP$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4763}}} & {\scriptsize{\icsdwebshort{657290}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5927}} & {\scriptsize{\ce{AlCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{4979}}} & {\scriptsize{\icsdwebshort{42124}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5928}} & {\scriptsize{\ce{LiGaTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5048}}} & {\scriptsize{\icsdwebshort{162555}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5929}} & {\scriptsize{\ce{GaCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5238}}} & {\scriptsize{\icsdwebshort{627475}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5930}} & {\scriptsize{\ce{GaAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5342}}} & {\scriptsize{\icsdwebshort{156126}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5931}} & {\scriptsize{\ce{BeZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{550433}}} & {\scriptsize{\icsdwebshort{157953}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5932}} & {\scriptsize{\ce{AlAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5782}}} & {\scriptsize{\icsdwebshort{604692}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5933}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{758604}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5934}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaGeN$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{7801}}} & {\scriptsize{\icsdwebshort{23523}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5935}} & {\scriptsize{\ce{AlCuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{8016}}} & {\scriptsize{\icsdwebshort{607098}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5936}} & {\scriptsize{\ce{AlCuTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{8017}}} & {\scriptsize{\icsdwebshort{165742}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5937}} & {\scriptsize{\ce{ZnCdTe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{971837}}} & {\scriptsize{\icsdwebshort{181019}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5938}} & {\scriptsize{\ce{CuBSe$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{983565}}} & {\scriptsize{\icsdwebshort{613591}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5939}} & {\scriptsize{\ce{La$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{33406}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5940}} & {\scriptsize{\ce{Sr(LaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{33569}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5941}} & {\scriptsize{\ce{Ba(PrSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{33606}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5942}} & {\scriptsize{\ce{Ba(LaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{33615}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5943}} & {\scriptsize{\ce{Ca(HoS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34011}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5944}} & {\scriptsize{\ce{Sr(LaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34141}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5945}} & {\scriptsize{\ce{Ca(PrS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34185}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5946}} & {\scriptsize{\ce{Sr(SmS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{34508}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5947}} & {\scriptsize{\ce{Ca$_{4}$Sb$_{2}$S}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{35269}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5948}} & {\scriptsize{\ce{Ca(LaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{35421}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5949}} & {\scriptsize{\ce{Ca(DyS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{35787}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5950}} & {\scriptsize{\ce{Ca(NdS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{35876}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5951}} & {\scriptsize{\ce{Ba(NdSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{36007}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5952}} & {\scriptsize{\ce{Ca(LaTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{36031}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5953}} & {\scriptsize{\ce{Ca(SmS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{36100}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5954}} & {\scriptsize{\ce{Ba(PrS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{36223}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5955}} & {\scriptsize{\ce{La$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{36538}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5956}} & {\scriptsize{\ce{Sr(NdS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{37108}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5957}} & {\scriptsize{\ce{Ca(NdTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{37263}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5958}} & {\scriptsize{\ce{Ca(PrTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{37520}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5959}} & {\scriptsize{\ce{Ba(LaSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{37741}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5960}} & {\scriptsize{\ce{Sr(PrSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{37859}}} & ---  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5961}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{4}$Cl$_{2}$O}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{38099}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5962}} & {\scriptsize{\ce{Sr(SmSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{38152}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5963}} & {\scriptsize{\ce{Sr(PrS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{38240}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5964}} & {\scriptsize{\ce{Ca(TbS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{38327}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5965}} & {\scriptsize{\ce{Sr(NdSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{39033}}} & ---  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5966}} & {\scriptsize{\ce{Ge(PbS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{531296}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{5967}} & {\scriptsize{\ce{B$_{2}$PdO$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{540900}}} & {\scriptsize{\icsdwebshort{32539}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5968}} & {\scriptsize{\ce{Zn$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{556163}}} & {\scriptsize{\icsdwebshort{9147}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5969}} & {\scriptsize{\ce{Tb$_{2}$YbS$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{673682}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5970}} & {\scriptsize{\ce{Sm$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{674804}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5971}} & {\scriptsize{\ce{Nd$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675100}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5972}} & {\scriptsize{\ce{Pr$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675146}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5973}} & {\scriptsize{\ce{Yb(NdS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675244}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5974}} & {\scriptsize{\ce{Yb(YS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675293}}} & ---  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5975}} & {\scriptsize{\ce{Yb(HoS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675406}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5976}} & {\scriptsize{\ce{La$_{2}$Te$_{4}$Pb}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675458}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5977}} & {\scriptsize{\ce{Sm$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675511}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5978}} & {\scriptsize{\ce{Nd$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675620}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5979}} & {\scriptsize{\ce{Pr$_{2}$PbS$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675638}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{5980}} & {\scriptsize{\ce{Yb(PrS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675668}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5981}} & {\scriptsize{\ce{Yb(SmS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675677}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{5982}} & {\scriptsize{\ce{La$_{2}$YbS$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{675767}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5983}} & {\scriptsize{\ce{Yb(DyS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{676154}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5984}} & {\scriptsize{\ce{K$_{2}$PdSe$_{10}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{505138}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{5985}} & {\scriptsize{\ce{Tl$_{4}$Pd$_{3}$Cl$_{10}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{574580}}} & {\scriptsize{\icsdwebshort{89585}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5986}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrGe(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{23884}}} & {\scriptsize{\icsdwebshort{30320}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5987}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbP(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{642831}}} & {\scriptsize{\icsdwebshort{69317}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5988}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KP(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{696752}}} & {\scriptsize{\icsdwebshort{66079}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5989}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PH$_{6}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{23672}}} & {\scriptsize{\icsdwebshort{84114}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5990}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AsH$_{6}$NO$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{703470}}} & {\scriptsize{\icsdwebshort{28155}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5991}} & {\scriptsize{\ce{CsLi(B$_{3}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{5990}}} & {\scriptsize{\icsdwebshort{427396}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5992}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaMg$_{4}$(AsO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{17771}}} & {\scriptsize{\icsdwebshort{59888}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{5993}} & {\scriptsize{\ce{Ba$_{6}$CdAg$_{2}$(SnS$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{122}}} & {\scriptsize{\mpidweb{532680}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{5994}} & {\scriptsize{\ce{RbN$_{3}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{581833}}} & {\scriptsize{\icsdwebshort{16963}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5995}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsBr$_{2}$F}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{28650}}} & {\scriptsize{\icsdwebshort{69124}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{5996}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{5347}}} & {\scriptsize{\icsdwebshort{285}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5997}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{5479}}} & {\scriptsize{\icsdwebshort{77914}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{5998}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlTlF$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{5606}}} & {\scriptsize{\icsdwebshort{202454}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{5999}} & {\scriptsize{\ce{K$_{2}$PtCl$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{22934}}} & {\scriptsize{\icsdwebshort{37015}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6000}} & {\scriptsize{\ce{K$_{2}$PdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{22956}}} & {\scriptsize{\icsdwebshort{68769}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6001}} & {\scriptsize{\ce{K$_{2}$PdBr$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{27138}}} & {\scriptsize{\icsdwebshort{1982}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6002}} & {\scriptsize{\ce{K$_{2}$PtBr$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{27243}}} & {\scriptsize{\icsdwebshort{6063}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6003}} & {\scriptsize{\ce{Tl$_{2}$PdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{29889}}} & {\scriptsize{\icsdwebshort{89601}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6004}} & {\scriptsize{\ce{Ca$_{3}$BN$_{3}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{30315}}} & {\scriptsize{\icsdwebshort{95814}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6005}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaYF$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{778079}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6006}} & {\scriptsize{\ce{Bi$_{3}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{866311}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6007}} & {\scriptsize{\ce{K$_{2}$AlF$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{9486}}} & {\scriptsize{\icsdwebshort{81864}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6008}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbZn$_{4}$P$_{3}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{975140}}} & {\scriptsize{\icsdwebshort{262039}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6009}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Hf$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{865500}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6010}} & {\scriptsize{\ce{Ba$_{2}$Sc$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{867133}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6011}} & {\scriptsize{\ce{Rb$_{2}$Hf$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{867300}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6012}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{3}$ZnN$_{2}$O}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{545788}}} & {\scriptsize{\icsdwebshort{55536}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6013}} & {\scriptsize{\ce{NdBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{545529}}} & {\scriptsize{\icsdwebshort{92399}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6014}} & {\scriptsize{\ce{PrBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{545728}}} & {\scriptsize{\icsdwebshort{92425}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6015}} & {\scriptsize{\ce{LuBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{545847}}} & {\scriptsize{\icsdwebshort{92423}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6016}} & {\scriptsize{\ce{TmBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546082}}} & {\scriptsize{\icsdwebshort{92408}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6017}} & {\scriptsize{\ce{SmBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546152}}} & {\scriptsize{\icsdwebshort{92400}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6018}} & {\scriptsize{\ce{DyBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546266}}} & {\scriptsize{\icsdwebshort{92431}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6019}} & {\scriptsize{\ce{TmBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546350}}} & {\scriptsize{\icsdwebshort{92421}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6020}} & {\scriptsize{\ce{ErBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546621}}} & {\scriptsize{\icsdwebshort{92420}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6021}} & {\scriptsize{\ce{HoBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546625}}} & {\scriptsize{\icsdwebshort{92419}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6022}} & {\scriptsize{\ce{LaBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{546672}}} & {\scriptsize{\icsdwebshort{92424}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6023}} & {\scriptsize{\ce{TbBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{547125}}} & {\scriptsize{\icsdwebshort{92403}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6024}} & {\scriptsize{\ce{HoBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{549127}}} & {\scriptsize{\icsdwebshort{92406}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6025}} & {\scriptsize{\ce{NdBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{549333}}} & {\scriptsize{\icsdwebshort{92426}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6026}} & {\scriptsize{\ce{TbBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{549475}}} & {\scriptsize{\icsdwebshort{92416}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6027}} & {\scriptsize{\ce{ErBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{549709}}} & {\scriptsize{\icsdwebshort{92407}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6028}} & {\scriptsize{\ce{SmBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{550111}}} & {\scriptsize{\icsdwebshort{92413}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6029}} & {\scriptsize{\ce{LuBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{550635}}} & {\scriptsize{\icsdwebshort{92437}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6030}} & {\scriptsize{\ce{LuBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{550805}}} & {\scriptsize{\icsdwebshort{92410}}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6031}} & {\scriptsize{\ce{HoBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{551101}}} & {\scriptsize{\icsdwebshort{92433}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6032}} & {\scriptsize{\ce{ErBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{551250}}} & {\scriptsize{\icsdwebshort{89618}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6033}} & {\scriptsize{\ce{YBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{551816}}} & {\scriptsize{\icsdwebshort{92432}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6034}} & {\scriptsize{\ce{PrBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{551900}}} & {\scriptsize{\icsdwebshort{92411}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6035}} & {\scriptsize{\ce{DyBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{552008}}} & {\scriptsize{\icsdwebshort{92404}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6036}} & {\scriptsize{\ce{SmBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{552292}}} & {\scriptsize{\icsdwebshort{92427}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6037}} & {\scriptsize{\ce{YBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{552604}}} & {\scriptsize{\icsdwebshort{92405}}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6038}} & {\scriptsize{\ce{TmBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{552738}}} & {\scriptsize{\icsdwebshort{92435}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6039}} & {\scriptsize{\ce{TbBi$_{2}$IO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{552857}}} & {\scriptsize{\icsdwebshort{92430}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6040}} & {\scriptsize{\ce{DyBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{552992}}} & {\scriptsize{\icsdwebshort{92417}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6041}} & {\scriptsize{\ce{PrBi$_{2}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{553082}}} & {\scriptsize{\icsdwebshort{92398}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6042}} & {\scriptsize{\ce{NdBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{553242}}} & {\scriptsize{\icsdwebshort{92412}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6043}} & {\scriptsize{\ce{YBi$_{2}$BrO$_{4}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{553243}}} & {\scriptsize{\icsdwebshort{92418}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6044}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbLaTa$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{541600}}} & {\scriptsize{\icsdwebshort{86208}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6045}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsLaNb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{553248}}} & {\scriptsize{\icsdwebshort{82378}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6046}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsCa$_{2}$Ta$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{10347}}} & {\scriptsize{\icsdwebshort{89011}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6047}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbCa$_{2}$Nb$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{20396}}} & {\scriptsize{\icsdwebshort{260289}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6048}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsSr$_{2}$Nb$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{22264}}} & {\scriptsize{\icsdwebshort{93675}}}  & {\scriptsize{$5 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6049}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbSr$_{2}$Nb$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{22720}}} & {\scriptsize{\icsdwebshort{93674}}}  & {\scriptsize{$5 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6050}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsBa$_{2}$Nb$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{505814}}} & {\scriptsize{\icsdwebshort{93676}}}  & {\scriptsize{$4 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6051}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbCa$_{2}$Ta$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{6680}}} & {\scriptsize{\icsdwebshort{81871}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6052}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsSr$_{2}$Ta$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{7181}}} & {\scriptsize{\icsdwebshort{93677}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6053}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLiLa$_{2}$Ti$_{4}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{40286}}} & ---  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6054}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KBa$_{4}$Ti$_{5}$O$_{14}$F}}} & {\scriptsize{\sgsymbnum{123}}} & {\scriptsize{\mpidweb{40677}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6055}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{124}}} & {\scriptsize{\mpidweb{600006}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6056}} & {\scriptsize{\ce{Cd(AuF$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{124}}} & {\scriptsize{\mpidweb{29169}}} & {\scriptsize{\icsdwebshort{85413}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6057}} & {\scriptsize{\ce{Hg(AuF$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{124}}} & {\scriptsize{\mpidweb{29170}}} & {\scriptsize{\icsdwebshort{85414}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6058}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{TbNbO$_{4}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{780033}}} & ---  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6059}} & {\scriptsize{\ce{Ba(AlTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{28505}}} & {\scriptsize{\icsdwebshort{41165}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6060}} & {\scriptsize{\ce{BaAg$_{2}$(HgO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{557862}}} & {\scriptsize{\icsdwebshort{40835}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6061}} & {\scriptsize{\ce{Rb$_{3}$AgSn$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{571164}}} & {\scriptsize{\icsdwebshort{416294}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6062}} & {\scriptsize{\ce{K$_{3}$AgSn$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{571594}}} & {\scriptsize{\icsdwebshort{416330}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6063}} & {\scriptsize{\ce{K$_{3}$NaSn$_{3}$Se$_{8}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{628185}}} & {\scriptsize{\icsdwebshort{280286}}}  & {\scriptsize{$11 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6064}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$Sn(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{26855}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6065}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Sr(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{540951}}} & {\scriptsize{\icsdwebshort{37171}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6066}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Ca(PO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{541522}}} & {\scriptsize{\icsdwebshort{81393}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6067}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Ca(AsO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{125}}} & {\scriptsize{\mpidweb{560545}}} & {\scriptsize{\icsdwebshort{409335}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6068}} & {\scriptsize{\ce{Ga$_{2}$BiS$_{4}$}}} & {\scriptsize{\sgsymbnum{126}}} & {\scriptsize{\mpidweb{556712}}} & {\scriptsize{\icsdwebshort{408441}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6069}} & {\scriptsize{\ce{Al$_{2}$BiS$_{4}$}}} & {\scriptsize{\sgsymbnum{126}}} & {\scriptsize{\mpidweb{557737}}} & {\scriptsize{\icsdwebshort{408439}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6070}} & {\scriptsize{\ce{Ga$_{2}$BiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{126}}} & {\scriptsize{\mpidweb{571085}}} & {\scriptsize{\icsdwebshort{408442}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6071}} & {\scriptsize{\ce{Al$_{2}$BiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{126}}} & {\scriptsize{\mpidweb{571623}}} & {\scriptsize{\icsdwebshort{408440}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6072}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{555026}}} & {\scriptsize{\icsdwebshort{79816}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6073}} & {\scriptsize{\ce{KAuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{29138}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6074}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{4419}}} & {\scriptsize{\icsdwebshort{23563}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6075}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{4675}}} & {\scriptsize{\icsdwebshort{239692}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6076}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{550908}}} & {\scriptsize{\icsdwebshort{161595}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6077}} & {\scriptsize{\ce{CsSnI$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{616378}}} & {\scriptsize{\icsdwebshort{262925}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6078}} & {\scriptsize{\ce{KAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{2910}}} & {\scriptsize{\icsdwebshort{201947}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6079}} & {\scriptsize{\ce{Rb$_{2}$IN$_{3}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{29456}}} & {\scriptsize{\icsdwebshort{202078}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6080}} & {\scriptsize{\ce{RbAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{5259}}} & {\scriptsize{\icsdwebshort{200638}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6081}} & {\scriptsize{\ce{K$_{3}$H$_{5}$Pd}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{642736}}} & {\scriptsize{\icsdwebshort{71982}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6082}} & {\scriptsize{\ce{K$_{3}$H$_{5}$Pt}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{642821}}} & {\scriptsize{\icsdwebshort{68310}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6083}} & {\scriptsize{\ce{Rb$_{3}$H$_{5}$Pt}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{642845}}} & {\scriptsize{\icsdwebshort{68311}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6084}} & {\scriptsize{\ce{Cs$_{3}$H$_{5}$Pt}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{643005}}} & {\scriptsize{\icsdwebshort{68312}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6085}} & {\scriptsize{\ce{Cs$_{3}$H$_{5}$Pd}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{643006}}} & {\scriptsize{\icsdwebshort{656855}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6086}} & {\scriptsize{\ce{Rb$_{3}$H$_{5}$Pd}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{643022}}} & {\scriptsize{\icsdwebshort{71983}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6087}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$PdF$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{8201}}} & {\scriptsize{\icsdwebshort{35285}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6088}} & {\scriptsize{\ce{Rb$_{3}$SiF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{12243}}} & {\scriptsize{\icsdwebshort{9589}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6089}} & {\scriptsize{\ce{Cs$_{3}$TiF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{12244}}} & {\scriptsize{\icsdwebshort{9594}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6090}} & {\scriptsize{\ce{Rb$_{3}$TiF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{12245}}} & {\scriptsize{\icsdwebshort{9595}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6091}} & {\scriptsize{\ce{Cs$_{3}$SiF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{13748}}} & {\scriptsize{\icsdwebshort{9588}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6092}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$SiF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{13859}}} & {\scriptsize{\icsdwebshort{23875}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6093}} & {\scriptsize{\ce{Cs$_{3}$GeF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{17973}}} & {\scriptsize{\icsdwebshort{202917}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6094}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{28274}}} & {\scriptsize{\icsdwebshort{48182}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6095}} & {\scriptsize{\ce{Ba$_{3}$Y$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{752420}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6096}} & {\scriptsize{\ce{Ba$_{3}$La$_{2}$Cl$_{12}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{771914}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6097}} & {\scriptsize{\ce{Ba$_{3}$La$_{2}$Br$_{12}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{771951}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6098}} & {\scriptsize{\ce{BaHg$_{2}$(ClO)$_{2}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{555736}}} & {\scriptsize{\icsdwebshort{77509}}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6099}} & {\scriptsize{\ce{K$_{2}$RbPdF$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{14334}}} & {\scriptsize{\icsdwebshort{33887}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6100}} & {\scriptsize{\ce{BaNd$_{2}$PtO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{556525}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6101}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaBi$_{2}$AuO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{557498}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6102}} & {\scriptsize{\ce{CsRb$_{2}$PdF$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{8202}}} & {\scriptsize{\icsdwebshort{35286}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6103}} & {\scriptsize{\ce{BaNd$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{8514}}} & {\scriptsize{\icsdwebshort{62609}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6104}} & {\scriptsize{\ce{BaSm$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{8515}}} & {\scriptsize{\icsdwebshort{62610}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6105}} & {\scriptsize{\ce{BaLa$_{2}$PtO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{8809}}} & {\scriptsize{\icsdwebshort{68794}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6106}} & {\scriptsize{\ce{CsK$_{2}$PdF$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{8959}}} & {\scriptsize{\icsdwebshort{72301}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6107}} & {\scriptsize{\ce{BaY$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{9656}}} & {\scriptsize{\icsdwebshort{202819}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6108}} & {\scriptsize{\ce{BaDy$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{9740}}} & {\scriptsize{\icsdwebshort{404496}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6109}} & {\scriptsize{\ce{BaSm$_{2}$PtO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{9757}}} & {\scriptsize{\icsdwebshort{202170}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6110}} & {\scriptsize{\ce{BaPr$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{9759}}} & {\scriptsize{\icsdwebshort{202172}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6111}} & {\scriptsize{\ce{BaTb$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{9760}}} & {\scriptsize{\icsdwebshort{202173}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6112}} & {\scriptsize{\ce{BaHo$_{2}$PdO$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{9785}}} & {\scriptsize{\icsdwebshort{404497}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6113}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$AlB$_{2}$Ir$_{5}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{865047}}} & {\scriptsize{\icsdwebshort{606101}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6114}} & {\scriptsize{\ce{CsRb$_{2}$SiF$_{7}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{7380}}} & {\scriptsize{\icsdwebshort{9592}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6115}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$LaNb$_{5}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{127}}} & {\scriptsize{\mpidweb{559549}}} & {\scriptsize{\icsdwebshort{156433}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6116}} & {\scriptsize{\ce{K$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{23411}}} & {\scriptsize{\icsdwebshort{65117}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6117}} & {\scriptsize{\ce{Rb$_{2}$TeI$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{28070}}} & {\scriptsize{\icsdwebshort{36009}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6118}} & {\scriptsize{\ce{K$_{2}$PtI$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{28247}}} & {\scriptsize{\icsdwebshort{37190}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6119}} & {\scriptsize{\ce{Tl$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{31076}}} & {\scriptsize{\icsdwebshort{99127}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6120}} & {\scriptsize{\ce{K$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{570173}}} & {\scriptsize{\icsdwebshort{1669}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6121}} & {\scriptsize{\ce{Zr(InBr$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{610738}}} & {\scriptsize{\icsdwebshort{54137}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6122}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{8590}}} & {\scriptsize{\icsdwebshort{47243}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6123}} & {\scriptsize{\ce{Tl$_{4}$HgBr$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{27293}}} & {\scriptsize{\icsdwebshort{9325}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6124}} & {\scriptsize{\ce{Tl$_{4}$HgI$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{27375}}} & {\scriptsize{\icsdwebshort{14018}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6125}} & {\scriptsize{\ce{Tl$_{6}$SeI$_{4}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{28517}}} & {\scriptsize{\icsdwebshort{40520}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6126}} & {\scriptsize{\ce{Tl$_{4}$CdI$_{6}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{570339}}} & {\scriptsize{\icsdwebshort{66292}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6127}} & {\scriptsize{\ce{Cd(In$_{2}$I$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{616218}}} & {\scriptsize{\icsdwebshort{60755}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6128}} & {\scriptsize{\ce{Na$_{5}$Al$_{3}$H$_{14}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{24822}}} & {\scriptsize{\icsdwebshort{246195}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6129}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{5}$Al$_{3}$F$_{14}$}}} & {\scriptsize{\sgsymbnum{128}}} & {\scriptsize{\mpidweb{4752}}} & {\scriptsize{\icsdwebshort{25618}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6130}} & {\scriptsize{\ce{PbO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{19921}}} & {\scriptsize{\icsdwebshort{62849}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6131}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SnO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{2097}}} & {\scriptsize{\icsdwebshort{16481}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6132}} & {\scriptsize{\ce{CuBr}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22917}}} & {\scriptsize{\icsdwebshort{78276}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6133}} & {\scriptsize{\ce{TlF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{557835}}} & {\scriptsize{\icsdwebshort{90993}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6134}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{567809}}} & {\scriptsize{\icsdwebshort{28230}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6135}} & {\scriptsize{\ce{SnSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8936}}} & {\scriptsize{\icsdwebshort{71338}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6136}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{600015}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6137}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{1323}}} & {\scriptsize{\icsdwebshort{72174}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6138}} & {\scriptsize{\ce{YOF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10219}}} & {\scriptsize{\icsdwebshort{76426}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6139}} & {\scriptsize{\ce{ErSF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10932}}} & {\scriptsize{\icsdwebshort{94476}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6140}} & {\scriptsize{\ce{NdSeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{12620}}} & {\scriptsize{\icsdwebshort{108968}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6141}} & {\scriptsize{\ce{NdTeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{12621}}} & {\scriptsize{\icsdwebshort{108969}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6142}} & {\scriptsize{\ce{KAgSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{16236}}} & {\scriptsize{\icsdwebshort{52586}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6143}} & {\scriptsize{\ce{BiClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22939}}} & {\scriptsize{\icsdwebshort{195115}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6144}} & {\scriptsize{\ce{BaIF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22951}}} & {\scriptsize{\icsdwebshort{1128}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6145}} & {\scriptsize{\ce{SrClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22957}}} & {\scriptsize{\icsdwebshort{159278}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6146}} & {\scriptsize{\ce{PbClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22964}}} & {\scriptsize{\icsdwebshort{5037}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6147}} & {\scriptsize{\ce{PbIF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22969}}} & {\scriptsize{\icsdwebshort{279599}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6148}} & {\scriptsize{\ce{BiIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{22987}}} & {\scriptsize{\icsdwebshort{5036}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6149}} & {\scriptsize{\ce{PbBrF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23008}}} & {\scriptsize{\icsdwebshort{5038}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6150}} & {\scriptsize{\ce{LaBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23023}}} & {\scriptsize{\icsdwebshort{84336}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6151}} & {\scriptsize{\ce{SrBrF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23024}}} & {\scriptsize{\icsdwebshort{159279}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6152}} & {\scriptsize{\ce{LaClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23025}}} & {\scriptsize{\icsdwebshort{84330}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6153}} & {\scriptsize{\ce{SrIF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23046}}} & {\scriptsize{\icsdwebshort{159280}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6154}} & {\scriptsize{\ce{NdClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23058}}} & {\scriptsize{\icsdwebshort{31665}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6155}} & {\scriptsize{\ce{NdBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23068}}} & {\scriptsize{\icsdwebshort{23955}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6156}} & {\scriptsize{\ce{BaBrF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23070}}} & {\scriptsize{\icsdwebshort{155005}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6157}} & {\scriptsize{\ce{BiBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23072}}} & {\scriptsize{\icsdwebshort{5035}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6158}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23074}}} & {\scriptsize{\icsdwebshort{24096}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6159}} & {\scriptsize{\ce{BaClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23432}}} & {\scriptsize{\icsdwebshort{183925}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6160}} & {\scriptsize{\ce{LiHO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23856}}} & {\scriptsize{\icsdwebshort{34888}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6161}} & {\scriptsize{\ce{CaHCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23859}}} & {\scriptsize{\icsdwebshort{37199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6162}} & {\scriptsize{\ce{SrHCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23860}}} & {\scriptsize{\icsdwebshort{37200}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6163}} & {\scriptsize{\ce{BaHCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23861}}} & {\scriptsize{\icsdwebshort{25603}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6164}} & {\scriptsize{\ce{BaHI}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23862}}} & {\scriptsize{\icsdwebshort{37203}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6165}} & {\scriptsize{\ce{CaHI}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24204}}} & {\scriptsize{\icsdwebshort{25545}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6166}} & {\scriptsize{\ce{SrHI}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24205}}} & {\scriptsize{\icsdwebshort{25546}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6167}} & {\scriptsize{\ce{CaHBr}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24422}}} & {\scriptsize{\icsdwebshort{25542}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6168}} & {\scriptsize{\ce{SrHBr}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24423}}} & {\scriptsize{\icsdwebshort{25543}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6169}} & {\scriptsize{\ce{BaHBr}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24424}}} & {\scriptsize{\icsdwebshort{37202}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6170}} & {\scriptsize{\ce{TmIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27439}}} & {\scriptsize{\icsdwebshort{15420}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6171}} & {\scriptsize{\ce{CaClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27546}}} & {\scriptsize{\icsdwebshort{1130}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6172}} & {\scriptsize{\ce{SmClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27823}}} & {\scriptsize{\icsdwebshort{26581}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6173}} & {\scriptsize{\ce{PrClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27984}}} & {\scriptsize{\icsdwebshort{31664}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6174}} & {\scriptsize{\ce{YClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27985}}} & {\scriptsize{\icsdwebshort{60586}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6175}} & {\scriptsize{\ce{ThNCl}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{28065}}} & {\scriptsize{\icsdwebshort{35748}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6176}} & {\scriptsize{\ce{ThBrN}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{28066}}} & {\scriptsize{\icsdwebshort{35749}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6177}} & {\scriptsize{\ce{ThIN}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{28067}}} & {\scriptsize{\icsdwebshort{35750}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6178}} & {\scriptsize{\ce{LaHO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{28255}}} & {\scriptsize{\icsdwebshort{48122}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6179}} & {\scriptsize{\ce{PrIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{29254}}} & {\scriptsize{\icsdwebshort{200047}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6180}} & {\scriptsize{\ce{SmBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{29327}}} & {\scriptsize{\icsdwebshort{202064}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6181}} & {\scriptsize{\ce{HoClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{29731}}} & {\scriptsize{\icsdwebshort{76171}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6182}} & {\scriptsize{\ce{LaIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{30993}}} & {\scriptsize{\icsdwebshort{24613}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6183}} & {\scriptsize{\ce{KLiTe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{4495}}} & {\scriptsize{\icsdwebshort{290452}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6184}} & {\scriptsize{\ce{NaZnP}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{4824}}} & {\scriptsize{\icsdwebshort{160955}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6185}} & {\scriptsize{\ce{CsNaTe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{5339}}} & {\scriptsize{\icsdwebshort{107569}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6186}} & {\scriptsize{\ce{YbClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{557483}}} & {\scriptsize{\icsdwebshort{35390}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6187}} & {\scriptsize{\ce{NaMgAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{5962}}} & {\scriptsize{\icsdwebshort{402339}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6188}} & {\scriptsize{\ce{KNaO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6948}}} & {\scriptsize{\icsdwebshort{32743}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6189}} & {\scriptsize{\ce{KMgSb}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7089}}} & {\scriptsize{\icsdwebshort{41709}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6190}} & {\scriptsize{\ce{NaMgSb}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7090}}} & {\scriptsize{\icsdwebshort{41797}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6191}} & {\scriptsize{\ce{LaOF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7100}}} & {\scriptsize{\icsdwebshort{430270}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6192}} & {\scriptsize{\ce{NaCuTe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7434}}} & {\scriptsize{\icsdwebshort{12156}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6193}} & {\scriptsize{\ce{HoIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{753173}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6194}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{753594}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6195}} & {\scriptsize{\ce{YIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{753712}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6196}} & {\scriptsize{\ce{SmIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{754217}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6197}} & {\scriptsize{\ce{TmBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{754969}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6198}} & {\scriptsize{\ce{DyClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{755323}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6199}} & {\scriptsize{\ce{NdIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{755336}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6200}} & {\scriptsize{\ce{YBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{768906}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6201}} & {\scriptsize{\ce{KCaBi}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{773137}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6202}} & {\scriptsize{\ce{ThSeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7950}}} & {\scriptsize{\icsdwebshort{26654}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6203}} & {\scriptsize{\ce{KLiS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8430}}} & {\scriptsize{\icsdwebshort{47229}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6204}} & {\scriptsize{\ce{NaLiS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8452}}} & {\scriptsize{\icsdwebshort{61091}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6205}} & {\scriptsize{\ce{RbNaO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8453}}} & {\scriptsize{\icsdwebshort{61092}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6206}} & {\scriptsize{\ce{CsNaSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8658}}} & {\scriptsize{\icsdwebshort{41322}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6207}} & {\scriptsize{\ce{RbLiS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8751}}} & {\scriptsize{\icsdwebshort{67254}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6208}} & {\scriptsize{\ce{KLiSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8756}}} & {\scriptsize{\icsdwebshort{290451}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6209}} & {\scriptsize{\ce{RbNaS}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{8799}}} & {\scriptsize{\icsdwebshort{68489}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6210}} & {\scriptsize{\ce{RbLiSe}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9250}}} & {\scriptsize{\icsdwebshort{78878}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6211}} & {\scriptsize{\ce{LiBeAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9562}}} & {\scriptsize{\icsdwebshort{100004}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6212}} & {\scriptsize{\ce{LuIO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{973585}}} & {\scriptsize{\icsdwebshort{240948}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6213}} & {\scriptsize{\ce{LuBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{973981}}} & {\scriptsize{\icsdwebshort{249338}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6214}} & {\scriptsize{\ce{PrBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{975666}}} & {\scriptsize{\icsdwebshort{262128}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6215}} & {\scriptsize{\ce{RbCaAs}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9845}}} & {\scriptsize{\icsdwebshort{409177}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6216}} & {\scriptsize{\ce{SbBrO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{989189}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6217}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnClF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{989192}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6218}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnBrF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{989193}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6219}} & {\scriptsize{\ce{SbClO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{989196}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6220}} & {\scriptsize{\ce{LiBeP}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9915}}} & {\scriptsize{\icsdwebshort{616316}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6221}} & {\scriptsize{\ce{BaHfN$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10322}}} & {\scriptsize{\icsdwebshort{184053}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6222}} & {\scriptsize{\ce{CsLiBr$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23057}}} & {\scriptsize{\icsdwebshort{40479}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6223}} & {\scriptsize{\ce{CsLiCl$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23364}}} & {\scriptsize{\icsdwebshort{245972}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6224}} & {\scriptsize{\ce{BaZrN$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{3104}}} & {\scriptsize{\icsdwebshort{74904}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6225}} & {\scriptsize{\ce{CsAgCl$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{567558}}} & {\scriptsize{\icsdwebshort{150300}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6226}} & {\scriptsize{\ce{SrTiN$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9517}}} & {\scriptsize{\icsdwebshort{85770}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6227}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnPbF$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{20815}}} & {\scriptsize{\icsdwebshort{152950}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6228}} & {\scriptsize{\ce{H$_{4}$BrN}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{23675}}} & {\scriptsize{\icsdwebshort{26579}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6229}} & {\scriptsize{\ce{PH$_{4}$I}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{24409}}} & {\scriptsize{\icsdwebshort{22083}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6230}} & {\scriptsize{\ce{PH$_{4}$Br}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{27689}}} & {\scriptsize{\icsdwebshort{23691}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6231}} & {\scriptsize{\ce{TaPO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{15844}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6232}} & {\scriptsize{\ce{NbPO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{4888}}} & {\scriptsize{\icsdwebshort{51148}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6233}} & {\scriptsize{\ce{Cd$_{3}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{13820}}} & {\scriptsize{\icsdwebshort{23170}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6234}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$IO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{984107}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{6235}} & {\scriptsize{\ce{CsReF$_{8}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{29842}}} & {\scriptsize{\icsdwebshort{410829}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$13 / 13$}}  \\ \hline 
{\scriptsize{6236}} & {\scriptsize{\ce{NdZnSbO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{12516}}} & {\scriptsize{\icsdwebshort{182896}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6237}} & {\scriptsize{\ce{BaCuTeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{13287}}} & {\scriptsize{\icsdwebshort{245624}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6238}} & {\scriptsize{\ce{BaAgTeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{16742}}} & {\scriptsize{\icsdwebshort{419382}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6239}} & {\scriptsize{\ce{SrCuSeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{21228}}} & {\scriptsize{\icsdwebshort{172798}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6240}} & {\scriptsize{\ce{YZnAsO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{546011}}} & {\scriptsize{\icsdwebshort{163780}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6241}} & {\scriptsize{\ce{LaCuTeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{546790}}} & {\scriptsize{\icsdwebshort{154591}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6242}} & {\scriptsize{\ce{LaZnAsO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{549589}}} & {\scriptsize{\icsdwebshort{163779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6243}} & {\scriptsize{\ce{LaCuSeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{552488}}} & {\scriptsize{\icsdwebshort{96758}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6244}} & {\scriptsize{\ce{LaZnPO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7060}}} & {\scriptsize{\icsdwebshort{85777}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6245}} & {\scriptsize{\ce{NdZnAsO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{7061}}} & {\scriptsize{\icsdwebshort{85778}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6246}} & {\scriptsize{\ce{SmCuSeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9194}}} & {\scriptsize{\icsdwebshort{75572}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6247}} & {\scriptsize{\ce{BaCuSeF}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9195}}} & {\scriptsize{\icsdwebshort{75585}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6248}} & {\scriptsize{\ce{DyCuSeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9304}}} & {\scriptsize{\icsdwebshort{80359}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6249}} & {\scriptsize{\ce{NdCuTeO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{974307}}} & {\scriptsize{\icsdwebshort{416523}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6250}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PrZnSbO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{975646}}} & {\scriptsize{\icsdwebshort{182895}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6251}} & {\scriptsize{\ce{ErZnAsO}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{983603}}} & {\scriptsize{\icsdwebshort{420203}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6252}} & {\scriptsize{\ce{LiNdTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10520}}} & {\scriptsize{\icsdwebshort{91844}}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6253}} & {\scriptsize{\ce{Ba$_{2}$InO$_{3}$F}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{19956}}} & {\scriptsize{\icsdwebshort{81876}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6254}} & {\scriptsize{\ce{NaNdTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{20980}}} & {\scriptsize{\icsdwebshort{82004}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6255}} & {\scriptsize{\ce{Ba$_{2}$InBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{555212}}} & {\scriptsize{\icsdwebshort{81878}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6256}} & {\scriptsize{\ce{Ba$_{2}$InClO$_{3}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{558243}}} & {\scriptsize{\icsdwebshort{81877}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6257}} & {\scriptsize{\ce{NaLaTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6514}}} & {\scriptsize{\icsdwebshort{81535}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6258}} & {\scriptsize{\ce{LiLaTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6521}}} & {\scriptsize{\icsdwebshort{91843}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6259}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSmTiO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{9489}}} & {\scriptsize{\icsdwebshort{82005}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6260}} & {\scriptsize{\ce{LiBi(PdO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{559893}}} & {\scriptsize{\icsdwebshort{202930}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6261}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$TiGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{13182}}} & {\scriptsize{\icsdwebshort{250297}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6262}} & {\scriptsize{\ce{BaPb$_{2}$BrF$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{554116}}} & {\scriptsize{\icsdwebshort{411087}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6263}} & {\scriptsize{\ce{BaPb$_{2}$IF$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{554245}}} & {\scriptsize{\icsdwebshort{411088}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6264}} & {\scriptsize{\ce{Na$_{2}$TiSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6138}}} & {\scriptsize{\icsdwebshort{1533}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6265}} & {\scriptsize{\ce{Na$_{2}$TiGeO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6228}}} & {\scriptsize{\icsdwebshort{20129}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6266}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$TiSiO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{6332}}} & {\scriptsize{\icsdwebshort{87596}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6267}} & {\scriptsize{\ce{BaH$_{5}$ClO$_{3}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{642834}}} & {\scriptsize{\icsdwebshort{67248}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6268}} & {\scriptsize{\ce{BaH$_{5}$BrO$_{3}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{642844}}} & {\scriptsize{\icsdwebshort{66524}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6269}} & {\scriptsize{\ce{KNaLaNbO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{10942}}} & {\scriptsize{\icsdwebshort{94743}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6270}} & {\scriptsize{\ce{KNaSmNbO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{556438}}} & {\scriptsize{\icsdwebshort{420040}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6271}} & {\scriptsize{\ce{RbNbAsClO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{556645}}} & {\scriptsize{\icsdwebshort{85758}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6272}} & {\scriptsize{\ce{KNaNdNbO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{558212}}} & {\scriptsize{\icsdwebshort{420038}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6273}} & {\scriptsize{\ce{KNaPrNbO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{558317}}} & {\scriptsize{\icsdwebshort{420039}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6274}} & {\scriptsize{\ce{KNaNdTaO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{861607}}} & {\scriptsize{\icsdwebshort{419856}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6275}} & {\scriptsize{\ce{KNaLaTaO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{861868}}} & {\scriptsize{\icsdwebshort{419855}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6276}} & {\scriptsize{\ce{KNaPrTaO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{861944}}} & {\scriptsize{\icsdwebshort{419857}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6277}} & {\scriptsize{\ce{KNaSmTaO$_{5}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{861957}}} & {\scriptsize{\icsdwebshort{419858}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6278}} & {\scriptsize{\ce{Na$_{2}$AlH$_{4}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{643248}}} & {\scriptsize{\icsdwebshort{74954}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$10 / 10$}}  \\ \hline 
{\scriptsize{6279}} & {\scriptsize{\ce{Na$_{2}$BH$_{4}$ClO$_{4}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{690684}}} & {\scriptsize{\icsdwebshort{32518}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{\color{red}{6280}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCa$_{2}$Al$_{4}$H$_{8}$C$_{4}$ClO$_{20}$}}} & {\scriptsize{\sgsymbnum{129}}} & {\scriptsize{\mpidweb{698491}}} & {\scriptsize{\icsdwebshort{100720}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6281}} & {\scriptsize{\ce{Na$_{2}$PdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{29359}}} & {\scriptsize{\icsdwebshort{202971}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6282}} & {\scriptsize{\ce{Tl$_{5}$Se$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{28920}}} & {\scriptsize{\icsdwebshort{75959}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6283}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{4}$SnS$_{3}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{9622}}} & {\scriptsize{\icsdwebshort{201026}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6284}} & {\scriptsize{\ce{Cs$_{3}$MgH$_{5}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{23947}}} & {\scriptsize{\icsdwebshort{65191}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6285}} & {\scriptsize{\ce{Rb$_{3}$MgH$_{5}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{23948}}} & {\scriptsize{\icsdwebshort{65192}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6286}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$IO$_{5}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{540618}}} & {\scriptsize{\icsdwebshort{10102}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6287}} & {\scriptsize{\ce{Sr$_{3}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{5487}}} & {\scriptsize{\icsdwebshort{28534}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6288}} & {\scriptsize{\ce{Ba$_{3}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{778602}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6289}} & {\scriptsize{\ce{Sr(H$_{9}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{24312}}} & {\scriptsize{\icsdwebshort{170825}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6290}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KB$_{3}$(HO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{605642}}} & {\scriptsize{\icsdwebshort{416154}}}  & {\scriptsize{$54 / 54$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{6291}} & {\scriptsize{\ce{K$_{5}$H(CN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{777297}}} & {\scriptsize{\icsdwebshort{409559}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6292}} & {\scriptsize{\ce{K$_{2}$Y$_{4}$Sn$_{2}$S$_{11}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{560785}}} & {\scriptsize{\icsdwebshort{75073}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6293}} & {\scriptsize{\ce{La$_{5}$Sb$_{4}$(O$_{4}$F)$_{3}$}}} & {\scriptsize{\sgsymbnum{130}}} & {\scriptsize{\mpidweb{559298}}} & {\scriptsize{\icsdwebshort{63068}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6294}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{131}}} & {\scriptsize{\mpidweb{639480}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6295}} & {\scriptsize{\ce{BaMg$_{2}$H$_{8}$Os}}} & {\scriptsize{\sgsymbnum{131}}} & {\scriptsize{\mpidweb{643439}}} & {\scriptsize{\icsdwebshort{83892}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{\color{red}{6296}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaMg$_{2}$H$_{8}$Ru}}} & {\scriptsize{\sgsymbnum{131}}} & {\scriptsize{\mpidweb{643451}}} & {\scriptsize{\icsdwebshort{83891}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{6297}} & {\scriptsize{\ce{PbF$_{3}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{20652}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6298}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TaAgF$_{6}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{29993}}} & {\scriptsize{\icsdwebshort{411796}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6299}} & {\scriptsize{\ce{KSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{556888}}} & {\scriptsize{\icsdwebshort{42509}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6300}} & {\scriptsize{\ce{KBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{557724}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6301}} & {\scriptsize{\ce{KNbF$_{6}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{7571}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6302}} & {\scriptsize{\ce{Cs$_{2}$Ti(AgS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{10488}}} & {\scriptsize{\icsdwebshort{280645}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6303}} & {\scriptsize{\ce{Cs$_{2}$Ti(CuSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{10489}}} & {\scriptsize{\icsdwebshort{280646}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6304}} & {\scriptsize{\ce{Rb$_{2}$Ti(CuS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{132}}} & {\scriptsize{\mpidweb{7129}}} & {\scriptsize{\icsdwebshort{280644}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6305}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{133}}} & {\scriptsize{\mpidweb{559347}}} & {\scriptsize{\icsdwebshort{170534}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6306}} & {\scriptsize{\ce{NaSn$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{133}}} & {\scriptsize{\mpidweb{13599}}} & {\scriptsize{\icsdwebshort{14136}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6307}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnTe$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{133}}} & {\scriptsize{\mpidweb{779698}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6308}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{726}}} & {\scriptsize{\icsdwebshort{412233}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6309}} & {\scriptsize{\ce{Pb$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{22633}}} & {\scriptsize{\icsdwebshort{29094}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6310}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiHS}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{30959}}} & {\scriptsize{\icsdwebshort{98019}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6311}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti(SnO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{18288}}} & {\scriptsize{\icsdwebshort{163230}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6312}} & {\scriptsize{\ce{Sn(PbO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{22467}}} & {\scriptsize{\icsdwebshort{31485}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6313}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Zn(SbO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{5388}}} & {\scriptsize{\icsdwebshort{86486}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6314}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlH$_{4}$NF$_{4}$}}} & {\scriptsize{\sgsymbnum{135}}} & {\scriptsize{\mpidweb{696815}}} & {\scriptsize{\icsdwebshort{33539}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6315}} & {\scriptsize{\ce{N$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{570747}}} & {\scriptsize{\icsdwebshort{24891}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6316}} & {\scriptsize{\ce{BeO}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{7599}}} & {\scriptsize{\icsdwebshort{18147}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6317}} & {\scriptsize{\ce{MgF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{1249}}} & {\scriptsize{\icsdwebshort{94278}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6318}} & {\scriptsize{\ce{ZnF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{1873}}} & {\scriptsize{\icsdwebshort{53981}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6319}} & {\scriptsize{\ce{CaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{22904}}} & {\scriptsize{\icsdwebshort{56421}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6320}} & {\scriptsize{\ce{MgH$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{23710}}} & {\scriptsize{\icsdwebshort{246316}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6321}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{2657}}} & {\scriptsize{\icsdwebshort{193266}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6322}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{470}}} & {\scriptsize{\icsdwebshort{158592}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6323}} & {\scriptsize{\ce{KrF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{558928}}} & {\scriptsize{\icsdwebshort{23534}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6324}} & {\scriptsize{\ce{CaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{571166}}} & {\scriptsize{\icsdwebshort{246715}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6325}} & {\scriptsize{\ce{HfO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{776532}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6326}} & {\scriptsize{\ce{SnO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{856}}} & {\scriptsize{\icsdwebshort{92552}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6327}} & {\scriptsize{\ce{PbBr$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{862868}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6328}} & {\scriptsize{\ce{PbCl$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{862871}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6329}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YbO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{864801}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6330}} & {\scriptsize{\ce{YbCl$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{865716}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6331}} & {\scriptsize{\ce{YbF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{865934}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6332}} & {\scriptsize{\ce{TeBr$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{867355}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6333}} & {\scriptsize{\ce{HgF$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{974603}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6334}} & {\scriptsize{\ce{SnI$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{978846}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6335}} & {\scriptsize{\ce{SnBr$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{978985}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6336}} & {\scriptsize{\ce{TbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{570232}}} & {\scriptsize{\icsdwebshort{63543}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6337}} & {\scriptsize{\ce{Ga$_{3}$Os}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{570844}}} & {\scriptsize{\icsdwebshort{635023}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6338}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbCl$_{3}$O}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{27815}}} & {\scriptsize{\icsdwebshort{26471}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6339}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NbOF$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{753785}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6340}} & {\scriptsize{\ce{Na$_{3}$AuO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{28365}}} & {\scriptsize{\icsdwebshort{62066}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6341}} & {\scriptsize{\ce{Na$_{3}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{755401}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6342}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{3}$BN$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{8926}}} & {\scriptsize{\icsdwebshort{155128}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6343}} & {\scriptsize{\ce{Li$_{3}$CuO$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{19970}}} & {\scriptsize{\icsdwebshort{4201}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6344}} & {\scriptsize{\ce{Rb$_{2}$H$_{4}$Pt}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{642735}}} & {\scriptsize{\icsdwebshort{68081}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6345}} & {\scriptsize{\ce{Cs$_{2}$H$_{4}$Pt}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{643010}}} & {\scriptsize{\icsdwebshort{68083}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6346}} & {\scriptsize{\ce{Rb$_{2}$H$_{4}$Pd}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{644494}}} & {\scriptsize{\icsdwebshort{71988}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6347}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$H$_{3}$Pd}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{707337}}} & {\scriptsize{\icsdwebshort{67385}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6348}} & {\scriptsize{\ce{Li$_{3}$AuO$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{7471}}} & {\scriptsize{\icsdwebshort{15113}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6349}} & {\scriptsize{\ce{Na$_{3}$CuO$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{761827}}} & ---  & {\scriptsize{$13 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6350}} & {\scriptsize{\ce{Na$_{3}$AuO$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{768915}}} & ---  & {\scriptsize{$11 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6351}} & {\scriptsize{\ce{K$_{2}$H$_{4}$Pt}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{974713}}} & {\scriptsize{\icsdwebshort{638221}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6352}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{557738}}} & {\scriptsize{\icsdwebshort{109087}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6353}} & {\scriptsize{\ce{U(RhO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{13836}}} & {\scriptsize{\icsdwebshort{23463}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6354}} & {\scriptsize{\ce{Li$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{13985}}} & {\scriptsize{\icsdwebshort{165212}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6355}} & {\scriptsize{\ce{Li$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{13986}}} & {\scriptsize{\icsdwebshort{165216}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6356}} & {\scriptsize{\ce{Ga$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{28931}}} & {\scriptsize{\icsdwebshort{78346}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6357}} & {\scriptsize{\ce{Zn(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{3188}}} & {\scriptsize{\icsdwebshort{96612}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6358}} & {\scriptsize{\ce{Mg(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{3653}}} & {\scriptsize{\icsdwebshort{40345}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6359}} & {\scriptsize{\ce{TlCu$_{5}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{541923}}} & {\scriptsize{\icsdwebshort{88202}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6360}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{752397}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6361}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{753731}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6362}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{754224}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6363}} & {\scriptsize{\ce{BaCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{754572}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6364}} & {\scriptsize{\ce{SrCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{755684}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6365}} & {\scriptsize{\ce{Sr$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{756131}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6366}} & {\scriptsize{\ce{Tm$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{756339}}} & ---  & {\scriptsize{$6 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6367}} & {\scriptsize{\ce{Lu$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{756389}}} & ---  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6368}} & {\scriptsize{\ce{Li$_{2}$TiF$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{7603}}} & {\scriptsize{\icsdwebshort{18313}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6369}} & {\scriptsize{\ce{Li$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{7791}}} & {\scriptsize{\icsdwebshort{23406}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6370}} & {\scriptsize{\ce{Na$_{2}$SnF$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{8081}}} & {\scriptsize{\icsdwebshort{68980}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6371}} & {\scriptsize{\ce{MgTa$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{9650}}} & {\scriptsize{\icsdwebshort{202688}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6372}} & {\scriptsize{\ce{Na$_{3}$H$_{7}$Ru}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{698032}}} & {\scriptsize{\icsdwebshort{94386}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6373}} & {\scriptsize{\ce{Na$_{3}$H$_{7}$Os}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{867943}}} & {\scriptsize{\icsdwebshort{51523}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6374}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Zr$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{8570}}} & {\scriptsize{\icsdwebshort{59271}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6375}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Zn$_{6}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{540728}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6376}} & {\scriptsize{\ce{Ca$_{11}$(CN$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{4800}}} & {\scriptsize{\icsdwebshort{410862}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6377}} & {\scriptsize{\ce{RbLiZn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{18422}}} & {\scriptsize{\icsdwebshort{67145}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6378}} & {\scriptsize{\ce{KNiPS$_{4}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{662530}}} & {\scriptsize{\icsdwebshort{79482}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6379}} & {\scriptsize{\ce{KPPdS$_{4}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{866637}}} & {\scriptsize{\icsdwebshort{165315}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6380}} & {\scriptsize{\ce{Cs$_{2}$K$_{2}$TeO$_{5}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{556400}}} & {\scriptsize{\icsdwebshort{202076}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6381}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnAg$_{2}$P$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{16102}}} & {\scriptsize{\icsdwebshort{90917}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{6382}} & {\scriptsize{\ce{K$_{2}$ZnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{16695}}} & {\scriptsize{\icsdwebshort{95959}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6383}} & {\scriptsize{\ce{BaLa$_{2}$In$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{21699}}} & {\scriptsize{\icsdwebshort{95984}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6384}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$ZnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{6491}}} & {\scriptsize{\icsdwebshort{95958}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{6385}} & {\scriptsize{\ce{K$_{2}$Na$_{4}$Be$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{14324}}} & {\scriptsize{\icsdwebshort{33849}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6386}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$As$_{2}$ClO$_{7}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{555073}}} & {\scriptsize{\icsdwebshort{416550}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6387}} & {\scriptsize{\ce{LiCa$_{10}$MgSb$_{9}$}}} & {\scriptsize{\sgsymbnum{136}}} & {\scriptsize{\mpidweb{569282}}} & {\scriptsize{\icsdwebshort{171161}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6388}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{2574}}} & {\scriptsize{\icsdwebshort{291452}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6389}} & {\scriptsize{\ce{ZnCl$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{567279}}} & {\scriptsize{\icsdwebshort{26152}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6390}} & {\scriptsize{\ce{HgI$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{568742}}} & {\scriptsize{\icsdwebshort{281133}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6391}} & {\scriptsize{\ce{Pb$_{2}$OF$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{27355}}} & {\scriptsize{\icsdwebshort{10416}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6392}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{2}$OF$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{753683}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6393}} & {\scriptsize{\ce{KBH$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{37722}}} & {\scriptsize{\icsdwebshort{160985}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{6394}} & {\scriptsize{\ce{NaBH$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{38725}}} & {\scriptsize{\icsdwebshort{167235}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6395}} & {\scriptsize{\ce{CsGaH$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{984550}}} & {\scriptsize{\icsdwebshort{169712}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{6396}} & {\scriptsize{\ce{Li$_{5}$TlO$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{27483}}} & {\scriptsize{\icsdwebshort{16219}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6397}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{5}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{768986}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6398}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{5}$LaO$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{780218}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6399}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{5}$LaO$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{780259}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6400}} & {\scriptsize{\ce{Li$_{6}$ZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{14495}}} & {\scriptsize{\icsdwebshort{62137}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6401}} & {\scriptsize{\ce{Cd$_{4}$OF$_{6}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{28855}}} & {\scriptsize{\icsdwebshort{74031}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6402}} & {\scriptsize{\ce{Li$_{6}$WN$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{3503}}} & {\scriptsize{\icsdwebshort{153620}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6403}} & {\scriptsize{\ce{Ba$_{4}$OF$_{6}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{754354}}} & ---  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6404}} & {\scriptsize{\ce{Na$_{6}$MgO$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{755084}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6405}} & {\scriptsize{\ce{BaNa$_{6}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{755322}}} & ---  & {\scriptsize{$2 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6406}} & {\scriptsize{\ce{Li$_{6}$MoN$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{8804}}} & {\scriptsize{\icsdwebshort{66095}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6407}} & {\scriptsize{\ce{Li$_{7}$VN$_{4}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{582259}}} & {\scriptsize{\icsdwebshort{96941}}}  & {\scriptsize{$5 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6408}} & {\scriptsize{\ce{Li$_{10}$Zn$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{3297}}} & {\scriptsize{\icsdwebshort{68494}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6409}} & {\scriptsize{\ce{K$_{4}$U(PO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{559639}}} & {\scriptsize{\icsdwebshort{201006}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6410}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgH$_{12}$(ClO$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{707373}}} & {\scriptsize{\icsdwebshort{69587}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6411}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgP$_{2}$(H$_{8}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{137}}} & {\scriptsize{\mpidweb{758660}}} & {\scriptsize{\icsdwebshort{250187}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6412}} & {\scriptsize{\ce{AuBr}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{505366}}} & {\scriptsize{\icsdwebshort{200287}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6413}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{600109}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6414}} & {\scriptsize{\ce{Sr$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{4287}}} & {\scriptsize{\icsdwebshort{81851}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6415}} & {\scriptsize{\ce{Sr$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{754761}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6416}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnPb$_{2}$F$_{6}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{20006}}} & {\scriptsize{\icsdwebshort{162073}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6417}} & {\scriptsize{\ce{Hf(Se$_{2}$Cl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{29420}}} & {\scriptsize{\icsdwebshort{401591}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6418}} & {\scriptsize{\ce{Tb$_{2}$Se$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{30313}}} & {\scriptsize{\icsdwebshort{95791}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6419}} & {\scriptsize{\ce{Zr(Se$_{2}$Cl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{138}}} & {\scriptsize{\mpidweb{619928}}} & {\scriptsize{\icsdwebshort{401590}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6420}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{632172}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6421}} & {\scriptsize{\ce{HgI}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{22859}}} & {\scriptsize{\icsdwebshort{36197}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6422}} & {\scriptsize{\ce{HgCl}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{22897}}} & {\scriptsize{\icsdwebshort{65441}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6423}} & {\scriptsize{\ce{HgBr}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23177}}} & {\scriptsize{\icsdwebshort{36196}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6424}} & {\scriptsize{\ce{HgF}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{706}}} & {\scriptsize{\icsdwebshort{23719}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6425}} & {\scriptsize{\ce{BaO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{1105}}} & {\scriptsize{\icsdwebshort{24248}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6426}} & {\scriptsize{\ce{XeF$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{22885}}} & {\scriptsize{\icsdwebshort{26625}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6427}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{CaC$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{2482}}} & {\scriptsize{\icsdwebshort{252729}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6428}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrC$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{2630}}} & {\scriptsize{\icsdwebshort{91050}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6429}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{SrO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{2697}}} & {\scriptsize{\icsdwebshort{24249}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6430}} & {\scriptsize{\ce{KrF$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{30009}}} & {\scriptsize{\icsdwebshort{279623}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6431}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{555211}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6432}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{600003}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6433}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{634859}}} & {\scriptsize{\icsdwebshort{619462}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6434}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{639511}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6435}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{639734}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6436}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TmF$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{865194}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6437}} & {\scriptsize{\ce{LaH$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{973064}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6438}} & {\scriptsize{\ce{SnF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{2706}}} & {\scriptsize{\icsdwebshort{16794}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6439}} & {\scriptsize{\ce{PbF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{341}}} & {\scriptsize{\icsdwebshort{78895}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6440}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{556048}}} & {\scriptsize{\icsdwebshort{17027}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6441}} & {\scriptsize{\ce{RbAuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{10547}}} & {\scriptsize{\icsdwebshort{409552}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6442}} & {\scriptsize{\ce{KAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3074}}} & {\scriptsize{\icsdwebshort{37324}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6443}} & {\scriptsize{\ce{LiCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5127}}} & {\scriptsize{\icsdwebshort{40156}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6444}} & {\scriptsize{\ce{NaAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{6983}}} & {\scriptsize{\icsdwebshort{40153}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6445}} & {\scriptsize{\ce{NaCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7469}}} & {\scriptsize{\icsdwebshort{15099}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6446}} & {\scriptsize{\ce{RbCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7470}}} & {\scriptsize{\icsdwebshort{15100}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6447}} & {\scriptsize{\ce{LiCuS}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{753371}}} & ---  & {\scriptsize{$5 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6448}} & {\scriptsize{\ce{LiAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{772290}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6449}} & {\scriptsize{\ce{KCuO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7911}}} & {\scriptsize{\icsdwebshort{25695}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6450}} & {\scriptsize{\ce{RbAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8603}}} & {\scriptsize{\icsdwebshort{40155}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6451}} & {\scriptsize{\ce{CsAgO}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8666}}} & {\scriptsize{\icsdwebshort{25745}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6452}} & {\scriptsize{\ce{Pr$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{16032}}} & {\scriptsize{\icsdwebshort{89559}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6453}} & {\scriptsize{\ce{Sm$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{16033}}} & {\scriptsize{\icsdwebshort{89561}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6454}} & {\scriptsize{\ce{Tb$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{16036}}} & {\scriptsize{\icsdwebshort{89564}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6455}} & {\scriptsize{\ce{Dy$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{16037}}} & {\scriptsize{\icsdwebshort{89565}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6456}} & {\scriptsize{\ce{CsAuCl$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23484}}} & {\scriptsize{\icsdwebshort{417366}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$12 / 12$}}  \\ \hline 
{\scriptsize{6457}} & {\scriptsize{\ce{CsAuI$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28453}}} & {\scriptsize{\icsdwebshort{186066}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{6458}} & {\scriptsize{\ce{Ba(CuS)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{4255}}} & {\scriptsize{\icsdwebshort{89575}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6459}} & {\scriptsize{\ce{La$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{4547}}} & {\scriptsize{\icsdwebshort{27004}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6460}} & {\scriptsize{\ce{Na$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{4961}}} & {\scriptsize{\icsdwebshort{27409}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6461}} & {\scriptsize{\ce{Rb$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5072}}} & {\scriptsize{\icsdwebshort{25514}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6462}} & {\scriptsize{\ce{Nd$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5459}}} & {\scriptsize{\icsdwebshort{22250}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6463}} & {\scriptsize{\ce{CsAuBr$_{3}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{569548}}} & {\scriptsize{\icsdwebshort{186067}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{6464}} & {\scriptsize{\ce{K$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5860}}} & {\scriptsize{\icsdwebshort{27410}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6465}} & {\scriptsize{\ce{Cs$_{2}$HgO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7232}}} & {\scriptsize{\icsdwebshort{25513}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6466}} & {\scriptsize{\ce{Th$_{2}$TeN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7523}}} & {\scriptsize{\icsdwebshort{16063}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6467}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Tm$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{754475}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6468}} & {\scriptsize{\ce{Y$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{755756}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6469}} & {\scriptsize{\ce{Dy$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{769253}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6470}} & {\scriptsize{\ce{Ca$_{2}$ZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8818}}} & {\scriptsize{\icsdwebshort{69049}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6471}} & {\scriptsize{\ce{Sr$_{2}$ZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9306}}} & {\scriptsize{\icsdwebshort{80376}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6472}} & {\scriptsize{\ce{Ba$_{2}$ZnN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9307}}} & {\scriptsize{\icsdwebshort{80377}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6473}} & {\scriptsize{\ce{Li$_{2}$CN$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9610}}} & {\scriptsize{\icsdwebshort{200369}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6474}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{2}$BiO$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{973451}}} & {\scriptsize{\icsdwebshort{422646}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6475}} & {\scriptsize{\ce{Ca$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{13660}}} & {\scriptsize{\icsdwebshort{16353}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6476}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Cs$_{2}$CaF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{15157}}} & {\scriptsize{\icsdwebshort{82616}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6477}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$PbO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{20098}}} & {\scriptsize{\icsdwebshort{27113}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6478}} & {\scriptsize{\ce{Na$_{4}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{22937}}} & {\scriptsize{\icsdwebshort{67112}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6479}} & {\scriptsize{\ce{Cs$_{2}$MgH$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23752}}} & {\scriptsize{\icsdwebshort{94942}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6480}} & {\scriptsize{\ce{K$_{2}$MgH$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23956}}} & {\scriptsize{\icsdwebshort{68358}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6481}} & {\scriptsize{\ce{Rb$_{2}$CaH$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{24517}}} & {\scriptsize{\icsdwebshort{93379}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6482}} & {\scriptsize{\ce{K$_{2}$MgCl$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{27207}}} & {\scriptsize{\icsdwebshort{4035}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6483}} & {\scriptsize{\ce{Na$_{4}$Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28599}}} & {\scriptsize{\icsdwebshort{67283}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6484}} & {\scriptsize{\ce{K$_{4}$Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28627}}} & {\scriptsize{\icsdwebshort{68505}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6485}} & {\scriptsize{\ce{Rb$_{2}$CdCl$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{29873}}} & {\scriptsize{\icsdwebshort{51168}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6486}} & {\scriptsize{\ce{Rb$_{4}$Br$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{30004}}} & {\scriptsize{\icsdwebshort{411954}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6487}} & {\scriptsize{\ce{K$_{2}$MgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{31212}}} & {\scriptsize{\icsdwebshort{33519}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6488}} & {\scriptsize{\ce{Ba$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3359}}} & {\scriptsize{\icsdwebshort{27115}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6489}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3376}}} & {\scriptsize{\icsdwebshort{150390}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6490}} & {\scriptsize{\ce{K$_{2}$UO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3808}}} & {\scriptsize{\icsdwebshort{380361}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6491}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$ZrS$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3813}}} & {\scriptsize{\icsdwebshort{69853}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6492}} & {\scriptsize{\ce{Ca$_{4}$P$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5380}}} & {\scriptsize{\icsdwebshort{402952}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6493}} & {\scriptsize{\ce{Ca$_{4}$Bi$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{551873}}} & {\scriptsize{\icsdwebshort{416137}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6494}} & {\scriptsize{\ce{Sr$_{2}$TiO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{5532}}} & {\scriptsize{\icsdwebshort{194714}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6495}} & {\scriptsize{\ce{K$_{2}$H$_{4}$Pd}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{643257}}} & {\scriptsize{\icsdwebshort{71776}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6496}} & {\scriptsize{\ce{Na$_{2}$H$_{4}$Pd}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{643260}}} & {\scriptsize{\icsdwebshort{80003}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6497}} & {\scriptsize{\ce{Na$_{2}$H$_{4}$Pt}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{697096}}} & {\scriptsize{\icsdwebshort{638357}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{6498}} & {\scriptsize{\ce{Yb$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{753192}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6499}} & {\scriptsize{\ce{Ba$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{754363}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6500}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{755293}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6501}} & {\scriptsize{\ce{Rb$_{4}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{760417}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6502}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{768305}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6503}} & {\scriptsize{\ce{K$_{4}$I$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{768368}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6504}} & {\scriptsize{\ce{Rb$_{2}$UO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7726}}} & {\scriptsize{\icsdwebshort{20582}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6505}} & {\scriptsize{\ce{Sr$_{4}$P$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8298}}} & {\scriptsize{\icsdwebshort{33903}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6506}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8299}}} & {\scriptsize{\icsdwebshort{33904}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6507}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8300}}} & {\scriptsize{\icsdwebshort{33905}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6508}} & {\scriptsize{\ce{Ba$_{2}$ZrO$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8335}}} & {\scriptsize{\icsdwebshort{39707}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6509}} & {\scriptsize{\ce{Ca$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8789}}} & {\scriptsize{\icsdwebshort{68203}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6510}} & {\scriptsize{\ce{Rb$_{2}$MgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8861}}} & {\scriptsize{\icsdwebshort{69681}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6511}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$HgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8962}}} & {\scriptsize{\icsdwebshort{72352}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6512}} & {\scriptsize{\ce{Cs$_{2}$HgF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{8963}}} & {\scriptsize{\icsdwebshort{72353}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6513}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$HfS$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9321}}} & {\scriptsize{\icsdwebshort{80652}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6514}} & {\scriptsize{\ce{K$_{2}$ZnF$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9583}}} & {\scriptsize{\icsdwebshort{100298}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6515}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Sb$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9774}}} & {\scriptsize{\icsdwebshort{402284}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6516}} & {\scriptsize{\ce{Yb$_{4}$As$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9799}}} & {\scriptsize{\icsdwebshort{402951}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6517}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$PdI$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{29806}}} & {\scriptsize{\icsdwebshort{280189}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{\color{red}{6518}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$ZnF$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7739}}} & {\scriptsize{\icsdwebshort{21054}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6519}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$TlF$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{561827}}} & {\scriptsize{\icsdwebshort{19076}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{6520}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$TlF$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7615}}} & {\scriptsize{\icsdwebshort{19075}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6521}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$YF$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7618}}} & {\scriptsize{\icsdwebshort{19078}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{6522}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{20352}}} & {\scriptsize{\icsdwebshort{65258}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6523}} & {\scriptsize{\ce{Na$_{3}$PaF$_{8}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{27478}}} & {\scriptsize{\icsdwebshort{238101}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6524}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{27690}}} & {\scriptsize{\icsdwebshort{23731}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6525}} & {\scriptsize{\ce{Li$_{7}$Br$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28592}}} & {\scriptsize{\icsdwebshort{67264}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6526}} & {\scriptsize{\ce{K$_{3}$Zn$_{2}$F$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3125}}} & {\scriptsize{\icsdwebshort{9925}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6527}} & {\scriptsize{\ce{Sr$_{3}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{3349}}} & {\scriptsize{\icsdwebshort{20294}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6528}} & {\scriptsize{\ce{Cs$_{3}$Mg$_{2}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{568137}}} & {\scriptsize{\icsdwebshort{66828}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6529}} & {\scriptsize{\ce{Ba$_{3}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{754128}}} & ---  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6530}} & {\scriptsize{\ce{BaSr$_{3}$I$_{8}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{754736}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6531}} & {\scriptsize{\ce{Ba$_{3}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{755895}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6532}} & {\scriptsize{\ce{Ba$_{3}$SrI$_{8}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{756235}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6533}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{779517}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6534}} & {\scriptsize{\ce{Ba$_{3}$CaI$_{8}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{867674}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6535}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Zr$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{9179}}} & {\scriptsize{\icsdwebshort{75241}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6536}} & {\scriptsize{\ce{Sr$_{5}$(AuO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{28796}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6537}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Zr$_{3}$S$_{10}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{14883}}} & {\scriptsize{\icsdwebshort{72656}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6538}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{4}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{31213}}} & {\scriptsize{\icsdwebshort{34630}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6539}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{5}$Hf$_{4}$S$_{13}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{557032}}} & {\scriptsize{\icsdwebshort{71936}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6540}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Hf$_{5}$S$_{16}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{554688}}} & {\scriptsize{\icsdwebshort{71935}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6541}} & {\scriptsize{\ce{K$_{2}$Os(Cl$_{2}$O)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23097}}} & {\scriptsize{\icsdwebshort{15454}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{6542}} & {\scriptsize{\ce{NdTe$_{2}$BrO$_{5}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{557410}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{6543}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$Pd(IBr$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{567948}}} & {\scriptsize{\icsdwebshort{412835}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{6544}} & {\scriptsize{\ce{Cs$_{2}$AgAuCl$_{6}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{567776}}} & {\scriptsize{\icsdwebshort{26162}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{\color{red}{6545}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Y$_{2}$Ti$_{2}$S$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{25305}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6546}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$O$_{5}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{21445}}} & {\scriptsize{\icsdwebshort{80215}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6547}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$Br$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{556004}}} & {\scriptsize{\icsdwebshort{71603}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6548}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$CaTa$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{557861}}} & {\scriptsize{\icsdwebshort{245841}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6549}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$Cl$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{559933}}} & {\scriptsize{\icsdwebshort{69636}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6550}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLi$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{561294}}} & {\scriptsize{\icsdwebshort{88463}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6551}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrLi$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{6259}}} & {\scriptsize{\icsdwebshort{154175}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6552}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{K$_{2}$SrTa$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{7148}}} & {\scriptsize{\icsdwebshort{93492}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6553}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Bi$_{2}$PbO$_{9}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23101}}} & {\scriptsize{\icsdwebshort{95292}}}  & {\scriptsize{$4 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6554}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTa$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{23611}}} & {\scriptsize{\icsdwebshort{156943}}}  & {\scriptsize{$5 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{6555}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTa$_{2}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{554675}}} & {\scriptsize{\icsdwebshort{97041}}}  & {\scriptsize{$5 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6556}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{8}$Bi$_{4}$H$_{2}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{865213}}} & {\scriptsize{\icsdwebshort{415033}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6557}} & {\scriptsize{\ce{K$_{4}$Ru$_{2}$Cl$_{10}$O}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{560515}}} & {\scriptsize{\icsdwebshort{8054}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$12 / 12$}}  \\ \hline 
{\scriptsize{\color{red}{6558}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Nd$_{2}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{6119}}} & {\scriptsize{\icsdwebshort{75607}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6559}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$La$_{2}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{6144}}} & {\scriptsize{\icsdwebshort{78487}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6560}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$La$_{2}$Ti$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{6548}}} & {\scriptsize{\icsdwebshort{82905}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6561}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Ti$_{3}$(BiO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{557438}}} & {\scriptsize{\icsdwebshort{87077}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{6562}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Li$_{2}$Nb$_{4}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{753864}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{\color{red}{6563}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{8}$Ce$_{3}$(SbO$_{6}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{561045}}} & {\scriptsize{\icsdwebshort{72522}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6564}} & {\scriptsize{\ce{Ba$_{8}$Zr$_{3}$(SbO$_{6}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{667372}}} & {\scriptsize{\icsdwebshort{16407}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6565}} & {\scriptsize{\ce{K$_{4}$Nb$_{11}$Al$_{2}$O$_{20}$F}}} & {\scriptsize{\sgsymbnum{139}}} & {\scriptsize{\mpidweb{557200}}} & {\scriptsize{\icsdwebshort{65738}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6566}} & {\scriptsize{\ce{SrS$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{1950}}} & {\scriptsize{\icsdwebshort{23640}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6567}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{554543}}} & {\scriptsize{\icsdwebshort{170517}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6568}} & {\scriptsize{\ce{CsN$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{510557}}} & {\scriptsize{\icsdwebshort{627047}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6569}} & {\scriptsize{\ce{RbN$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{743}}} & {\scriptsize{\icsdwebshort{34272}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6570}} & {\scriptsize{\ce{KN$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{827}}} & {\scriptsize{\icsdwebshort{28896}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6571}} & {\scriptsize{\ce{TlN$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{870}}} & {\scriptsize{\icsdwebshort{34268}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6572}} & {\scriptsize{\ce{NaAlTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{10163}}} & {\scriptsize{\icsdwebshort{44701}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6573}} & {\scriptsize{\ce{KAlTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{10165}}} & {\scriptsize{\icsdwebshort{44703}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6574}} & {\scriptsize{\ce{NaAlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{10166}}} & {\scriptsize{\icsdwebshort{44704}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6575}} & {\scriptsize{\ce{KInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{19851}}} & {\scriptsize{\icsdwebshort{73410}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6576}} & {\scriptsize{\ce{TlInSe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{22232}}} & {\scriptsize{\icsdwebshort{600818}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6577}} & {\scriptsize{\ce{RbInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{22255}}} & {\scriptsize{\icsdwebshort{75346}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6578}} & {\scriptsize{\ce{NaInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{22483}}} & {\scriptsize{\icsdwebshort{25346}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6579}} & {\scriptsize{\ce{TlInTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{22791}}} & {\scriptsize{\icsdwebshort{640634}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6580}} & {\scriptsize{\ce{KHF$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23846}}} & {\scriptsize{\icsdwebshort{28833}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6581}} & {\scriptsize{\ce{CsHF$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{24668}}} & {\scriptsize{\icsdwebshort{45858}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6582}} & {\scriptsize{\ce{TlAgI$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{27801}}} & {\scriptsize{\icsdwebshort{26318}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6583}} & {\scriptsize{\ce{RbHF$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{29764}}} & {\scriptsize{\icsdwebshort{45859}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6584}} & {\scriptsize{\ce{TlGaTe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{3785}}} & {\scriptsize{\icsdwebshort{659241}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6585}} & {\scriptsize{\ce{AlTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{9579}}} & {\scriptsize{\icsdwebshort{100130}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6586}} & {\scriptsize{\ce{TlGaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{9580}}} & {\scriptsize{\icsdwebshort{100131}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6587}} & {\scriptsize{\ce{Ca(BC)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{10289}}} & {\scriptsize{\icsdwebshort{88019}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6588}} & {\scriptsize{\ce{Ca(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{11918}}} & {\scriptsize{\icsdwebshort{413357}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6589}} & {\scriptsize{\ce{Sr(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{11919}}} & {\scriptsize{\icsdwebshort{413356}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6590}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12867}}} & {\scriptsize{\icsdwebshort{153532}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6591}} & {\scriptsize{\ce{Ba(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12927}}} & {\scriptsize{\icsdwebshort{415304}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6592}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{3442}}} & {\scriptsize{\icsdwebshort{162922}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6593}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{3721}}} & {\scriptsize{\icsdwebshort{164621}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6594}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{4651}}} & {\scriptsize{\icsdwebshort{56718}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6595}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrZrO$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{5076}}} & {\scriptsize{\icsdwebshort{1522}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6596}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrCuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12265}}} & {\scriptsize{\icsdwebshort{9927}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6597}} & {\scriptsize{\ce{SrPdF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12622}}} & {\scriptsize{\icsdwebshort{108990}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6598}} & {\scriptsize{\ce{BaPdF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{12623}}} & {\scriptsize{\icsdwebshort{108991}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6599}} & {\scriptsize{\ce{RbAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{13997}}} & {\scriptsize{\icsdwebshort{26389}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6600}} & {\scriptsize{\ce{CsAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{14866}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6601}} & {\scriptsize{\ce{AgAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{16060}}} & {\scriptsize{\icsdwebshort{90071}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6602}} & {\scriptsize{\ce{PdPbF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{20805}}} & {\scriptsize{\icsdwebshort{108992}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6603}} & {\scriptsize{\ce{KBrF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23550}}} & {\scriptsize{\icsdwebshort{16700}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6604}} & {\scriptsize{\ce{RbAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{3419}}} & {\scriptsize{\icsdwebshort{9907}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6605}} & {\scriptsize{\ce{KAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{5309}}} & {\scriptsize{\icsdwebshort{9906}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6606}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsCuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{540921}}} & {\scriptsize{\icsdwebshort{35264}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6607}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlTlF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{557233}}} & {\scriptsize{\icsdwebshort{202455}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6608}} & {\scriptsize{\ce{NaAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{7386}}} & {\scriptsize{\icsdwebshort{9903}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6609}} & {\scriptsize{\ce{KAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{7387}}} & {\scriptsize{\icsdwebshort{72715}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6610}} & {\scriptsize{\ce{NaAuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{7388}}} & {\scriptsize{\icsdwebshort{9905}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6611}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiAgF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{752768}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6612}} & {\scriptsize{\ce{LiCuF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{753541}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6613}} & {\scriptsize{\ce{CaPdF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{8161}}} & {\scriptsize{\icsdwebshort{32674}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6614}} & {\scriptsize{\ce{RbPb$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23043}}} & {\scriptsize{\icsdwebshort{26663}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6615}} & {\scriptsize{\ce{InSn$_{2}$I$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23417}}} & {\scriptsize{\icsdwebshort{151994}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6616}} & {\scriptsize{\ce{CsSn$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23467}}} & {\scriptsize{\icsdwebshort{151987}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6617}} & {\scriptsize{\ce{Tl$_{5}$Se$_{2}$I}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23488}}} & {\scriptsize{\icsdwebshort{152031}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6618}} & {\scriptsize{\ce{Sr$_{2}$InI$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23504}}} & {\scriptsize{\icsdwebshort{152021}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6619}} & {\scriptsize{\ce{InSn$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23507}}} & {\scriptsize{\icsdwebshort{152014}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6620}} & {\scriptsize{\ce{KSn$_{2}$I$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23534}}} & {\scriptsize{\icsdwebshort{151984}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6621}} & {\scriptsize{\ce{KSn$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23539}}} & {\scriptsize{\icsdwebshort{152002}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6622}} & {\scriptsize{\ce{KSn$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23541}}} & {\scriptsize{\icsdwebshort{152005}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6623}} & {\scriptsize{\ce{K$_{2}$SnTe$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{28080}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6624}} & {\scriptsize{\ce{Rb$_{2}$SnTe$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{28520}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6625}} & {\scriptsize{\ce{CsSn$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{30164}}} & {\scriptsize{\icsdwebshort{93791}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6626}} & {\scriptsize{\ce{RbSn$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{567780}}} & {\scriptsize{\icsdwebshort{151989}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6627}} & {\scriptsize{\ce{TlSn$_{2}$Br$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{568244}}} & {\scriptsize{\icsdwebshort{151988}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6628}} & {\scriptsize{\ce{CsPb$_{2}$Cl$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{984872}}} & {\scriptsize{\icsdwebshort{249888}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6629}} & {\scriptsize{\ce{K$_{3}$BeF$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{17895}}} & {\scriptsize{\icsdwebshort{14114}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6630}} & {\scriptsize{\ce{Cs$_{3}$ZnCl$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{570262}}} & {\scriptsize{\icsdwebshort{240876}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6631}} & {\scriptsize{\ce{K$_{3}$ZnH$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{643270}}} & {\scriptsize{\icsdwebshort{79585}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6632}} & {\scriptsize{\ce{Rb$_{3}$ZnH$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{643651}}} & {\scriptsize{\icsdwebshort{83934}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6633}} & {\scriptsize{\ce{Cs$_{3}$ZnH$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{643702}}} & {\scriptsize{\icsdwebshort{187419}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6634}} & {\scriptsize{\ce{Rb$_{3}$MgH$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{643712}}} & {\scriptsize{\icsdwebshort{85924}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6635}} & {\scriptsize{\ce{Cs$_{3}$MgH$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{643895}}} & {\scriptsize{\icsdwebshort{90328}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6636}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{754370}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6637}} & {\scriptsize{\ce{Ba$_{3}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{7765}}} & {\scriptsize{\icsdwebshort{1449}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6638}} & {\scriptsize{\ce{Ba$_{3}$TiS$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{9668}}} & {\scriptsize{\icsdwebshort{203087}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6639}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{3}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{979932}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6640}} & {\scriptsize{\ce{Th$_{2}$AuF$_{11}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{29890}}} & {\scriptsize{\icsdwebshort{89619}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6641}} & {\scriptsize{\ce{Cs$_{7}$Cd$_{3}$Br$_{13}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{667295}}} & {\scriptsize{\icsdwebshort{73891}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6642}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{3}$Pb$_{5}$F$_{19}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{557911}}} & {\scriptsize{\icsdwebshort{96597}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6643}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTaNO$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{552454}}} & {\scriptsize{\icsdwebshort{411137}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6644}} & {\scriptsize{\ce{NaPPdS$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{559446}}} & {\scriptsize{\icsdwebshort{97456}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6645}} & {\scriptsize{\ce{Sr$_{3}$AlO$_{4}$F}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{15736}}} & {\scriptsize{\icsdwebshort{195183}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6646}} & {\scriptsize{\ce{BaPr$_{2}$MnS$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{16124}}} & {\scriptsize{\icsdwebshort{91229}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6647}} & {\scriptsize{\ce{BaLa$_{2}$ZnS$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{16452}}} & {\scriptsize{\icsdwebshort{93711}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6648}} & {\scriptsize{\ce{BaPr$_{2}$ZnS$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{16454}}} & {\scriptsize{\icsdwebshort{93713}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6649}} & {\scriptsize{\ce{BaNd$_{2}$ZnS$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{16455}}} & {\scriptsize{\icsdwebshort{93714}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6650}} & {\scriptsize{\ce{KBa$_{4}$Bi$_{3}$O}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{23571}}} & {\scriptsize{\icsdwebshort{409487}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6651}} & {\scriptsize{\ce{K$_{3}$SO$_{4}$F}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{557035}}} & {\scriptsize{\icsdwebshort{81835}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6652}} & {\scriptsize{\ce{RbBa$_{4}$Sb$_{3}$O}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{559270}}} & {\scriptsize{\icsdwebshort{415036}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6653}} & {\scriptsize{\ce{BaNd$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{6468}}} & {\scriptsize{\icsdwebshort{68808}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6654}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{3}$GaO$_{4}$F}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{6509}}} & {\scriptsize{\icsdwebshort{50735}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6655}} & {\scriptsize{\ce{BaLa$_{2}$MnS$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{6770}}} & {\scriptsize{\icsdwebshort{90639}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6656}} & {\scriptsize{\ce{BaLa$_{2}$ZnO$_{5}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{6793}}} & {\scriptsize{\icsdwebshort{88598}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6657}} & {\scriptsize{\ce{K$_{3}$SeO$_{4}$F}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{9405}}} & {\scriptsize{\icsdwebshort{82750}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{GaH$_{4}$NF$_{4}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{24091}}} & {\scriptsize{\icsdwebshort{410849}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6659}} & {\scriptsize{\ce{AgP(XeF$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{554766}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6660}} & {\scriptsize{\ce{AgAs(XeF$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{557631}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6661}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KH(IF$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{695892}}} & {\scriptsize{\icsdwebshort{71583}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6662}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{3}$Sc$_{4}$(CuO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{140}}} & {\scriptsize{\mpidweb{16435}}} & {\scriptsize{\icsdwebshort{93522}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6663}} & {\scriptsize{\ce{AuCl}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{32780}}} & {\scriptsize{\icsdwebshort{6052}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6664}} & {\scriptsize{\ce{AuBr}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{570140}}} & {\scriptsize{\icsdwebshort{200286}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6665}} & {\scriptsize{\ce{Cl$_{2}$O}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{29537}}} & {\scriptsize{\icsdwebshort{407768}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6666}} & {\scriptsize{\ce{TiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{390}}} & {\scriptsize{\icsdwebshort{193265}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6667}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{553993}}} & {\scriptsize{\icsdwebshort{170480}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6668}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{554267}}} & {\scriptsize{\icsdwebshort{153257}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6669}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{555700}}} & {\scriptsize{\icsdwebshort{170499}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6670}} & {\scriptsize{\ce{HgI$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{567471}}} & {\scriptsize{\icsdwebshort{18126}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6671}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{600016}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6672}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{600078}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6673}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{639705}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{6674}} & {\scriptsize{\ce{ZrO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754403}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6675}} & {\scriptsize{\ce{In$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{22216}}} & {\scriptsize{\icsdwebshort{183879}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6676}} & {\scriptsize{\ce{ThBr$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{23160}}} & {\scriptsize{\icsdwebshort{26674}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6677}} & {\scriptsize{\ce{ThCl$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{23215}}} & {\scriptsize{\icsdwebshort{26197}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6678}} & {\scriptsize{\ce{Al$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{684638}}} & {\scriptsize{\icsdwebshort{609251}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6679}} & {\scriptsize{\ce{Al$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{685120}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6680}} & {\scriptsize{\ce{LiErO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{10971}}} & {\scriptsize{\icsdwebshort{95381}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6681}} & {\scriptsize{\ce{LiHoSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33322}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6682}} & {\scriptsize{\ce{LiYS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33363}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6683}} & {\scriptsize{\ce{LiBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33526}}} & ---  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6684}} & {\scriptsize{\ce{LiDyS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33667}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6685}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ErAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{33882}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6686}} & {\scriptsize{\ce{LiSmS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{34477}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6687}} & {\scriptsize{\ce{NaBiSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{35015}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6688}} & {\scriptsize{\ce{LiErSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{35205}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6689}} & {\scriptsize{\ce{LiSmSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{35388}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6690}} & {\scriptsize{\ce{LiErS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{35591}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6691}} & {\scriptsize{\ce{LiDySe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{35717}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6692}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ErAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{36029}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6693}} & {\scriptsize{\ce{NaTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{36234}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6694}} & {\scriptsize{\ce{LiNdS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{36791}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6695}} & {\scriptsize{\ce{LiNdSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{37605}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6696}} & {\scriptsize{\ce{LiYSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{37879}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6697}} & {\scriptsize{\ce{LiTbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{38695}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6698}} & {\scriptsize{\ce{LiInO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5488}}} & {\scriptsize{\icsdwebshort{639886}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6699}} & {\scriptsize{\ce{LiScO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5840}}} & {\scriptsize{\icsdwebshort{36124}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6700}} & {\scriptsize{\ce{NaPrS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{675199}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6701}} & {\scriptsize{\ce{NaLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{675230}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6702}} & {\scriptsize{\ce{NaNdS$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{676360}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6703}} & {\scriptsize{\ce{NaTbO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{6964}}} & {\scriptsize{\icsdwebshort{61683}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6704}} & {\scriptsize{\ce{NaSmO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754027}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6705}} & {\scriptsize{\ce{NaLuO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754043}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6706}} & {\scriptsize{\ce{NaTmO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754334}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6707}} & {\scriptsize{\ce{LiLuO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754605}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6708}} & {\scriptsize{\ce{NaHoO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{755141}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6709}} & {\scriptsize{\ce{NaLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{755586}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6710}} & {\scriptsize{\ce{NaDyO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{755883}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6711}} & {\scriptsize{\ce{Mg$_{2}$NF}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{7589}}} & {\scriptsize{\icsdwebshort{262328}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6712}} & {\scriptsize{\ce{NaNdO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8128}}} & {\scriptsize{\icsdwebshort{31317}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6713}} & {\scriptsize{\ce{LiTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8179}}} & {\scriptsize{\icsdwebshort{33633}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6714}} & {\scriptsize{\ce{NaPrO$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8470}}} & {\scriptsize{\icsdwebshort{61682}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6715}} & {\scriptsize{\ce{Sr(CuO)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{13900}}} & {\scriptsize{\icsdwebshort{25002}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6716}} & {\scriptsize{\ce{Pd$_{2}$Cl$_{2}$O}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{28323}}} & {\scriptsize{\icsdwebshort{61333}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6717}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SbHO$_{3}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{626182}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6718}} & {\scriptsize{\ce{Ba(CuO)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{7374}}} & {\scriptsize{\icsdwebshort{9456}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6719}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca(CuO)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754501}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6720}} & {\scriptsize{\ce{SmAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{12929}}} & {\scriptsize{\icsdwebshort{415339}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6721}} & {\scriptsize{\ce{HoAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{12944}}} & {\scriptsize{\icsdwebshort{155919}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6722}} & {\scriptsize{\ce{LuPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{2940}}} & {\scriptsize{\icsdwebshort{162344}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6723}} & {\scriptsize{\ce{CsBrO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{29577}}} & {\scriptsize{\icsdwebshort{201158}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6724}} & {\scriptsize{\ce{TbAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{3248}}} & {\scriptsize{\icsdwebshort{200230}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6725}} & {\scriptsize{\ce{NaYF$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{34081}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6726}} & {\scriptsize{\ce{ErPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4006}}} & {\scriptsize{\icsdwebshort{167090}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6727}} & {\scriptsize{\ce{HoPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4104}}} & {\scriptsize{\icsdwebshort{79757}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6728}} & {\scriptsize{\ce{ScPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4200}}} & {\scriptsize{\icsdwebshort{74483}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6729}} & {\scriptsize{\ce{TbPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4340}}} & {\scriptsize{\icsdwebshort{168750}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6730}} & {\scriptsize{\ce{HfSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4609}}} & {\scriptsize{\icsdwebshort{59111}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6731}} & {\scriptsize{\ce{TaBO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4624}}} & {\scriptsize{\icsdwebshort{402404}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6732}} & {\scriptsize{\ce{ThGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4790}}} & {\scriptsize{\icsdwebshort{202082}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6733}} & {\scriptsize{\ce{ZrSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{4820}}} & {\scriptsize{\icsdwebshort{69644}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{6734}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsReO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{505130}}} & {\scriptsize{\icsdwebshort{72817}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6735}} & {\scriptsize{\ce{YPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5132}}} & {\scriptsize{\icsdwebshort{28554}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6736}} & {\scriptsize{\ce{ScAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{546125}}} & {\scriptsize{\icsdwebshort{155920}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6737}} & {\scriptsize{\ce{DyAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5632}}} & {\scriptsize{\icsdwebshort{16513}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6738}} & {\scriptsize{\ce{CuAg$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5725}}} & {\scriptsize{\icsdwebshort{163982}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6739}} & {\scriptsize{\ce{DyPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5767}}} & {\scriptsize{\icsdwebshort{184545}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6740}} & {\scriptsize{\ce{ThSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5836}}} & {\scriptsize{\icsdwebshort{15485}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6741}} & {\scriptsize{\ce{TmPO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5884}}} & {\scriptsize{\icsdwebshort{184548}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6742}} & {\scriptsize{\ce{Li$_{3}$BN$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{5914}}} & {\scriptsize{\icsdwebshort{155126}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6743}} & {\scriptsize{\ce{NaErF$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{674459}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6744}} & {\scriptsize{\ce{NaHoF$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{675798}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6745}} & {\scriptsize{\ce{NdAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{755357}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6746}} & {\scriptsize{\ce{LuAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{7644}}} & {\scriptsize{\icsdwebshort{2506}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6747}} & {\scriptsize{\ce{PrAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{768863}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6748}} & {\scriptsize{\ce{TmAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{771977}}} & ---  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{6749}} & {\scriptsize{\ce{ErAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{772156}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6750}} & {\scriptsize{\ce{LaAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{772261}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6751}} & {\scriptsize{\ce{YAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8058}}} & {\scriptsize{\icsdwebshort{24513}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6752}} & {\scriptsize{\ce{NbBO$_{4}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{8615}}} & {\scriptsize{\icsdwebshort{63202}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{6753}} & {\scriptsize{\ce{SrLi$_{4}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{15845}}} & {\scriptsize{\icsdwebshort{87413}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6754}} & {\scriptsize{\ce{Cd(BiO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{541433}}} & {\scriptsize{\icsdwebshort{75404}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6755}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr(H$_{2}$N)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{696969}}} & {\scriptsize{\icsdwebshort{37371}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6756}} & {\scriptsize{\ce{Cd(AgO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{754454}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6757}} & {\scriptsize{\ce{BaU$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{27649}}} & {\scriptsize{\icsdwebshort{22206}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{6758}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{3}$Tl$_{3}$O$_{10}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{759378}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6759}} & {\scriptsize{\ce{Pr$_{4}$Si$_{2}$Se$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{14836}}} & {\scriptsize{\icsdwebshort{72309}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{6760}} & {\scriptsize{\ce{Sm$_{4}$Si$_{2}$Se$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{14837}}} & {\scriptsize{\icsdwebshort{72310}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$12 / 12$}}  \\ \hline 
{\scriptsize{6761}} & {\scriptsize{\ce{La$_{4}$Si$_{2}$Se$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{14912}}} & {\scriptsize{\icsdwebshort{73825}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$10 / 10$}}  \\ \hline 
{\scriptsize{6762}} & {\scriptsize{\ce{Nd$_{4}$Si$_{2}$Se$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{15016}}} & {\scriptsize{\icsdwebshort{79664}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{6763}} & {\scriptsize{\ce{Cs$_{4}$BiSbCl$_{12}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{23583}}} & {\scriptsize{\icsdwebshort{49709}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$12 / 12$}}  \\ \hline 
{\scriptsize{6764}} & {\scriptsize{\ce{Cs$_{4}$TlSbCl$_{12}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{650007}}} & {\scriptsize{\icsdwebshort{49712}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$12 / 12$}}  \\ \hline 
{\scriptsize{\color{red}{6765}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$ZrBeF$_{12}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{559708}}} & {\scriptsize{\icsdwebshort{18004}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{6766}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Li$_{2}$U$_{3}$P$_{2}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{559539}}} & {\scriptsize{\icsdwebshort{173881}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$16 / 16$}}  \\ \hline 
{\scriptsize{6767}} & {\scriptsize{\ce{Na$_{2}$U$_{2}$Si(O$_{4}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{560638}}} & {\scriptsize{\icsdwebshort{89033}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6768}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Ta$_{2}$TiZnO$_{12}$}}} & {\scriptsize{\sgsymbnum{141}}} & {\scriptsize{\mpidweb{676665}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{6769}} & {\scriptsize{\ce{RbSn}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{11054}}} & {\scriptsize{\icsdwebshort{409438}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6770}} & {\scriptsize{\ce{CsSn}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{11055}}} & {\scriptsize{\icsdwebshort{409439}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6771}} & {\scriptsize{\ce{RbPb}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{21525}}} & {\scriptsize{\icsdwebshort{409436}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6772}} & {\scriptsize{\ce{KSn}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{542374}}} & {\scriptsize{\icsdwebshort{409435}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6773}} & {\scriptsize{\ce{CsSi}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{866482}}} & {\scriptsize{\icsdwebshort{627104}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6774}} & {\scriptsize{\ce{ZnI$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{27161}}} & {\scriptsize{\icsdwebshort{2404}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6775}} & {\scriptsize{\ce{BeI$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{30140}}} & {\scriptsize{\icsdwebshort{92587}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6776}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{555165}}} & {\scriptsize{\icsdwebshort{170528}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6777}} & {\scriptsize{\ce{BeCl$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{570974}}} & {\scriptsize{\icsdwebshort{78774}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6778}} & {\scriptsize{\ce{HgI$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{583213}}} & {\scriptsize{\icsdwebshort{281134}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6779}} & {\scriptsize{\ce{GeS$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{622213}}} & {\scriptsize{\icsdwebshort{85527}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6780}} & {\scriptsize{\ce{ZnBr$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{647579}}} & {\scriptsize{\icsdwebshort{30803}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6781}} & {\scriptsize{\ce{LiP$_{7}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{27687}}} & {\scriptsize{\icsdwebshort{23621}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6782}} & {\scriptsize{\ce{Na$_{2}$SnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{574684}}} & {\scriptsize{\icsdwebshort{73307}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6783}} & {\scriptsize{\ce{HoPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{18532}}} & {\scriptsize{\icsdwebshort{416186}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6784}} & {\scriptsize{\ce{YPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{31266}}} & {\scriptsize{\icsdwebshort{648078}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6785}} & {\scriptsize{\ce{NdPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{3694}}} & {\scriptsize{\icsdwebshort{416188}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6786}} & {\scriptsize{\ce{SmPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{3897}}} & {\scriptsize{\icsdwebshort{416190}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6787}} & {\scriptsize{\ce{PrPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{3954}}} & {\scriptsize{\icsdwebshort{416189}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6788}} & {\scriptsize{\ce{TbPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{4672}}} & {\scriptsize{\icsdwebshort{415209}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6789}} & {\scriptsize{\ce{ErPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{5036}}} & {\scriptsize{\icsdwebshort{413182}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6790}} & {\scriptsize{\ce{DyPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{5241}}} & {\scriptsize{\icsdwebshort{416193}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6791}} & {\scriptsize{\ce{LaPS$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{560571}}} & {\scriptsize{\icsdwebshort{416187}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6792}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$HfO$_{4}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{752581}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6793}} & {\scriptsize{\ce{TaPS$_{6}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{27673}}} & {\scriptsize{\icsdwebshort{23284}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{6794}} & {\scriptsize{\ce{Cs$_{2}$PdSe$_{8}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{31285}}} & {\scriptsize{\icsdwebshort{408415}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6795}} & {\scriptsize{\ce{Sr(AlCl$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{569869}}} & {\scriptsize{\icsdwebshort{56727}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6796}} & {\scriptsize{\ce{Yb(AlCl$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{570106}}} & {\scriptsize{\icsdwebshort{56729}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6797}} & {\scriptsize{\ce{Ca(AlCl$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{570703}}} & {\scriptsize{\icsdwebshort{56730}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6798}} & {\scriptsize{\ce{Na$_{3}$B$_{5}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{29000}}} & {\scriptsize{\icsdwebshort{78993}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{6799}} & {\scriptsize{\ce{Ba$_{14}$AlSb$_{11}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{530714}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6800}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$USiO$_{6}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{560004}}} & {\scriptsize{\icsdwebshort{24975}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6801}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgP$_{2}$(H$_{8}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{24195}}} & {\scriptsize{\icsdwebshort{250186}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6802}} & {\scriptsize{\ce{Ca$_{3}$Ga$_{2}$Si(SnO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{695070}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6803}} & {\scriptsize{\ce{Na$_{2}$CaTi$_{2}$(GeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{142}}} & {\scriptsize{\mpidweb{695511}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6804}} & {\scriptsize{\ce{Ge$_{3}$Pb$_{5}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{143}}} & {\scriptsize{\mpidweb{557340}}} & {\scriptsize{\icsdwebshort{248064}}}  & {\scriptsize{$61 / 61$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{6805}} & {\scriptsize{\ce{Ba$_{3}$Si$_{6}$N$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{143}}} & {\scriptsize{\mpidweb{554885}}} & {\scriptsize{\icsdwebshort{415918}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6806}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{10}$Ti$_{11}$Nb$_{6}$O$_{42}$}}} & {\scriptsize{\sgsymbnum{143}}} & {\scriptsize{\mpidweb{767498}}} & ---  & {\scriptsize{$75 / 75$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6807}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{15}$Ti$_{11}$Nb$_{5}$O$_{42}$}}} & {\scriptsize{\sgsymbnum{143}}} & {\scriptsize{\mpidweb{767393}}} & ---  & {\scriptsize{$68 / 68$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6808}} & {\scriptsize{\ce{KTlF$_{4}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{27209}}} & {\scriptsize{\icsdwebshort{4046}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6809}} & {\scriptsize{\ce{KYF$_{4}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{28726}}} & {\scriptsize{\icsdwebshort{66701}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6810}} & {\scriptsize{\ce{PrGeBO$_{5}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{10080}}} & {\scriptsize{\icsdwebshort{86744}}}  & {\scriptsize{$15 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6811}} & {\scriptsize{\ce{LaGeBO$_{5}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{19957}}} & {\scriptsize{\icsdwebshort{39262}}}  & {\scriptsize{$14 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6812}} & {\scriptsize{\ce{BAsPbO$_{5}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{22430}}} & {\scriptsize{\icsdwebshort{404328}}}  & {\scriptsize{$15 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6813}} & {\scriptsize{\ce{PrGeBO$_{5}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{559590}}} & {\scriptsize{\icsdwebshort{86743}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6814}} & {\scriptsize{\ce{CaH$_{2}$CO$_{4}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{560832}}} & {\scriptsize{\icsdwebshort{100847}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6815}} & {\scriptsize{\ce{Li$_{2}$NbOF$_{5}$}}} & {\scriptsize{\sgsymbnum{144}}} & {\scriptsize{\mpidweb{756639}}} & ---  & {\scriptsize{$11 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6816}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{6}$F$_{17}$}}} & {\scriptsize{\sgsymbnum{145}}} & {\scriptsize{\mpidweb{531687}}} & ---  & {\scriptsize{$37 / 37$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6817}} & {\scriptsize{\ce{PNO}}} & {\scriptsize{\sgsymbnum{145}}} & {\scriptsize{\mpidweb{38975}}} & ---  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6818}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Be(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{145}}} & {\scriptsize{\mpidweb{757917}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6819}} & {\scriptsize{\ce{BiB$_{2}$O$_{4}$F}}} & {\scriptsize{\sgsymbnum{145}}} & {\scriptsize{\mpidweb{558753}}} & {\scriptsize{\icsdwebshort{172481}}}  & {\scriptsize{$16 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6820}} & {\scriptsize{\ce{Tl$_{2}$S}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{556516}}} & {\scriptsize{\icsdwebshort{651238}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6821}} & {\scriptsize{\ce{Tl$_{2}$S}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{667}}} & ---  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6822}} & {\scriptsize{\ce{CdBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{755478}}} & ---  & {\scriptsize{$15 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6823}} & {\scriptsize{\ce{Sn(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{36381}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6824}} & {\scriptsize{\ce{Sr$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{768907}}} & ---  & {\scriptsize{$12 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6825}} & {\scriptsize{\ce{Cs$_{2}$Ti$_{2}$S$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{680170}}} & {\scriptsize{\icsdwebshort{280564}}}  & {\scriptsize{$45 / 45$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6826}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{7}$SbO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{27453}}} & {\scriptsize{\icsdwebshort{15631}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6827}} & {\scriptsize{\ce{Li$_{7}$TaO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{28891}}} & {\scriptsize{\icsdwebshort{74950}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6828}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{7}$NbO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{37399}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6829}} & {\scriptsize{\ce{Li$_{7}$BiO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{754060}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6830}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{7}$SbO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{760311}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6831}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Tm$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{14322}}} & {\scriptsize{\icsdwebshort{33806}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6832}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Ho$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{14323}}} & {\scriptsize{\icsdwebshort{33807}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6833}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Er$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{14853}}} & {\scriptsize{\icsdwebshort{72481}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6834}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Y$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{15751}}} & {\scriptsize{\icsdwebshort{87118}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6835}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Lu$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{542832}}} & {\scriptsize{\icsdwebshort{154813}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6836}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Dy$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{8974}}} & {\scriptsize{\icsdwebshort{72480}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6837}} & {\scriptsize{\ce{Zr$_{5}$Sc$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{675672}}} & ---  & {\scriptsize{$47 / 47$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6838}} & {\scriptsize{\ce{Al$_{4}$(B$_{2}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{31408}}} & {\scriptsize{\icsdwebshort{54854}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6839}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{12}$PbO$_{19}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{757785}}} & ---  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6840}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{7}$Zr$_{6}$F$_{31}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{33872}}} & ---  & {\scriptsize{$50 / 50$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6841}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{7}$Th$_{6}$F$_{31}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{676801}}} & ---  & {\scriptsize{$52 / 52$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6842}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{13}$Y$_{6}$F$_{43}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{531213}}} & ---  & {\scriptsize{$68 / 68$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6843}} & {\scriptsize{\ce{LiZnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{17056}}} & {\scriptsize{\icsdwebshort{83652}}}  & {\scriptsize{$57 / 57$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{6844}} & {\scriptsize{\ce{LiZnAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{18048}}} & {\scriptsize{\icsdwebshort{86184}}}  & {\scriptsize{$55 / 55$}}  & ---  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{6845}} & {\scriptsize{\ce{LiGaSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{18147}}} & {\scriptsize{\icsdwebshort{65125}}}  & {\scriptsize{$53 / 53$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{6846}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{18220}}} & {\scriptsize{\icsdwebshort{92708}}}  & {\scriptsize{$48 / 48$}}  & ---  & ---  & {\scriptsize{$24 / 24$}}  & ---  \\ \hline 
{\scriptsize{6847}} & {\scriptsize{\ce{NaTi$_{2}$BiO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{39681}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6848}} & {\scriptsize{\ce{Li$_{2}$ZrTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{6782}}} & {\scriptsize{\icsdwebshort{71488}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6849}} & {\scriptsize{\ce{RbCd(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{11016}}} & {\scriptsize{\icsdwebshort{95537}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6850}} & {\scriptsize{\ce{TlCd(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{11018}}} & {\scriptsize{\icsdwebshort{95539}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6851}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Sn$_{3}$PO$_{4}$F$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{546757}}} & {\scriptsize{\icsdwebshort{37133}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6852}} & {\scriptsize{\ce{CsCd(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{6628}}} & {\scriptsize{\icsdwebshort{56436}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6853}} & {\scriptsize{\ce{CsCa(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{757826}}} & {\scriptsize{\icsdwebshort{56433}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6854}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{K$_{2}$Si$_{3}$SnO$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{556797}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6855}} & {\scriptsize{\ce{KZn$_{4}$(SbO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{863678}}} & {\scriptsize{\icsdwebshort{421547}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6856}} & {\scriptsize{\ce{MgH$_{12}$SO$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{23887}}} & {\scriptsize{\icsdwebshort{62636}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6857}} & {\scriptsize{\ce{MgTe(H$_{4}$O$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{23888}}} & {\scriptsize{\icsdwebshort{48114}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6858}} & {\scriptsize{\ce{MgH$_{12}$SeO$_{9}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{504894}}} & {\scriptsize{\icsdwebshort{48115}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6859}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{7}$Ti$_{12}$NbO$_{30}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{767146}}} & ---  & {\scriptsize{$59 / 59$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6860}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTeH$_{6}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{633158}}} & {\scriptsize{\icsdwebshort{42}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6861}} & {\scriptsize{\ce{CuAs$_{2}$Pb$_{6}$Cl$_{7}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{677164}}} & ---  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6862}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$TiSn$_{3}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{769380}}} & ---  & {\scriptsize{$49 / 49$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6863}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ti$_{3}$Sn(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{772416}}} & ---  & {\scriptsize{$48 / 48$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6864}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{3}$Cu$_{2}$Sn(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{776125}}} & ---  & {\scriptsize{$47 / 47$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6865}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{7}$Zr$_{3}$Nb(TeO$_{6}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{766103}}} & ---  & {\scriptsize{$55 / 55$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6866}} & {\scriptsize{\ce{Na$_{8}$Al$_{6}$Si$_{6}$CO$_{27}$}}} & {\scriptsize{\sgsymbnum{146}}} & {\scriptsize{\mpidweb{39823}}} & ---  & {\scriptsize{$43 / 43$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6867}} & {\scriptsize{\ce{KInBr$_{3}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{28529}}} & {\scriptsize{\icsdwebshort{50510}}}  & {\scriptsize{$15 / 14$}}  & {\scriptsize{$4 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6868}} & {\scriptsize{\ce{K$_{2}$TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{8724}}} & {\scriptsize{\icsdwebshort{65640}}}  & {\scriptsize{$11 / 12$}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6869}} & {\scriptsize{\ce{Tl$_{6}$Si$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{27228}}} & {\scriptsize{\icsdwebshort{4230}}}  & {\scriptsize{$26 / 23$}}  & {\scriptsize{$8 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6870}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Nb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{28940}}} & {\scriptsize{\icsdwebshort{79217}}}  & {\scriptsize{$26 / 33$}}  & {\scriptsize{$10 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6871}} & {\scriptsize{\ce{Rb$_{6}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{753548}}} & ---  & {\scriptsize{$27 / 19$}}  & {\scriptsize{$10 / 6$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6872}} & {\scriptsize{\ce{Na$_{4}$Ti$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{555678}}} & ---  & {\scriptsize{$18 / 16$}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6873}} & {\scriptsize{\ce{Na$_{14}$Cd$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{27559}}} & {\scriptsize{\icsdwebshort{2195}}}  & {\scriptsize{$17 / 16$}}  & {\scriptsize{$13 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6874}} & {\scriptsize{\ce{KNaThF$_{6}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{556741}}} & {\scriptsize{\icsdwebshort{9892}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6875}} & {\scriptsize{\ce{K$_{2}$Sn(AsS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{10776}}} & {\scriptsize{\icsdwebshort{281039}}}  & {\scriptsize{$11 / 13$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6876}} & {\scriptsize{\ce{Tl$_{2}$Sn(AsS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{6023}}} & {\scriptsize{\icsdwebshort{300252}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6877}} & {\scriptsize{\ce{CsSb(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{554822}}} & {\scriptsize{\icsdwebshort{202813}}}  & {\scriptsize{$17 / 16$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6878}} & {\scriptsize{\ce{K$_{2}$Ge$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{608014}}} & {\scriptsize{\icsdwebshort{30247}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6879}} & {\scriptsize{\ce{K$_{3}$Sc(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{17035}}} & {\scriptsize{\icsdwebshort{196130}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6880}} & {\scriptsize{\ce{K$_{3}$Lu(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{18150}}} & {\scriptsize{\icsdwebshort{66876}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6881}} & {\scriptsize{\ce{Ba$_{3}$Mg(SiO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{556703}}} & {\scriptsize{\icsdwebshort{195483}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6882}} & {\scriptsize{\ce{Na$_{2}$H$_{6}$PtO$_{6}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{632760}}} & {\scriptsize{\icsdwebshort{10163}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6883}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$Sn(H$_{2}$N)$_{6}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{643359}}} & {\scriptsize{\icsdwebshort{79986}}}  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6884}} & {\scriptsize{\ce{K$_{3}$Bi(AsSe$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{865961}}} & {\scriptsize{\icsdwebshort{180763}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$12 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6885}} & {\scriptsize{\ce{Sr$_{3}$P$_{6}$(N$_{4}$O$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{557650}}} & {\scriptsize{\icsdwebshort{163603}}}  & {\scriptsize{$27 / 26$}}  & {\scriptsize{$7 / 8$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{6886}} & {\scriptsize{\ce{Ba$_{3}$Si$_{6}$(NO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{985697}}} & {\scriptsize{\icsdwebshort{421322}}}  & {\scriptsize{$21 / 24$}}  & {\scriptsize{$6 / 10$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6887}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{6}$Si$_{2}$H$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{697022}}} & ---  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6888}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$NdSi$_{7}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{559608}}} & {\scriptsize{\icsdwebshort{280402}}}  & {\scriptsize{$56 / 56$}}  & {\scriptsize{$25 / 25$}}  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6889}} & {\scriptsize{\ce{Ba$_{10}$P$_{6}$SO$_{24}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{16990}}} & {\scriptsize{\icsdwebshort{410785}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6890}} & {\scriptsize{\ce{Sr$_{10}$P$_{6}$SO$_{24}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{17447}}} & {\scriptsize{\icsdwebshort{410783}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6891}} & {\scriptsize{\ce{Ca$_{10}$P$_{6}$SeO$_{24}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{17516}}} & {\scriptsize{\icsdwebshort{410781}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6892}} & {\scriptsize{\ce{LiSi$_{6}$Bi$_{9}$O$_{26}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{772721}}} & ---  & {\scriptsize{$60 / 60$}}  & {\scriptsize{$40 / 40$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6893}} & {\scriptsize{\ce{CaAl$_{12}$Si$_{4}$O$_{27}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{560993}}} & {\scriptsize{\icsdwebshort{91233}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6894}} & {\scriptsize{\ce{BaNa$_{2}$Mg(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{861906}}} & {\scriptsize{\icsdwebshort{262716}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6895}} & {\scriptsize{\ce{Na$_{5}$AlP$_{2}$(O$_{4}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{555488}}} & {\scriptsize{\icsdwebshort{62645}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6896}} & {\scriptsize{\ce{NaZn$_{4}$H$_{18}$SClO$_{16}$}}} & {\scriptsize{\sgsymbnum{147}}} & {\scriptsize{\mpidweb{849796}}} & {\scriptsize{\icsdwebshort{406090}}}  & {\scriptsize{$98 / 98$}}  & {\scriptsize{$41 / 41$}}  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{6897}} & {\scriptsize{\ce{Se}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{147}}} & {\scriptsize{\icsdwebshort{86496}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6898}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$O}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{24043}}} & {\scriptsize{\icsdwebshort{15907}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$25 / 25$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{6899}} & {\scriptsize{\ce{PtBr$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23165}}} & {\scriptsize{\icsdwebshort{413424}}}  & {\scriptsize{$49 / 49$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$30 / 30$}}  & ---  \\ \hline 
{\scriptsize{6900}} & {\scriptsize{\ce{AsI$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23218}}} & {\scriptsize{\icsdwebshort{23003}}}  & {\scriptsize{$14 / 13$}}  & {\scriptsize{$7 / 6$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6901}} & {\scriptsize{\ce{ScCl$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23309}}} & {\scriptsize{\icsdwebshort{74517}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6902}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CrBr$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27734}}} & {\scriptsize{\icsdwebshort{24768}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6903}} & {\scriptsize{\ce{YI$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{571442}}} & {\scriptsize{\icsdwebshort{170773}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6904}} & {\scriptsize{\ce{WBr$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{28483}}} & {\scriptsize{\icsdwebshort{62048}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6905}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Te$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27127}}} & ---  & {\scriptsize{$47 / 47$}}  & {\scriptsize{$20 / 20$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{6906}} & {\scriptsize{\ce{AuClO}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27265}}} & {\scriptsize{\icsdwebshort{8190}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6907}} & {\scriptsize{\ce{AgAsS$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13740}}} & {\scriptsize{\icsdwebshort{18101}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{6908}} & {\scriptsize{\ce{LiSbS$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{14591}}} & {\scriptsize{\icsdwebshort{642303}}}  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6909}} & {\scriptsize{\ce{TiCdO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13641}}} & {\scriptsize{\icsdwebshort{5310}}}  & {\scriptsize{$16 / 15$}}  & {\scriptsize{$8 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6910}} & {\scriptsize{\ce{TiZnO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{14142}}} & {\scriptsize{\icsdwebshort{22382}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6911}} & {\scriptsize{\ce{NaBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23054}}} & {\scriptsize{\icsdwebshort{5313}}}  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$9 / 10$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6912}} & {\scriptsize{\ce{TlSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{30058}}} & {\scriptsize{\icsdwebshort{77329}}}  & {\scriptsize{$17 / 18$}}  & {\scriptsize{$9 / 10$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6913}} & {\scriptsize{\ce{MgPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{30943}}} & {\scriptsize{\icsdwebshort{642731}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6914}} & {\scriptsize{\ce{MgGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3759}}} & {\scriptsize{\icsdwebshort{200415}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6915}} & {\scriptsize{\ce{MgTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3771}}} & {\scriptsize{\icsdwebshort{5314}}}  & {\scriptsize{$13 / 14$}}  & {\scriptsize{$6 / 7$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6916}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CrSiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3779}}} & {\scriptsize{\icsdwebshort{626810}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6917}} & {\scriptsize{\ce{CaSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4190}}} & {\scriptsize{\icsdwebshort{2373}}}  & {\scriptsize{$17 / 16$}}  & {\scriptsize{$10 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6918}} & {\scriptsize{\ce{NaSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4482}}} & {\scriptsize{\icsdwebshort{5312}}}  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$9 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6919}} & {\scriptsize{\ce{KSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{547792}}} & {\scriptsize{\icsdwebshort{5311}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6920}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{GePbO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{554699}}} & {\scriptsize{\icsdwebshort{172521}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{6921}} & {\scriptsize{\ce{YBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754152}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6922}} & {\scriptsize{\ce{TiSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754246}}} & ---  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6923}} & {\scriptsize{\ce{HoBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754300}}} & ---  & {\scriptsize{$15 / 14$}}  & {\scriptsize{$10 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6924}} & {\scriptsize{\ce{CdSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754329}}} & {\scriptsize{\icsdwebshort{181930}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6925}} & {\scriptsize{\ce{CaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754701}}} & ---  & {\scriptsize{$14 / 15$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{6926}} & {\scriptsize{\ce{LaBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{755003}}} & ---  & {\scriptsize{$11 / 12$}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6927}} & {\scriptsize{\ce{TiGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{780260}}} & ---  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6928}} & {\scriptsize{\ce{CdGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8275}}} & {\scriptsize{\icsdwebshort{30971}}}  & {\scriptsize{$15 / 16$}}  & {\scriptsize{$7 / 8$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6929}} & {\scriptsize{\ce{ZnGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8285}}} & {\scriptsize{\icsdwebshort{33722}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6930}} & {\scriptsize{\ce{CdPS$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9330}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{6931}} & {\scriptsize{\ce{LiAsO$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9657}}} & {\scriptsize{\icsdwebshort{202862}}}  & {\scriptsize{$14 / 16$}}  & {\scriptsize{$9 / 12$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6932}} & {\scriptsize{\ce{Tl$_{2}$AgI$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{29012}}} & {\scriptsize{\icsdwebshort{78929}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6933}} & {\scriptsize{\ce{Sr(BS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11012}}} & {\scriptsize{\icsdwebshort{412878}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6934}} & {\scriptsize{\ce{Be$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3347}}} & {\scriptsize{\icsdwebshort{36276}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$28 / 28$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6935}} & {\scriptsize{\ce{Zn$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3789}}} & {\scriptsize{\icsdwebshort{67235}}}  & {\scriptsize{$53 / 53$}}  & {\scriptsize{$29 / 29$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{6936}} & {\scriptsize{\ce{Li$_{2}$BeF$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4622}}} & {\scriptsize{\icsdwebshort{37163}}}  & {\scriptsize{$49 / 49$}}  & {\scriptsize{$34 / 34$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6937}} & {\scriptsize{\ce{Li$_{2}$SeO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4855}}} & {\scriptsize{\icsdwebshort{67234}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$26 / 26$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6938}} & {\scriptsize{\ce{Zn$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{5909}}} & {\scriptsize{\icsdwebshort{68382}}}  & {\scriptsize{$44 / 44$}}  & {\scriptsize{$24 / 24$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6939}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{625392}}} & ---  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{6940}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{625468}}} & ---  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6941}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sc(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{626193}}} & ---  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6942}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sc(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{626194}}} & ---  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{6943}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{In(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{626411}}} & ---  & {\scriptsize{$35 / 35$}}  & {\scriptsize{$20 / 20$}}  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{6944}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{In(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{626412}}} & ---  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6945}} & {\scriptsize{\ce{Ga(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{626729}}} & ---  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{6946}} & {\scriptsize{\ce{Li$_{3}$BiS$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{753720}}} & ---  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6947}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{755463}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6948}} & {\scriptsize{\ce{Be$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{768285}}} & ---  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$22 / 22$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6949}} & {\scriptsize{\ce{CsNbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11980}}} & {\scriptsize{\icsdwebshort{183851}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6950}} & {\scriptsize{\ce{ZnPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13610}}} & {\scriptsize{\icsdwebshort{15107}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6951}} & {\scriptsize{\ce{ZnSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13903}}} & {\scriptsize{\icsdwebshort{25012}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6952}} & {\scriptsize{\ce{CdSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13907}}} & {\scriptsize{\icsdwebshort{25017}}}  & {\scriptsize{$11 / 12$}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6953}} & {\scriptsize{\ce{ZnPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13983}}} & {\scriptsize{\icsdwebshort{26165}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6954}} & {\scriptsize{\ce{CdPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13984}}} & {\scriptsize{\icsdwebshort{26166}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6955}} & {\scriptsize{\ce{MgPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{19734}}} & {\scriptsize{\icsdwebshort{15106}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6956}} & {\scriptsize{\ce{LiBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27419}}} & {\scriptsize{\icsdwebshort{15119}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6957}} & {\scriptsize{\ce{NaBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27420}}} & {\scriptsize{\icsdwebshort{15120}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6958}} & {\scriptsize{\ce{RbBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27421}}} & {\scriptsize{\icsdwebshort{15121}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6959}} & {\scriptsize{\ce{CsBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27422}}} & {\scriptsize{\icsdwebshort{15122}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6960}} & {\scriptsize{\ce{Co$_{2}$(GeS)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{2956}}} & {\scriptsize{\icsdwebshort{404663}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6961}} & {\scriptsize{\ce{Co$_{2}$(GeTe)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{2994}}} & {\scriptsize{\icsdwebshort{249042}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$27 / 27$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{6962}} & {\scriptsize{\ce{HgPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{35659}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6963}} & {\scriptsize{\ce{SnHgF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{36508}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6964}} & {\scriptsize{\ce{CdPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{37216}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6965}} & {\scriptsize{\ce{LiSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3980}}} & {\scriptsize{\icsdwebshort{61272}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6966}} & {\scriptsize{\ce{KAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4266}}} & {\scriptsize{\icsdwebshort{59413}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6967}} & {\scriptsize{\ce{KPF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4608}}} & {\scriptsize{\icsdwebshort{56257}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6968}} & {\scriptsize{\ce{CaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4782}}} & {\scriptsize{\icsdwebshort{35722}}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6969}} & {\scriptsize{\ce{Co$_{2}$(GeSe)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{5094}}} & {\scriptsize{\icsdwebshort{623591}}}  & {\scriptsize{$34 / 34$}}  & {\scriptsize{$25 / 25$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{6970}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsBrF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{541226}}} & {\scriptsize{\icsdwebshort{65712}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6971}} & {\scriptsize{\ce{TlAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{555911}}} & {\scriptsize{\icsdwebshort{417954}}}  & {\scriptsize{$12 / 11$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6972}} & {\scriptsize{\ce{CdPtF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{5858}}} & {\scriptsize{\icsdwebshort{78906}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6973}} & {\scriptsize{\ce{TiCdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{623024}}} & {\scriptsize{\icsdwebshort{16233}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6974}} & {\scriptsize{\ce{MgPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{7921}}} & {\scriptsize{\icsdwebshort{26163}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6975}} & {\scriptsize{\ce{CaPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{7922}}} & {\scriptsize{\icsdwebshort{26164}}}  & {\scriptsize{$13 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6976}} & {\scriptsize{\ce{CaPtF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8255}}} & {\scriptsize{\icsdwebshort{37443}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6977}} & {\scriptsize{\ce{ZnPtF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8256}}} & {\scriptsize{\icsdwebshort{37444}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6978}} & {\scriptsize{\ce{BaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8290}}} & {\scriptsize{\icsdwebshort{33788}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6979}} & {\scriptsize{\ce{Co$_{2}$(SnTe)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{866481}}} & {\scriptsize{\icsdwebshort{164149}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$20 / 20$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6980}} & {\scriptsize{\ce{LiPF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9143}}} & {\scriptsize{\icsdwebshort{74830}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6981}} & {\scriptsize{\ce{LiAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9144}}} & {\scriptsize{\icsdwebshort{74831}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6982}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9636}}} & {\scriptsize{\icsdwebshort{201886}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6983}} & {\scriptsize{\ce{Ge$_{3}$Ir$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{975924}}} & {\scriptsize{\icsdwebshort{169228}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{6984}} & {\scriptsize{\ce{Ge$_{3}$Rh$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{976401}}} & {\scriptsize{\icsdwebshort{261240}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$20 / 20$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{6985}} & {\scriptsize{\ce{RbAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9819}}} & {\scriptsize{\icsdwebshort{408069}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{6986}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{9821}}} & {\scriptsize{\icsdwebshort{408071}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6987}} & {\scriptsize{\ce{Re(AgCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23472}}} & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6988}} & {\scriptsize{\ce{Hf(TlTe)$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{984696}}} & {\scriptsize{\icsdwebshort{168651}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6989}} & {\scriptsize{\ce{Ho$_{3}$ScO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13840}}} & {\scriptsize{\icsdwebshort{23480}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{6990}} & {\scriptsize{\ce{Ca$_{3}$UO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{14252}}} & {\scriptsize{\icsdwebshort{35457}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6991}} & {\scriptsize{\ce{TiNb$_{3}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{29699}}} & {\scriptsize{\icsdwebshort{280002}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{6992}} & {\scriptsize{\ce{Li$_{3}$AlH$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{31096}}} & {\scriptsize{\icsdwebshort{99217}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6993}} & {\scriptsize{\ce{Mg$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3118}}} & {\scriptsize{\icsdwebshort{6309}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{6994}} & {\scriptsize{\ce{Y(AgCl$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{35906}}} & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{6995}} & {\scriptsize{\ce{Na$_{3}$YCl$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{675104}}} & ---  & {\scriptsize{$15 / 14$}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6996}} & {\scriptsize{\ce{Na$_{3}$AlF$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{676512}}} & ---  & {\scriptsize{$14 / 16$}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{6997}} & {\scriptsize{\ce{La$_{3}$ScO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{752569}}} & ---  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{6998}} & {\scriptsize{\ce{Y(BiO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754107}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{6999}} & {\scriptsize{\ce{Lu(BiO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754693}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7000}} & {\scriptsize{\ce{Er(BiO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754989}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7001}} & {\scriptsize{\ce{Lu$_{3}$AlO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{756742}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7002}} & {\scriptsize{\ce{Dy(BiO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{769364}}} & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7003}} & {\scriptsize{\ce{In(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23559}}} & {\scriptsize{\icsdwebshort{416802}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7004}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sc(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{30002}}} & {\scriptsize{\icsdwebshort{411945}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$19 / 19$}}  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{7005}} & {\scriptsize{\ce{Cs(BBr)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{569897}}} & {\scriptsize{\icsdwebshort{151976}}}  & {\scriptsize{$97 / 97$}}  & {\scriptsize{$34 / 34$}}  & ---  & {\scriptsize{$53 / 53$}}  & ---  \\ \hline 
{\scriptsize{7006}} & {\scriptsize{\ce{Li$_{6}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{7941}}} & {\scriptsize{\icsdwebshort{26297}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7007}} & {\scriptsize{\ce{Tl(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{972032}}} & {\scriptsize{\icsdwebshort{247059}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$19 / 19$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{7008}} & {\scriptsize{\ce{Li$_{8}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{22538}}} & {\scriptsize{\icsdwebshort{10062}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7009}} & {\scriptsize{\ce{Li$_{8}$SnO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4527}}} & {\scriptsize{\icsdwebshort{15104}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7010}} & {\scriptsize{\ce{Li$_{8}$HfO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{752922}}} & ---  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7011}} & {\scriptsize{\ce{Li$_{8}$TiS$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754266}}} & ---  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7012}} & {\scriptsize{\ce{Li$_{8}$ZrO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{755225}}} & ---  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7013}} & {\scriptsize{\ce{Li$_{8}$PtO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8610}}} & {\scriptsize{\icsdwebshort{61218}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7014}} & {\scriptsize{\ce{Li$_{8}$CeO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8611}}} & {\scriptsize{\icsdwebshort{61219}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7015}} & {\scriptsize{\ce{Al$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{4417}}} & {\scriptsize{\icsdwebshort{32589}}}  & {\scriptsize{$42 / 42$}}  & {\scriptsize{$24 / 24$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7016}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{541450}}} & {\scriptsize{\icsdwebshort{79303}}}  & {\scriptsize{$51 / 51$}}  & {\scriptsize{$27 / 27$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{7017}} & {\scriptsize{\ce{Ga$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{541451}}} & {\scriptsize{\icsdwebshort{79304}}}  & {\scriptsize{$50 / 50$}}  & {\scriptsize{$27 / 27$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7018}} & {\scriptsize{\ce{Re$_{3}$(TeBr)$_{7}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{623087}}} & ---  & {\scriptsize{$58 / 58$}}  & {\scriptsize{$19 / 19$}}  & ---  & {\scriptsize{$28 / 28$}}  & ---  \\ \hline 
{\scriptsize{7019}} & {\scriptsize{\ce{Al$_{2}$(SeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{756970}}} & ---  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$26 / 26$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{7020}} & {\scriptsize{\ce{La$_{6}$UO$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{19992}}} & {\scriptsize{\icsdwebshort{202585}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7021}} & {\scriptsize{\ce{Lu$_{6}$UO$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{20402}}} & {\scriptsize{\icsdwebshort{23967}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7022}} & {\scriptsize{\ce{In$_{6}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{22189}}} & {\scriptsize{\icsdwebshort{245526}}}  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7023}} & {\scriptsize{\ce{Y$_{6}$UO$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27698}}} & {\scriptsize{\icsdwebshort{23966}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7024}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{4}$Ti$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3249}}} & {\scriptsize{\icsdwebshort{91952}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7025}} & {\scriptsize{\ce{Y$_{6}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{754359}}} & {\scriptsize{\icsdwebshort{247820}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7026}} & {\scriptsize{\ce{Lu$_{6}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{755804}}} & ---  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7027}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnTe$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{560198}}} & ---  & {\scriptsize{$59 / 59$}}  & {\scriptsize{$42 / 42$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7028}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Hf$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{27221}}} & {\scriptsize{\icsdwebshort{4136}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$25 / 25$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7029}} & {\scriptsize{\ce{Ba$_{2}$Hf$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{756180}}} & ---  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7030}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Hf$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{757149}}} & ---  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$25 / 25$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{7031}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ba$_{2}$Zr$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{769802}}} & ---  & {\scriptsize{$30 / 30$}}  & {\scriptsize{$23 / 23$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7032}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Zr$_{7}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{770419}}} & ---  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$26 / 26$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7033}} & {\scriptsize{\ce{K$_{2}$In$_{12}$Se$_{19}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{21836}}} & ---  & {\scriptsize{$83 / 83$}}  & {\scriptsize{$61 / 61$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7034}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$In$_{12}$Se$_{19}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{675614}}} & ---  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$22 / 22$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7035}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ge$_{5}$P$_{6}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{18049}}} & {\scriptsize{\icsdwebshort{9212}}}  & {\scriptsize{$54 / 54$}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7036}} & {\scriptsize{\ce{Si$_{5}$P$_{6}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{3273}}} & {\scriptsize{\icsdwebshort{72998}}}  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$37 / 37$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{7037}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{5}$P$_{6}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{769187}}} & ---  & {\scriptsize{$57 / 57$}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7038}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zr$_{6}$Ag$_{7}$F$_{31}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{29934}}} & ---  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$35 / 35$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7039}} & {\scriptsize{\ce{LiAlGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{16947}}} & {\scriptsize{\icsdwebshort{67238}}}  & {\scriptsize{$49 / 49$}}  & {\scriptsize{$27 / 27$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{7040}} & {\scriptsize{\ce{LiGaGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8702}}} & {\scriptsize{\icsdwebshort{67239}}}  & {\scriptsize{$52 / 52$}}  & {\scriptsize{$35 / 35$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{7041}} & {\scriptsize{\ce{La$_{2}$MgGeO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11585}}} & ---  & {\scriptsize{$14 / 13$}}  & {\scriptsize{$9 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7042}} & {\scriptsize{\ce{BaTi(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11659}}} & {\scriptsize{\icsdwebshort{183931}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7043}} & {\scriptsize{\ce{MgSn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{11715}}} & {\scriptsize{\icsdwebshort{28266}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7044}} & {\scriptsize{\ce{Ba$_{2}$LaTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13056}}} & {\scriptsize{\icsdwebshort{160170}}}  & {\scriptsize{$11 / 13$}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7045}} & {\scriptsize{\ce{Ba$_{2}$SrTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{13356}}} & {\scriptsize{\icsdwebshort{246109}}}  & {\scriptsize{$12 / 11$}}  & {\scriptsize{$6 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7046}} & {\scriptsize{\ce{CaSn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{14398}}} & {\scriptsize{\icsdwebshort{30998}}}  & {\scriptsize{$19 / 18$}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7047}} & {\scriptsize{\ce{Ba$_{2}$BiSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23091}}} & {\scriptsize{\icsdwebshort{172761}}}  & {\scriptsize{$10 / 12$}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7048}} & {\scriptsize{\ce{Ba$_{2}$TaBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23092}}} & {\scriptsize{\icsdwebshort{154149}}}  & {\scriptsize{$10 / 12$}}  & {\scriptsize{$4 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7049}} & {\scriptsize{\ce{Ba$_{2}$LaSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{551269}}} & {\scriptsize{\icsdwebshort{195216}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7050}} & {\scriptsize{\ce{Ba$_{2}$PrNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{552176}}} & {\scriptsize{\icsdwebshort{245457}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7051}} & {\scriptsize{\ce{AgBi(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{569126}}} & {\scriptsize{\icsdwebshort{195334}}}  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7052}} & {\scriptsize{\ce{Ba$_{2}$NdSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6122}}} & {\scriptsize{\icsdwebshort{157547}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7053}} & {\scriptsize{\ce{CaMg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6459}}} & {\scriptsize{\icsdwebshort{193467}}}  & {\scriptsize{$16 / 15$}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7054}} & {\scriptsize{\ce{Ba$_{2}$PrSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6692}}} & {\scriptsize{\icsdwebshort{245799}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7055}} & {\scriptsize{\ce{SrSn(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8000}}} & {\scriptsize{\icsdwebshort{28267}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7056}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KTe$_{3}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{554818}}} & ---  & {\scriptsize{$37 / 37$}}  & {\scriptsize{$25 / 25$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{7057}} & {\scriptsize{\ce{Na$_{2}$Mg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6026}}} & {\scriptsize{\icsdwebshort{9518}}}  & {\scriptsize{$20 / 20$}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7058}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{KSb(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{554155}}} & {\scriptsize{\icsdwebshort{61788}}}  & {\scriptsize{$22 / 22$}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7059}} & {\scriptsize{\ce{KNa(BH$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{568428}}} & {\scriptsize{\icsdwebshort{163377}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7060}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Sn(HO)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{510002}}} & {\scriptsize{\icsdwebshort{92465}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7061}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$H$_{6}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{643801}}} & {\scriptsize{\icsdwebshort{92466}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7062}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Hf(HO)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{643896}}} & ---  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{7063}} & {\scriptsize{\ce{Sr$_{3}$Sc(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{17562}}} & {\scriptsize{\icsdwebshort{75339}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{7064}} & {\scriptsize{\ce{Ba$_{3}$In(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{866313}}} & {\scriptsize{\icsdwebshort{181343}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$22 / 22$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7065}} & {\scriptsize{\ce{KGe$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{18203}}} & {\scriptsize{\icsdwebshort{66825}}}  & {\scriptsize{$46 / 46$}}  & {\scriptsize{$30 / 30$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7066}} & {\scriptsize{\ce{NaGe$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{542919}}} & ---  & {\scriptsize{$46 / 46$}}  & {\scriptsize{$29 / 29$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7067}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$Bi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{25929}}} & ---  & {\scriptsize{$60 / 60$}}  & {\scriptsize{$32 / 32$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{7068}} & {\scriptsize{\ce{Li$_{3}$In$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6425}}} & {\scriptsize{\icsdwebshort{62878}}}  & {\scriptsize{$60 / 60$}}  & {\scriptsize{$31 / 31$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{7069}} & {\scriptsize{\ce{K$_{2}$Sn(H$_{2}$N)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{643371}}} & {\scriptsize{\icsdwebshort{79985}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7070}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$Ca(BO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{8271}}} & {\scriptsize{\icsdwebshort{30890}}}  & {\scriptsize{$36 / 36$}}  & {\scriptsize{$14 / 14$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7071}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{4}$Ru(NO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{557385}}} & {\scriptsize{\icsdwebshort{39842}}}  & {\scriptsize{$33 / 33$}}  & {\scriptsize{$11 / 11$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7072}} & {\scriptsize{\ce{Li$_{16}$Ta$_{2}$N$_{8}$O}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{14871}}} & {\scriptsize{\icsdwebshort{71696}}}  & {\scriptsize{$39 / 39$}}  & {\scriptsize{$32 / 32$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7073}} & {\scriptsize{\ce{Cs$_{2}$Zr(IO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{556129}}} & ---  & {\scriptsize{$27 / 27$}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7074}} & {\scriptsize{\ce{Rb$_{2}$Zr(IO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{560365}}} & ---  & {\scriptsize{$28 / 28$}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{7075}} & {\scriptsize{\ce{K$_{2}$Ge(IO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{560685}}} & {\scriptsize{\icsdwebshort{2826}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7076}} & {\scriptsize{\ce{K$_{2}$Sr(NbCl$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{569413}}} & ---  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$10 / 10$}}  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{7077}} & {\scriptsize{\ce{Cs$_{2}$Nb$_{6}$PbCl$_{18}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{569465}}} & {\scriptsize{\icsdwebshort{409544}}}  & {\scriptsize{$43 / 43$}}  & {\scriptsize{$18 / 18$}}  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{7078}} & {\scriptsize{\ce{Cs$_{2}$Ta$_{6}$PbCl$_{18}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{569879}}} & {\scriptsize{\icsdwebshort{88711}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7079}} & {\scriptsize{\ce{Li$_{16}$Nb$_{2}$N$_{8}$O}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{6031}}} & {\scriptsize{\icsdwebshort{174443}}}  & {\scriptsize{$38 / 38$}}  & {\scriptsize{$32 / 32$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7080}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTi$_{4}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{17298}}} & {\scriptsize{\icsdwebshort{73608}}}  & {\scriptsize{$47 / 47$}}  & {\scriptsize{$27 / 27$}}  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7081}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zr$_{4}$Cd(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{541299}}} & {\scriptsize{\icsdwebshort{66820}}}  & {\scriptsize{$49 / 49$}}  & {\scriptsize{$28 / 28$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7082}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{4}$P$_{6}$PbO$_{24}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{554218}}} & {\scriptsize{\icsdwebshort{157608}}}  & {\scriptsize{$45 / 45$}}  & {\scriptsize{$29 / 29$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7083}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{7}$Zr(Si$_{2}$O$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{555314}}} & ---  & {\scriptsize{$48 / 48$}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{7084}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrZr$_{4}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{555580}}} & {\scriptsize{\icsdwebshort{151686}}}  & {\scriptsize{$50 / 50$}}  & {\scriptsize{$33 / 33$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7085}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZr$_{4}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{560308}}} & {\scriptsize{\icsdwebshort{250171}}}  & {\scriptsize{$41 / 41$}}  & {\scriptsize{$24 / 24$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7086}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CaSn$_{4}$(PO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{984716}}} & ---  & {\scriptsize{$52 / 52$}}  & {\scriptsize{$30 / 30$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7087}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{7}$Nb(SO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{17499}}} & {\scriptsize{\icsdwebshort{66265}}}  & {\scriptsize{$40 / 40$}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{7088}} & {\scriptsize{\ce{Ba$_{9}$Sc$_{2}$(SiO$_{4}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{558428}}} & ---  & {\scriptsize{$58 / 58$}}  & {\scriptsize{$34 / 34$}}  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7089}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{6}$Pb$_{8}$OF$_{32}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{621825}}} & {\scriptsize{\icsdwebshort{201968}}}  & {\scriptsize{$55 / 55$}}  & {\scriptsize{$41 / 41$}}  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7090}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KPHNO$_{2}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{23942}}} & {\scriptsize{\icsdwebshort{406087}}}  & {\scriptsize{$56 / 56$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{7091}} & {\scriptsize{\ce{Sr$_{6}$YSc(BO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{18043}}} & {\scriptsize{\icsdwebshort{67648}}}  & {\scriptsize{$32 / 32$}}  & {\scriptsize{$17 / 17$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{7092}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{6}$In$_{2}$Si$_{2}$P$_{12}$O$_{49}$}}} & {\scriptsize{\sgsymbnum{148}}} & {\scriptsize{\mpidweb{560564}}} & ---  & {\scriptsize{$108 / 108$}}  & {\scriptsize{$74 / 74$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7093}} & {\scriptsize{\ce{RbGeIO$_{6}$}}} & {\scriptsize{\sgsymbnum{149}}} & {\scriptsize{\mpidweb{549697}}} & {\scriptsize{\icsdwebshort{73613}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7094}} & {\scriptsize{\ce{RbSO$_{3}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{3404}}} & {\scriptsize{\icsdwebshort{27581}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{7095}} & {\scriptsize{\ce{Na$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{17297}}} & {\scriptsize{\icsdwebshort{69623}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7096}} & {\scriptsize{\ce{Na$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{3775}}} & {\scriptsize{\icsdwebshort{16598}}}  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7097}} & {\scriptsize{\ce{Na$_{2}$ThF$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{4829}}} & {\scriptsize{\icsdwebshort{418148}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7098}} & {\scriptsize{\ce{In$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{504908}}} & {\scriptsize{\icsdwebshort{60260}}}  & {\scriptsize{$11 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7099}} & {\scriptsize{\ce{Li$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{5368}}} & {\scriptsize{\icsdwebshort{69622}}}  & {\scriptsize{$5 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7100}} & {\scriptsize{\ce{Na$_{2}$TiF$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{556024}}} & {\scriptsize{\icsdwebshort{40916}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7101}} & {\scriptsize{\ce{Sc$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{557773}}} & {\scriptsize{\icsdwebshort{417711}}}  & {\scriptsize{$9 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7102}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{752439}}} & ---  & {\scriptsize{$8 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7103}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{752671}}} & ---  & {\scriptsize{$13 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7104}} & {\scriptsize{\ce{SrCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{752695}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7105}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{754341}}} & ---  & {\scriptsize{$16 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7106}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{755317}}} & ---  & {\scriptsize{$11 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7107}} & {\scriptsize{\ce{Er$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{755376}}} & ---  & {\scriptsize{$17 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7108}} & {\scriptsize{\ce{Lu$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{755515}}} & ---  & {\scriptsize{$14 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7109}} & {\scriptsize{\ce{Sr$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{756238}}} & ---  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7110}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{769039}}} & ---  & {\scriptsize{$15 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7111}} & {\scriptsize{\ce{Tm$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{772191}}} & ---  & {\scriptsize{$17 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7112}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{778052}}} & ---  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7113}} & {\scriptsize{\ce{Ba$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{867953}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7114}} & {\scriptsize{\ce{BaGe$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{3848}}} & {\scriptsize{\icsdwebshort{83734}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7115}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ge$_{4}$PbO$_{9}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{541156}}} & {\scriptsize{\icsdwebshort{64910}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7116}} & {\scriptsize{\ce{Cs$_{3}$Sb$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{567196}}} & {\scriptsize{\icsdwebshort{26039}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7117}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrGe$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{9380}}} & {\scriptsize{\icsdwebshort{82393}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7118}} & {\scriptsize{\ce{Ba$_{5}$Pt$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{29787}}} & {\scriptsize{\icsdwebshort{51105}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7119}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaNb$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{28200}}} & {\scriptsize{\icsdwebshort{36607}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{7120}} & {\scriptsize{\ce{NaCaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{17944}}} & {\scriptsize{\icsdwebshort{80542}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7121}} & {\scriptsize{\ce{BaCa(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{556458}}} & {\scriptsize{\icsdwebshort{100477}}}  & {\scriptsize{$22 / 21$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{7122}} & {\scriptsize{\ce{CsBa(BO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{556936}}} & {\scriptsize{\icsdwebshort{417919}}}  & {\scriptsize{$45 / 45$}}  & ---  & ---  & {\scriptsize{$36 / 36$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7123}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAl(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{669367}}} & ---  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7124}} & {\scriptsize{\ce{K$_{2}$Al$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{560217}}} & {\scriptsize{\icsdwebshort{409420}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7125}} & {\scriptsize{\ce{K$_{2}$Ga$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{561525}}} & {\scriptsize{\icsdwebshort{50039}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7126}} & {\scriptsize{\ce{SrH$_{12}$(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{23885}}} & {\scriptsize{\icsdwebshort{59143}}}  & {\scriptsize{$15 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7127}} & {\scriptsize{\ce{CaH$_{12}$(ClO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{23914}}} & {\scriptsize{\icsdwebshort{59142}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7128}} & {\scriptsize{\ce{CaH$_{12}$(BrO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{24044}}} & ---  & {\scriptsize{$19 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7129}} & {\scriptsize{\ce{Ba$_{3}$Ga$_{2}$(Ge$_{2}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{554139}}} & {\scriptsize{\icsdwebshort{250124}}}  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7130}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga$_{2}$Ge$_{4}$Pb$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{636461}}} & {\scriptsize{\icsdwebshort{250123}}}  & {\scriptsize{$15 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7131}} & {\scriptsize{\ce{La$_{3}$Ga$_{5}$SnO$_{14}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{6788}}} & {\scriptsize{\icsdwebshort{55416}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7132}} & {\scriptsize{\ce{Ba$_{3}$NbGa$_{3}$(SiO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{12881}}} & {\scriptsize{\icsdwebshort{154215}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7133}} & {\scriptsize{\ce{Sr$_{3}$TaGa$_{3}$(SiO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{16136}}} & {\scriptsize{\icsdwebshort{91779}}}  & {\scriptsize{$15 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7134}} & {\scriptsize{\ce{Zn$_{3}$TeAs$_{2}$Pb$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{558298}}} & {\scriptsize{\icsdwebshort{85574}}}  & {\scriptsize{$18 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7135}} & {\scriptsize{\ce{Ca$_{3}$TaGa$_{3}$(SiO$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{150}}} & {\scriptsize{\mpidweb{6853}}} & {\scriptsize{\icsdwebshort{245381}}}  & {\scriptsize{$15 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7136}} & {\scriptsize{\ce{Li$_{5}$ReO$_{6}$}}} & {\scriptsize{\sgsymbnum{151}}} & {\scriptsize{\mpidweb{554540}}} & {\scriptsize{\icsdwebshort{30590}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7137}} & {\scriptsize{\ce{Dy(AlCl$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{151}}} & {\scriptsize{\mpidweb{28714}}} & {\scriptsize{\icsdwebshort{65975}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7138}} & {\scriptsize{\ce{Y(AlCl$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{151}}} & {\scriptsize{\mpidweb{570857}}} & {\scriptsize{\icsdwebshort{78751}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7139}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ag$_{2}$PHO$_{4}$}}} & {\scriptsize{\sgsymbnum{151}}} & {\scriptsize{\mpidweb{707138}}} & {\scriptsize{\icsdwebshort{30503}}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{7140}} & {\scriptsize{\ce{HgS}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{634}}} & {\scriptsize{\icsdwebshort{81923}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7141}} & {\scriptsize{\ce{HgO}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{7826}}} & {\scriptsize{\icsdwebshort{24062}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7142}} & {\scriptsize{\ce{BeF$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{15951}}} & {\scriptsize{\icsdwebshort{261194}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7143}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{7000}}} & {\scriptsize{\icsdwebshort{79634}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7144}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{733}}} & {\scriptsize{\icsdwebshort{59639}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7145}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{WN$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{754629}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{7146}} & {\scriptsize{\ce{B$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{306}}} & {\scriptsize{\icsdwebshort{252683}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7147}} & {\scriptsize{\ce{CsNO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{3288}}} & {\scriptsize{\icsdwebshort{50327}}}  & {\scriptsize{$9 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7148}} & {\scriptsize{\ce{BaZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{4236}}} & {\scriptsize{\icsdwebshort{25812}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7149}} & {\scriptsize{\ce{RbNO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{752580}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7150}} & {\scriptsize{\ce{BaMgO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{756018}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7151}} & {\scriptsize{\ce{RbPSe$_{3}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{571464}}} & {\scriptsize{\icsdwebshort{173419}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{7152}} & {\scriptsize{\ce{BPO$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{11653}}} & {\scriptsize{\icsdwebshort{413435}}}  & {\scriptsize{$6 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7153}} & {\scriptsize{\ce{BAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{11654}}} & {\scriptsize{\icsdwebshort{413436}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7154}} & {\scriptsize{\ce{LiBF$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{12403}}} & {\scriptsize{\icsdwebshort{171375}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7155}} & {\scriptsize{\ce{GaAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{3996}}} & {\scriptsize{\icsdwebshort{86220}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7156}} & {\scriptsize{\ce{GaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{4122}}} & {\scriptsize{\icsdwebshort{155442}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7157}} & {\scriptsize{\ce{AlAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{5189}}} & {\scriptsize{\icsdwebshort{33834}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7158}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{5331}}} & {\scriptsize{\icsdwebshort{66066}}}  & {\scriptsize{$5 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7159}} & {\scriptsize{\ce{Na$_{3}$ReO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{28205}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{\color{red}{7160}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg$_{3}$SO$_{6}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{560316}}} & {\scriptsize{\icsdwebshort{24147}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7161}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{769138}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7162}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{772137}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7163}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{772486}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7164}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{777990}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7165}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{780448}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7166}} & {\scriptsize{\ce{Sr$_{2}$CuClO$_{2}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{561243}}} & {\scriptsize{\icsdwebshort{40808}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7167}} & {\scriptsize{\ce{BaBPO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{15840}}} & {\scriptsize{\icsdwebshort{50875}}}  & {\scriptsize{$16 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7168}} & {\scriptsize{\ce{BaCu$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{17947}}} & {\scriptsize{\icsdwebshort{10006}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7169}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BPPbO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{21266}}} & {\scriptsize{\icsdwebshort{93598}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7170}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaSiBO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{6267}}} & {\scriptsize{\icsdwebshort{83397}}}  & {\scriptsize{$11 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7171}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrBPO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{6486}}} & {\scriptsize{\icsdwebshort{87894}}}  & {\scriptsize{$14 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7172}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaBPO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{6667}}} & {\scriptsize{\icsdwebshort{77518}}}  & {\scriptsize{$10 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7173}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaBAsO$_{5}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{9784}}} & {\scriptsize{\icsdwebshort{404439}}}  & {\scriptsize{$15 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7174}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ta$_{2}$(OF$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{561011}}} & {\scriptsize{\icsdwebshort{405777}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7175}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLaH$_{2}$S$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{557508}}} & {\scriptsize{\icsdwebshort{158116}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7176}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNdH$_{2}$S$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{152}}} & {\scriptsize{\mpidweb{560799}}} & {\scriptsize{\icsdwebshort{158118}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{7177}} & {\scriptsize{\ce{HgS}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{9252}}} & {\scriptsize{\icsdwebshort{169615}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7178}} & {\scriptsize{\ce{GeO$_{2}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{223}}} & {\scriptsize{\icsdwebshort{66594}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7179}} & {\scriptsize{\ce{BeCl$_{2}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{569030}}} & {\scriptsize{\icsdwebshort{173560}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7180}} & {\scriptsize{\ce{Ca(PIr)$_{2}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{11168}}} & {\scriptsize{\icsdwebshort{95756}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7181}} & {\scriptsize{\ce{Sr(PIr)$_{2}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{15074}}} & {\scriptsize{\icsdwebshort{73531}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7182}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{3955}}} & {\scriptsize{\icsdwebshort{50105}}}  & {\scriptsize{$5 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7183}} & {\scriptsize{\ce{RbAg$_{2}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{17756}}} & {\scriptsize{\icsdwebshort{82145}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7184}} & {\scriptsize{\ce{SrCu$_{2}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{18685}}} & {\scriptsize{\icsdwebshort{10005}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7185}} & {\scriptsize{\ce{Cu$_{2}$SiPbS$_{4}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{555818}}} & {\scriptsize{\icsdwebshort{152763}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7186}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrBPO$_{5}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{558022}}} & {\scriptsize{\icsdwebshort{97675}}}  & {\scriptsize{$14 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7187}} & {\scriptsize{\ce{BaBPO$_{5}$}}} & {\scriptsize{\sgsymbnum{154}}} & {\scriptsize{\mpidweb{6040}}} & {\scriptsize{\icsdwebshort{99842}}}  & {\scriptsize{$16 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7188}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{546546}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7189}} & {\scriptsize{\ce{Al$_{7}$Te$_{10}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{14506}}} & {\scriptsize{\icsdwebshort{62659}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{7190}} & {\scriptsize{\ce{Ga$_{7}$Te$_{10}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{18388}}} & {\scriptsize{\icsdwebshort{400668}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{7191}} & {\scriptsize{\ce{In$_{7}$Te$_{10}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{669311}}} & {\scriptsize{\icsdwebshort{400669}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7192}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsPbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{675022}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7193}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNO$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{676851}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7194}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbNO$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{752446}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7195}} & {\scriptsize{\ce{NaGa$_{3}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{29462}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7196}} & {\scriptsize{\ce{Lu$_{2}$(CN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{568116}}} & {\scriptsize{\icsdwebshort{240311}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7197}} & {\scriptsize{\ce{BaAl$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{12885}}} & {\scriptsize{\icsdwebshort{154362}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7198}} & {\scriptsize{\ce{SrAl$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{15939}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7199}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbTl(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{556120}}} & {\scriptsize{\icsdwebshort{21087}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7200}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Sr(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{559773}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7201}} & {\scriptsize{\ce{LaSc$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{10348}}} & {\scriptsize{\icsdwebshort{150812}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7202}} & {\scriptsize{\ce{TmAl$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{13516}}} & {\scriptsize{\icsdwebshort{190649}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7203}} & {\scriptsize{\ce{NdGa$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{561187}}} & {\scriptsize{\icsdwebshort{200321}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7204}} & {\scriptsize{\ce{YAl$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{6062}}} & {\scriptsize{\icsdwebshort{91962}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7205}} & {\scriptsize{\ce{CaMg$_{3}$(CO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{6524}}} & {\scriptsize{\icsdwebshort{201729}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7206}} & {\scriptsize{\ce{NdAl$_{3}$(BO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{7337}}} & {\scriptsize{\icsdwebshort{6175}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7207}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zn$_{8}$B$_{3}$H$_{3}$O$_{14}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{555808}}} & ---  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{7208}} & {\scriptsize{\ce{CsBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{553342}}} & {\scriptsize{\icsdwebshort{247622}}}  & {\scriptsize{$11 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7209}} & {\scriptsize{\ce{KBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{6870}}} & {\scriptsize{\icsdwebshort{77277}}}  & {\scriptsize{$9 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7210}} & {\scriptsize{\ce{RbBe$_{2}$BO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{7323}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7211}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{5}$Zr$_{4}$Si$_{3}$(PO$_{8}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{155}}} & {\scriptsize{\mpidweb{686583}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{7212}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{553880}}} & {\scriptsize{\icsdwebshort{107177}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7213}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{553916}}} & {\scriptsize{\icsdwebshort{42854}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7214}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554004}}} & {\scriptsize{\icsdwebshort{107185}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7215}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554115}}} & {\scriptsize{\icsdwebshort{42843}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7216}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554253}}} & {\scriptsize{\icsdwebshort{42792}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7217}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554503}}} & {\scriptsize{\icsdwebshort{107184}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7218}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554608}}} & {\scriptsize{\icsdwebshort{15743}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7219}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554630}}} & {\scriptsize{\icsdwebshort{107158}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7220}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554681}}} & {\scriptsize{\icsdwebshort{42817}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7221}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554713}}} & {\scriptsize{\icsdwebshort{42848}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7222}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554820}}} & {\scriptsize{\icsdwebshort{42816}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7223}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554829}}} & {\scriptsize{\icsdwebshort{42995}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7224}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554889}}} & {\scriptsize{\icsdwebshort{42993}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7225}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554961}}} & {\scriptsize{\icsdwebshort{107183}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7226}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555079}}} & {\scriptsize{\icsdwebshort{107182}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7227}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555151}}} & {\scriptsize{\icsdwebshort{15744}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7228}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555311}}} & {\scriptsize{\icsdwebshort{107178}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7229}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555628}}} & {\scriptsize{\icsdwebshort{42994}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7230}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555666}}} & {\scriptsize{\icsdwebshort{107192}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7231}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555773}}} & {\scriptsize{\icsdwebshort{42192}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7232}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{555779}}} & {\scriptsize{\icsdwebshort{43068}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7233}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556000}}} & {\scriptsize{\icsdwebshort{42787}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7234}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556005}}} & {\scriptsize{\icsdwebshort{107134}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7235}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556152}}} & {\scriptsize{\icsdwebshort{42191}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7236}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556155}}} & {\scriptsize{\icsdwebshort{42779}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7237}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556207}}} & {\scriptsize{\icsdwebshort{107150}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7238}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556280}}} & {\scriptsize{\icsdwebshort{107149}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7239}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556363}}} & {\scriptsize{\icsdwebshort{42190}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7240}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556392}}} & {\scriptsize{\icsdwebshort{42837}}}  & {\scriptsize{$17 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7241}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556395}}} & {\scriptsize{\icsdwebshort{107133}}}  & {\scriptsize{$15 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7242}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556543}}} & {\scriptsize{\icsdwebshort{42786}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7243}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556716}}} & {\scriptsize{\icsdwebshort{107140}}}  & {\scriptsize{$23 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7244}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556784}}} & {\scriptsize{\icsdwebshort{42785}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7245}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556815}}} & {\scriptsize{\icsdwebshort{107141}}}  & {\scriptsize{$24 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7246}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{556989}}} & {\scriptsize{\icsdwebshort{42196}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7247}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{557009}}} & {\scriptsize{\icsdwebshort{37400}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7248}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{557026}}} & {\scriptsize{\icsdwebshort{42195}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7249}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{557175}}} & {\scriptsize{\icsdwebshort{42194}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7250}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{557308}}} & {\scriptsize{\icsdwebshort{15740}}}  & {\scriptsize{$14 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7251}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{557346}}} & {\scriptsize{\icsdwebshort{42193}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7252}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{568619}}} & {\scriptsize{\icsdwebshort{107204}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7253}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{568656}}} & {\scriptsize{\icsdwebshort{38150}}}  & {\scriptsize{$15 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7254}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{568696}}} & {\scriptsize{\icsdwebshort{28303}}}  & {\scriptsize{$20 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7255}} & {\scriptsize{\ce{CuI}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570136}}} & {\scriptsize{\icsdwebshort{30363}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7256}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570791}}} & {\scriptsize{\icsdwebshort{27635}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7257}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570985}}} & {\scriptsize{\icsdwebshort{44510}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7258}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571286}}} & {\scriptsize{\icsdwebshort{28360}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7259}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571298}}} & {\scriptsize{\icsdwebshort{42865}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7260}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{581425}}} & {\scriptsize{\icsdwebshort{107198}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7261}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{582034}}} & {\scriptsize{\icsdwebshort{43827}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7262}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{582680}}} & {\scriptsize{\icsdwebshort{107199}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7263}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{647075}}} & {\scriptsize{\icsdwebshort{107203}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7264}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680085}}} & {\scriptsize{\icsdwebshort{42824}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7265}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680087}}} & {\scriptsize{\icsdwebshort{42825}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7266}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{567178}}} & {\scriptsize{\icsdwebshort{24264}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7267}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{567199}}} & {\scriptsize{\icsdwebshort{23762}}}  & {\scriptsize{$10 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7268}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{567246}}} & {\scriptsize{\icsdwebshort{23763}}}  & {\scriptsize{$16 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7269}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{569510}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7270}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{569611}}} & {\scriptsize{\icsdwebshort{42250}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7271}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{569666}}} & {\scriptsize{\icsdwebshort{42267}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7272}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{569722}}} & {\scriptsize{\icsdwebshort{42316}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7273}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{569964}}} & {\scriptsize{\icsdwebshort{35446}}}  & {\scriptsize{$12 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7274}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570019}}} & {\scriptsize{\icsdwebshort{42217}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7275}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570082}}} & {\scriptsize{\icsdwebshort{49572}}}  & {\scriptsize{$15 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7276}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570127}}} & {\scriptsize{\icsdwebshort{108919}}}  & {\scriptsize{$17 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7277}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570165}}} & {\scriptsize{\icsdwebshort{42263}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7278}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570314}}} & {\scriptsize{\icsdwebshort{42218}}}  & {\scriptsize{$17 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7279}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570410}}} & {\scriptsize{\icsdwebshort{42220}}}  & {\scriptsize{$16 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7280}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570437}}} & {\scriptsize{\icsdwebshort{42207}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7281}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570448}}} & {\scriptsize{\icsdwebshort{42238}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7282}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570472}}} & {\scriptsize{\icsdwebshort{44793}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7283}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570492}}} & {\scriptsize{\icsdwebshort{108922}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7284}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570511}}} & {\scriptsize{\icsdwebshort{108915}}}  & {\scriptsize{$7 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7285}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570552}}} & {\scriptsize{\icsdwebshort{42288}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7286}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570559}}} & {\scriptsize{\icsdwebshort{108916}}}  & {\scriptsize{$7 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7287}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570610}}} & {\scriptsize{\icsdwebshort{42307}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7288}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570613}}} & {\scriptsize{\icsdwebshort{27291}}}  & {\scriptsize{$10 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7289}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570671}}} & {\scriptsize{\icsdwebshort{44796}}}  & {\scriptsize{$12 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7290}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570695}}} & {\scriptsize{\icsdwebshort{44794}}}  & {\scriptsize{$13 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7291}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570781}}} & {\scriptsize{\icsdwebshort{42256}}}  & {\scriptsize{$13 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7292}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570882}}} & {\scriptsize{\icsdwebshort{108917}}}  & {\scriptsize{$13 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7293}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570939}}} & {\scriptsize{\icsdwebshort{108918}}}  & {\scriptsize{$10 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7294}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571037}}} & {\scriptsize{\icsdwebshort{44797}}}  & {\scriptsize{$12 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7295}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571091}}} & {\scriptsize{\icsdwebshort{42212}}}  & {\scriptsize{$15 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7296}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571136}}} & {\scriptsize{\icsdwebshort{42213}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7297}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571197}}} & {\scriptsize{\icsdwebshort{37377}}}  & {\scriptsize{$11 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7298}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571225}}} & {\scriptsize{\icsdwebshort{9024}}}  & {\scriptsize{$12 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7299}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571514}}} & {\scriptsize{\icsdwebshort{42215}}}  & {\scriptsize{$12 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7300}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571516}}} & {\scriptsize{\icsdwebshort{42315}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7301}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571519}}} & {\scriptsize{\icsdwebshort{42303}}}  & {\scriptsize{$14 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7302}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571535}}} & {\scriptsize{\icsdwebshort{42283}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7303}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571538}}} & {\scriptsize{\icsdwebshort{42284}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7304}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571539}}} & {\scriptsize{\icsdwebshort{9193}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7305}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571559}}} & {\scriptsize{\icsdwebshort{42171}}}  & {\scriptsize{$17 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7306}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571568}}} & {\scriptsize{\icsdwebshort{42216}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7307}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571569}}} & {\scriptsize{\icsdwebshort{42221}}}  & {\scriptsize{$16 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7308}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571578}}} & {\scriptsize{\icsdwebshort{108930}}}  & {\scriptsize{$18 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7309}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571579}}} & {\scriptsize{\icsdwebshort{42225}}}  & {\scriptsize{$17 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7310}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571583}}} & {\scriptsize{\icsdwebshort{42172}}}  & {\scriptsize{$19 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7311}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571592}}} & {\scriptsize{\icsdwebshort{35258}}}  & {\scriptsize{$15 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7312}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571595}}} & {\scriptsize{\icsdwebshort{42223}}}  & {\scriptsize{$18 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7313}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571603}}} & {\scriptsize{\icsdwebshort{42236}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7314}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571605}}} & {\scriptsize{\icsdwebshort{42227}}}  & {\scriptsize{$19 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7315}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571607}}} & {\scriptsize{\icsdwebshort{42314}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7316}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571613}}} & {\scriptsize{\icsdwebshort{37381}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7317}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571615}}} & {\scriptsize{\icsdwebshort{42226}}}  & {\scriptsize{$18 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7318}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571646}}} & {\scriptsize{\icsdwebshort{42313}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7319}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571654}}} & {\scriptsize{\icsdwebshort{35259}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7320}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571667}}} & {\scriptsize{\icsdwebshort{28383}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7321}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571668}}} & {\scriptsize{\icsdwebshort{42233}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7322}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{580202}}} & {\scriptsize{\icsdwebshort{23764}}}  & {\scriptsize{$25 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7323}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{582042}}} & {\scriptsize{\icsdwebshort{108933}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7324}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{582084}}} & {\scriptsize{\icsdwebshort{42251}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7325}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{624399}}} & {\scriptsize{\icsdwebshort{42264}}}  & {\scriptsize{$20 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7326}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{624400}}} & {\scriptsize{\icsdwebshort{42203}}}  & {\scriptsize{$15 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7327}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{624406}}} & {\scriptsize{\icsdwebshort{42265}}}  & {\scriptsize{$19 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7328}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{624417}}} & {\scriptsize{\icsdwebshort{42304}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7329}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{624418}}} & {\scriptsize{\icsdwebshort{42305}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7330}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{627557}}} & {\scriptsize{\icsdwebshort{35447}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7331}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{647489}}} & {\scriptsize{\icsdwebshort{30813}}}  & {\scriptsize{$13 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7332}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{669326}}} & {\scriptsize{\icsdwebshort{27269}}}  & {\scriptsize{$16 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7333}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{669334}}} & {\scriptsize{\icsdwebshort{27270}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7334}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{669340}}} & {\scriptsize{\icsdwebshort{42289}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7335}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{669357}}} & {\scriptsize{\icsdwebshort{49573}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7336}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{669358}}} & {\scriptsize{\icsdwebshort{49574}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7337}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{669360}}} & {\scriptsize{\icsdwebshort{35448}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7338}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680046}}} & {\scriptsize{\icsdwebshort{42411}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7339}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680047}}} & {\scriptsize{\icsdwebshort{42241}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7340}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680055}}} & {\scriptsize{\icsdwebshort{42229}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7341}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680092}}} & {\scriptsize{\icsdwebshort{42228}}}  & {\scriptsize{$17 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7342}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680093}}} & {\scriptsize{\icsdwebshort{36486}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7343}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680094}}} & {\scriptsize{\icsdwebshort{36487}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7344}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680095}}} & {\scriptsize{\icsdwebshort{42206}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7345}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680111}}} & {\scriptsize{\icsdwebshort{44792}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7346}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680112}}} & {\scriptsize{\icsdwebshort{42285}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7347}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680113}}} & {\scriptsize{\icsdwebshort{42286}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7348}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680114}}} & {\scriptsize{\icsdwebshort{42287}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7349}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680115}}} & {\scriptsize{\icsdwebshort{36489}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7350}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680116}}} & {\scriptsize{\icsdwebshort{42240}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7351}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680118}}} & {\scriptsize{\icsdwebshort{42246}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7352}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680119}}} & {\scriptsize{\icsdwebshort{108931}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7353}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680120}}} & {\scriptsize{\icsdwebshort{42248}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7354}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680133}}} & {\scriptsize{\icsdwebshort{42249}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7355}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680144}}} & {\scriptsize{\icsdwebshort{42290}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7356}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680145}}} & {\scriptsize{\icsdwebshort{42291}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7357}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680146}}} & {\scriptsize{\icsdwebshort{42308}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7358}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680148}}} & {\scriptsize{\icsdwebshort{42292}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7359}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680152}}} & {\scriptsize{\icsdwebshort{35449}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7360}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680153}}} & {\scriptsize{\icsdwebshort{42309}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7361}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680163}}} & {\scriptsize{\icsdwebshort{42310}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7362}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680172}}} & {\scriptsize{\icsdwebshort{35260}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7363}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680196}}} & {\scriptsize{\icsdwebshort{42311}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7364}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{680205}}} & {\scriptsize{\icsdwebshort{60328}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7365}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{684029}}} & {\scriptsize{\icsdwebshort{108920}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7366}} & {\scriptsize{\ce{BiTeI}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{22965}}} & {\scriptsize{\icsdwebshort{263109}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7367}} & {\scriptsize{\ce{ScCuS$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{6980}}} & {\scriptsize{\icsdwebshort{15298}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7368}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{33335}}} & ---  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7369}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{34144}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7370}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{530146}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7371}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cd(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{531238}}} & ---  & {\scriptsize{$49 / 49$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7372}} & {\scriptsize{\ce{Er$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{532294}}} & ---  & {\scriptsize{$46 / 46$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7373}} & {\scriptsize{\ce{Nb$_{3}$SBr$_{7}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{29057}}} & {\scriptsize{\icsdwebshort{81078}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{7374}} & {\scriptsize{\ce{Nb$_{3}$TeI$_{7}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{567713}}} & {\scriptsize{\icsdwebshort{86724}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7375}} & {\scriptsize{\ce{SrAlSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{570485}}} & {\scriptsize{\icsdwebshort{162868}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7376}} & {\scriptsize{\ce{BaAlSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571093}}} & {\scriptsize{\icsdwebshort{162862}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7377}} & {\scriptsize{\ce{SrGaSnH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{978852}}} & {\scriptsize{\icsdwebshort{173571}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7378}} & {\scriptsize{\ce{SrGaSiH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{979137}}} & {\scriptsize{\icsdwebshort{173569}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7379}} & {\scriptsize{\ce{SrAlGeH}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{980057}}} & {\scriptsize{\icsdwebshort{247007}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7380}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{558632}}} & {\scriptsize{\icsdwebshort{26014}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7381}} & {\scriptsize{\ce{KNa(BH$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{571414}}} & {\scriptsize{\icsdwebshort{163376}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7382}} & {\scriptsize{\ce{BaY$_{6}$Si$_{3}$B$_{6}$(O$_{12}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{156}}} & {\scriptsize{\mpidweb{554918}}} & {\scriptsize{\icsdwebshort{30674}}}  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7383}} & {\scriptsize{\ce{Mg(ReO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{157}}} & {\scriptsize{\mpidweb{768770}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7384}} & {\scriptsize{\ce{Cs$_{3}$As$_{5}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{157}}} & {\scriptsize{\mpidweb{30300}}} & {\scriptsize{\icsdwebshort{413151}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7385}} & {\scriptsize{\ce{Mg$_{3}$Si$_{2}$H$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{157}}} & {\scriptsize{\mpidweb{23764}}} & {\scriptsize{\icsdwebshort{87438}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7386}} & {\scriptsize{\ce{K$_{3}$Nb$_{3}$(BO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{157}}} & {\scriptsize{\mpidweb{558828}}} & {\scriptsize{\icsdwebshort{968}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7387}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{15}$S$_{5}$Cl(O$_{5}$F)$_{4}$}}} & {\scriptsize{\sgsymbnum{157}}} & {\scriptsize{\mpidweb{554285}}} & {\scriptsize{\icsdwebshort{4290}}}  & {\scriptsize{$46 / 46$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7388}} & {\scriptsize{\ce{Na$_{21}$S$_{7}$Cl(O$_{14}$F$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{157}}} & {\scriptsize{\mpidweb{680169}}} & {\scriptsize{\icsdwebshort{4289}}}  & {\scriptsize{$55 / 55$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7389}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$Li$_{4}$Th$_{6}$F$_{31}$}}} & {\scriptsize{\sgsymbnum{158}}} & {\scriptsize{\mpidweb{558769}}} & {\scriptsize{\icsdwebshort{26207}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7390}} & {\scriptsize{\ce{Si$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{2245}}} & {\scriptsize{\icsdwebshort{239369}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7391}} & {\scriptsize{\ce{Ge$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{672289}}} & {\scriptsize{\icsdwebshort{637162}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7392}} & {\scriptsize{\ce{Re$_{3}$(SeBr)$_{7}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{680015}}} & ---  & {\scriptsize{$53 / 53$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7393}} & {\scriptsize{\ce{Ba$_{7}$Cu$_{3}$H$_{17}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{707874}}} & {\scriptsize{\icsdwebshort{55580}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7394}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{16804}}} & {\scriptsize{\icsdwebshort{66387}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7395}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSnPO$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{26725}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7396}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLiSO$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{6783}}} & {\scriptsize{\icsdwebshort{67702}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7397}} & {\scriptsize{\ce{KLiSO$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{6800}}} & {\scriptsize{\icsdwebshort{88829}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7398}} & {\scriptsize{\ce{KAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{9480}}} & {\scriptsize{\icsdwebshort{83449}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7399}} & {\scriptsize{\ce{CsMo$_{3}$Br$_{3}$Cl$_{4}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{581922}}} & {\scriptsize{\icsdwebshort{9314}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7400}} & {\scriptsize{\ce{Cs$_{4}$Ba(PO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{560944}}} & {\scriptsize{\icsdwebshort{61238}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7401}} & {\scriptsize{\ce{Cs$_{5}$Ti$_{6}$AgSe$_{27}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{16000}}} & {\scriptsize{\icsdwebshort{280563}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7402}} & {\scriptsize{\ce{Rb$_{5}$Ti$_{6}$AgSe$_{27}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{16001}}} & {\scriptsize{\icsdwebshort{280565}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7403}} & {\scriptsize{\ce{K$_{5}$Na(Ti$_{2}$Se$_{9}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{569806}}} & {\scriptsize{\icsdwebshort{87730}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7404}} & {\scriptsize{\ce{Ti$_{6}$Tl$_{5}$AgSe$_{27}$}}} & {\scriptsize{\sgsymbnum{159}}} & {\scriptsize{\mpidweb{570021}}} & {\scriptsize{\icsdwebshort{171225}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7405}} & {\scriptsize{\ce{GaSe}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{11342}}} & {\scriptsize{\icsdwebshort{73388}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7406}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{11713}}} & {\scriptsize{\icsdwebshort{24168}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7407}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{18377}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7408}} & {\scriptsize{\ce{InSe}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{22691}}} & {\scriptsize{\icsdwebshort{2308}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7409}} & {\scriptsize{\ce{CuI}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{32750}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7410}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{543011}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7411}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{554405}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7412}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{555410}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7413}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{555763}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7414}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{555858}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7415}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{556105}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7416}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{556468}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7417}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{556576}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7418}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{557151}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7419}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{570641}}} & {\scriptsize{\icsdwebshort{18136}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7420}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{570690}}} & {\scriptsize{\icsdwebshort{24631}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7421}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{570804}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7422}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{581258}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7423}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{581476}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7424}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{581601}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7425}} & {\scriptsize{\ce{GeTe}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{938}}} & {\scriptsize{\icsdwebshort{159907}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7426}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{9947}}} & {\scriptsize{\icsdwebshort{161173}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7427}} & {\scriptsize{\ce{MoS$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{1434}}} & {\scriptsize{\icsdwebshort{43695}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7428}} & {\scriptsize{\ce{ZrCl$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{23162}}} & {\scriptsize{\icsdwebshort{20144}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7429}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{574663}}} & {\scriptsize{\icsdwebshort{42173}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7430}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{627401}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7431}} & {\scriptsize{\ce{MoSe$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{7581}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7432}} & {\scriptsize{\ce{WS$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{9813}}} & {\scriptsize{\icsdwebshort{202367}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7433}} & {\scriptsize{\ce{NaHS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{36582}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7434}} & {\scriptsize{\ce{KHS}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{38011}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7435}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaHO}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{625051}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7436}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CrAgS$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{4182}}} & {\scriptsize{\icsdwebshort{42396}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7437}} & {\scriptsize{\ce{KBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{22958}}} & {\scriptsize{\icsdwebshort{47173}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7438}} & {\scriptsize{\ce{TlIO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{22981}}} & {\scriptsize{\icsdwebshort{62106}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7439}} & {\scriptsize{\ce{CsGeCl$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{22988}}} & {\scriptsize{\icsdwebshort{62557}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7440}} & {\scriptsize{\ce{RbClO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{23011}}} & {\scriptsize{\icsdwebshort{10283}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7441}} & {\scriptsize{\ce{RbIO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{27193}}} & {\scriptsize{\icsdwebshort{2825}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7442}} & {\scriptsize{\ce{CsGeI$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28377}}} & {\scriptsize{\icsdwebshort{62559}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7443}} & {\scriptsize{\ce{RbBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28872}}} & {\scriptsize{\icsdwebshort{74768}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7444}} & {\scriptsize{\ce{CsBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28873}}} & {\scriptsize{\icsdwebshort{74769}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7445}} & {\scriptsize{\ce{TlClO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{29738}}} & {\scriptsize{\icsdwebshort{76434}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7446}} & {\scriptsize{\ce{TlBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{29798}}} & {\scriptsize{\icsdwebshort{76966}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7447}} & {\scriptsize{\ce{H$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{34078}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7448}} & {\scriptsize{\ce{BaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{4559}}} & {\scriptsize{\icsdwebshort{158389}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7449}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{5020}}} & {\scriptsize{\icsdwebshort{73631}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7450}} & {\scriptsize{\ce{KClO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{550506}}} & {\scriptsize{\icsdwebshort{188311}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7451}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KIO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{552729}}} & {\scriptsize{\icsdwebshort{97995}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7452}} & {\scriptsize{\ce{H$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{625509}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7453}} & {\scriptsize{\ce{KNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{7375}}} & {\scriptsize{\icsdwebshort{190923}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7454}} & {\scriptsize{\ce{CsClO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{760386}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7455}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AgNO$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{8196}}} & {\scriptsize{\icsdwebshort{35157}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7456}} & {\scriptsize{\ce{Sb$_{2}$TeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{8612}}} & {\scriptsize{\icsdwebshort{60963}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7457}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{989601}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7458}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{33302}}} & ---  & {\scriptsize{$32 / 32$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7459}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{34330}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7460}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{530164}}} & ---  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7461}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{531530}}} & ---  & {\scriptsize{$36 / 36$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7462}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{531793}}} & ---  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7463}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{753846}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7464}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{3}$AsSe$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{7684}}} & {\scriptsize{\icsdwebshort{603666}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7465}} & {\scriptsize{\ce{Tl$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{8393}}} & {\scriptsize{\icsdwebshort{48133}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7466}} & {\scriptsize{\ce{Ca$_{3}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{558273}}} & {\scriptsize{\icsdwebshort{24625}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7467}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{558608}}} & {\scriptsize{\icsdwebshort{24855}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7468}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{756637}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7469}} & {\scriptsize{\ce{Ba$_{3}$GeO$_{5}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{770959}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7470}} & {\scriptsize{\ce{La(NO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{30925}}} & {\scriptsize{\icsdwebshort{281587}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7471}} & {\scriptsize{\ce{Ga$_{3}$PO$_{7}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{3107}}} & {\scriptsize{\icsdwebshort{59364}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7472}} & {\scriptsize{\ce{Na$_{2}$Ti$_{3}$Cl$_{8}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{569978}}} & {\scriptsize{\icsdwebshort{401027}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7473}} & {\scriptsize{\ce{PrZr$_{3}$F$_{15}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{28781}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7474}} & {\scriptsize{\ce{La$_{2}$Th$_{5}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{756142}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7475}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgAl$_{10}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{757911}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7476}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{10}$ZnO$_{16}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{760795}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7477}} & {\scriptsize{\ce{As$_{4}$(Pb$_{3}$S$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{27594}}} & {\scriptsize{\icsdwebshort{18097}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7478}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{759230}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7479}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{760755}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7480}} & {\scriptsize{\ce{NaCNO}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{546500}}} & {\scriptsize{\icsdwebshort{27138}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7481}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{NdH$_{3}$(CO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{23837}}} & {\scriptsize{\icsdwebshort{260292}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7482}} & {\scriptsize{\ce{K$_{3}$B$_{6}$BrO$_{10}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{23612}}} & {\scriptsize{\icsdwebshort{172400}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7483}} & {\scriptsize{\ce{K$_{6}$Cd$_{4}$Sn$_{3}$Se$_{13}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{6296}}} & {\scriptsize{\icsdwebshort{170948}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7484}} & {\scriptsize{\ce{Na$_{6}$P$_{4}$Pb$_{3}$S$_{16}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{560831}}} & {\scriptsize{\icsdwebshort{280724}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7485}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KBaLiZnF$_{6}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{703273}}} & ---  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7486}} & {\scriptsize{\ce{Zn$_{3}$GaB$_{6}$PO$_{12}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{39215}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7487}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAl$_{3}$P$_{2}$(HO$_{2}$)$_{7}$}}} & {\scriptsize{\sgsymbnum{160}}} & {\scriptsize{\mpidweb{42458}}} & ---  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7488}} & {\scriptsize{\ce{Si$_{19}$Te$_{8}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{31135}}} & {\scriptsize{\icsdwebshort{413715}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7489}} & {\scriptsize{\ce{ZnSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{13334}}} & {\scriptsize{\icsdwebshort{165122}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7490}} & {\scriptsize{\ce{CsPbF$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{20282}}} & {\scriptsize{\icsdwebshort{93438}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7491}} & {\scriptsize{\ce{LiMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{23736}}} & {\scriptsize{\icsdwebshort{181326}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7492}} & {\scriptsize{\ce{LiTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{3666}}} & {\scriptsize{\icsdwebshort{239373}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7493}} & {\scriptsize{\ce{LiNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{3731}}} & {\scriptsize{\icsdwebshort{415526}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7494}} & {\scriptsize{\ce{NaCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{4360}}} & {\scriptsize{\icsdwebshort{163866}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7495}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{4514}}} & {\scriptsize{\icsdwebshort{252479}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7496}} & {\scriptsize{\ce{ScBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{754009}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7497}} & {\scriptsize{\ce{TmBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{754323}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7498}} & {\scriptsize{\ce{ErBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{754943}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7499}} & {\scriptsize{\ce{YBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{768221}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7500}} & {\scriptsize{\ce{LaBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{768310}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7501}} & {\scriptsize{\ce{LaWN$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{989524}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7502}} & {\scriptsize{\ce{LaMoN$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{989552}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7503}} & {\scriptsize{\ce{KGaBr$_{4}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{28680}}} & {\scriptsize{\icsdwebshort{69651}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7504}} & {\scriptsize{\ce{H$_{4}$NF}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{730190}}} & {\scriptsize{\icsdwebshort{65695}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7505}} & {\scriptsize{\ce{Ag$_{3}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{4431}}} & {\scriptsize{\icsdwebshort{61805}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7506}} & {\scriptsize{\ce{Ag$_{3}$SbS$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{4515}}} & {\scriptsize{\icsdwebshort{181518}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7507}} & {\scriptsize{\ce{Ag$_{3}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{555843}}} & {\scriptsize{\icsdwebshort{32652}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7508}} & {\scriptsize{\ce{Ba(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{5730}}} & {\scriptsize{\icsdwebshort{30885}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{7509}} & {\scriptsize{\ce{Li$_{3}$BiS$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{753677}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7510}} & {\scriptsize{\ce{K$_{3}$SbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{8704}}} & {\scriptsize{\icsdwebshort{65142}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7511}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{780362}}} & ---  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7512}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{4}$Ag$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{984755}}} & {\scriptsize{\icsdwebshort{180732}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7513}} & {\scriptsize{\ce{Pr$_{4}$(GeS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{542269}}} & {\scriptsize{\icsdwebshort{637622}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7514}} & {\scriptsize{\ce{Nd$_{4}$(GeS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{560086}}} & {\scriptsize{\icsdwebshort{637332}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7515}} & {\scriptsize{\ce{La$_{4}$(GeS$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{650031}}} & {\scriptsize{\icsdwebshort{2046}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7516}} & {\scriptsize{\ce{Ga$_{3}$Bi$_{5}$Cl$_{12}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{569854}}} & {\scriptsize{\icsdwebshort{414089}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7517}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaGe$_{4}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{558862}}} & {\scriptsize{\icsdwebshort{240922}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7518}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSn$_{4}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{6226}}} & {\scriptsize{\icsdwebshort{409786}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7519}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Zr$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{555472}}} & {\scriptsize{\icsdwebshort{20340}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7520}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga$_{2}$H$_{6}$(SeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{542464}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7521}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga$_{2}$Te$_{3}$(HO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{543040}}} & ---  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7522}} & {\scriptsize{\ce{Zn$_{3}$B$_{7}$ClO$_{13}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{23609}}} & {\scriptsize{\icsdwebshort{55444}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7523}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNa(B$_{3}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{17864}}} & {\scriptsize{\icsdwebshort{93014}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7524}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrLi(B$_{3}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{18495}}} & {\scriptsize{\icsdwebshort{93015}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7525}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Si$_{3}$HO$_{13}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{39140}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7526}} & {\scriptsize{\ce{NaCa$_{9}$Mg(PO$_{4}$)$_{7}$}}} & {\scriptsize{\sgsymbnum{161}}} & {\scriptsize{\mpidweb{9467}}} & {\scriptsize{\icsdwebshort{85108}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7527}} & {\scriptsize{\ce{HgAsO$_{3}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{30284}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7528}} & {\scriptsize{\ce{AlSiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{31220}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{7529}} & {\scriptsize{\ce{InSiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{567931}}} & {\scriptsize{\icsdwebshort{66356}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7530}} & {\scriptsize{\ce{As$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{20015}}} & {\scriptsize{\icsdwebshort{81063}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7531}} & {\scriptsize{\ce{Sb$_{2}$PbO$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{20727}}} & {\scriptsize{\icsdwebshort{16852}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7532}} & {\scriptsize{\ce{Hg(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{3810}}} & {\scriptsize{\icsdwebshort{411231}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7533}} & {\scriptsize{\ce{Li$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{4002}}} & {\scriptsize{\icsdwebshort{16793}}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7534}} & {\scriptsize{\ce{Ca(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{4555}}} & {\scriptsize{\icsdwebshort{81064}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7535}} & {\scriptsize{\ce{Cd(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{7128}}} & {\scriptsize{\icsdwebshort{280576}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7536}} & {\scriptsize{\ce{Hg(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754065}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7537}} & {\scriptsize{\ce{Sr(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754118}}} & {\scriptsize{\icsdwebshort{420296}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7538}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754196}}} & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7539}} & {\scriptsize{\ce{BaSr$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754212}}} & ---  & {\scriptsize{$1 / 3$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7540}} & {\scriptsize{\ce{SrCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754517}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7541}} & {\scriptsize{\ce{Sr$_{2}$CaI$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{754710}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7542}} & {\scriptsize{\ce{BaCa$_{2}$I$_{6}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{757074}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7543}} & {\scriptsize{\ce{Cd(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{8922}}} & {\scriptsize{\icsdwebshort{181929}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7544}} & {\scriptsize{\ce{Ca(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{9125}}} & {\scriptsize{\icsdwebshort{74539}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7545}} & {\scriptsize{\ce{Sr(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{9126}}} & {\scriptsize{\icsdwebshort{74540}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7546}} & {\scriptsize{\ce{Ba(SbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{9127}}} & {\scriptsize{\icsdwebshort{74541}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7547}} & {\scriptsize{\ce{Rb$_{2}$In$_{4}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{27563}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7548}} & {\scriptsize{\ce{P$_{10}$Au$_{7}$I}}} & {\scriptsize{\sgsymbnum{162}}} & {\scriptsize{\mpidweb{570238}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7549}} & {\scriptsize{\ce{TlSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{557787}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7550}} & {\scriptsize{\ce{Li$_{3}$InO$_{3}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{27417}}} & {\scriptsize{\icsdwebshort{15112}}}  & {\scriptsize{$5 / 4$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7551}} & {\scriptsize{\ce{ZrFeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{28208}}} & {\scriptsize{\icsdwebshort{39666}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7552}} & {\scriptsize{\ce{HfFeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{28220}}} & {\scriptsize{\icsdwebshort{39817}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7553}} & {\scriptsize{\ce{ThSnI$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{28815}}} & {\scriptsize{\icsdwebshort{73138}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7554}} & {\scriptsize{\ce{ThPbI$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{505148}}} & {\scriptsize{\icsdwebshort{73139}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7555}} & {\scriptsize{\ce{Na$_{3}$InCl$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{23503}}} & {\scriptsize{\icsdwebshort{154092}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7556}} & {\scriptsize{\ce{Na$_{3}$ScBr$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{29417}}} & {\scriptsize{\icsdwebshort{401335}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7557}} & {\scriptsize{\ce{LiYbAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{10103}}} & {\scriptsize{\icsdwebshort{411131}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7558}} & {\scriptsize{\ce{LiCaGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{12829}}} & {\scriptsize{\icsdwebshort{152300}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7559}} & {\scriptsize{\ce{LiCaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{6134}}} & {\scriptsize{\icsdwebshort{39699}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7560}} & {\scriptsize{\ce{SrLiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{6591}}} & {\scriptsize{\icsdwebshort{150334}}}  & {\scriptsize{$8 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7561}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiGaPdF$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{9245}}} & {\scriptsize{\icsdwebshort{78748}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7562}} & {\scriptsize{\ce{Na$_{2}$GeTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{10340}}} & {\scriptsize{\icsdwebshort{88789}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7563}} & {\scriptsize{\ce{ScAg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{13383}}} & {\scriptsize{\icsdwebshort{195336}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7564}} & {\scriptsize{\ce{ErAg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{13384}}} & {\scriptsize{\icsdwebshort{195335}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7565}} & {\scriptsize{\ce{TmAg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{13385}}} & {\scriptsize{\icsdwebshort{195337}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7566}} & {\scriptsize{\ce{InAg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{20902}}} & {\scriptsize{\icsdwebshort{71968}}}  & {\scriptsize{$13 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7567}} & {\scriptsize{\ce{InAg(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{22661}}} & {\scriptsize{\icsdwebshort{202185}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7568}} & {\scriptsize{\ce{CuBi(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{569715}}} & {\scriptsize{\icsdwebshort{195341}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7569}} & {\scriptsize{\ce{GaAg(PSe$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{7008}}} & {\scriptsize{\icsdwebshort{71971}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7570}} & {\scriptsize{\ce{ScAg(PS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{8616}}} & {\scriptsize{\icsdwebshort{63273}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7571}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Al$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{554041}}} & {\scriptsize{\icsdwebshort{237155}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7572}} & {\scriptsize{\ce{Li$_{6}$CaCeO$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{556301}}} & {\scriptsize{\icsdwebshort{35732}}}  & {\scriptsize{$8 / 7$}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7573}} & {\scriptsize{\ce{CsErTa$_{6}$Cl$_{18}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{568606}}} & {\scriptsize{\icsdwebshort{86675}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{7574}} & {\scriptsize{\ce{CsEr(NbBr$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{569903}}} & {\scriptsize{\icsdwebshort{73195}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{7575}} & {\scriptsize{\ce{CsLu(NbCl$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{570921}}} & {\scriptsize{\icsdwebshort{65661}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{7576}} & {\scriptsize{\ce{CsEr(TaBr$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{571010}}} & {\scriptsize{\icsdwebshort{77666}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{7577}} & {\scriptsize{\ce{Si$_{2}$Ge$_{3}$P$_{6}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{555982}}} & {\scriptsize{\icsdwebshort{202643}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7578}} & {\scriptsize{\ce{CsLaZr$_{6}$FeCl$_{18}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{569543}}} & {\scriptsize{\icsdwebshort{165396}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7579}} & {\scriptsize{\ce{Cs$_{2}$LaTa$_{6}$(Br$_{5}$O)$_{3}$}}} & {\scriptsize{\sgsymbnum{163}}} & {\scriptsize{\mpidweb{572512}}} & {\scriptsize{\icsdwebshort{236385}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{7580}} & {\scriptsize{\ce{SiH}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{29803}}} & {\scriptsize{\icsdwebshort{41478}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7581}} & {\scriptsize{\ce{CuI}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{570081}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7582}} & {\scriptsize{\ce{ZrS$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{1186}}} & {\scriptsize{\icsdwebshort{56012}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7583}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{VCl$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{22877}}} & {\scriptsize{\icsdwebshort{246905}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7584}} & {\scriptsize{\ce{FeBr$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{22880}}} & {\scriptsize{\icsdwebshort{409571}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7585}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{22893}}} & {\scriptsize{\icsdwebshort{68819}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7586}} & {\scriptsize{\ce{MgI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{23205}}} & {\scriptsize{\icsdwebshort{52279}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7587}} & {\scriptsize{\ce{GeI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{27922}}} & {\scriptsize{\icsdwebshort{23176}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7588}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MnI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{28013}}} & {\scriptsize{\icsdwebshort{33673}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7589}} & {\scriptsize{\ce{CaI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30031}}} & {\scriptsize{\icsdwebshort{52280}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7590}} & {\scriptsize{\ce{MgBr$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30034}}} & {\scriptsize{\icsdwebshort{52366}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7591}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567259}}} & {\scriptsize{\icsdwebshort{43852}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7592}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567296}}} & {\scriptsize{\icsdwebshort{42252}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7593}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567336}}} & {\scriptsize{\icsdwebshort{9190}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7594}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567359}}} & {\scriptsize{\icsdwebshort{42254}}}  & {\scriptsize{$4 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7595}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567402}}} & {\scriptsize{\icsdwebshort{6066}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7596}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567442}}} & {\scriptsize{\icsdwebshort{42257}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7597}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567483}}} & {\scriptsize{\icsdwebshort{42312}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7598}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567534}}} & {\scriptsize{\icsdwebshort{9025}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7599}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{567567}}} & {\scriptsize{\icsdwebshort{42262}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7600}} & {\scriptsize{\ce{MgCl$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{570259}}} & {\scriptsize{\icsdwebshort{17063}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7601}} & {\scriptsize{\ce{YbI$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{570418}}} & {\scriptsize{\icsdwebshort{77907}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7602}} & {\scriptsize{\ce{PtO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{617}}} & {\scriptsize{\icsdwebshort{76431}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7603}} & {\scriptsize{\ce{SnSe$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{665}}} & {\scriptsize{\icsdwebshort{601190}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7604}} & {\scriptsize{\ce{HfS$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{985829}}} & {\scriptsize{\icsdwebshort{638851}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7605}} & {\scriptsize{\ce{HfSe$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{985831}}} & {\scriptsize{\icsdwebshort{195308}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7606}} & {\scriptsize{\ce{Sm$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10733}}} & {\scriptsize{\icsdwebshort{160210}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7607}} & {\scriptsize{\ce{La$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{1968}}} & {\scriptsize{\icsdwebshort{641603}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7608}} & {\scriptsize{\ce{Pr$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{2063}}} & {\scriptsize{\icsdwebshort{154588}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7609}} & {\scriptsize{\ce{Nd$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{2763}}} & {\scriptsize{\icsdwebshort{191536}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7610}} & {\scriptsize{\ce{Mg$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7891}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7611}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8652}}} & {\scriptsize{\icsdwebshort{41229}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7612}} & {\scriptsize{\ce{ScAgSe$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12908}}} & {\scriptsize{\icsdwebshort{155115}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7613}} & {\scriptsize{\ce{TmAgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12953}}} & {\scriptsize{\icsdwebshort{156301}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7614}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCrS$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{4226}}} & {\scriptsize{\icsdwebshort{150674}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7615}} & {\scriptsize{\ce{LiCoS$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{753946}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7616}} & {\scriptsize{\ce{Yb(ZnAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10314}}} & {\scriptsize{\icsdwebshort{611591}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7617}} & {\scriptsize{\ce{SrMg$_{2}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10550}}} & {\scriptsize{\icsdwebshort{410826}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7618}} & {\scriptsize{\ce{Rb$_{2}$PdC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10918}}} & {\scriptsize{\icsdwebshort{94394}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7619}} & {\scriptsize{\ce{Rb$_{2}$PtC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10919}}} & {\scriptsize{\icsdwebshort{94395}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7620}} & {\scriptsize{\ce{Nd$_{2}$TeS$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10933}}} & {\scriptsize{\icsdwebshort{94478}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7621}} & {\scriptsize{\ce{Yb(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10996}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7622}} & {\scriptsize{\ce{Mg(BeN)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{11917}}} & {\scriptsize{\icsdwebshort{413358}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7623}} & {\scriptsize{\ce{Tb$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12668}}} & {\scriptsize{\icsdwebshort{109331}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7624}} & {\scriptsize{\ce{Dy$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12669}}} & {\scriptsize{\icsdwebshort{109332}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7625}} & {\scriptsize{\ce{Ho$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12670}}} & {\scriptsize{\icsdwebshort{109333}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7626}} & {\scriptsize{\ce{Er$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12671}}} & {\scriptsize{\icsdwebshort{109334}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7627}} & {\scriptsize{\ce{Lu$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12673}}} & {\scriptsize{\icsdwebshort{109336}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7628}} & {\scriptsize{\ce{Y$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12894}}} & {\scriptsize{\icsdwebshort{154582}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7629}} & {\scriptsize{\ce{Nd$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13971}}} & {\scriptsize{\icsdwebshort{25806}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7630}} & {\scriptsize{\ce{Sm$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13972}}} & {\scriptsize{\icsdwebshort{25807}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7631}} & {\scriptsize{\ce{Ho$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13974}}} & {\scriptsize{\icsdwebshort{25809}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7632}} & {\scriptsize{\ce{Er$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13975}}} & {\scriptsize{\icsdwebshort{25810}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7633}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{23879}}} & {\scriptsize{\icsdwebshort{64950}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7634}} & {\scriptsize{\ce{Sc$_{2}$CCl$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{28479}}} & ---  & {\scriptsize{$2 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7635}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mg(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30247}}} & {\scriptsize{\icsdwebshort{81139}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7636}} & {\scriptsize{\ce{Nd$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3211}}} & {\scriptsize{\icsdwebshort{645665}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7637}} & {\scriptsize{\ce{Li$_{2}$ZrN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3216}}} & {\scriptsize{\icsdwebshort{16231}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7638}} & {\scriptsize{\ce{Pr$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3236}}} & {\scriptsize{\icsdwebshort{109329}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7639}} & {\scriptsize{\ce{Tm$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3556}}} & {\scriptsize{\icsdwebshort{647382}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7640}} & {\scriptsize{\ce{La$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{4511}}} & {\scriptsize{\icsdwebshort{31640}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7641}} & {\scriptsize{\ce{Pr$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{4764}}} & {\scriptsize{\icsdwebshort{94415}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7642}} & {\scriptsize{\ce{Na$_{2}$PdC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{4823}}} & {\scriptsize{\icsdwebshort{50172}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7643}} & {\scriptsize{\ce{Cs$_{2}$PtC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{505825}}} & {\scriptsize{\icsdwebshort{94397}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7644}} & {\scriptsize{\ce{Zr$_{2}$SN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{553875}}} & {\scriptsize{\icsdwebshort{96970}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7645}} & {\scriptsize{\ce{Sm$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{5598}}} & {\scriptsize{\icsdwebshort{191403}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7646}} & {\scriptsize{\ce{CaMg$_{2}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{5795}}} & {\scriptsize{\icsdwebshort{411175}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7647}} & {\scriptsize{\ce{Cd(HO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{625548}}} & {\scriptsize{\icsdwebshort{165224}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7648}} & {\scriptsize{\ce{La$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7233}}} & {\scriptsize{\icsdwebshort{25804}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7649}} & {\scriptsize{\ce{Y$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{752658}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7650}} & {\scriptsize{\ce{Tm$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{753920}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7651}} & {\scriptsize{\ce{Tm$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{754827}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7652}} & {\scriptsize{\ce{Er$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{754834}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7653}} & {\scriptsize{\ce{Tb$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{755340}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7654}} & {\scriptsize{\ce{Ho$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{768908}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7655}} & {\scriptsize{\ce{Dy$_{2}$SeO$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{769284}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7656}} & {\scriptsize{\ce{Th$_{2}$SeN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7768}}} & {\scriptsize{\icsdwebshort{23211}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7657}} & {\scriptsize{\ce{Th$_{2}$SN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7769}}} & {\scriptsize{\icsdwebshort{23213}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{2}$N$_{2}$O}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{777394}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7659}} & {\scriptsize{\ce{Li$_{2}$CeN$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8181}}} & {\scriptsize{\icsdwebshort{34003}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7660}} & {\scriptsize{\ce{Sr(ZnP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8276}}} & {\scriptsize{\icsdwebshort{648177}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7661}} & {\scriptsize{\ce{Sr(CdP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8277}}} & {\scriptsize{\icsdwebshort{30912}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7662}} & {\scriptsize{\ce{Ba(MgP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8278}}} & {\scriptsize{\icsdwebshort{30914}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7663}} & {\scriptsize{\ce{Ba(CdP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8279}}} & {\scriptsize{\icsdwebshort{615814}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7664}} & {\scriptsize{\ce{Ba(MgAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8280}}} & {\scriptsize{\icsdwebshort{609854}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7665}} & {\scriptsize{\ce{Ba(AgS)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8579}}} & {\scriptsize{\icsdwebshort{50183}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7666}} & {\scriptsize{\ce{Mg(BeAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{865185}}} & {\scriptsize{\icsdwebshort{609872}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7667}} & {\scriptsize{\ce{Sr(MgAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{867194}}} & {\scriptsize{\icsdwebshort{610831}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7668}} & {\scriptsize{\ce{Ho$_{2}$CF$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9006}}} & {\scriptsize{\icsdwebshort{71626}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7669}} & {\scriptsize{\ce{Mg(AlC)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9514}}} & {\scriptsize{\icsdwebshort{85739}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7670}} & {\scriptsize{\ce{Ca(MgAs)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9564}}} & {\scriptsize{\icsdwebshort{100041}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7671}} & {\scriptsize{\ce{Ca(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9565}}} & {\scriptsize{\icsdwebshort{100045}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7672}} & {\scriptsize{\ce{Sr(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9566}}} & {\scriptsize{\icsdwebshort{100046}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7673}} & {\scriptsize{\ce{Ba(MgSb)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9567}}} & {\scriptsize{\icsdwebshort{100047}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7674}} & {\scriptsize{\ce{Ca(ZnP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9569}}} & {\scriptsize{\icsdwebshort{100062}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7675}} & {\scriptsize{\ce{Ca(CdP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9570}}} & {\scriptsize{\icsdwebshort{619198}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7676}} & {\scriptsize{\ce{Yb(ZnP)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9582}}} & {\scriptsize{\icsdwebshort{100271}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7677}} & {\scriptsize{\ce{K$_{2}$PtC$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{976876}}} & {\scriptsize{\icsdwebshort{421491}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7678}} & {\scriptsize{\ce{Li$_{2}$CeP$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9912}}} & {\scriptsize{\icsdwebshort{42016}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7679}} & {\scriptsize{\ce{TlPt$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{541487}}} & {\scriptsize{\icsdwebshort{78785}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7680}} & {\scriptsize{\ce{CsCu$_{3}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{553303}}} & {\scriptsize{\icsdwebshort{413342}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7681}} & {\scriptsize{\ce{Li$_{2}$AgF$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{754466}}} & ---  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7682}} & {\scriptsize{\ce{CsCu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7786}}} & {\scriptsize{\icsdwebshort{23326}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7683}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$LaP$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8407}}} & ---  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7684}} & {\scriptsize{\ce{TlPt$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9272}}} & {\scriptsize{\icsdwebshort{78784}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7685}} & {\scriptsize{\ce{CsAu$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9384}}} & {\scriptsize{\icsdwebshort{82540}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7686}} & {\scriptsize{\ce{RbAu$_{3}$Se$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9385}}} & {\scriptsize{\icsdwebshort{82541}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7687}} & {\scriptsize{\ce{CsAu$_{3}$Se$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9386}}} & {\scriptsize{\icsdwebshort{82542}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7688}} & {\scriptsize{\ce{Cd$_{3}$PCl$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{29415}}} & {\scriptsize{\icsdwebshort{201025}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7689}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{2}$H$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30244}}} & {\scriptsize{\icsdwebshort{95472}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7690}} & {\scriptsize{\ce{Tl$_{2}$SnF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10401}}} & {\scriptsize{\icsdwebshort{410801}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7691}} & {\scriptsize{\ce{TiTl$_{2}$F$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{10402}}} & {\scriptsize{\icsdwebshort{410802}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7692}} & {\scriptsize{\ce{Rb$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13946}}} & {\scriptsize{\icsdwebshort{25597}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7693}} & {\scriptsize{\ce{Rb$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13947}}} & {\scriptsize{\icsdwebshort{25599}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7694}} & {\scriptsize{\ce{Cs$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13948}}} & {\scriptsize{\icsdwebshort{25600}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7695}} & {\scriptsize{\ce{Ge$_{2}$Te$_{5}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{14791}}} & {\scriptsize{\icsdwebshort{68112}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7696}} & {\scriptsize{\ce{Na$_{2}$TiF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{18075}}} & {\scriptsize{\icsdwebshort{24477}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7697}} & {\scriptsize{\ce{Cs$_{2}$ThCl$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{27501}}} & {\scriptsize{\icsdwebshort{16658}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7698}} & {\scriptsize{\ce{U(BiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{27775}}} & ---  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7699}} & {\scriptsize{\ce{Mg$_{2}$Al$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{29624}}} & {\scriptsize{\icsdwebshort{41928}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7700}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$(HO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30243}}} & {\scriptsize{\icsdwebshort{95471}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7701}} & {\scriptsize{\ce{K$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3821}}} & {\scriptsize{\icsdwebshort{16892}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7702}} & {\scriptsize{\ce{K$_{2}$TiF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3970}}} & {\scriptsize{\icsdwebshort{24659}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7703}} & {\scriptsize{\ce{U(BiO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{548598}}} & {\scriptsize{\icsdwebshort{1805}}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7704}} & {\scriptsize{\ce{Bi$_{2}$Pb$_{2}$Se$_{5}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{570930}}} & {\scriptsize{\icsdwebshort{30372}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7705}} & {\scriptsize{\ce{Ba$_{2}$MgH$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{643370}}} & {\scriptsize{\icsdwebshort{79683}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7706}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$MgH$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{644225}}} & {\scriptsize{\icsdwebshort{88205}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7707}} & {\scriptsize{\ce{Cs$_{2}$SnF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7297}}} & {\scriptsize{\icsdwebshort{291386}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7708}} & {\scriptsize{\ce{K$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7825}}} & {\scriptsize{\icsdwebshort{24026}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7709}} & {\scriptsize{\ce{Cs$_{2}$ZrF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7903}}} & {\scriptsize{\icsdwebshort{25598}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7710}} & {\scriptsize{\ce{Rb$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7949}}} & {\scriptsize{\icsdwebshort{26633}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7711}} & {\scriptsize{\ce{K$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7979}}} & {\scriptsize{\icsdwebshort{27486}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7712}} & {\scriptsize{\ce{Cs$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8191}}} & {\scriptsize{\icsdwebshort{35107}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7713}} & {\scriptsize{\ce{Rb$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8192}}} & {\scriptsize{\icsdwebshort{35108}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7714}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg(AlH$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{23709}}} & {\scriptsize{\icsdwebshort{246479}}}  & {\scriptsize{$6 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7715}} & {\scriptsize{\ce{Nb$_{3}$TeCl$_{7}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{28938}}} & {\scriptsize{\icsdwebshort{79213}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7716}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{4}$H$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30242}}} & {\scriptsize{\icsdwebshort{95470}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7717}} & {\scriptsize{\ce{Bi$_{4}$Te$_{7}$Pb}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{23005}}} & {\scriptsize{\icsdwebshort{42707}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7718}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$H$_{4}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30245}}} & {\scriptsize{\icsdwebshort{95473}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7719}} & {\scriptsize{\ce{GeTe$_{7}$As$_{4}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8645}}} & {\scriptsize{\icsdwebshort{41107}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7720}} & {\scriptsize{\ce{P$_{2}$Pd$_{3}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3006}}} & {\scriptsize{\icsdwebshort{35361}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7721}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{5}$(HO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{30241}}} & {\scriptsize{\icsdwebshort{95469}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7722}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$(PS$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{561443}}} & {\scriptsize{\icsdwebshort{417422}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7723}} & {\scriptsize{\ce{Cs$_{3}$Bi$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{27544}}} & {\scriptsize{\icsdwebshort{1142}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7724}} & {\scriptsize{\ce{Cs$_{3}$Sb$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{27629}}} & {\scriptsize{\icsdwebshort{22075}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7725}} & {\scriptsize{\ce{Rb$_{3}$Sb$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{28222}}} & {\scriptsize{\icsdwebshort{39823}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7726}} & {\scriptsize{\ce{Cs$_{3}$Sb$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{541014}}} & {\scriptsize{\icsdwebshort{84990}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7727}} & {\scriptsize{\ce{Cs$_{3}$Sb$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{579560}}} & {\scriptsize{\icsdwebshort{39824}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7728}} & {\scriptsize{\ce{Ba$_{3}$(H$_{6}$Ir)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{643047}}} & {\scriptsize{\icsdwebshort{75962}}}  & {\scriptsize{$12 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7729}} & {\scriptsize{\ce{K$_{4}$Zr$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{27377}}} & {\scriptsize{\icsdwebshort{14024}}}  & {\scriptsize{$7 / 8$}}  & {\scriptsize{$0 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{7730}} & {\scriptsize{\ce{K$_{4}$Hf$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{974482}}} & {\scriptsize{\icsdwebshort{180186}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{7731}} & {\scriptsize{\ce{Ba$_{5}$Nb$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{3563}}} & {\scriptsize{\icsdwebshort{95192}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7732}} & {\scriptsize{\ce{Ba$_{5}$Ta$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{504554}}} & {\scriptsize{\icsdwebshort{15429}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7733}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{5}$Ta$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{769297}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7734}} & {\scriptsize{\ce{Dy$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13038}}} & {\scriptsize{\icsdwebshort{416881}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7735}} & {\scriptsize{\ce{Tm$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13039}}} & {\scriptsize{\icsdwebshort{416883}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7736}} & {\scriptsize{\ce{Ho$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{20374}}} & {\scriptsize{\icsdwebshort{416882}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7737}} & {\scriptsize{\ce{Y$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{546864}}} & {\scriptsize{\icsdwebshort{245332}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7738}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{555552}}} & {\scriptsize{\icsdwebshort{77343}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7739}} & {\scriptsize{\ce{Er$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{6574}}} & {\scriptsize{\icsdwebshort{416880}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7740}} & {\scriptsize{\ce{Pr$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9497}}} & {\scriptsize{\icsdwebshort{82264}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7741}} & {\scriptsize{\ce{Nd$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9498}}} & {\scriptsize{\icsdwebshort{82265}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7742}} & {\scriptsize{\ce{Sm$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{9499}}} & {\scriptsize{\icsdwebshort{82266}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7743}} & {\scriptsize{\ce{K$_{2}$LiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{556996}}} & {\scriptsize{\icsdwebshort{27672}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7744}} & {\scriptsize{\ce{Cs$_{2}$LiGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{6654}}} & {\scriptsize{\icsdwebshort{9004}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7745}} & {\scriptsize{\ce{ZrP$_{2}$(HO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{24030}}} & {\scriptsize{\icsdwebshort{201970}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7746}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiHg$_{3}$(SF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{555194}}} & {\scriptsize{\icsdwebshort{23605}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7747}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZr(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{560620}}} & {\scriptsize{\icsdwebshort{173842}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7748}} & {\scriptsize{\ce{SrMg$_{2}$FeH$_{8}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{643004}}} & {\scriptsize{\icsdwebshort{657712}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{7749}} & {\scriptsize{\ce{BaMg$_{2}$FeH$_{8}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{643264}}} & {\scriptsize{\icsdwebshort{79991}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{7750}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KAl(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7645}}} & {\scriptsize{\icsdwebshort{60170}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7751}} & {\scriptsize{\ce{K$_{2}$Al$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{554959}}} & {\scriptsize{\icsdwebshort{280310}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7752}} & {\scriptsize{\ce{Rb$_{2}$Al$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{556275}}} & {\scriptsize{\icsdwebshort{154360}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7753}} & {\scriptsize{\ce{Cs$_{2}$Al$_{2}$Sb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{557359}}} & {\scriptsize{\icsdwebshort{154361}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7754}} & {\scriptsize{\ce{Rb$_{3}$Na(RuO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12046}}} & {\scriptsize{\icsdwebshort{416038}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7755}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Na(RuO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{12047}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7756}} & {\scriptsize{\ce{Rb$_{3}$NaBe$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{13630}}} & {\scriptsize{\icsdwebshort{15764}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7757}} & {\scriptsize{\ce{K$_{3}$Na(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{22457}}} & {\scriptsize{\icsdwebshort{27658}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7758}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{K$_{3}$Na(SeO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8696}}} & {\scriptsize{\icsdwebshort{54168}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7759}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Ta$_{2}$CdO$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{554669}}} & {\scriptsize{\icsdwebshort{156335}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7760}} & {\scriptsize{\ce{Ba$_{3}$MgTa$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{6325}}} & {\scriptsize{\icsdwebshort{95495}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7761}} & {\scriptsize{\ce{Ba$_{3}$MgNb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{6474}}} & {\scriptsize{\icsdwebshort{163554}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7762}} & {\scriptsize{\ce{Ba$_{3}$Nb$_{2}$ZnO$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7249}}} & {\scriptsize{\icsdwebshort{157044}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7763}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$SrTa$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7980}}} & {\scriptsize{\icsdwebshort{27496}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7764}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiH$_{8}$(NF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{696590}}} & {\scriptsize{\icsdwebshort{24834}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7765}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiH$_{8}$(NF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{865466}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7766}} & {\scriptsize{\ce{CsK$_{2}$Ho(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{573324}}} & {\scriptsize{\icsdwebshort{64760}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7767}} & {\scriptsize{\ce{K$_{3}$NaP$_{2}$(O$_{3}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{7257}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7768}} & {\scriptsize{\ce{CsK$_{2}$Sc(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{8564}}} & {\scriptsize{\icsdwebshort{61787}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7769}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Na$_{2}$Nb$_{2}$P$_{2}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{556637}}} & {\scriptsize{\icsdwebshort{249742}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7770}} & {\scriptsize{\ce{Nb$_{3}$H$_{12}$C$_{4}$NCl$_{9}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{569921}}} & {\scriptsize{\icsdwebshort{109713}}}  & {\scriptsize{$59 / 59$}}  & ---  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7771}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgTi$_{3}$Nb$_{2}$(PbO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{164}}} & {\scriptsize{\mpidweb{677094}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7772}} & {\scriptsize{\ce{NdF$_{3}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{254}}} & {\scriptsize{\icsdwebshort{63050}}}  & {\scriptsize{$3 / 2$}}  & {\scriptsize{$1 / 0$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7773}} & {\scriptsize{\ce{PrF$_{3}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{2651}}} & {\scriptsize{\icsdwebshort{77741}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7774}} & {\scriptsize{\ce{NaTe$_{3}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{28478}}} & {\scriptsize{\icsdwebshort{61355}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7775}} & {\scriptsize{\ce{LaF$_{3}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{905}}} & {\scriptsize{\icsdwebshort{252346}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7776}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{3}$ScF$_{6}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{560890}}} & {\scriptsize{\icsdwebshort{415135}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7777}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{559996}}} & {\scriptsize{\icsdwebshort{409479}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7778}} & {\scriptsize{\ce{Mg$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{17481}}} & {\scriptsize{\icsdwebshort{65301}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7779}} & {\scriptsize{\ce{Nb$_{2}$Zn$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{17808}}} & {\scriptsize{\icsdwebshort{98563}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7780}} & {\scriptsize{\ce{Mg$_{4}$Nb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{17841}}} & {\scriptsize{\icsdwebshort{91748}}}  & {\scriptsize{$4 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7781}} & {\scriptsize{\ce{Rb$_{2}$Ge$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{557372}}} & {\scriptsize{\icsdwebshort{189271}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7782}} & {\scriptsize{\ce{Na$_{2}$Ge$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{558933}}} & {\scriptsize{\icsdwebshort{51106}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7783}} & {\scriptsize{\ce{K$_{2}$Ge$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{560875}}} & {\scriptsize{\icsdwebshort{252282}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7784}} & {\scriptsize{\ce{Na$_{2}$Sn$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{762258}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7785}} & {\scriptsize{\ce{Sr$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{769268}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7786}} & {\scriptsize{\ce{Ca$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{769307}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7787}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Ta$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{769394}}} & ---  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7788}} & {\scriptsize{\ce{Li$_{2}$Ti$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{772151}}} & ---  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7789}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{5}$Nb$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{761057}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7790}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{5}$Ta$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{769582}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7791}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{5}$Ta$_{4}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{769610}}} & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7792}} & {\scriptsize{\ce{Rb$_{2}$Ti(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{555252}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7793}} & {\scriptsize{\ce{Ba$_{3}$Bi$_{2}$TeO$_{9}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{556407}}} & {\scriptsize{\icsdwebshort{90842}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7794}} & {\scriptsize{\ce{Na$_{4}$UC$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{6046}}} & {\scriptsize{\icsdwebshort{93968}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7795}} & {\scriptsize{\ce{K$_{2}$Ba(Ge$_{4}$O$_{9}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{662803}}} & {\scriptsize{\icsdwebshort{100439}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7796}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{9}$Ga$_{3}$P$_{8}$O$_{29}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{560058}}} & {\scriptsize{\icsdwebshort{172184}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7797}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{9}$Al$_{3}$P$_{8}$O$_{29}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{560209}}} & {\scriptsize{\icsdwebshort{50957}}}  & {\scriptsize{$18 / 18$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7798}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{9}$Bi$_{3}$P$_{8}$O$_{29}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{585305}}} & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{7799}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$TiBe$_{2}$Si$_{2}$(As$_{3}$O$_{10}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{165}}} & {\scriptsize{\mpidweb{558370}}} & {\scriptsize{\icsdwebshort{74290}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7800}} & {\scriptsize{\ce{B}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{160}}} & {\scriptsize{\icsdwebshort{94429}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7801}} & {\scriptsize{\ce{GaS}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9889}}} & {\scriptsize{\icsdwebshort{40824}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7802}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{17909}}} & {\scriptsize{\icsdwebshort{85586}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{7803}} & {\scriptsize{\ce{CdCl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22881}}} & {\scriptsize{\icsdwebshort{62202}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7804}} & {\scriptsize{\ce{MgCl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23210}}} & {\scriptsize{\icsdwebshort{56147}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7805}} & {\scriptsize{\ce{Tl$_{2}$O}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27484}}} & {\scriptsize{\icsdwebshort{16220}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7806}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{540789}}} & {\scriptsize{\icsdwebshort{24266}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7807}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568233}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7808}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568289}}} & {\scriptsize{\icsdwebshort{42269}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7809}} & {\scriptsize{\ce{CdBr$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568690}}} & {\scriptsize{\icsdwebshort{52367}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7810}} & {\scriptsize{\ce{CdBr$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568722}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7811}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{569595}}} & {\scriptsize{\icsdwebshort{108914}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7812}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{573588}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7813}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{573608}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7814}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{640058}}} & ---  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7815}} & {\scriptsize{\ce{Rb$_{2}$O}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753746}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7816}} & {\scriptsize{\ce{NaN$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22003}}} & {\scriptsize{\icsdwebshort{24006}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7817}} & {\scriptsize{\ce{ReCl$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23174}}} & {\scriptsize{\icsdwebshort{14209}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{7818}} & {\scriptsize{\ce{Bi$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{541837}}} & {\scriptsize{\icsdwebshort{617101}}}  & {\scriptsize{$6 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7819}} & {\scriptsize{\ce{B$_{4}$C}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{696746}}} & {\scriptsize{\icsdwebshort{654971}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7820}} & {\scriptsize{\ce{Te$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9897}}} & {\scriptsize{\icsdwebshort{196147}}}  & {\scriptsize{$6 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7821}} & {\scriptsize{\ce{B$_{6}$O}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{1346}}} & {\scriptsize{\icsdwebshort{71066}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7822}} & {\scriptsize{\ce{Al$_{4}$C$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{1591}}} & {\scriptsize{\icsdwebshort{606174}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7823}} & {\scriptsize{\ce{B$_{6}$P}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28395}}} & {\scriptsize{\icsdwebshort{615157}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{7824}} & {\scriptsize{\ce{Th$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{467}}} & {\scriptsize{\icsdwebshort{644748}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7825}} & {\scriptsize{\ce{B$_{6}$As}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{624}}} & {\scriptsize{\icsdwebshort{107916}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{7826}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{4}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568692}}} & {\scriptsize{\icsdwebshort{97429}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7827}} & {\scriptsize{\ce{TbOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14093}}} & {\scriptsize{\icsdwebshort{184008}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7828}} & {\scriptsize{\ce{HfBrN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{30302}}} & {\scriptsize{\icsdwebshort{190383}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7829}} & {\scriptsize{\ce{YOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3637}}} & {\scriptsize{\icsdwebshort{184004}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7830}} & {\scriptsize{\ce{HfNCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{541911}}} & {\scriptsize{\icsdwebshort{261541}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7831}} & {\scriptsize{\ce{ZrBrN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{541912}}} & {\scriptsize{\icsdwebshort{51771}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7832}} & {\scriptsize{\ce{ZrNCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{542791}}} & {\scriptsize{\icsdwebshort{89172}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7833}} & {\scriptsize{\ce{YClO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{552120}}} & {\scriptsize{\icsdwebshort{60585}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7834}} & {\scriptsize{\ce{LuSF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{555850}}} & {\scriptsize{\icsdwebshort{89549}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7835}} & {\scriptsize{\ce{NdOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5634}}} & {\scriptsize{\icsdwebshort{95656}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7836}} & {\scriptsize{\ce{HfIN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{567441}}} & {\scriptsize{\icsdwebshort{190384}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7837}} & {\scriptsize{\ce{ZrNCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568592}}} & {\scriptsize{\icsdwebshort{151469}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7838}} & {\scriptsize{\ce{ZrIN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{580886}}} & {\scriptsize{\icsdwebshort{51772}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{7839}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{752949}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7840}} & {\scriptsize{\ce{YBrO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754031}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7841}} & {\scriptsize{\ce{HoBrO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{755565}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7842}} & {\scriptsize{\ce{PrBrO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{756702}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7843}} & {\scriptsize{\ce{BiOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{759883}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7844}} & {\scriptsize{\ce{PrOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{769173}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7845}} & {\scriptsize{\ce{TmClO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{772295}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{7846}} & {\scriptsize{\ce{LaOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8111}}} & {\scriptsize{\icsdwebshort{430273}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7847}} & {\scriptsize{\ce{ThNF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8226}}} & {\scriptsize{\icsdwebshort{236315}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7848}} & {\scriptsize{\ce{SmOF}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9488}}} & {\scriptsize{\icsdwebshort{81948}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{7849}} & {\scriptsize{\ce{NaYS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10226}}} & {\scriptsize{\icsdwebshort{195944}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7850}} & {\scriptsize{\ce{RbPrSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10778}}} & {\scriptsize{\icsdwebshort{281069}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7851}} & {\scriptsize{\ce{RbNdSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10779}}} & {\scriptsize{\icsdwebshort{281070}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7852}} & {\scriptsize{\ce{RbSmSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10780}}} & {\scriptsize{\icsdwebshort{281071}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7853}} & {\scriptsize{\ce{RbTbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10782}}} & {\scriptsize{\icsdwebshort{281073}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7854}} & {\scriptsize{\ce{RbHoSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10783}}} & {\scriptsize{\icsdwebshort{281074}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7855}} & {\scriptsize{\ce{RbErSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10784}}} & {\scriptsize{\icsdwebshort{281075}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7856}} & {\scriptsize{\ce{RbLuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10785}}} & {\scriptsize{\icsdwebshort{281076}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7857}} & {\scriptsize{\ce{CdCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{10969}}} & {\scriptsize{\icsdwebshort{95264}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7858}} & {\scriptsize{\ce{NaErO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11601}}} & {\scriptsize{\icsdwebshort{97544}}}  & {\scriptsize{$2 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7859}} & {\scriptsize{\ce{KLaTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11739}}} & {\scriptsize{\icsdwebshort{98654}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7860}} & {\scriptsize{\ce{KNdTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11740}}} & {\scriptsize{\icsdwebshort{98656}}}  & {\scriptsize{$2 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7861}} & {\scriptsize{\ce{CsNdTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11742}}} & {\scriptsize{\icsdwebshort{98660}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7862}} & {\scriptsize{\ce{SrCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12317}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7863}} & {\scriptsize{\ce{ScTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{13313}}} & {\scriptsize{\icsdwebshort{418475}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7864}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{PrCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{13694}}} & {\scriptsize{\icsdwebshort{246822}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7865}} & {\scriptsize{\ce{SmCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{13695}}} & {\scriptsize{\icsdwebshort{18105}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7866}} & {\scriptsize{\ce{LiRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14115}}} & {\scriptsize{\icsdwebshort{29213}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7867}} & {\scriptsize{\ce{CuRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14116}}} & {\scriptsize{\icsdwebshort{29214}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7868}} & {\scriptsize{\ce{RbYO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14437}}} & {\scriptsize{\icsdwebshort{49651}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7869}} & {\scriptsize{\ce{KLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15781}}} & {\scriptsize{\icsdwebshort{44942}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7870}} & {\scriptsize{\ce{KPrS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15782}}} & {\scriptsize{\icsdwebshort{44943}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7871}} & {\scriptsize{\ce{KSmS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15783}}} & {\scriptsize{\icsdwebshort{44944}}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7872}} & {\scriptsize{\ce{KDyS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15785}}} & {\scriptsize{\icsdwebshort{44946}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7873}} & {\scriptsize{\ce{KHoS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15786}}} & {\scriptsize{\icsdwebshort{44947}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7874}} & {\scriptsize{\ce{LiYS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15788}}} & {\scriptsize{\icsdwebshort{44957}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7875}} & {\scriptsize{\ce{LiDyS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15789}}} & {\scriptsize{\icsdwebshort{44958}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7876}} & {\scriptsize{\ce{LiHoS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15790}}} & {\scriptsize{\icsdwebshort{44959}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7877}} & {\scriptsize{\ce{LiErS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15791}}} & {\scriptsize{\icsdwebshort{630736}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7878}} & {\scriptsize{\ce{LiTbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15793}}} & {\scriptsize{\icsdwebshort{44962}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7879}} & {\scriptsize{\ce{LiYSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15794}}} & {\scriptsize{\icsdwebshort{44963}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7880}} & {\scriptsize{\ce{LiDySe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15795}}} & {\scriptsize{\icsdwebshort{44964}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7881}} & {\scriptsize{\ce{LiHoSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15796}}} & {\scriptsize{\icsdwebshort{44965}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7882}} & {\scriptsize{\ce{LiErSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15797}}} & {\scriptsize{\icsdwebshort{44966}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7883}} & {\scriptsize{\ce{KYTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{16763}}} & {\scriptsize{\icsdwebshort{419995}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7884}} & {\scriptsize{\ce{LaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{20072}}} & {\scriptsize{\icsdwebshort{18102}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7885}} & {\scriptsize{\ce{NaInS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{20289}}} & {\scriptsize{\icsdwebshort{640036}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7886}} & {\scriptsize{\ce{NaInSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22473}}} & {\scriptsize{\icsdwebshort{25558}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7887}} & {\scriptsize{\ce{TlInS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22566}}} & {\scriptsize{\icsdwebshort{25354}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7888}} & {\scriptsize{\ce{Ca$_{2}$NCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22936}}} & {\scriptsize{\icsdwebshort{62555}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7889}} & {\scriptsize{\ce{CsICl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22990}}} & {\scriptsize{\icsdwebshort{14260}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7890}} & {\scriptsize{\ce{Ca$_{2}$BrN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23009}}} & {\scriptsize{\icsdwebshort{62556}}}  & {\scriptsize{$4 / 3$}}  & ---  & {\scriptsize{$1 / 0$}}  & ---  & ---  \\ \hline 
{\scriptsize{7891}} & {\scriptsize{\ce{Sr$_{2}$NCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23033}}} & {\scriptsize{\icsdwebshort{410769}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7892}} & {\scriptsize{\ce{Ca$_{2}$PI}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23040}}} & {\scriptsize{\icsdwebshort{6068}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7893}} & {\scriptsize{\ce{Sr$_{2}$BrN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23056}}} & {\scriptsize{\icsdwebshort{172600}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7894}} & {\scriptsize{\ce{LiHF$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{24199}}} & {\scriptsize{\icsdwebshort{23883}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7895}} & {\scriptsize{\ce{TlBiTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27438}}} & {\scriptsize{\icsdwebshort{617200}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7896}} & {\scriptsize{\ce{NaHF$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27837}}} & {\scriptsize{\icsdwebshort{250328}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7897}} & {\scriptsize{\ce{Ba$_{2}$PCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27869}}} & {\scriptsize{\icsdwebshort{28134}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7898}} & {\scriptsize{\ce{Ca$_{2}$AsI}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28554}}} & {\scriptsize{\icsdwebshort{166534}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7899}} & {\scriptsize{\ce{SrHgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28688}}} & {\scriptsize{\icsdwebshort{69739}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7900}} & {\scriptsize{\ce{AgBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29678}}} & {\scriptsize{\icsdwebshort{44340}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7901}} & {\scriptsize{\ce{RbBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{30041}}} & {\scriptsize{\icsdwebshort{52735}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7902}} & {\scriptsize{\ce{NaTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3056}}} & {\scriptsize{\icsdwebshort{25510}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7903}} & {\scriptsize{\ce{DyTlS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{31166}}} & {\scriptsize{\icsdwebshort{57244}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7904}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCrSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3332}}} & {\scriptsize{\icsdwebshort{31679}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7905}} & {\scriptsize{\ce{NaErS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3613}}} & {\scriptsize{\icsdwebshort{630806}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7906}} & {\scriptsize{\ce{NdTlS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3664}}} & {\scriptsize{\icsdwebshort{57403}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7907}} & {\scriptsize{\ce{AlCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3748}}} & {\scriptsize{\icsdwebshort{188313}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7908}} & {\scriptsize{\ce{BaHgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3915}}} & {\scriptsize{\icsdwebshort{74076}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7909}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KCrS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4026}}} & {\scriptsize{\icsdwebshort{42406}}}  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7910}} & {\scriptsize{\ce{ErTlS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4123}}} & {\scriptsize{\icsdwebshort{106620}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7911}} & {\scriptsize{\ce{CaCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4124}}} & {\scriptsize{\icsdwebshort{25763}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7912}} & {\scriptsize{\ce{GaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4280}}} & {\scriptsize{\icsdwebshort{188625}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7913}} & {\scriptsize{\ce{KErS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4326}}} & {\scriptsize{\icsdwebshort{108429}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7914}} & {\scriptsize{\ce{KPrO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4519}}} & {\scriptsize{\icsdwebshort{40266}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7915}} & {\scriptsize{\ce{ScCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4636}}} & {\scriptsize{\icsdwebshort{55689}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7916}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NdCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4886}}} & {\scriptsize{\icsdwebshort{83052}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7917}} & {\scriptsize{\ce{CsHoS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{505158}}} & {\scriptsize{\icsdwebshort{73541}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7918}} & {\scriptsize{\ce{NaInO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5175}}} & {\scriptsize{\icsdwebshort{31932}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7919}} & {\scriptsize{\ce{KPrTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5273}}} & {\scriptsize{\icsdwebshort{98655}}}  & {\scriptsize{$2 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7920}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTaN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5475}}} & {\scriptsize{\icsdwebshort{657406}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7921}} & {\scriptsize{\ce{TlBiS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{554310}}} & {\scriptsize{\icsdwebshort{166490}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7922}} & {\scriptsize{\ce{CsLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{561586}}} & {\scriptsize{\icsdwebshort{73532}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7923}} & {\scriptsize{\ce{CsLuS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{561619}}} & {\scriptsize{\icsdwebshort{73545}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7924}} & {\scriptsize{\ce{CsErS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{561751}}} & {\scriptsize{\icsdwebshort{73542}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7925}} & {\scriptsize{\ce{DyTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568062}}} & {\scriptsize{\icsdwebshort{630271}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7926}} & {\scriptsize{\ce{NdTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{568588}}} & {\scriptsize{\icsdwebshort{645931}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7927}} & {\scriptsize{\ce{HoTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{569178}}} & {\scriptsize{\icsdwebshort{639712}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7928}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaCrS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5693}}} & {\scriptsize{\icsdwebshort{660322}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7929}} & {\scriptsize{\ce{NaHoS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5694}}} & {\scriptsize{\icsdwebshort{639440}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7930}} & {\scriptsize{\ce{TbTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{569507}}} & {\scriptsize{\icsdwebshort{106990}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7931}} & {\scriptsize{\ce{Sr$_{2}$IN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{569677}}} & {\scriptsize{\icsdwebshort{240899}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7932}} & {\scriptsize{\ce{ErTlSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{570117}}} & {\scriptsize{\icsdwebshort{631124}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7933}} & {\scriptsize{\ce{RbNdTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5808}}} & {\scriptsize{\icsdwebshort{98659}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7934}} & {\scriptsize{\ce{TbH$_{2}$Br}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{642807}}} & {\scriptsize{\icsdwebshort{61366}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{7935}} & {\scriptsize{\ce{Sr$_{2}$HN}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{690794}}} & {\scriptsize{\icsdwebshort{50204}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7936}} & {\scriptsize{\ce{YCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6972}}} & {\scriptsize{\icsdwebshort{60848}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7937}} & {\scriptsize{\ce{RbHoO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6978}}} & {\scriptsize{\icsdwebshort{15160}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{7938}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7017}}} & {\scriptsize{\icsdwebshort{72557}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{7939}} & {\scriptsize{\ce{CaHgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7041}}} & {\scriptsize{\icsdwebshort{80717}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7940}} & {\scriptsize{\ce{RbDyS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7046}}} & {\scriptsize{\icsdwebshort{81402}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{7941}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CrAuS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7113}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7942}} & {\scriptsize{\ce{RbLaSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7176}}} & {\scriptsize{\icsdwebshort{281067}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7943}} & {\scriptsize{\ce{RbDyO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7476}}} & {\scriptsize{\icsdwebshort{15159}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7944}} & {\scriptsize{\ce{RbErO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7477}}} & {\scriptsize{\icsdwebshort{15161}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7945}} & {\scriptsize{\ce{RbTmO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7478}}} & {\scriptsize{\icsdwebshort{15162}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7946}} & {\scriptsize{\ce{RbLuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7480}}} & {\scriptsize{\icsdwebshort{15164}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7947}} & {\scriptsize{\ce{LiCuF$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753098}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7948}} & {\scriptsize{\ce{SmAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753226}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7949}} & {\scriptsize{\ce{LaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753260}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7950}} & {\scriptsize{\ce{KTmO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{753774}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7951}} & {\scriptsize{\ce{KNdO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754158}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7952}} & {\scriptsize{\ce{HoCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754472}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7953}} & {\scriptsize{\ce{NaLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754777}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7954}} & {\scriptsize{\ce{NaTmO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754825}}} & ---  & {\scriptsize{$2 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7955}} & {\scriptsize{\ce{KHoO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754883}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7956}} & {\scriptsize{\ce{NaLuO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{755311}}} & ---  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7957}} & {\scriptsize{\ce{NaSmO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{756034}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7958}} & {\scriptsize{\ce{NaScO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7914}}} & {\scriptsize{\icsdwebshort{25729}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7959}} & {\scriptsize{\ce{KLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7958}}} & {\scriptsize{\icsdwebshort{27001}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7960}} & {\scriptsize{\ce{KErO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7959}}} & {\scriptsize{\icsdwebshort{27002}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7961}} & {\scriptsize{\ce{RbLaO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7972}}} & {\scriptsize{\icsdwebshort{27331}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7962}} & {\scriptsize{\ce{RbNdO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7973}}} & {\scriptsize{\icsdwebshort{27332}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7963}} & {\scriptsize{\ce{RbSmO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7974}}} & {\scriptsize{\icsdwebshort{27333}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7964}} & {\scriptsize{\ce{LiAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8001}}} & {\scriptsize{\icsdwebshort{28288}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7965}} & {\scriptsize{\ce{RbScO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8145}}} & {\scriptsize{\icsdwebshort{31959}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7966}} & {\scriptsize{\ce{KTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8175}}} & {\scriptsize{\icsdwebshort{33553}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7967}} & {\scriptsize{\ce{RbTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8176}}} & {\scriptsize{\icsdwebshort{33554}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7968}} & {\scriptsize{\ce{KScO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8188}}} & {\scriptsize{\icsdwebshort{34958}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7969}} & {\scriptsize{\ce{KYO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8409}}} & {\scriptsize{\icsdwebshort{49650}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7970}} & {\scriptsize{\ce{NaErSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8584}}} & {\scriptsize{\icsdwebshort{50195}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7971}} & {\scriptsize{\ce{NaRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8830}}} & {\scriptsize{\icsdwebshort{66280}}}  & {\scriptsize{$4 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7972}} & {\scriptsize{\ce{TlBS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8946}}} & {\scriptsize{\icsdwebshort{71593}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{7973}} & {\scriptsize{\ce{NaLuS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9035}}} & {\scriptsize{\icsdwebshort{195945}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7974}} & {\scriptsize{\ce{KSmTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9036}}} & {\scriptsize{\icsdwebshort{73547}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7975}} & {\scriptsize{\ce{NaTmS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9076}}} & {\scriptsize{\icsdwebshort{73482}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7976}} & {\scriptsize{\ce{CsPrS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9080}}} & {\scriptsize{\icsdwebshort{73534}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7977}} & {\scriptsize{\ce{CsNdS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9081}}} & {\scriptsize{\icsdwebshort{73535}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7978}} & {\scriptsize{\ce{CsSmS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9082}}} & {\scriptsize{\icsdwebshort{73536}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7979}} & {\scriptsize{\ce{CsTbS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9085}}} & {\scriptsize{\icsdwebshort{73539}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7980}} & {\scriptsize{\ce{CsDyS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9086}}} & {\scriptsize{\icsdwebshort{73540}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7981}} & {\scriptsize{\ce{CsTmS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9089}}} & {\scriptsize{\icsdwebshort{73543}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7982}} & {\scriptsize{\ce{MgCN$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9166}}} & {\scriptsize{\icsdwebshort{75039}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7983}} & {\scriptsize{\ce{KErTe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9263}}} & {\scriptsize{\icsdwebshort{71560}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7984}} & {\scriptsize{\ce{RbLaS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9361}}} & {\scriptsize{\icsdwebshort{185320}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7985}} & {\scriptsize{\ce{RbPrS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9362}}} & {\scriptsize{\icsdwebshort{81396}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7986}} & {\scriptsize{\ce{RbNdS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9363}}} & {\scriptsize{\icsdwebshort{81397}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7987}} & {\scriptsize{\ce{RbSmS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9364}}} & {\scriptsize{\icsdwebshort{81398}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7988}} & {\scriptsize{\ce{RbTbS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9365}}} & {\scriptsize{\icsdwebshort{81401}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7989}} & {\scriptsize{\ce{RbHoS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9366}}} & {\scriptsize{\icsdwebshort{81403}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7990}} & {\scriptsize{\ce{RbErS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9367}}} & {\scriptsize{\icsdwebshort{81404}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7991}} & {\scriptsize{\ce{RbTmS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9368}}} & {\scriptsize{\icsdwebshort{81405}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7992}} & {\scriptsize{\ce{RbLuS$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9370}}} & {\scriptsize{\icsdwebshort{81407}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7993}} & {\scriptsize{\ce{ScAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{973185}}} & {\scriptsize{\icsdwebshort{422442}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7994}} & {\scriptsize{\ce{SrHgO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{978857}}} & {\scriptsize{\icsdwebshort{165068}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7995}} & {\scriptsize{\ce{CsMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23751}}} & {\scriptsize{\icsdwebshort{162260}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7996}} & {\scriptsize{\ce{U(OF)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27980}}} & {\scriptsize{\icsdwebshort{31630}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{7997}} & {\scriptsize{\ce{CuSe$_{3}$I}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29450}}} & {\scriptsize{\icsdwebshort{202404}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{7998}} & {\scriptsize{\ce{Bi$_{2}$TeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{31406}}} & {\scriptsize{\icsdwebshort{54838}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{7999}} & {\scriptsize{\ce{Sb$_{2}$TeSe$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{571550}}} & {\scriptsize{\icsdwebshort{52295}}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8000}} & {\scriptsize{\ce{Lu$_{2}$CCl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{573376}}} & {\scriptsize{\icsdwebshort{62227}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8001}} & {\scriptsize{\ce{La$_{2}$GeI$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{637213}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8002}} & {\scriptsize{\ce{KPt$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14796}}} & {\scriptsize{\icsdwebshort{69438}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8003}} & {\scriptsize{\ce{RbPt$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14797}}} & {\scriptsize{\icsdwebshort{69439}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8004}} & {\scriptsize{\ce{Li$_{4}$NCl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29149}}} & {\scriptsize{\icsdwebshort{84649}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8005}} & {\scriptsize{\ce{KPt$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{30533}}} & {\scriptsize{\icsdwebshort{40062}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8006}} & {\scriptsize{\ce{SrUO$_{4}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{36329}}} & {\scriptsize{\icsdwebshort{31632}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8007}} & {\scriptsize{\ce{CaUO$_{4}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3960}}} & {\scriptsize{\icsdwebshort{425121}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8008}} & {\scriptsize{\ce{CsPt$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{573316}}} & {\scriptsize{\icsdwebshort{69440}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8009}} & {\scriptsize{\ce{BaSrI$_{4}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754852}}} & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8010}} & {\scriptsize{\ce{K$_{4}$ZnP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{11719}}} & {\scriptsize{\icsdwebshort{67261}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8011}} & {\scriptsize{\ce{Mg(AlS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{16755}}} & {\scriptsize{\icsdwebshort{107308}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8012}} & {\scriptsize{\ce{Ge(BiTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27948}}} & {\scriptsize{\icsdwebshort{30394}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8013}} & {\scriptsize{\ce{K$_{4}$CdP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28302}}} & {\scriptsize{\icsdwebshort{61084}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8014}} & {\scriptsize{\ce{Na$_{4}$HgP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28591}}} & {\scriptsize{\icsdwebshort{67260}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8015}} & {\scriptsize{\ce{K$_{4}$HgAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29484}}} & {\scriptsize{\icsdwebshort{402573}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8016}} & {\scriptsize{\ce{K$_{4}$BeAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29584}}} & {\scriptsize{\icsdwebshort{300111}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8017}} & {\scriptsize{\ce{K$_{4}$CdAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29585}}} & {\scriptsize{\icsdwebshort{300190}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8018}} & {\scriptsize{\ce{Sn(BiTe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{38605}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8019}} & {\scriptsize{\ce{Sr(Li$_{2}$P)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{570097}}} & {\scriptsize{\icsdwebshort{416888}}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8020}} & {\scriptsize{\ce{K$_{4}$ZnAs$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{571461}}} & {\scriptsize{\icsdwebshort{409919}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8021}} & {\scriptsize{\ce{Bi$_{2}$PbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{675543}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8022}} & {\scriptsize{\ce{Bi$_{2}$Te$_{4}$Pb}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{676250}}} & {\scriptsize{\icsdwebshort{616936}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8023}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Sn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7502}}} & {\scriptsize{\icsdwebshort{15511}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8024}} & {\scriptsize{\ce{Ga$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{754781}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8025}} & {\scriptsize{\ce{Rb$_{2}$Sn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7863}}} & {\scriptsize{\icsdwebshort{24816}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8026}} & {\scriptsize{\ce{K$_{4}$HgP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8753}}} & {\scriptsize{\icsdwebshort{67263}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8027}} & {\scriptsize{\ce{Mg(AlSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9479}}} & {\scriptsize{\icsdwebshort{83363}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8028}} & {\scriptsize{\ce{K$_{4}$BeP$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9872}}} & {\scriptsize{\icsdwebshort{300110}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8029}} & {\scriptsize{\ce{KAuF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12442}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8030}} & {\scriptsize{\ce{BaGeF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14006}}} & {\scriptsize{\icsdwebshort{26614}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8031}} & {\scriptsize{\ce{K$_{3}$Cu$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14205}}} & {\scriptsize{\icsdwebshort{32015}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8032}} & {\scriptsize{\ce{K$_{3}$Ag$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14206}}} & {\scriptsize{\icsdwebshort{32016}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8033}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{19799}}} & {\scriptsize{\icsdwebshort{25521}}}  & {\scriptsize{$7 / 5$}}  & {\scriptsize{$2 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8034}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PtPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{20458}}} & {\scriptsize{\icsdwebshort{4057}}}  & {\scriptsize{$5 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8035}} & {\scriptsize{\ce{K$_{5}$CuSb$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27999}}} & {\scriptsize{\icsdwebshort{32032}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8036}} & {\scriptsize{\ce{Li$_{5}$NCl$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{29151}}} & {\scriptsize{\icsdwebshort{84763}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8037}} & {\scriptsize{\ce{BaSiF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{5588}}} & {\scriptsize{\icsdwebshort{26613}}}  & {\scriptsize{$10 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8038}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsPF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{675011}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8039}} & {\scriptsize{\ce{TlPF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{675283}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8040}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KPF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{675569}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8041}} & {\scriptsize{\ce{K$_{3}$Cu$_{3}$P$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7439}}} & {\scriptsize{\icsdwebshort{12163}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8042}} & {\scriptsize{\ce{KAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7569}}} & {\scriptsize{\icsdwebshort{38130}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8043}} & {\scriptsize{\ce{BaTiF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8291}}} & {\scriptsize{\icsdwebshort{33789}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8044}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8348}}} & {\scriptsize{\icsdwebshort{36264}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8045}} & {\scriptsize{\ce{K$_{3}$Sb$_{2}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9273}}} & {\scriptsize{\icsdwebshort{78977}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8046}} & {\scriptsize{\ce{Rb$_{3}$Sb$_{2}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9274}}} & {\scriptsize{\icsdwebshort{78978}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8047}} & {\scriptsize{\ce{Cs(TeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{561786}}} & {\scriptsize{\icsdwebshort{59168}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8048}} & {\scriptsize{\ce{SbSCl$_{9}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{28772}}} & {\scriptsize{\icsdwebshort{72391}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8049}} & {\scriptsize{\ce{MgB$_{9}$N}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{30091}}} & {\scriptsize{\icsdwebshort{280938}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8050}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{P$_{2}$Pb$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22750}}} & {\scriptsize{\icsdwebshort{8095}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8051}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3487}}} & {\scriptsize{\icsdwebshort{158736}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8052}} & {\scriptsize{\ce{Ba$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{3857}}} & {\scriptsize{\icsdwebshort{410786}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8053}} & {\scriptsize{\ce{Sr$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{4632}}} & {\scriptsize{\icsdwebshort{184780}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8054}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Nb$_{2}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{542201}}} & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8055}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{755082}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8056}} & {\scriptsize{\ce{Li$_{6}$UO$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8609}}} & {\scriptsize{\icsdwebshort{25350}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8057}} & {\scriptsize{\ce{Ca$_{2}$Pt$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8710}}} & {\scriptsize{\icsdwebshort{65412}}}  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8058}} & {\scriptsize{\ce{Ba$_{3}$(AsO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9783}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8059}} & {\scriptsize{\ce{LaSb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{31419}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8060}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KTh$_{6}$F$_{25}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{27185}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8061}} & {\scriptsize{\ce{YZnPO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12509}}} & {\scriptsize{\icsdwebshort{418523}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8062}} & {\scriptsize{\ce{PrZnPO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{13206}}} & {\scriptsize{\icsdwebshort{416476}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8063}} & {\scriptsize{\ce{DyZnPO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{549728}}} & {\scriptsize{\icsdwebshort{418526}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8064}} & {\scriptsize{\ce{SmZnPO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{550820}}} & {\scriptsize{\icsdwebshort{418525}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8065}} & {\scriptsize{\ce{NdZnPO}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9518}}} & {\scriptsize{\icsdwebshort{85776}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8066}} & {\scriptsize{\ce{Ba$_{2}$CuClO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{551456}}} & {\scriptsize{\icsdwebshort{1038}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8067}} & {\scriptsize{\ce{Sr$_{2}$CuBrO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{552537}}} & {\scriptsize{\icsdwebshort{65470}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8068}} & {\scriptsize{\ce{Ba$_{2}$CuBrO$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{552934}}} & {\scriptsize{\icsdwebshort{67395}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8069}} & {\scriptsize{\ce{Rb$_{2}$LiGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14638}}} & {\scriptsize{\icsdwebshort{50468}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8070}} & {\scriptsize{\ce{K$_{2}$LiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15549}}} & {\scriptsize{\icsdwebshort{408552}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8071}} & {\scriptsize{\ce{K$_{2}$LiAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23774}}} & {\scriptsize{\icsdwebshort{245318}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{8072}} & {\scriptsize{\ce{Cs$_{2}$LiInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{571527}}} & {\scriptsize{\icsdwebshort{65735}}}  & {\scriptsize{$17 / 17$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8073}} & {\scriptsize{\ce{Cs$_{2}$NaGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6163}}} & {\scriptsize{\icsdwebshort{55003}}}  & {\scriptsize{$24 / 24$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8074}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaMg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6504}}} & {\scriptsize{\icsdwebshort{89039}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8075}} & {\scriptsize{\ce{Cs$_{2}$NaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6528}}} & {\scriptsize{\icsdwebshort{93459}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8076}} & {\scriptsize{\ce{K$_{2}$Ca(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{6494}}} & {\scriptsize{\icsdwebshort{100481}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8077}} & {\scriptsize{\ce{K$_{2}$Mg(CO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8127}}} & {\scriptsize{\icsdwebshort{31295}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8078}} & {\scriptsize{\ce{K$_{2}$Zr(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{8891}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8079}} & {\scriptsize{\ce{Ba$_{2}$Mg(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9259}}} & {\scriptsize{\icsdwebshort{75986}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8080}} & {\scriptsize{\ce{KNa(BH$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23758}}} & {\scriptsize{\icsdwebshort{163378}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8081}} & {\scriptsize{\ce{CsK(ClO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{554015}}} & {\scriptsize{\icsdwebshort{22504}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8082}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$SrBe$_{2}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12626}}} & {\scriptsize{\icsdwebshort{109005}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8083}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Pb(SO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{21099}}} & {\scriptsize{\icsdwebshort{76891}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8084}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Be$_{2}$PbF$_{8}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{7385}}} & {\scriptsize{\icsdwebshort{9902}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8085}} & {\scriptsize{\ce{KLi$_{6}$BiO$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{23582}}} & {\scriptsize{\icsdwebshort{71035}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8086}} & {\scriptsize{\ce{KLi$_{6}$TaO$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{9059}}} & {\scriptsize{\icsdwebshort{73159}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8087}} & {\scriptsize{\ce{Cs$_{2}$NaAl$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{12309}}} & {\scriptsize{\icsdwebshort{646}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8088}} & {\scriptsize{\ce{Cs$_{2}$LiAl$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{13634}}} & {\scriptsize{\icsdwebshort{15785}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8089}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$Zr$_{3}$OF$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{17085}}} & {\scriptsize{\icsdwebshort{95848}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{8090}} & {\scriptsize{\ce{Rb$_{2}$Hf$_{3}$OF$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{17256}}} & {\scriptsize{\icsdwebshort{95847}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8091}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Zr$_{3}$Tl$_{2}$OF$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{17315}}} & {\scriptsize{\icsdwebshort{48003}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{8092}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Zr$_{3}$OF$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{17888}}} & {\scriptsize{\icsdwebshort{281350}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8093}} & {\scriptsize{\ce{Sr$_{3}$Ta$_{4}$(O$_{6}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{756810}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8094}} & {\scriptsize{\ce{Na$_{3}$Rh(NO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{14374}}} & {\scriptsize{\icsdwebshort{39571}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8095}} & {\scriptsize{\ce{Na$_{3}$Ir(NO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{22102}}} & {\scriptsize{\icsdwebshort{39572}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{8096}} & {\scriptsize{\ce{K$_{3}$B$_{12}$H$_{12}$I}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{24240}}} & {\scriptsize{\icsdwebshort{98619}}}  & {\scriptsize{$36 / 36$}}  & ---  & ---  & {\scriptsize{$28 / 28$}}  & ---  \\ \hline 
{\scriptsize{8097}} & {\scriptsize{\ce{Rb$_{3}$B$_{12}$H$_{12}$I}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{24241}}} & {\scriptsize{\icsdwebshort{98620}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{8098}} & {\scriptsize{\ce{Rb$_{3}$B$_{12}$H$_{12}$Br}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{24796}}} & {\scriptsize{\icsdwebshort{414583}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & {\scriptsize{$26 / 26$}}  & ---  \\ \hline 
{\scriptsize{8099}} & {\scriptsize{\ce{Rb$_{3}$B$_{12}$H$_{12}$Cl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{24798}}} & {\scriptsize{\icsdwebshort{414585}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$23 / 23$}}  & ---  \\ \hline 
{\scriptsize{8100}} & {\scriptsize{\ce{Cs$_{3}$B$_{12}$H$_{12}$Cl}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{24799}}} & {\scriptsize{\icsdwebshort{414586}}}  & {\scriptsize{$40 / 40$}}  & ---  & ---  & {\scriptsize{$32 / 32$}}  & ---  \\ \hline 
{\scriptsize{8101}} & {\scriptsize{\ce{K$_{3}$B$_{12}$H$_{12}$Br}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{510549}}} & {\scriptsize{\icsdwebshort{2120}}}  & {\scriptsize{$35 / 35$}}  & ---  & ---  & {\scriptsize{$27 / 27$}}  & ---  \\ \hline 
{\scriptsize{8102}} & {\scriptsize{\ce{Cs$_{3}$B$_{12}$H$_{12}$Br}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{542819}}} & {\scriptsize{\icsdwebshort{414584}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & {\scriptsize{$31 / 31$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8103}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$B$_{12}$H$_{12}$I}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{643710}}} & {\scriptsize{\icsdwebshort{98622}}}  & {\scriptsize{$40 / 40$}}  & ---  & ---  & {\scriptsize{$31 / 31$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8104}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{8}$Si$_{6}$SnO$_{18}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{560597}}} & {\scriptsize{\icsdwebshort{20804}}}  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8105}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BaSmC$_{2}$O$_{6}$F}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15073}}} & {\scriptsize{\icsdwebshort{72444}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{8106}} & {\scriptsize{\ce{BaPb$_{2}$C$_{2}$(O$_{3}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{560874}}} & {\scriptsize{\icsdwebshort{280899}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8107}} & {\scriptsize{\ce{Cs$_{4}$KLiGa$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{15079}}} & {\scriptsize{\icsdwebshort{78927}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8108}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$NdNb$_{2}$Al$_{3}$O$_{15}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{677283}}} & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{8109}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$La$_{2}$Ti$_{3}$Nb$_{2}$O$_{18}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{684815}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8110}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{6}$La$_{2}$Ta$_{3}$Al$_{5}$O$_{24}$}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{676456}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8111}} & {\scriptsize{\ce{KCa$_{12}$Si$_{4}$S$_{2}$O$_{26}$F}}} & {\scriptsize{\sgsymbnum{166}}} & {\scriptsize{\mpidweb{557227}}} & {\scriptsize{\icsdwebshort{49764}}}  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8112}} & {\scriptsize{\ce{RhF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2068}}} & {\scriptsize{\icsdwebshort{16674}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8113}} & {\scriptsize{\ce{AlH$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{23933}}} & {\scriptsize{\icsdwebshort{608031}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8114}} & {\scriptsize{\ce{IrF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2437}}} & {\scriptsize{\icsdwebshort{77619}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8115}} & {\scriptsize{\ce{TeO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2552}}} & {\scriptsize{\icsdwebshort{90838}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8116}} & {\scriptsize{\ce{TmCl$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{28044}}} & {\scriptsize{\icsdwebshort{35398}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8117}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{468}}} & {\scriptsize{\icsdwebshort{252639}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8118}} & {\scriptsize{\ce{GaF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{588}}} & {\scriptsize{\icsdwebshort{22197}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8119}} & {\scriptsize{\ce{InF$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6949}}} & {\scriptsize{\icsdwebshort{38306}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8120}} & {\scriptsize{\ce{Ca$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{1047}}} & {\scriptsize{\icsdwebshort{419865}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8121}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{1143}}} & {\scriptsize{\icsdwebshort{9772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8122}} & {\scriptsize{\ce{Ga$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{1243}}} & {\scriptsize{\icsdwebshort{166199}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8123}} & {\scriptsize{\ce{Tm$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{14787}}} & {\scriptsize{\icsdwebshort{67115}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8124}} & {\scriptsize{\ce{In$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{22323}}} & {\scriptsize{\icsdwebshort{16086}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8125}} & {\scriptsize{\ce{Lu$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2826}}} & {\scriptsize{\icsdwebshort{42069}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8126}} & {\scriptsize{\ce{Rh$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{542734}}} & {\scriptsize{\icsdwebshort{33645}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8127}} & {\scriptsize{\ce{Sc$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{755313}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8128}} & {\scriptsize{\ce{Ir$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{861979}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8129}} & {\scriptsize{\ce{Rh$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{974381}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8130}} & {\scriptsize{\ce{Ho$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{978093}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8131}} & {\scriptsize{\ce{In$_{5}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{28112}}} & {\scriptsize{\icsdwebshort{37217}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8132}} & {\scriptsize{\ce{NaBS$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{15011}}} & {\scriptsize{\icsdwebshort{79613}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8133}} & {\scriptsize{\ce{KBS$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{15012}}} & {\scriptsize{\icsdwebshort{79614}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8134}} & {\scriptsize{\ce{RbBS$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{15013}}} & {\scriptsize{\icsdwebshort{79615}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{8135}} & {\scriptsize{\ce{BaCN$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{28898}}} & {\scriptsize{\icsdwebshort{75041}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8136}} & {\scriptsize{\ce{RbBO$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{31358}}} & {\scriptsize{\icsdwebshort{59826}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{8137}} & {\scriptsize{\ce{NaBO$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3889}}} & {\scriptsize{\icsdwebshort{34645}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8138}} & {\scriptsize{\ce{KBO$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3919}}} & {\scriptsize{\icsdwebshort{16005}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8139}} & {\scriptsize{\ce{CsBO$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{561725}}} & {\scriptsize{\icsdwebshort{74888}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{8140}} & {\scriptsize{\ce{LaAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{2920}}} & {\scriptsize{\icsdwebshort{90535}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8141}} & {\scriptsize{\ce{LaGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3336}}} & {\scriptsize{\icsdwebshort{182543}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8142}} & {\scriptsize{\ce{PrAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3466}}} & {\scriptsize{\icsdwebshort{90558}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8143}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{38035}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8144}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbNO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{38220}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8145}} & {\scriptsize{\ce{CaCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3953}}} & {\scriptsize{\icsdwebshort{169913}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8146}} & {\scriptsize{\ce{CdCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{4385}}} & {\scriptsize{\icsdwebshort{156740}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8147}} & {\scriptsize{\ce{NaNO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{4531}}} & {\scriptsize{\icsdwebshort{15335}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8148}} & {\scriptsize{\ce{MgCO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{5348}}} & {\scriptsize{\icsdwebshort{156763}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8149}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{552588}}} & {\scriptsize{\icsdwebshort{90743}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8150}} & {\scriptsize{\ce{NdAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{5899}}} & {\scriptsize{\icsdwebshort{10333}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8151}} & {\scriptsize{\ce{InBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{7027}}} & {\scriptsize{\icsdwebshort{195100}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8152}} & {\scriptsize{\ce{HoBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{754409}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8153}} & {\scriptsize{\ce{DyAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{754936}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8154}} & {\scriptsize{\ce{LuBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{7560}}} & {\scriptsize{\icsdwebshort{194864}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8155}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{756214}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8156}} & {\scriptsize{\ce{AlBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8110}}} & {\scriptsize{\icsdwebshort{30538}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8157}} & {\scriptsize{\ce{LiNO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8180}}} & {\scriptsize{\icsdwebshort{67981}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8158}} & {\scriptsize{\ce{ScBO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8697}}} & {\scriptsize{\icsdwebshort{195099}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8159}} & {\scriptsize{\ce{TaAgO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{9890}}} & {\scriptsize{\icsdwebshort{40831}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8160}} & {\scriptsize{\ce{Na$_{3}$AuS$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{15567}}} & {\scriptsize{\icsdwebshort{202329}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8161}} & {\scriptsize{\ce{K$_{3}$AuSe$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{15571}}} & {\scriptsize{\icsdwebshort{402000}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8162}} & {\scriptsize{\ce{Na$_{3}$CuO$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{779545}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8163}} & {\scriptsize{\ce{Li$_{3}$CuS$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{867700}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8164}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{540659}}} & {\scriptsize{\icsdwebshort{14376}}}  & {\scriptsize{$29 / 29$}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8165}} & {\scriptsize{\ce{Ag$_{3}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{561550}}} & {\scriptsize{\icsdwebshort{32721}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8166}} & {\scriptsize{\ce{KH$_{3}$F$_{4}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{29331}}} & {\scriptsize{\icsdwebshort{202107}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8167}} & {\scriptsize{\ce{Te$_{6}$RhCl$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{979264}}} & {\scriptsize{\icsdwebshort{422367}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8168}} & {\scriptsize{\ce{Ca$_{4}$PdO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{10299}}} & {\scriptsize{\icsdwebshort{88134}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8169}} & {\scriptsize{\ce{Sr$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{16432}}} & {\scriptsize{\icsdwebshort{93395}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8170}} & {\scriptsize{\ce{Rb$_{4}$CdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{22930}}} & {\scriptsize{\icsdwebshort{39622}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8171}} & {\scriptsize{\ce{Rb$_{4}$YbI$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{23347}}} & {\scriptsize{\icsdwebshort{84664}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8172}} & {\scriptsize{\ce{K$_{4}$CdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{23392}}} & {\scriptsize{\icsdwebshort{60753}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8173}} & {\scriptsize{\ce{Cs$_{4}$PbBr$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{23436}}} & {\scriptsize{\icsdwebshort{25124}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8174}} & {\scriptsize{\ce{Rb$_{4}$CdBr$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{28315}}} & {\scriptsize{\icsdwebshort{60625}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8175}} & {\scriptsize{\ce{Rb$_{4}$PbBr$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{28564}}} & {\scriptsize{\icsdwebshort{65300}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8176}} & {\scriptsize{\ce{Rb$_{6}$Cl$_{4}$O}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{29468}}} & {\scriptsize{\icsdwebshort{405193}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8177}} & {\scriptsize{\ce{Sr$_{4}$PdO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{29775}}} & {\scriptsize{\icsdwebshort{88135}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8178}} & {\scriptsize{\ce{Cs$_{6}$Cl$_{4}$O}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{29983}}} & {\scriptsize{\icsdwebshort{411634}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8179}} & {\scriptsize{\ce{Rb$_{6}$Br$_{4}$O}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{30005}}} & {\scriptsize{\icsdwebshort{411955}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8180}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$(CrS$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{30904}}} & {\scriptsize{\icsdwebshort{97540}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8181}} & {\scriptsize{\ce{Ca$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3575}}} & {\scriptsize{\icsdwebshort{23664}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8182}} & {\scriptsize{\ce{Sr$_{4}$PtO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{4598}}} & {\scriptsize{\icsdwebshort{89329}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8183}} & {\scriptsize{\ce{Hg$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{4710}}} & {\scriptsize{\icsdwebshort{71261}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8184}} & {\scriptsize{\ce{Lu$_{2}$(CN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{607712}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8185}} & {\scriptsize{\ce{Li$_{4}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{642847}}} & {\scriptsize{\icsdwebshort{69875}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8186}} & {\scriptsize{\ce{Li$_{4}$H$_{6}$Os}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{642996}}} & {\scriptsize{\icsdwebshort{69877}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8187}} & {\scriptsize{\ce{Na$_{4}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{643001}}} & {\scriptsize{\icsdwebshort{69876}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8188}} & {\scriptsize{\ce{Ba$_{3}$(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{755417}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8189}} & {\scriptsize{\ce{Ba$_{4}$PdO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{782050}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8190}} & {\scriptsize{\ce{Ca$_{4}$PtO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8568}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8191}} & {\scriptsize{\ce{Ba$_{4}$PtO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8727}}} & {\scriptsize{\icsdwebshort{65706}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8192}} & {\scriptsize{\ce{Cs$_{3}$In$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{27172}}} & {\scriptsize{\icsdwebshort{2491}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8193}} & {\scriptsize{\ce{Cs$_{3}$Cr$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541738}}} & {\scriptsize{\icsdwebshort{201966}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8194}} & {\scriptsize{\ce{Cs$_{3}$Y$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{568937}}} & {\scriptsize{\icsdwebshort{37221}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8195}} & {\scriptsize{\ce{Cs$_{3}$Sc$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{637194}}} & {\scriptsize{\icsdwebshort{37218}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8196}} & {\scriptsize{\ce{Cs$_{3}$Tb$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{669304}}} & {\scriptsize{\icsdwebshort{203109}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8197}} & {\scriptsize{\ce{La(AuF$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{28993}}} & {\scriptsize{\icsdwebshort{78915}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8198}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sc$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{16800}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8199}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{2}$Ta$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{3285}}} & {\scriptsize{\icsdwebshort{201714}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8200}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$Nb$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{540706}}} & {\scriptsize{\icsdwebshort{183855}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8201}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{768453}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8202}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Li$_{2}$Ta$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{772938}}} & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8203}} & {\scriptsize{\ce{Na$_{2}$Sb$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{780683}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8204}} & {\scriptsize{\ce{Ba$_{2}$Re$_{6}$S$_{11}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{14406}}} & {\scriptsize{\icsdwebshort{30737}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{8205}} & {\scriptsize{\ce{Zr$_{3}$InF$_{15}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{34291}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8206}} & {\scriptsize{\ce{Ga$_{3}$Bi$_{5}$Cl$_{12}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{29075}}} & {\scriptsize{\icsdwebshort{81468}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8207}} & {\scriptsize{\ce{Al$_{3}$Bi$_{5}$Br$_{12}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{645282}}} & {\scriptsize{\icsdwebshort{417776}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8208}} & {\scriptsize{\ce{Al$_{3}$Bi$_{5}$Cl$_{12}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{646102}}} & {\scriptsize{\icsdwebshort{420082}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8209}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Be$_{2}$BO$_{3}$F}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{554023}}} & {\scriptsize{\icsdwebshort{56847}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8210}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$CO$_{3}$F}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8773}}} & {\scriptsize{\icsdwebshort{66028}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8211}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$CO$_{3}$F}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8774}}} & {\scriptsize{\icsdwebshort{66029}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8212}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZr(BO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{559348}}} & {\scriptsize{\icsdwebshort{95527}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8213}} & {\scriptsize{\ce{Sr$_{3}$CdPtO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{10392}}} & {\scriptsize{\icsdwebshort{280518}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8214}} & {\scriptsize{\ce{NaSr$_{3}$SbO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{10461}}} & {\scriptsize{\icsdwebshort{51259}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8215}} & {\scriptsize{\ce{AgHg$_{3}$SbO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{12362}}} & {\scriptsize{\icsdwebshort{170764}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8216}} & {\scriptsize{\ce{NaSr$_{3}$TaO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{13042}}} & {\scriptsize{\icsdwebshort{418491}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8217}} & {\scriptsize{\ce{Sr$_{3}$ErRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{17149}}} & {\scriptsize{\icsdwebshort{51057}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8218}} & {\scriptsize{\ce{Sr$_{3}$SmRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{17829}}} & {\scriptsize{\icsdwebshort{51052}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8219}} & {\scriptsize{\ce{Sr$_{3}$ScRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{18247}}} & {\scriptsize{\icsdwebshort{51137}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8220}} & {\scriptsize{\ce{Sr$_{3}$YRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{18498}}} & {\scriptsize{\icsdwebshort{51136}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8221}} & {\scriptsize{\ce{Sr$_{3}$DyRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{18651}}} & {\scriptsize{\icsdwebshort{51055}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8222}} & {\scriptsize{\ce{Sr$_{3}$HoRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{18652}}} & {\scriptsize{\icsdwebshort{51056}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8223}} & {\scriptsize{\ce{Sr$_{3}$TbRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{18705}}} & {\scriptsize{\icsdwebshort{51054}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8224}} & {\scriptsize{\ce{K$_{3}$NaFeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{23125}}} & {\scriptsize{\icsdwebshort{170746}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8225}} & {\scriptsize{\ce{NaSr$_{3}$BiO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{555812}}} & {\scriptsize{\icsdwebshort{419367}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8226}} & {\scriptsize{\ce{Ba$_{3}$NaBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{556316}}} & {\scriptsize{\icsdwebshort{72839}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8227}} & {\scriptsize{\ce{KRb$_{3}$CdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{570158}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8228}} & {\scriptsize{\ce{Sr$_{3}$MgPtO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6064}}} & {\scriptsize{\icsdwebshort{281299}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8229}} & {\scriptsize{\ce{NaSr$_{3}$RuO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6233}}} & {\scriptsize{\icsdwebshort{401345}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8230}} & {\scriptsize{\ce{NaCa$_{3}$RuO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6281}}} & {\scriptsize{\icsdwebshort{50020}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8231}} & {\scriptsize{\ce{NaSr$_{3}$NbO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6361}}} & {\scriptsize{\icsdwebshort{418493}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8232}} & {\scriptsize{\ce{Sr$_{3}$InRhO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{669389}}} & {\scriptsize{\icsdwebshort{51138}}}  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8233}} & {\scriptsize{\ce{Sr$_{3}$ZnPtO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6730}}} & {\scriptsize{\icsdwebshort{81467}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8234}} & {\scriptsize{\ce{Ba$_{3}$NaNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8960}}} & {\scriptsize{\icsdwebshort{72330}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8235}} & {\scriptsize{\ce{Ba$_{3}$NaTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{8961}}} & {\scriptsize{\icsdwebshort{72331}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8236}} & {\scriptsize{\ce{Ba$_{3}$NaRuO$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{9745}}} & {\scriptsize{\icsdwebshort{405133}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8237}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAl$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{557689}}} & {\scriptsize{\icsdwebshort{86785}}}  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8238}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAl$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{558669}}} & {\scriptsize{\icsdwebshort{91031}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8239}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsUN$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541035}}} & {\scriptsize{\icsdwebshort{36023}}}  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8240}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$Sc(HO)$_{6}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541483}}} & {\scriptsize{\icsdwebshort{72314}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8241}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$Sc$_{2}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{561018}}} & {\scriptsize{\icsdwebshort{245063}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8242}} & {\scriptsize{\ce{LiTi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{18640}}} & {\scriptsize{\icsdwebshort{183669}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8243}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSn$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{22163}}} & {\scriptsize{\icsdwebshort{72217}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8244}} & {\scriptsize{\ce{NaHf$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{40161}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8245}} & {\scriptsize{\ce{KZr$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{540577}}} & {\scriptsize{\icsdwebshort{4427}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8246}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KTi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541238}}} & {\scriptsize{\icsdwebshort{67091}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8247}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiGe$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541272}}} & {\scriptsize{\icsdwebshort{69763}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8248}} & {\scriptsize{\ce{KZr$_{2}$(AsO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541282}}} & {\scriptsize{\icsdwebshort{69649}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8249}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiZr$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{541661}}} & {\scriptsize{\icsdwebshort{201935}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8250}} & {\scriptsize{\ce{NaZr$_{2}$(AsO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{553912}}} & {\scriptsize{\icsdwebshort{97956}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8251}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsZr$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{560091}}} & {\scriptsize{\icsdwebshort{250172}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8252}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSn$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{562473}}} & {\scriptsize{\icsdwebshort{83831}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8253}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbTi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6125}}} & {\scriptsize{\icsdwebshort{75235}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8254}} & {\scriptsize{\ce{NaZr$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6475}}} & {\scriptsize{\icsdwebshort{193217}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8255}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NaTi$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6761}}} & {\scriptsize{\icsdwebshort{194408}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8256}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{2}$Cu(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{772797}}} & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8257}} & {\scriptsize{\ce{Na$_{4}$Hf$_{2}$(GeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{14526}}} & {\scriptsize{\icsdwebshort{63513}}}  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8258}} & {\scriptsize{\ce{Na$_{4}$Si$_{3}$(SnO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{554853}}} & {\scriptsize{\icsdwebshort{155235}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8259}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Zr$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{6150}}} & {\scriptsize{\icsdwebshort{15546}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8260}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaLi(B$_{3}$O$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{558890}}} & ---  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8261}} & {\scriptsize{\ce{Ba$_{3}$Zr$_{6}$BeCl$_{18}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{569563}}} & {\scriptsize{\icsdwebshort{33993}}}  & {\scriptsize{$19 / 19$}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8262}} & {\scriptsize{\ce{Cs$_{3}$Zr$_{7}$BCl$_{20}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{567781}}} & {\scriptsize{\icsdwebshort{391241}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8263}} & {\scriptsize{\ce{MgBP(H$_{3}$O$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{167}}} & {\scriptsize{\mpidweb{758868}}} & {\scriptsize{\icsdwebshort{412922}}}  & {\scriptsize{$31 / 31$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{8264}} & {\scriptsize{\ce{Al$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{169}}} & {\scriptsize{\mpidweb{2654}}} & ---  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8265}} & {\scriptsize{\ce{In$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{169}}} & {\scriptsize{\mpidweb{612740}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8266}} & {\scriptsize{\ce{AlInS$_{3}$}}} & {\scriptsize{\sgsymbnum{169}}} & {\scriptsize{\mpidweb{504482}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8267}} & {\scriptsize{\ce{InGaS$_{3}$}}} & {\scriptsize{\sgsymbnum{169}}} & {\scriptsize{\mpidweb{504951}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8268}} & {\scriptsize{\ce{InGaSe$_{3}$}}} & {\scriptsize{\sgsymbnum{169}}} & {\scriptsize{\mpidweb{504952}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8269}} & {\scriptsize{\ce{AlInSe$_{3}$}}} & {\scriptsize{\sgsymbnum{169}}} & {\scriptsize{\mpidweb{862787}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8270}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KCaNd(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{172}}} & {\scriptsize{\mpidweb{676934}}} & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8271}} & {\scriptsize{\ce{LiIO$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{22955}}} & {\scriptsize{\icsdwebshort{35474}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8272}} & {\scriptsize{\ce{Cd(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{13335}}} & {\scriptsize{\icsdwebshort{419180}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8273}} & {\scriptsize{\ce{BaAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{4202}}} & {\scriptsize{\icsdwebshort{291360}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8274}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{5492}}} & {\scriptsize{\icsdwebshort{160299}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8275}} & {\scriptsize{\ce{CaAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{559390}}} & {\scriptsize{\icsdwebshort{157457}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8276}}} {\tiny{\color{red}{(int)}}} & {\scriptsize{\ce{Y(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{625677}}} & ---  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8277}} & {\scriptsize{\ce{La(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{625733}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8278}} & {\scriptsize{\ce{Sr(PN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{645364}}} & {\scriptsize{\icsdwebshort{249348}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8279}} & {\scriptsize{\ce{Tl$_{3}$AsO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{15573}}} & {\scriptsize{\icsdwebshort{407561}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8280}} & {\scriptsize{\ce{Tl$_{3}$PO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{5709}}} & {\scriptsize{\icsdwebshort{60780}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8281}} & {\scriptsize{\ce{In(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{23400}}} & {\scriptsize{\icsdwebshort{417355}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8282}} & {\scriptsize{\ce{Al(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{555903}}} & {\scriptsize{\icsdwebshort{152758}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8283}} & {\scriptsize{\ce{Ga(IO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{561104}}} & {\scriptsize{\icsdwebshort{171008}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8284}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSb$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{27573}}} & {\scriptsize{\icsdwebshort{1968}}}  & {\scriptsize{$13 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8285}} & {\scriptsize{\ce{Bi$_{19}$(O$_{9}$F)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{759031}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8286}} & {\scriptsize{\ce{NaSiBO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{554947}}} & {\scriptsize{\icsdwebshort{39459}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8287}} & {\scriptsize{\ce{NaSiBO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{556740}}} & {\scriptsize{\icsdwebshort{92822}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8288}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaMgSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{560186}}} & {\scriptsize{\icsdwebshort{73776}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8289}} & {\scriptsize{\ce{NaGaSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{560632}}} & {\scriptsize{\icsdwebshort{411328}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8290}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZnSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{561305}}} & {\scriptsize{\icsdwebshort{73777}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8291}} & {\scriptsize{\ce{KLiSO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{6179}}} & {\scriptsize{\icsdwebshort{33251}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8292}} & {\scriptsize{\ce{KLiBeF$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{6253}}} & {\scriptsize{\icsdwebshort{2939}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8293}} & {\scriptsize{\ce{NaZnAsO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{6566}}} & {\scriptsize{\icsdwebshort{74173}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8294}} & {\scriptsize{\ce{KAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{680374}}} & {\scriptsize{\icsdwebshort{95367}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8295}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaZnGeO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{757722}}} & ---  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8296}} & {\scriptsize{\ce{KAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{8355}}} & {\scriptsize{\icsdwebshort{34350}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8297}} & {\scriptsize{\ce{NaSm$_{3}$SiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{12485}}} & {\scriptsize{\icsdwebshort{418240}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8298}} & {\scriptsize{\ce{La$_{3}$AgSnSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17155}}} & {\scriptsize{\icsdwebshort{417803}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8299}} & {\scriptsize{\ce{Pr$_{3}$CuSnSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17243}}} & {\scriptsize{\icsdwebshort{152547}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8300}} & {\scriptsize{\ce{Pr$_{3}$SiAgSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17389}}} & {\scriptsize{\icsdwebshort{605685}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8301}} & {\scriptsize{\ce{Ho$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17486}}} & {\scriptsize{\icsdwebshort{627968}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8302}} & {\scriptsize{\ce{La$_{3}$SiAgS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17719}}} & {\scriptsize{\icsdwebshort{605505}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8303}} & {\scriptsize{\ce{Y$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17747}}} & {\scriptsize{\icsdwebshort{152554}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8304}} & {\scriptsize{\ce{Nd$_{3}$SiAgSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17827}}} & {\scriptsize{\icsdwebshort{418055}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8305}} & {\scriptsize{\ce{Y$_{3}$CuGeSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{17916}}} & {\scriptsize{\icsdwebshort{157111}}}  & {\scriptsize{$9 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8306}} & {\scriptsize{\ce{Tb$_{3}$CuSnSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{18126}}} & {\scriptsize{\icsdwebshort{152551}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8307}} & {\scriptsize{\ce{Nd$_{3}$CuSnSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{18303}}} & {\scriptsize{\icsdwebshort{152548}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8308}} & {\scriptsize{\ce{La$_{3}$MnGaS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{504891}}} & {\scriptsize{\icsdwebshort{38413}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8309}} & {\scriptsize{\ce{Dy$_{3}$CuGeSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{505558}}} & {\scriptsize{\icsdwebshort{280032}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8310}} & {\scriptsize{\ce{La$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{510566}}} & {\scriptsize{\icsdwebshort{628248}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8311}} & {\scriptsize{\ce{La$_{3}$AgSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{542888}}} & {\scriptsize{\icsdwebshort{417316}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8312}} & {\scriptsize{\ce{Sm$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{554097}}} & {\scriptsize{\icsdwebshort{628860}}}  & {\scriptsize{$12 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8313}} & {\scriptsize{\ce{Nd$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{554150}}} & {\scriptsize{\icsdwebshort{627749}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8314}} & {\scriptsize{\ce{Tb$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{554781}}} & {\scriptsize{\icsdwebshort{155942}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8315}} & {\scriptsize{\ce{Er$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{555081}}} & {\scriptsize{\icsdwebshort{627221}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8316}} & {\scriptsize{\ce{Pr$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{555893}}} & {\scriptsize{\icsdwebshort{628722}}}  & {\scriptsize{$13 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8317}} & {\scriptsize{\ce{Sm$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{555978}}} & {\scriptsize{\icsdwebshort{155076}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8318}} & {\scriptsize{\ce{Y$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{556781}}} & {\scriptsize{\icsdwebshort{154626}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8319}} & {\scriptsize{\ce{Pr$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{556962}}} & {\scriptsize{\icsdwebshort{627770}}}  & {\scriptsize{$13 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8320}} & {\scriptsize{\ce{Nd$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{556975}}} & {\scriptsize{\icsdwebshort{628523}}}  & {\scriptsize{$13 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8321}} & {\scriptsize{\ce{Tb$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{557517}}} & {\scriptsize{\icsdwebshort{627792}}}  & {\scriptsize{$13 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8322}} & {\scriptsize{\ce{Dy$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{557998}}} & {\scriptsize{\icsdwebshort{156279}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8323}} & {\scriptsize{\ce{Sm$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{558042}}} & {\scriptsize{\icsdwebshort{628875}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8324}} & {\scriptsize{\ce{Er$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{558980}}} & {\scriptsize{\icsdwebshort{156280}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8325}} & {\scriptsize{\ce{Pr$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{560014}}} & {\scriptsize{\icsdwebshort{628724}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8326}} & {\scriptsize{\ce{Nd$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{560300}}} & {\scriptsize{\icsdwebshort{628525}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8327}} & {\scriptsize{\ce{Tb$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{560501}}} & {\scriptsize{\icsdwebshort{628862}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8328}} & {\scriptsize{\ce{Y$_{3}$CuSiS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{561173}}} & {\scriptsize{\icsdwebshort{628864}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8329}} & {\scriptsize{\ce{Dy$_{3}$CuSnS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{561499}}} & {\scriptsize{\icsdwebshort{627173}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8330}} & {\scriptsize{\ce{Tb$_{3}$CuGeSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{567428}}} & {\scriptsize{\icsdwebshort{154748}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8331}} & {\scriptsize{\ce{La$_{3}$CuSnSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{567753}}} & {\scriptsize{\icsdwebshort{152545}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8332}} & {\scriptsize{\ce{Y$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{568638}}} & {\scriptsize{\icsdwebshort{152793}}}  & {\scriptsize{$7 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8333}} & {\scriptsize{\ce{Tb$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{568779}}} & {\scriptsize{\icsdwebshort{629074}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8334}} & {\scriptsize{\ce{Pr$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{568801}}} & {\scriptsize{\icsdwebshort{628729}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8335}} & {\scriptsize{\ce{Nd$_{3}$CuGeSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{568954}}} & {\scriptsize{\icsdwebshort{627750}}}  & {\scriptsize{$12 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8336}} & {\scriptsize{\ce{Dy$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{569557}}} & {\scriptsize{\icsdwebshort{627179}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8337}} & {\scriptsize{\ce{Sm$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{570045}}} & {\scriptsize{\icsdwebshort{156285}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8338}} & {\scriptsize{\ce{Sm$_{3}$CuGeSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{570226}}} & {\scriptsize{\icsdwebshort{154746}}}  & {\scriptsize{$11 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8339}} & {\scriptsize{\ce{Sm$_{3}$CuSnSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{570594}}} & {\scriptsize{\icsdwebshort{152549}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8340}} & {\scriptsize{\ce{Pr$_{3}$CuGeSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{571347}}} & {\scriptsize{\icsdwebshort{627771}}}  & {\scriptsize{$12 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8341}} & {\scriptsize{\ce{Ho$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{571468}}} & {\scriptsize{\icsdwebshort{159887}}}  & {\scriptsize{$12 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8342}} & {\scriptsize{\ce{La$_{3}$CuGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{582767}}} & {\scriptsize{\icsdwebshort{627711}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8343}} & {\scriptsize{\ce{La$_{3}$AgGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{617632}}} & {\scriptsize{\icsdwebshort{80174}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8344}} & {\scriptsize{\ce{Nd$_{3}$CuSiSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{641534}}} & {\scriptsize{\icsdwebshort{156284}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8345}} & {\scriptsize{\ce{La$_{3}$SiAgSe$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{6485}}} & {\scriptsize{\icsdwebshort{605509}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8346}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSiBi$_{3}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{757777}}} & ---  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8347}} & {\scriptsize{\ce{Pr$_{3}$AgGeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{862792}}} & {\scriptsize{\icsdwebshort{605303}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8348}} & {\scriptsize{\ce{Nd$_{3}$SiAgS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{864666}}} & {\scriptsize{\icsdwebshort{605606}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8349}} & {\scriptsize{\ce{La$_{3}$ScBeS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{866696}}} & {\scriptsize{\icsdwebshort{616309}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8350}} & {\scriptsize{\ce{Pr$_{3}$SiAgS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{867322}}} & {\scriptsize{\icsdwebshort{605682}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8351}} & {\scriptsize{\ce{Sm$_{3}$SiAgS$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{867929}}} & {\scriptsize{\icsdwebshort{605724}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8352}} & {\scriptsize{\ce{Na$_{3}$TmSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{555421}}} & {\scriptsize{\icsdwebshort{62617}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8353}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSn$_{4}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{673101}}} & ---  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8354}} & {\scriptsize{\ce{NaPH$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{632684}}} & {\scriptsize{\icsdwebshort{16608}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8355}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNa$_{3}$Al$_{4}$(SiO$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{559901}}} & {\scriptsize{\icsdwebshort{27584}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8356}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$YH$_{12}$(CO$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{173}}} & {\scriptsize{\mpidweb{601241}}} & {\scriptsize{\icsdwebshort{151429}}}  & {\scriptsize{$34 / 34$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8357}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ga$_{3}$NO$_{3}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{754929}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8358}} & {\scriptsize{\ce{Ge$_{3}$Pb$_{5}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{557667}}} & {\scriptsize{\icsdwebshort{34430}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$21 / 21$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{8359}} & {\scriptsize{\ce{Ba$_{7}$(ClF$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{23547}}} & {\scriptsize{\icsdwebshort{183928}}}  & {\scriptsize{$8 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8360}} & {\scriptsize{\ce{Sr$_{7}$(H$_{6}$Cl)$_{2}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{23827}}} & {\scriptsize{\icsdwebshort{418948}}}  & {\scriptsize{$15 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{8361}} & {\scriptsize{\ce{Sr$_{7}$(H$_{6}$Br)$_{2}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{23828}}} & {\scriptsize{\icsdwebshort{418949}}}  & {\scriptsize{$13 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8362}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pb$_{7}$(BrF$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{29927}}} & {\scriptsize{\icsdwebshort{92293}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8363}} & {\scriptsize{\ce{Ca$_{7}$(H$_{6}$Cl)$_{2}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{984055}}} & {\scriptsize{\icsdwebshort{420927}}}  & {\scriptsize{$8 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8364}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{10}$P$_{6}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{29760}}} & {\scriptsize{\icsdwebshort{87727}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8365}} & {\scriptsize{\ce{NaLiCO$_{3}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{557375}}} & {\scriptsize{\icsdwebshort{89650}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{8366}} & {\scriptsize{\ce{NaLiCO$_{3}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{559533}}} & {\scriptsize{\icsdwebshort{80459}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8367}} & {\scriptsize{\ce{LiCdBO$_{3}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{6126}}} & {\scriptsize{\icsdwebshort{20191}}}  & {\scriptsize{$16 / 15$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8368}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PrP$_{3}$(HO$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{174}}} & {\scriptsize{\mpidweb{556063}}} & {\scriptsize{\icsdwebshort{155271}}}  & {\scriptsize{$18 / 19$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{8369}} & {\scriptsize{\ce{LaCl$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{22896}}} & {\scriptsize{\icsdwebshort{31574}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8370}} & {\scriptsize{\ce{NdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23183}}} & {\scriptsize{\icsdwebshort{23147}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8371}} & {\scriptsize{\ce{PrCl$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23211}}} & {\scriptsize{\icsdwebshort{65079}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8372}} & {\scriptsize{\ce{PrBr$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23221}}} & {\scriptsize{\icsdwebshort{65078}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8373}} & {\scriptsize{\ce{LaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23263}}} & {\scriptsize{\icsdwebshort{31581}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8374}} & {\scriptsize{\ce{TbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{568170}}} & {\scriptsize{\icsdwebshort{63541}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8375}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ge$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{13852}}} & {\scriptsize{\icsdwebshort{637157}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8376}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Si$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{988}}} & {\scriptsize{\icsdwebshort{74740}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8377}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24074}}} & {\scriptsize{\icsdwebshort{200095}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8378}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24075}}} & {\scriptsize{\icsdwebshort{200096}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8379}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Y(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24076}}} & {\scriptsize{\icsdwebshort{200098}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8380}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24121}}} & {\scriptsize{\icsdwebshort{1224}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8381}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24645}}} & {\scriptsize{\icsdwebshort{200097}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8382}} & {\scriptsize{\ce{Ba(BiS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{28057}}} & {\scriptsize{\icsdwebshort{35632}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8383}} & {\scriptsize{\ce{Tl$_{3}$BO$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{4584}}} & {\scriptsize{\icsdwebshort{10196}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8384}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{625394}}} & {\scriptsize{\icsdwebshort{34242}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8385}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{625397}}} & {\scriptsize{\icsdwebshort{167482}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8386}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{625402}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8387}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{625447}}} & {\scriptsize{\icsdwebshort{167481}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8388}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm(HO)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{625472}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8389}} & {\scriptsize{\ce{Sr$_{3}$GaN$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{7191}}} & {\scriptsize{\icsdwebshort{281259}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8390}} & {\scriptsize{\ce{SiP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554758}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8391}} & {\scriptsize{\ce{Ge$_{3}$Sb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{17708}}} & {\scriptsize{\icsdwebshort{95735}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8392}} & {\scriptsize{\ce{K$_{3}$W$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{27506}}} & {\scriptsize{\icsdwebshort{16760}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{8393}} & {\scriptsize{\ce{Ge$_{3}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{29218}}} & {\scriptsize{\icsdwebshort{100277}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8394}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sc$_{2}$(SeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{31065}}} & {\scriptsize{\icsdwebshort{98624}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8395}} & {\scriptsize{\ce{Si$_{3}$Bi$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{558672}}} & {\scriptsize{\icsdwebshort{155234}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8396}} & {\scriptsize{\ce{La$_{2}$(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{756888}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8397}} & {\scriptsize{\ce{Si$_{3}$Sb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{769028}}} & ---  & {\scriptsize{$11 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8398}} & {\scriptsize{\ce{K$_{2}$Si$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{8380}}} & {\scriptsize{\icsdwebshort{31201}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8399}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{29887}}} & {\scriptsize{\icsdwebshort{89588}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8400}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{29888}}} & {\scriptsize{\icsdwebshort{89589}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8401}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{31067}}} & {\scriptsize{\icsdwebshort{98674}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8402}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{768147}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8403}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{768419}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8404}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{770426}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8405}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{772098}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8406}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm(ClO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{778001}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8407}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{7}$Cu$_{3}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{28752}}} & {\scriptsize{\icsdwebshort{72177}}}  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8408}} & {\scriptsize{\ce{Mg$_{3}$B(OF)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554542}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8409}} & {\scriptsize{\ce{Ba$_{3}$Co(CN)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{861914}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8410}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{3}$Co(CN)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{862670}}} & {\scriptsize{\icsdwebshort{423302}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8411}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrBi$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{558323}}} & ---  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{8412}} & {\scriptsize{\ce{La$_{3}$U(ClO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554303}}} & {\scriptsize{\icsdwebshort{73201}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8413}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$LuSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554463}}} & {\scriptsize{\icsdwebshort{65344}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{8414}} & {\scriptsize{\ce{Mg$_{3}$B(HO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554719}}} & {\scriptsize{\icsdwebshort{250420}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8415}} & {\scriptsize{\ce{Pr$_{3}$U(ClO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{556183}}} & {\scriptsize{\icsdwebshort{73202}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8416}} & {\scriptsize{\ce{Nd$_{3}$U(ClO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{558533}}} & {\scriptsize{\icsdwebshort{73203}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8417}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Pr$_{3}$Nb(Cl$_{3}$O$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{560873}}} & {\scriptsize{\icsdwebshort{35729}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8418}} & {\scriptsize{\ce{TiTl$_{2}$(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{17020}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8419}} & {\scriptsize{\ce{Rb$_{2}$Ti(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{17037}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8420}} & {\scriptsize{\ce{Rb$_{2}$Si$_{3}$SnO$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{17382}}} & ---  & {\scriptsize{$12 / 11$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8421}} & {\scriptsize{\ce{K$_{2}$Si$_{3}$SnO$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{18243}}} & ---  & {\scriptsize{$11 / 10$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8422}} & {\scriptsize{\ce{Cs$_{2}$Sn(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{540707}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8423}} & {\scriptsize{\ce{Ba$_{3}$SrNb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{540949}}} & {\scriptsize{\icsdwebshort{37161}}}  & {\scriptsize{$8 / 9$}}  & {\scriptsize{$0 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8424}} & {\scriptsize{\ce{Ba$_{3}$SrTa$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{540950}}} & {\scriptsize{\icsdwebshort{37162}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8425}} & {\scriptsize{\ce{K$_{2}$Zr(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{6600}}} & {\scriptsize{\icsdwebshort{90684}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8426}} & {\scriptsize{\ce{Cs$_{2}$Zr(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{6694}}} & {\scriptsize{\icsdwebshort{93133}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8427}} & {\scriptsize{\ce{K$_{2}$Ti(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{6810}}} & {\scriptsize{\icsdwebshort{166627}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8428}} & {\scriptsize{\ce{Al$_{2}$P$_{3}$(HO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23995}}} & {\scriptsize{\icsdwebshort{74527}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8429}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sc$_{2}$P$_{3}$(HO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24217}}} & {\scriptsize{\icsdwebshort{409724}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8430}} & {\scriptsize{\ce{Ga$_{2}$P$_{3}$(HO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{24563}}} & {\scriptsize{\icsdwebshort{74528}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{8431}} & {\scriptsize{\ce{As$_{3}$Pb$_{5}$ClO$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{510724}}} & {\scriptsize{\icsdwebshort{241164}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8432}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaMg$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554094}}} & {\scriptsize{\icsdwebshort{418454}}}  & {\scriptsize{$15 / 15$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8433}} & {\scriptsize{\ce{Sr$_{5}$As$_{3}$O$_{12}$F}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{17777}}} & {\scriptsize{\icsdwebshort{260044}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8434}} & {\scriptsize{\ce{P$_{3}$Pb$_{5}$O$_{12}$F}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{21554}}} & {\scriptsize{\icsdwebshort{20500}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8435}} & {\scriptsize{\ce{Cd$_{5}$P$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23643}}} & {\scriptsize{\icsdwebshort{2527}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8436}} & {\scriptsize{\ce{P$_{3}$Pb$_{5}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{504748}}} & {\scriptsize{\icsdwebshort{188075}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8437}} & {\scriptsize{\ce{Ca$_{5}$P$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{554236}}} & {\scriptsize{\icsdwebshort{184825}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8438}} & {\scriptsize{\ce{Ba$_{5}$As$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{556761}}} & {\scriptsize{\icsdwebshort{260065}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8439}} & {\scriptsize{\ce{Ba$_{5}$P$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{558349}}} & {\scriptsize{\icsdwebshort{8191}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8440}} & {\scriptsize{\ce{Sr$_{5}$As$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{559965}}} & {\scriptsize{\icsdwebshort{260196}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8441}} & {\scriptsize{\ce{Ba$_{5}$P$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{561125}}} & {\scriptsize{\icsdwebshort{409482}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8442}} & {\scriptsize{\ce{As$_{3}$Pb$_{5}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{645291}}} & {\scriptsize{\icsdwebshort{188080}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8443}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BTe$_{3}$(OF$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{561226}}} & {\scriptsize{\icsdwebshort{27200}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8444}} & {\scriptsize{\ce{NaW$_{6}$NCl$_{18}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{569050}}} & ---  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{8445}} & {\scriptsize{\ce{Al$_{6}$B$_{5}$(O$_{5}$F)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{6738}}} & {\scriptsize{\icsdwebshort{68320}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8446}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$In(BO$_{2}$)$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{556038}}} & {\scriptsize{\icsdwebshort{245820}}}  & {\scriptsize{$26 / 26$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8447}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Sc(BO$_{2}$)$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{557994}}} & {\scriptsize{\icsdwebshort{161090}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$3 / 3$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8448}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Y(BO$_{2}$)$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{559066}}} & {\scriptsize{\icsdwebshort{170217}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8449}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Lu(BO$_{2}$)$_{9}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{561253}}} & {\scriptsize{\icsdwebshort{160527}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & ---  \\ \hline 
{\scriptsize{8450}} & {\scriptsize{\ce{BaGaBO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{10509}}} & {\scriptsize{\icsdwebshort{91315}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8451}} & {\scriptsize{\ce{BaAlBO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{10510}}} & {\scriptsize{\icsdwebshort{91316}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8452}} & {\scriptsize{\ce{BaZnCO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{11166}}} & {\scriptsize{\icsdwebshort{95739}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8453}} & {\scriptsize{\ce{CaZrAl$_{9}$BO$_{18}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{559642}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8454}} & {\scriptsize{\ce{CsPr$_{9}$Nb(Br$_{5}$N$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{568707}}} & {\scriptsize{\icsdwebshort{77646}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{8455}} & {\scriptsize{\ce{Ca$_{4}$Si$_{6}$Pb$_{6}$Cl$_{2}$O$_{21}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{558268}}} & {\scriptsize{\icsdwebshort{34848}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{8456}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNa$_{22}$C$_{2}$S$_{9}$ClO$_{42}$}}} & {\scriptsize{\sgsymbnum{176}}} & {\scriptsize{\mpidweb{23660}}} & {\scriptsize{\icsdwebshort{22021}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8457}} & {\scriptsize{\ce{AuF$_{3}$}}} & {\scriptsize{\sgsymbnum{178}}} & {\scriptsize{\mpidweb{942}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8458}} & {\scriptsize{\ce{CsCuCl$_{3}$}}} & {\scriptsize{\sgsymbnum{178}}} & {\scriptsize{\mpidweb{23032}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8459}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YSiNO$_{2}$}}} & {\scriptsize{\sgsymbnum{178}}} & {\scriptsize{\mpidweb{559569}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8460}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{179}}} & {\scriptsize{\mpidweb{554243}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8461}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BeF$_{2}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{558118}}} & {\scriptsize{\icsdwebshort{9481}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8462}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{6922}}} & {\scriptsize{\icsdwebshort{89291}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8463}} & {\scriptsize{\ce{NdPO$_{4}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{14190}}} & {\scriptsize{\icsdwebshort{31565}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{8464}} & {\scriptsize{\ce{CaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{3082}}} & {\scriptsize{\icsdwebshort{159702}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{8465}} & {\scriptsize{\ce{LaPO$_{4}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{8133}}} & {\scriptsize{\icsdwebshort{31564}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{8466}} & {\scriptsize{\ce{NaHg$_{2}$IO$_{2}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{23110}}} & {\scriptsize{\icsdwebshort{36110}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8467}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{14399}}} & {\scriptsize{\icsdwebshort{32595}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8468}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{558713}}} & {\scriptsize{\icsdwebshort{38167}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8469}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsLi(H$_{2}$N)$_{2}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{642740}}} & {\scriptsize{\icsdwebshort{62654}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8470}} & {\scriptsize{\ce{KScH$_{4}$(C$_{2}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{554515}}} & {\scriptsize{\icsdwebshort{245187}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8471}} & {\scriptsize{\ce{InH$_{8}$C$_{4}$NO$_{10}$}}} & {\scriptsize{\sgsymbnum{180}}} & {\scriptsize{\mpidweb{557319}}} & {\scriptsize{\icsdwebshort{109627}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$12 / 12$}}  \\ \hline 
{\scriptsize{\color{red}{8472}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{181}}} & {\scriptsize{\mpidweb{10851}}} & {\scriptsize{\icsdwebshort{93975}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8473}} & {\scriptsize{\ce{CaSO$_{4}$}}} & {\scriptsize{\sgsymbnum{181}}} & {\scriptsize{\mpidweb{556372}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8474}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{181}}} & {\scriptsize{\mpidweb{560151}}} & {\scriptsize{\icsdwebshort{9643}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8475}} & {\scriptsize{\ce{Li(BH)$_{5}$}}} & {\scriptsize{\sgsymbnum{181}}} & {\scriptsize{\mpidweb{941221}}} & {\scriptsize{\icsdwebshort{194778}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{8476}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{181}}} & {\scriptsize{\mpidweb{6326}}} & {\scriptsize{\icsdwebshort{2929}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8477}} & {\scriptsize{\ce{LiAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{181}}} & {\scriptsize{\mpidweb{6327}}} & {\scriptsize{\icsdwebshort{22014}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8478}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{559091}}} & {\scriptsize{\icsdwebshort{29343}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8479}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{3828}}} & {\scriptsize{\icsdwebshort{16845}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8480}} & {\scriptsize{\ce{CaTa$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{3079}}} & {\scriptsize{\icsdwebshort{108808}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8481}} & {\scriptsize{\ce{SrTa$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{541462}}} & {\scriptsize{\icsdwebshort{79704}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8482}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTa$_{4}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{769399}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8483}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{7}$BiO$_{19}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{867839}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8484}} & {\scriptsize{\ce{RbSnIO$_{6}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{554199}}} & {\scriptsize{\icsdwebshort{73614}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8485}} & {\scriptsize{\ce{RbPbIO$_{6}$}}} & {\scriptsize{\sgsymbnum{182}}} & {\scriptsize{\mpidweb{616564}}} & {\scriptsize{\icsdwebshort{73615}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8486}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$O}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{703459}}} & {\scriptsize{\icsdwebshort{27837}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8487}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdF$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{18511}}} & {\scriptsize{\icsdwebshort{63049}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8488}} & {\scriptsize{\ce{LaF$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{334}}} & {\scriptsize{\icsdwebshort{35673}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8489}} & {\scriptsize{\ce{YGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{17853}}} & {\scriptsize{\icsdwebshort{1999}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8490}} & {\scriptsize{\ce{KNiCl$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{27366}}} & {\scriptsize{\icsdwebshort{10508}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8491}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbVBr$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{29314}}} & {\scriptsize{\icsdwebshort{201835}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8492}} & {\scriptsize{\ce{YInO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{504607}}} & {\scriptsize{\icsdwebshort{251}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8493}} & {\scriptsize{\ce{DyInO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{768149}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8494}} & {\scriptsize{\ce{HoInO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{768267}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8495}} & {\scriptsize{\ce{TmGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{768469}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8496}} & {\scriptsize{\ce{LuGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{768505}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8497}} & {\scriptsize{\ce{YScO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{769007}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8498}} & {\scriptsize{\ce{DyGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{769015}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8499}} & {\scriptsize{\ce{HoGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{769045}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8500}} & {\scriptsize{\ce{ScGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{769079}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8501}} & {\scriptsize{\ce{LuScO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{772180}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8502}} & {\scriptsize{\ce{ErInO$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{772217}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8503}} & {\scriptsize{\ce{Cs$_{3}$Ga$_{2}$F$_{9}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{556103}}} & {\scriptsize{\icsdwebshort{75365}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8504}} & {\scriptsize{\ce{Li$_{8}$GeO$_{6}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{28548}}} & {\scriptsize{\icsdwebshort{65175}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8505}} & {\scriptsize{\ce{Li$_{8}$SiO$_{6}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{28549}}} & {\scriptsize{\icsdwebshort{65176}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8506}} & {\scriptsize{\ce{Li$_{8}$TiS$_{6}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{753546}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8507}} & {\scriptsize{\ce{Na$_{8}$SnO$_{6}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{761931}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8508}} & {\scriptsize{\ce{Rb$_{8}$SnO$_{6}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{769294}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8509}} & {\scriptsize{\ce{Li$_{8}$TiO$_{6}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{772521}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8510}} & {\scriptsize{\ce{BaLi$_{2}$SiO$_{4}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{558310}}} & {\scriptsize{\icsdwebshort{260259}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8511}} & {\scriptsize{\ce{K$_{4}$Sr$_{2}$SnAs$_{4}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{570311}}} & {\scriptsize{\icsdwebshort{411104}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8512}} & {\scriptsize{\ce{Ba$_{3}$Ho(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{14384}}} & {\scriptsize{\icsdwebshort{39741}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8513}} & {\scriptsize{\ce{Ba$_{3}$Tm(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{14385}}} & {\scriptsize{\icsdwebshort{39742}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8514}} & {\scriptsize{\ce{Ba$_{3}$Lu(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{14386}}} & {\scriptsize{\icsdwebshort{39744}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8515}} & {\scriptsize{\ce{Ba$_{3}$Sc(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{14972}}} & {\scriptsize{\icsdwebshort{75340}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8516}} & {\scriptsize{\ce{Ba$_{3}$Y(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{6310}}} & {\scriptsize{\icsdwebshort{97761}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8517}} & {\scriptsize{\ce{Mg$_{3}$Si$_{2}$H$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{24097}}} & {\scriptsize{\icsdwebshort{202359}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8518}} & {\scriptsize{\ce{Ba$_{5}$Re$_{3}$ClO$_{15}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{556647}}} & {\scriptsize{\icsdwebshort{73928}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8519}} & {\scriptsize{\ce{Ba$_{5}$Re$_{3}$BrO$_{15}$}}} & {\scriptsize{\sgsymbnum{185}}} & {\scriptsize{\mpidweb{556721}}} & {\scriptsize{\icsdwebshort{100571}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8520}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{10281}}} & {\scriptsize{\icsdwebshort{76954}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8521}} & {\scriptsize{\ce{MgTe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1039}}} & {\scriptsize{\icsdwebshort{52363}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8522}} & {\scriptsize{\ce{CdSe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{1070}}} & {\scriptsize{\icsdwebshort{620423}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8523}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{11714}}} & {\scriptsize{\icsdwebshort{164971}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8524}} & {\scriptsize{\ce{CdTe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{12779}}} & {\scriptsize{\icsdwebshort{150941}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8525}} & {\scriptsize{\ce{ZnO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{2133}}} & {\scriptsize{\icsdwebshort{193696}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8526}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{22894}}} & {\scriptsize{\icsdwebshort{200104}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8527}} & {\scriptsize{\ce{BeO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{2542}}} & {\scriptsize{\icsdwebshort{601160}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8528}} & {\scriptsize{\ce{ZnSe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{380}}} & {\scriptsize{\icsdwebshort{67778}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8529}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{560588}}} & {\scriptsize{\icsdwebshort{291063}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8530}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{560725}}} & {\scriptsize{\icsdwebshort{37391}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8531}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{561118}}} & {\scriptsize{\icsdwebshort{15478}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8532}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{561196}}} & {\scriptsize{\icsdwebshort{15736}}}  & {\scriptsize{$8 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8533}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{561286}}} & {\scriptsize{\icsdwebshort{42806}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8534}} & {\scriptsize{\ce{LaN}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567290}}} & {\scriptsize{\icsdwebshort{162195}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8535}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567505}}} & {\scriptsize{\icsdwebshort{24630}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8536}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567551}}} & {\scriptsize{\icsdwebshort{42858}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8537}} & {\scriptsize{\ce{GaSe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{568263}}} & {\scriptsize{\icsdwebshort{2002}}}  & {\scriptsize{$10 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8538}} & {\scriptsize{\ce{CuI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{569346}}} & {\scriptsize{\icsdwebshort{24772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8539}} & {\scriptsize{\ce{LiI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{570935}}} & {\scriptsize{\icsdwebshort{414242}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8540}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{580941}}} & {\scriptsize{\icsdwebshort{1899}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8541}} & {\scriptsize{\ce{AlN}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{661}}} & {\scriptsize{\icsdwebshort{608626}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8542}} & {\scriptsize{\ce{CdS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{672}}} & {\scriptsize{\icsdwebshort{154187}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8543}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{7140}}} & {\scriptsize{\icsdwebshort{618777}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8544}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{7631}}} & {\scriptsize{\icsdwebshort{24169}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8545}} & {\scriptsize{\ce{GaN}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{804}}} & {\scriptsize{\icsdwebshort{153890}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8546}} & {\scriptsize{\ce{AlP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8880}}} & {\scriptsize{\icsdwebshort{190421}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8547}} & {\scriptsize{\ce{AlAs}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8881}}} & {\scriptsize{\icsdwebshort{67771}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8548}} & {\scriptsize{\ce{GaP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8882}}} & {\scriptsize{\icsdwebshort{67772}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8549}} & {\scriptsize{\ce{ZnTe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8884}}} & {\scriptsize{\icsdwebshort{67779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8550}} & {\scriptsize{\ce{InP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{966800}}} & {\scriptsize{\icsdwebshort{190429}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8551}} & {\scriptsize{\ce{LiBr}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{976280}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8552}} & {\scriptsize{\ce{SiGe}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{978534}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8553}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9946}}} & {\scriptsize{\icsdwebshort{42833}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8554}} & {\scriptsize{\ce{CdBr$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{27934}}} & {\scriptsize{\icsdwebshort{25782}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8555}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{28248}}} & {\scriptsize{\icsdwebshort{38116}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8556}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567503}}} & {\scriptsize{\icsdwebshort{24263}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8557}} & {\scriptsize{\ce{PbI$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567542}}} & {\scriptsize{\icsdwebshort{60327}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8558}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{569994}}} & {\scriptsize{\icsdwebshort{42198}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8559}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{570054}}} & {\scriptsize{\icsdwebshort{37378}}}  & {\scriptsize{$8 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8560}} & {\scriptsize{\ce{CdI$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{570089}}} & {\scriptsize{\icsdwebshort{42205}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8561}} & {\scriptsize{\ce{PtO$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{7868}}} & {\scriptsize{\icsdwebshort{24923}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8562}} & {\scriptsize{\ce{BiTeCl}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{28944}}} & {\scriptsize{\icsdwebshort{79362}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8563}} & {\scriptsize{\ce{NaSnP}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29529}}} & {\scriptsize{\icsdwebshort{409010}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8564}} & {\scriptsize{\ce{LiBeSb}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9575}}} & {\scriptsize{\icsdwebshort{616318}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8565}} & {\scriptsize{\ce{LiZnSb}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9919}}} & {\scriptsize{\icsdwebshort{642350}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8566}} & {\scriptsize{\ce{CsSO$_{3}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{561681}}} & {\scriptsize{\icsdwebshort{200865}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8567}} & {\scriptsize{\ce{H$_{4}$NF}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{23794}}} & {\scriptsize{\icsdwebshort{65693}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8568}} & {\scriptsize{\ce{NaPt$_{2}$Se$_{3}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{28987}}} & {\scriptsize{\icsdwebshort{78788}}}  & {\scriptsize{$13 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8569}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{545974}}} & {\scriptsize{\icsdwebshort{279582}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8570}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiBH$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{644223}}} & {\scriptsize{\icsdwebshort{95208}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8571}} & {\scriptsize{\ce{K$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{13002}}} & {\scriptsize{\icsdwebshort{158483}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8572}} & {\scriptsize{\ce{Rb$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{13954}}} & {\scriptsize{\icsdwebshort{25662}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8573}} & {\scriptsize{\ce{K$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{14168}}} & {\scriptsize{\icsdwebshort{30310}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8574}} & {\scriptsize{\ce{Ca$_{3}$SiO$_{5}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{37657}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8575}} & {\scriptsize{\ce{Al$_{5}$C$_{3}$N}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{570079}}} & {\scriptsize{\icsdwebshort{14398}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8576}} & {\scriptsize{\ce{K$_{6}$MgO$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{12171}}} & {\scriptsize{\icsdwebshort{2340}}}  & {\scriptsize{$9 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8577}} & {\scriptsize{\ce{Na$_{6}$MnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{14780}}} & {\scriptsize{\icsdwebshort{65449}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8578}} & {\scriptsize{\ce{Na$_{6}$MnTe$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{14782}}} & {\scriptsize{\icsdwebshort{65451}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8579}} & {\scriptsize{\ce{K$_{6}$CdO$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{17161}}} & {\scriptsize{\icsdwebshort{62053}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8580}} & {\scriptsize{\ce{K$_{6}$CdTe$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{17698}}} & {\scriptsize{\icsdwebshort{420087}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8581}} & {\scriptsize{\ce{K$_{6}$MnTe$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{18246}}} & {\scriptsize{\icsdwebshort{65452}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8582}} & {\scriptsize{\ce{K$_{6}$MnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{18481}}} & {\scriptsize{\icsdwebshort{65450}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8583}} & {\scriptsize{\ce{Ba$_{4}$Cl$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{23063}}} & {\scriptsize{\icsdwebshort{16026}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8584}} & {\scriptsize{\ce{Sr$_{4}$Cl$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{23321}}} & {\scriptsize{\icsdwebshort{402497}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8585}} & {\scriptsize{\ce{Ca$_{4}$Cl$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{23326}}} & {\scriptsize{\icsdwebshort{418946}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8586}} & {\scriptsize{\ce{Ta$_{3}$SeI$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29116}}} & {\scriptsize{\icsdwebshort{82791}}}  & {\scriptsize{$14 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8587}} & {\scriptsize{\ce{Ta$_{3}$TeI$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29117}}} & {\scriptsize{\icsdwebshort{82792}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8588}} & {\scriptsize{\ce{Nb$_{3}$TeI$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29689}}} & {\scriptsize{\icsdwebshort{86723}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8589}} & {\scriptsize{\ce{Ba$_{4}$I$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29909}}} & {\scriptsize{\icsdwebshort{280584}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8590}} & {\scriptsize{\ce{Sr$_{4}$I$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{29910}}} & {\scriptsize{\icsdwebshort{280585}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8591}} & {\scriptsize{\ce{Na$_{6}$MnS$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{5055}}} & {\scriptsize{\icsdwebshort{95065}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8592}} & {\scriptsize{\ce{K$_{6}$HgS$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{5114}}} & {\scriptsize{\icsdwebshort{660294}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8593}} & {\scriptsize{\ce{Yb$_{4}$Cl$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{554831}}} & {\scriptsize{\icsdwebshort{202169}}}  & {\scriptsize{$6 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8594}} & {\scriptsize{\ce{Ba$_{4}$Br$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{555218}}} & {\scriptsize{\icsdwebshort{391435}}}  & {\scriptsize{$3 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8595}} & {\scriptsize{\ce{Sr$_{4}$Br$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{556049}}} & {\scriptsize{\icsdwebshort{418452}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8596}} & {\scriptsize{\ce{Na$_{6}$MgO$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{753816}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8597}} & {\scriptsize{\ce{Na$_{6}$BeO$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{755546}}} & ---  & {\scriptsize{$7 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8598}} & {\scriptsize{\ce{Na$_{6}$ZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{7664}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8599}} & {\scriptsize{\ce{Na$_{6}$ZnS$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8389}}} & {\scriptsize{\icsdwebshort{645007}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8600}} & {\scriptsize{\ce{Yb$_{4}$Br$_{6}$O}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{850213}}} & ---  & {\scriptsize{$4 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8601}} & {\scriptsize{\ce{Na$_{6}$P$_{4}$W}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9007}}} & {\scriptsize{\icsdwebshort{71647}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8602}} & {\scriptsize{\ce{RbEr$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{555932}}} & {\scriptsize{\icsdwebshort{418211}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8603}} & {\scriptsize{\ce{Al$_{5}$HO$_{8}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{626161}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8604}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Si(Sn$_{3}$O$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{556100}}} & {\scriptsize{\icsdwebshort{156236}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8605}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{12}$PbO$_{19}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{757333}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8606}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaGa$_{12}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{850536}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8607}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrGa$_{12}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{863423}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8608}} & {\scriptsize{\ce{SrHClO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{24066}}} & {\scriptsize{\icsdwebshort{407719}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8609}} & {\scriptsize{\ce{CaHClO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{642725}}} & {\scriptsize{\icsdwebshort{62041}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8610}} & {\scriptsize{\ce{CdHClO}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{644222}}} & {\scriptsize{\icsdwebshort{91087}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8611}} & {\scriptsize{\ce{Hg$_{3}$AsSe$_{4}$Br}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{567949}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8612}} & {\scriptsize{\ce{Hg$_{3}$AsSe$_{4}$I}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{570084}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8613}} & {\scriptsize{\ce{Na$_{3}$Sr$_{3}$GaP$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{10096}}} & {\scriptsize{\icsdwebshort{402285}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8614}} & {\scriptsize{\ce{Na$_{3}$Sr$_{3}$GaAs$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{10097}}} & {\scriptsize{\icsdwebshort{402286}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8615}} & {\scriptsize{\ce{Na$_{3}$Ca$_{3}$AlAs$_{4}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{15572}}} & {\scriptsize{\icsdwebshort{402309}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8616}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$BPO$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{554479}}} & {\scriptsize{\icsdwebshort{150328}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8617}} & {\scriptsize{\ce{K$_{6}$InTe$_{4}$Cl}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{568916}}} & {\scriptsize{\icsdwebshort{79543}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8618}} & {\scriptsize{\ce{BaYSi$_{4}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{11670}}} & {\scriptsize{\icsdwebshort{98276}}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8619}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrYSi$_{4}$N$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{6606}}} & {\scriptsize{\icsdwebshort{98275}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8620}} & {\scriptsize{\ce{NaBe$_{4}$SbO$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{8075}}} & {\scriptsize{\icsdwebshort{27599}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8621}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgBeAl$_{4}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{554364}}} & {\scriptsize{\icsdwebshort{36361}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8622}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiH$_{6}$ClO$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{23797}}} & {\scriptsize{\icsdwebshort{32534}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8623}} & {\scriptsize{\ce{LiH$_{6}$BrO$_{7}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{23985}}} & {\scriptsize{\icsdwebshort{73706}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8624}} & {\scriptsize{\ce{Ba$_{4}$LiTa$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{16792}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8625}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$LiNb$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{18274}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8626}} & {\scriptsize{\ce{Dy$_{3}$Se$_{4}$O$_{12}$F}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{555217}}} & {\scriptsize{\icsdwebshort{411748}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8627}} & {\scriptsize{\ce{Ho$_{3}$Se$_{4}$O$_{12}$F}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{561124}}} & {\scriptsize{\icsdwebshort{419001}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8628}} & {\scriptsize{\ce{Ca$_{3}$La$_{3}$(BO$_{3}$)$_{5}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{6709}}} & {\scriptsize{\icsdwebshort{250652}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8629}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$BeAl$_{8}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{17313}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8630}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$BeAl$_{8}$O$_{16}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{554018}}} & {\scriptsize{\icsdwebshort{31227}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8631}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiAsH$_{6}$(OF$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{556562}}} & {\scriptsize{\icsdwebshort{416608}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8632}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{7}$SnS$_{3}$(O$_{4}$F)$_{3}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{554294}}} & {\scriptsize{\icsdwebshort{250242}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8633}} & {\scriptsize{\ce{Cs$_{3}$B$_{6}$H$_{12}$Se$_{4}$Br}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{740711}}} & {\scriptsize{\icsdwebshort{69973}}}  & {\scriptsize{$33 / 33$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8634}} & {\scriptsize{\ce{Ba$_{4}$Sm$_{4}$Zn$_{3}$PtO$_{15}$}}} & {\scriptsize{\sgsymbnum{186}}} & {\scriptsize{\mpidweb{9737}}} & {\scriptsize{\icsdwebshort{404157}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8635}} & {\scriptsize{\ce{GaSe}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{1572}}} & {\scriptsize{\icsdwebshort{73387}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8636}} & {\scriptsize{\ce{BaLiP}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{10615}}} & {\scriptsize{\icsdwebshort{56444}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8637}} & {\scriptsize{\ce{BaLiAs}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{10616}}} & {\scriptsize{\icsdwebshort{56445}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8638}} & {\scriptsize{\ce{HoHSe}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{24012}}} & {\scriptsize{\icsdwebshort{78957}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8639}} & {\scriptsize{\ce{YHSe}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{28797}}} & {\scriptsize{\icsdwebshort{72008}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8640}} & {\scriptsize{\ce{Li$_{10}$BrN$_{3}$}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{28989}}} & {\scriptsize{\icsdwebshort{78819}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8641}} & {\scriptsize{\ce{KCaCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{6867}}} & {\scriptsize{\icsdwebshort{154682}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8642}} & {\scriptsize{\ce{KSrCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{865427}}} & {\scriptsize{\icsdwebshort{262231}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8643}} & {\scriptsize{\ce{RbSrCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{187}}} & {\scriptsize{\mpidweb{867261}}} & {\scriptsize{\icsdwebshort{262233}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8644}} & {\scriptsize{\ce{BaSi$_{4}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{9478}}} & {\scriptsize{\icsdwebshort{80067}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8645}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{14485}}} & {\scriptsize{\icsdwebshort{60837}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8646}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NdTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{14676}}} & {\scriptsize{\icsdwebshort{66010}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8647}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{DyTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{15492}}} & {\scriptsize{\icsdwebshort{203232}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8648}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{YTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{772036}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8649}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{7}$InO$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{772869}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8650}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ErTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{773103}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8651}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LuTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{780049}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8652}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HoTa$_{7}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{850779}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8653}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$Be$_{2}$B$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{556498}}} & {\scriptsize{\icsdwebshort{79025}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8654}} & {\scriptsize{\ce{KCa(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{11625}}} & {\scriptsize{\icsdwebshort{281588}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8655}} & {\scriptsize{\ce{KMg(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{14058}}} & {\scriptsize{\icsdwebshort{28012}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8656}} & {\scriptsize{\ce{RbBe$_{3}$ZnF$_{9}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{17229}}} & {\scriptsize{\icsdwebshort{23133}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8657}} & {\scriptsize{\ce{BaSi$_{3}$SnO$_{9}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{18502}}} & {\scriptsize{\icsdwebshort{10385}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8658}} & {\scriptsize{\ce{KBe$_{3}$ZnF$_{9}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{18509}}} & {\scriptsize{\icsdwebshort{18022}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8659}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiSn(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{26897}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8660}} & {\scriptsize{\ce{KTa(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{540631}}} & {\scriptsize{\icsdwebshort{10380}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8661}} & {\scriptsize{\ce{RbTa(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{540632}}} & {\scriptsize{\icsdwebshort{10381}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8662}} & {\scriptsize{\ce{RbNb(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{540633}}} & {\scriptsize{\icsdwebshort{10382}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8663}} & {\scriptsize{\ce{TaTl(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{540634}}} & {\scriptsize{\icsdwebshort{10383}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8664}} & {\scriptsize{\ce{BaSn(GeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{540635}}} & {\scriptsize{\icsdwebshort{10384}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8665}} & {\scriptsize{\ce{BaTi(SiO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{188}}} & {\scriptsize{\mpidweb{6661}}} & {\scriptsize{\icsdwebshort{290225}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8666}} & {\scriptsize{\ce{NaS}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{409}}} & {\scriptsize{\icsdwebshort{43405}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8667}} & {\scriptsize{\ce{SrP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{7931}}} & {\scriptsize{\icsdwebshort{26262}}}  & {\scriptsize{$3 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8668}} & {\scriptsize{\ce{RbS}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9062}}} & {\scriptsize{\icsdwebshort{73176}}}  & {\scriptsize{$6 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8669}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbTe}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9064}}} & {\scriptsize{\icsdwebshort{73179}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8670}} & {\scriptsize{\ce{BaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{567680}}} & {\scriptsize{\icsdwebshort{2190}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8671}} & {\scriptsize{\ce{BaI$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{568536}}} & {\scriptsize{\icsdwebshort{36210}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8672}} & {\scriptsize{\ce{Na$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{2340}}} & {\scriptsize{\icsdwebshort{180558}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8673}} & {\scriptsize{\ce{NaSrP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{13275}}} & {\scriptsize{\icsdwebshort{416887}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8674}} & {\scriptsize{\ce{BaNaP}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9732}}} & {\scriptsize{\icsdwebshort{402227}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8675}} & {\scriptsize{\ce{NaSrAs}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9775}}} & {\scriptsize{\icsdwebshort{402448}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8676}} & {\scriptsize{\ce{CsAlF$_{4}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{554899}}} & {\scriptsize{\icsdwebshort{10012}}}  & {\scriptsize{$12 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8677}} & {\scriptsize{\ce{Rb$_{2}$ThF$_{6}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{13978}}} & {\scriptsize{\icsdwebshort{25829}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8678}} & {\scriptsize{\ce{K$_{2}$ThF$_{6}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{14193}}} & {\scriptsize{\icsdwebshort{425821}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8679}} & {\scriptsize{\ce{Ba$_{2}$SrI$_{6}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{760418}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8680}} & {\scriptsize{\ce{K$_{2}$ReH$_{9}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{29877}}} & {\scriptsize{\icsdwebshort{89511}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$16 / 16$}}  \\ \hline 
{\scriptsize{8681}} & {\scriptsize{\ce{P$_{10}$Au$_{7}$I}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{27370}}} & {\scriptsize{\icsdwebshort{12162}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8682}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Zn$_{3}$F$_{14}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{28802}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8683}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Mg$_{3}$H$_{14}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{643070}}} & {\scriptsize{\icsdwebshort{657761}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8684}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Yb$_{4}$Mg$_{3}$H$_{14}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{643108}}} & {\scriptsize{\icsdwebshort{73556}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8685}} & {\scriptsize{\ce{Ba$_{12}$Cl$_{5}$F$_{19}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{560641}}} & {\scriptsize{\icsdwebshort{183927}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8686}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{6}$Si$_{10}$O$_{23}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{561189}}} & {\scriptsize{\icsdwebshort{250379}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8687}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{7}$Al$_{64}$O$_{103}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{667379}}} & {\scriptsize{\icsdwebshort{81999}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8688}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaLiCO$_{3}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{561310}}} & {\scriptsize{\icsdwebshort{89651}}}  & {\scriptsize{$14 / 12$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8689}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{638731}}} & {\scriptsize{\icsdwebshort{26678}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8690}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Ti$_{3}$(BO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{11772}}} & {\scriptsize{\icsdwebshort{99460}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8691}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nb$_{3}$(BO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{15248}}} & {\scriptsize{\icsdwebshort{85091}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8692}} & {\scriptsize{\ce{K$_{3}$Ta$_{3}$(BO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{9870}}} & {\scriptsize{\icsdwebshort{201143}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8693}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Ta$_{3}$Si$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{16855}}} & {\scriptsize{\icsdwebshort{15937}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8694}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nb$_{3}$Si$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{17059}}} & {\scriptsize{\icsdwebshort{15938}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8695}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nb$_{3}$Ge$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{541626}}} & {\scriptsize{\icsdwebshort{200146}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8696}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Ta$_{6}$(Si$_{2}$O$_{13}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{17103}}} & {\scriptsize{\icsdwebshort{15936}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8697}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$Ta$_{6}$(Si$_{2}$O$_{13}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{6169}}} & {\scriptsize{\icsdwebshort{15935}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8698}} & {\scriptsize{\ce{Na$_{3}$La$_{9}$B$_{8}$O$_{27}$}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{6760}}} & {\scriptsize{\icsdwebshort{245228}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8699}} & {\scriptsize{\ce{CsCaCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{862701}}} & ---  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8700}} & {\scriptsize{\ce{RbCaCO$_{3}$F}}} & {\scriptsize{\sgsymbnum{189}}} & {\scriptsize{\mpidweb{867757}}} & {\scriptsize{\icsdwebshort{262232}}}  & {\scriptsize{$12 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8701}} & {\scriptsize{\ce{SrBe$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{27791}}} & {\scriptsize{\icsdwebshort{26179}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8702}} & {\scriptsize{\ce{Tl$_{3}$AgI$_{5}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{28043}}} & {\scriptsize{\icsdwebshort{35389}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8703}} & {\scriptsize{\ce{KAg$_{5}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{28468}}} & {\scriptsize{\icsdwebshort{237452}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8704}} & {\scriptsize{\ce{RbAg$_{5}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{28703}}} & {\scriptsize{\icsdwebshort{67984}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8705}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sb$_{5}$IO$_{7}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{28485}}} & {\scriptsize{\icsdwebshort{62369}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{8706}} & {\scriptsize{\ce{Rb$_{4}$Au$_{6}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{29090}}} & {\scriptsize{\icsdwebshort{82556}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8707}} & {\scriptsize{\ce{K$_{4}$Au$_{6}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{29341}}} & {\scriptsize{\icsdwebshort{202552}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8708}} & {\scriptsize{\ce{BaH$_{6}$F$_{8}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{557810}}} & {\scriptsize{\icsdwebshort{416246}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8709}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{4}$Cu$_{6}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{762063}}} & ---  & {\scriptsize{$11 / 10$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8710}} & {\scriptsize{\ce{W$_{6}$CCl$_{18}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{30295}}} & {\scriptsize{\icsdwebshort{413026}}}  & {\scriptsize{$39 / 39$}}  & ---  & ---  & {\scriptsize{$23 / 23$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8711}} & {\scriptsize{\ce{LaSiO$_{3}$F}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{541995}}} & {\scriptsize{\icsdwebshort{89522}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8712}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$Nb$_{3}$Si$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{559346}}} & {\scriptsize{\icsdwebshort{79734}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8713}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{2}$H$_{12}$(SeO$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{707424}}} & {\scriptsize{\icsdwebshort{72871}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{8714}} & {\scriptsize{\ce{BaAlBO$_{3}$F$_{2}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{558491}}} & {\scriptsize{\icsdwebshort{421141}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8715}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$NaUC$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{190}}} & {\scriptsize{\mpidweb{557407}}} & {\scriptsize{\icsdwebshort{76935}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8716}} & {\scriptsize{\ce{C}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{990448}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8717}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$N}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{2251}}} & {\scriptsize{\icsdwebshort{642177}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8718}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTa$_{2}$O$_{6}$}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{561103}}} & {\scriptsize{\icsdwebshort{27082}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{8719}} & {\scriptsize{\ce{KAs$_{4}$BrO$_{6}$}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{23083}}} & {\scriptsize{\icsdwebshort{16890}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8720}} & {\scriptsize{\ce{KAs$_{4}$IO$_{6}$}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{23126}}} & {\scriptsize{\icsdwebshort{16889}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8721}} & {\scriptsize{\ce{KAs$_{4}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{191}}} & {\scriptsize{\mpidweb{556233}}} & {\scriptsize{\icsdwebshort{65205}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8722}} & {\scriptsize{\ce{Be$_{3}$Al$_{2}$(SiO$_{3}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{192}}} & {\scriptsize{\mpidweb{6030}}} & {\scriptsize{\icsdwebshort{187945}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{8723}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNa$_{2}$Si$_{12}$(BO$_{10}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{192}}} & {\scriptsize{\mpidweb{15541}}} & {\scriptsize{\icsdwebshort{202480}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{8724}} & {\scriptsize{\ce{KLi$_{3}$Zr$_{2}$(Si$_{2}$O$_{5}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{192}}} & {\scriptsize{\mpidweb{16055}}} & {\scriptsize{\icsdwebshort{89899}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$9 / 9$}}  \\ \hline 
{\scriptsize{8725}} & {\scriptsize{\ce{KLi$_{3}$Si$_{12}$(SnO$_{15}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{192}}} & {\scriptsize{\mpidweb{6844}}} & {\scriptsize{\icsdwebshort{202623}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{8726}} & {\scriptsize{\ce{K$_{2}$PbO$_{3}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{561277}}} & {\scriptsize{\icsdwebshort{15929}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8727}} & {\scriptsize{\ce{Na$_{2}$SnO$_{3}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{755486}}} & ---  & {\scriptsize{$5 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8728}} & {\scriptsize{\ce{Sr$_{5}$As$_{3}$H}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{24338}}} & {\scriptsize{\icsdwebshort{173027}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8729}} & {\scriptsize{\ce{Sr(AsO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{983061}}} & {\scriptsize{\icsdwebshort{420297}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8730}} & {\scriptsize{\ce{Ca$_{6}$GaN$_{5}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{17875}}} & {\scriptsize{\icsdwebshort{33795}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8731}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Th$_{2}$Ta$_{6}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{9275}}} & {\scriptsize{\icsdwebshort{78983}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8732}} & {\scriptsize{\ce{K$_{3}$TbSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{16594}}} & {\scriptsize{\icsdwebshort{412522}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8733}} & {\scriptsize{\ce{K$_{3}$DySi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{16595}}} & {\scriptsize{\icsdwebshort{412523}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8734}} & {\scriptsize{\ce{K$_{3}$HoSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{16596}}} & {\scriptsize{\icsdwebshort{412524}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8735}} & {\scriptsize{\ce{K$_{3}$ErSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{16597}}} & {\scriptsize{\icsdwebshort{412525}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8736}} & {\scriptsize{\ce{K$_{3}$TmSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{16598}}} & {\scriptsize{\icsdwebshort{412526}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8737}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$NdSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{8614}}} & {\scriptsize{\icsdwebshort{62179}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{8738}} & {\scriptsize{\ce{Ba$_{6}$NaCu$_{3}$Te$_{14}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{569168}}} & {\scriptsize{\icsdwebshort{83671}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8739}} & {\scriptsize{\ce{LiAl$_{2}$H$_{6}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{193}}} & {\scriptsize{\mpidweb{643655}}} & {\scriptsize{\icsdwebshort{83509}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8740}} & {\scriptsize{\ce{Si}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{165}}} & {\scriptsize{\icsdwebshort{182732}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8741}} & {\scriptsize{\ce{Ar}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{568145}}} & {\scriptsize{\icsdwebshort{77918}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8742}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23907}}} & {\scriptsize{\icsdwebshort{68271}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8743}} & {\scriptsize{\ce{GaTe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{10009}}} & {\scriptsize{\icsdwebshort{43328}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8744}} & {\scriptsize{\ce{NaSe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{15668}}} & {\scriptsize{\icsdwebshort{43408}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8745}} & {\scriptsize{\ce{GaSe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{1943}}} & {\scriptsize{\icsdwebshort{63122}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8746}} & {\scriptsize{\ce{InSe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{20485}}} & {\scriptsize{\icsdwebshort{185172}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8747}} & {\scriptsize{\ce{KTe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2072}}} & {\scriptsize{\icsdwebshort{73174}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8748}} & {\scriptsize{\ce{CuBr}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23227}}} & {\scriptsize{\icsdwebshort{30092}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8749}} & {\scriptsize{\ce{NaS}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2400}}} & {\scriptsize{\icsdwebshort{644955}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8750}} & {\scriptsize{\ce{GaS}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2507}}} & {\scriptsize{\icsdwebshort{25660}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8751}} & {\scriptsize{\ce{LiI}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{568273}}} & {\scriptsize{\icsdwebshort{44781}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8752}} & {\scriptsize{\ce{BN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{629015}}} & {\scriptsize{\icsdwebshort{186248}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8753}} & {\scriptsize{\ce{BN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7991}}} & {\scriptsize{\icsdwebshort{186247}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8754}} & {\scriptsize{\ce{BN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{984}}} & {\scriptsize{\icsdwebshort{240999}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8755}} & {\scriptsize{\ce{Cs$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13548}}} & {\scriptsize{\icsdwebshort{413241}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8756}} & {\scriptsize{\ce{WSe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{1821}}} & {\scriptsize{\icsdwebshort{652170}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8757}} & {\scriptsize{\ce{WS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{224}}} & {\scriptsize{\icsdwebshort{84181}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8758}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrH$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23759}}} & {\scriptsize{\icsdwebshort{163573}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8759}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LaBr$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{28572}}} & {\scriptsize{\icsdwebshort{65481}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8760}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{559740}}} & {\scriptsize{\icsdwebshort{170481}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8761}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{559928}}} & {\scriptsize{\icsdwebshort{170496}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8762}} & {\scriptsize{\ce{Te$_{2}$Mo}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{602}}} & {\scriptsize{\icsdwebshort{644476}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8763}} & {\scriptsize{\ce{YbH$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{632667}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8764}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7087}}} & {\scriptsize{\icsdwebshort{40902}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8765}} & {\scriptsize{\ce{Na$_{3}$P}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{1598}}} & {\scriptsize{\icsdwebshort{171012}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8766}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$N}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2341}}} & {\scriptsize{\icsdwebshort{156891}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8767}} & {\scriptsize{\ce{Li$_{3}$P}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{736}}} & {\scriptsize{\icsdwebshort{240861}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8768}} & {\scriptsize{\ce{Li$_{3}$As}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{757}}} & {\scriptsize{\icsdwebshort{26878}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8769}} & {\scriptsize{\ce{Li$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7955}}} & {\scriptsize{\icsdwebshort{26879}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8770}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaF$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{8354}}} & {\scriptsize{\icsdwebshort{34108}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8771}} & {\scriptsize{\ce{Li$_{2}$O$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{841}}} & {\scriptsize{\icsdwebshort{25530}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8772}} & {\scriptsize{\ce{NdI$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{864617}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8773}} & {\scriptsize{\ce{LuI$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{865521}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8774}} & {\scriptsize{\ce{ErI$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{866003}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8775}} & {\scriptsize{\ce{Be$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{6977}}} & {\scriptsize{\icsdwebshort{25656}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8776}} & {\scriptsize{\ce{PF$_{5}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{8511}}} & {\scriptsize{\icsdwebshort{62554}}}  & {\scriptsize{$9 / 8$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8777}} & {\scriptsize{\ce{AsF$_{5}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{8723}}} & {\scriptsize{\icsdwebshort{65477}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8778}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{N$_{2}$O$_{5}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{504769}}} & {\scriptsize{\icsdwebshort{30638}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8779}} & {\scriptsize{\ce{BaLiSb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{10485}}} & {\scriptsize{\icsdwebshort{280574}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8780}} & {\scriptsize{\ce{SrLiP}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13276}}} & {\scriptsize{\icsdwebshort{416889}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8781}} & {\scriptsize{\ce{BaLiP}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13277}}} & {\scriptsize{\icsdwebshort{416890}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8782}} & {\scriptsize{\ce{KCuTe}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7436}}} & {\scriptsize{\icsdwebshort{12158}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8783}} & {\scriptsize{\ce{KZnP}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7437}}} & {\scriptsize{\icsdwebshort{12160}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8784}} & {\scriptsize{\ce{KZnSb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7438}}} & {\scriptsize{\icsdwebshort{12161}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8785}} & {\scriptsize{\ce{LaSeF}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7738}}} & {\scriptsize{\icsdwebshort{21010}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8786}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiCuS}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{774712}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8787}} & {\scriptsize{\ce{LiBC}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9244}}} & {\scriptsize{\icsdwebshort{78731}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8788}} & {\scriptsize{\ce{NaBeAs}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9573}}} & {\scriptsize{\icsdwebshort{100091}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8789}} & {\scriptsize{\ce{NaBeSb}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9574}}} & {\scriptsize{\icsdwebshort{100092}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8790}} & {\scriptsize{\ce{GaCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11019}}} & {\scriptsize{\icsdwebshort{95664}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8791}} & {\scriptsize{\ce{GaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11020}}} & {\scriptsize{\icsdwebshort{95665}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8792}} & {\scriptsize{\ce{ScAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11022}}} & {\scriptsize{\icsdwebshort{95668}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8793}} & {\scriptsize{\ce{ScAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11023}}} & {\scriptsize{\icsdwebshort{95669}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8794}} & {\scriptsize{\ce{ScTlS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{13312}}} & {\scriptsize{\icsdwebshort{418474}}}  & {\scriptsize{$2 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8795}} & {\scriptsize{\ce{AlAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{16613}}} & {\scriptsize{\icsdwebshort{95663}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8796}} & {\scriptsize{\ce{RbYTe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{16764}}} & {\scriptsize{\icsdwebshort{419996}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8797}} & {\scriptsize{\ce{TlInS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{20042}}} & {\scriptsize{\icsdwebshort{654688}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8798}} & {\scriptsize{\ce{YCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{2918}}} & {\scriptsize{\icsdwebshort{95673}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8799}} & {\scriptsize{\ce{YAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{30250}}} & {\scriptsize{\icsdwebshort{95674}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8800}} & {\scriptsize{\ce{YAuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{30251}}} & {\scriptsize{\icsdwebshort{95675}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8801}} & {\scriptsize{\ce{AlCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3098}}} & {\scriptsize{\icsdwebshort{60845}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8802}} & {\scriptsize{\ce{ScCuO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3642}}} & {\scriptsize{\icsdwebshort{60847}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8803}} & {\scriptsize{\ce{NaNbO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3744}}} & {\scriptsize{\icsdwebshort{73111}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8804}} & {\scriptsize{\ce{LiNbO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3924}}} & {\scriptsize{\icsdwebshort{73110}}}  & {\scriptsize{$3 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8805}} & {\scriptsize{\ce{BaCeN$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{4887}}} & {\scriptsize{\icsdwebshort{74791}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8806}} & {\scriptsize{\ce{CsYO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541044}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8807}} & {\scriptsize{\ce{CsNdO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{553308}}} & {\scriptsize{\icsdwebshort{27336}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8808}} & {\scriptsize{\ce{LaHBr$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{696944}}} & {\scriptsize{\icsdwebshort{36620}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8809}} & {\scriptsize{\ce{LiAgF$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{752927}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8810}} & {\scriptsize{\ce{CsTmO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{753799}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8811}} & {\scriptsize{\ce{CsErO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754055}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8812}} & {\scriptsize{\ce{SmAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754110}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8813}} & {\scriptsize{\ce{CsDyO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754138}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8814}} & {\scriptsize{\ce{CsHoO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754154}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8815}} & {\scriptsize{\ce{LaAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754535}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8816}} & {\scriptsize{\ce{RbScO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7650}}} & {\scriptsize{\icsdwebshort{1270}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8817}} & {\scriptsize{\ce{KNdO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{768864}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8818}} & {\scriptsize{\ce{LiNbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7936}}} & {\scriptsize{\icsdwebshort{26284}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8819}} & {\scriptsize{\ce{NaNbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7937}}} & {\scriptsize{\icsdwebshort{26285}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8820}} & {\scriptsize{\ce{KNbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7938}}} & {\scriptsize{\icsdwebshort{26286}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8821}} & {\scriptsize{\ce{NaNbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7939}}} & {\scriptsize{\icsdwebshort{26287}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8822}} & {\scriptsize{\ce{KNbSe$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7940}}} & {\scriptsize{\icsdwebshort{26288}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8823}} & {\scriptsize{\ce{CsSmO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{7977}}} & {\scriptsize{\icsdwebshort{27337}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8824}} & {\scriptsize{\ce{MgMoN$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{864954}}} & {\scriptsize{\icsdwebshort{185913}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8825}} & {\scriptsize{\ce{CsPrS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9037}}} & {\scriptsize{\icsdwebshort{73548}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8826}} & {\scriptsize{\ce{AlAgO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9631}}} & {\scriptsize{\icsdwebshort{300020}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8827}} & {\scriptsize{\ce{CsTbS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{972199}}} & {\scriptsize{\icsdwebshort{602889}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8828}} & {\scriptsize{\ce{CsDyS$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{984555}}} & {\scriptsize{\icsdwebshort{602845}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8829}} & {\scriptsize{\ce{Zr$_{2}$SN$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{11583}}} & {\scriptsize{\icsdwebshort{96971}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8830}} & {\scriptsize{\ce{Ba$_{3}$SbN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{12814}}} & {\scriptsize{\icsdwebshort{152054}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8831}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsNiCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{22950}}} & {\scriptsize{\icsdwebshort{423828}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8832}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsVCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{22977}}} & {\scriptsize{\icsdwebshort{15932}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8833}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsVI$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{22991}}} & {\scriptsize{\icsdwebshort{26453}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8834}} & {\scriptsize{\ce{CsMgCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23004}}} & {\scriptsize{\icsdwebshort{54167}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8835}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsVBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23038}}} & {\scriptsize{\icsdwebshort{201829}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8836}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsMnBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23048}}} & {\scriptsize{\icsdwebshort{9703}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8837}} & {\scriptsize{\ce{RbNiCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23486}}} & {\scriptsize{\icsdwebshort{60261}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8838}} & {\scriptsize{\ce{RbMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23738}}} & {\scriptsize{\icsdwebshort{159899}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8839}} & {\scriptsize{\ce{RbMgCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{27208}}} & {\scriptsize{\icsdwebshort{4036}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8840}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbNiBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{27409}}} & {\scriptsize{\icsdwebshort{15011}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8841}} & {\scriptsize{\ce{Rb$_{3}$IO}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29019}}} & {\scriptsize{\icsdwebshort{78776}}}  & {\scriptsize{$4 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8842}} & {\scriptsize{\ce{CsMgBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29750}}} & {\scriptsize{\icsdwebshort{87260}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8843}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{CsMgI$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29751}}} & {\scriptsize{\icsdwebshort{87262}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8844}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbMnBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29763}}} & {\scriptsize{\icsdwebshort{14077}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8845}} & {\scriptsize{\ce{RbZnF$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{4975}}} & {\scriptsize{\icsdwebshort{41618}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8846}} & {\scriptsize{\ce{RbMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541813}}} & {\scriptsize{\icsdwebshort{410385}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8847}} & {\scriptsize{\ce{CsCdBr$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541899}}} & {\scriptsize{\icsdwebshort{41454}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8848}} & {\scriptsize{\ce{Ba$_{3}$BiN}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{567666}}} & {\scriptsize{\icsdwebshort{152055}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8849}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{5933}}} & {\scriptsize{\icsdwebshort{75240}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8850}} & {\scriptsize{\ce{CsCdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{619015}}} & {\scriptsize{\icsdwebshort{4039}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8851}} & {\scriptsize{\ce{RbMgCl$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{662499}}} & {\scriptsize{\icsdwebshort{15279}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8852}} & {\scriptsize{\ce{AlInO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754157}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8853}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{ScGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754165}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8854}} & {\scriptsize{\ce{Er$_{2}$TeO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{754469}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8855}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LuGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{755342}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8856}} & {\scriptsize{\ce{Ho$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{756922}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8857}} & {\scriptsize{\ce{Dy$_{2}$SO$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{768175}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8858}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{YScO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{768479}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8859}} & {\scriptsize{\ce{Na$_{3}$IO}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{769398}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8860}} & {\scriptsize{\ce{Rb$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{772199}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8861}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{776018}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8862}} & {\scriptsize{\ce{InGaO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{8098}}} & {\scriptsize{\icsdwebshort{30339}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8863}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{10662}}} & {\scriptsize{\icsdwebshort{52535}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8864}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$CO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{20495}}} & {\scriptsize{\icsdwebshort{81008}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8865}} & {\scriptsize{\ce{Pr(CdP)$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{10334}}} & {\scriptsize{\icsdwebshort{88676}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8866}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Mg$_{3}$BN$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{28955}}} & {\scriptsize{\icsdwebshort{79623}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8867}} & {\scriptsize{\ce{K$_{5}$P$_{2}$Au}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{14624}}} & {\scriptsize{\icsdwebshort{40700}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8868}} & {\scriptsize{\ce{Cs$_{2}$Ni$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{28486}}} & {\scriptsize{\icsdwebshort{63010}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8869}} & {\scriptsize{\ce{Al$_{5}$C$_{3}$N}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{5496}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8870}} & {\scriptsize{\ce{BaReH$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{28911}}} & {\scriptsize{\icsdwebshort{75460}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$18 / 18$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8871}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$ReH$_{7}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{643061}}} & {\scriptsize{\icsdwebshort{73057}}}  & {\scriptsize{$11 / 12$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8872}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$MnH$_{7}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{643573}}} & {\scriptsize{\icsdwebshort{86088}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8873}} & {\scriptsize{\ce{Ba$_{3}$Te$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{17009}}} & {\scriptsize{\icsdwebshort{100797}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8874}} & {\scriptsize{\ce{Cs$_{3}$Mo$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23015}}} & {\scriptsize{\icsdwebshort{202294}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8875}} & {\scriptsize{\ce{Cs$_{3}$Sb$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23029}}} & {\scriptsize{\icsdwebshort{300002}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{8876}} & {\scriptsize{\ce{Cs$_{3}$Cr$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{23451}}} & {\scriptsize{\icsdwebshort{201964}}}  & {\scriptsize{$15 / 14$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8877}} & {\scriptsize{\ce{Rb$_{3}$Mo$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29458}}} & {\scriptsize{\icsdwebshort{202292}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{8878}} & {\scriptsize{\ce{Rb$_{3}$Mo$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{29459}}} & {\scriptsize{\icsdwebshort{202293}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{8879}} & {\scriptsize{\ce{Rb$_{3}$Os$_{2}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{30167}}} & {\scriptsize{\icsdwebshort{75452}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8880}} & {\scriptsize{\ce{Cs$_{3}$Ru$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541646}}} & {\scriptsize{\icsdwebshort{201057}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{8881}} & {\scriptsize{\ce{Cs$_{3}$Mo$_{2}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541742}}} & {\scriptsize{\icsdwebshort{26212}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{8882}} & {\scriptsize{\ce{Cs$_{3}$Tm$_{2}$I$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{669308}}} & {\scriptsize{\icsdwebshort{203072}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8883}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Sb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{801028}}} & ---  & {\scriptsize{$9 / 8$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8884}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{3405}}} & {\scriptsize{\icsdwebshort{60635}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8885}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{11}$InO$_{17}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{766248}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8886}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{766387}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8887}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAl$_{11}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{867577}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8888}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CaAl$_{12}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{28234}}} & {\scriptsize{\icsdwebshort{34394}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8889}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrAl$_{12}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{6995}}} & {\scriptsize{\icsdwebshort{2006}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{8890}} & {\scriptsize{\ce{BaNaH$_{3}$Pd}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{862693}}} & {\scriptsize{\icsdwebshort{165609}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8891}} & {\scriptsize{\ce{Y$_{2}$C(NO)$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{558658}}} & {\scriptsize{\icsdwebshort{245333}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8892}} & {\scriptsize{\ce{Sr$_{3}$BPO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9702}}} & {\scriptsize{\icsdwebshort{401207}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8893}} & {\scriptsize{\ce{Ba$_{3}$BPO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9712}}} & {\scriptsize{\icsdwebshort{402017}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8894}} & {\scriptsize{\ce{Ba$_{3}$BAsO$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{9793}}} & {\scriptsize{\icsdwebshort{402682}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8895}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$AlInO$_{5}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{556282}}} & {\scriptsize{\icsdwebshort{33805}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8896}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LiMg$_{2}$H$_{7}$Ru}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{643276}}} & {\scriptsize{\icsdwebshort{658259}}}  & {\scriptsize{$10 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{8897}} & {\scriptsize{\ce{K$_{3}$LuSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{557543}}} & {\scriptsize{\icsdwebshort{412528}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{8898}} & {\scriptsize{\ce{K$_{3}$ScSi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{557577}}} & {\scriptsize{\icsdwebshort{413432}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{8899}} & {\scriptsize{\ce{Cs$_{6}$K$_{3}$AlSb$_{4}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{17120}}} & {\scriptsize{\icsdwebshort{300152}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{8900}} & {\scriptsize{\ce{K$_{6}$Na$_{3}$AlSb$_{4}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541707}}} & {\scriptsize{\icsdwebshort{401209}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8901}} & {\scriptsize{\ce{Cs$_{6}$K$_{3}$GaSb$_{4}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541811}}} & {\scriptsize{\icsdwebshort{300150}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{8902}} & {\scriptsize{\ce{K$_{6}$Na$_{3}$GaSb$_{4}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{6112}}} & {\scriptsize{\icsdwebshort{87593}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8903}} & {\scriptsize{\ce{ErCo(CN)$_{6}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{6185}}} & {\scriptsize{\icsdwebshort{171615}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{8904}} & {\scriptsize{\ce{Ba$_{3}$MgSb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{16978}}} & {\scriptsize{\icsdwebshort{33527}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{8905}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$SrNb$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{540794}}} & {\scriptsize{\icsdwebshort{24390}}}  & {\scriptsize{$5 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8906}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$SrTa$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{540795}}} & {\scriptsize{\icsdwebshort{24391}}}  & {\scriptsize{$7 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8907}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$NaRe$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{541393}}} & {\scriptsize{\icsdwebshort{73300}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8908}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{5}$Ta$_{2}$Cl$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{559378}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8909}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiMg$_{4}$H$_{13}$Os$_{2}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{696057}}} & {\scriptsize{\icsdwebshort{82586}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8910}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Nd$_{2}$Ti$_{4}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{16662}}} & {\scriptsize{\icsdwebshort{96629}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8911}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{6}$Y$_{2}$Ti$_{4}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{16663}}} & {\scriptsize{\icsdwebshort{96630}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{8912}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{7}$Sc$_{6}$Al$_{2}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{559325}}} & {\scriptsize{\icsdwebshort{39442}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{8913}} & {\scriptsize{\ce{K$_{3}$SiN(OF$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{6872}}} & {\scriptsize{\icsdwebshort{159390}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8914}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{6}$BiH$_{3}$(Cl$_{2}$F)$_{4}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{723540}}} & {\scriptsize{\icsdwebshort{68226}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{8915}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{5}$Er$_{2}$ZrAl$_{2}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{194}}} & {\scriptsize{\mpidweb{558566}}} & {\scriptsize{\icsdwebshort{80314}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{8916}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{8}$Al$_{6}$Si$_{6}$SO$_{28}$}}} & {\scriptsize{\sgsymbnum{195}}} & {\scriptsize{\mpidweb{41734}}} & ---  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{8917}} & {\scriptsize{\ce{Li$_{10}$B$_{14}$Cl$_{2}$O$_{25}$}}} & {\scriptsize{\sgsymbnum{196}}} & {\scriptsize{\mpidweb{23122}}} & {\scriptsize{\icsdwebshort{200981}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8918}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Bi$_{13}$O$_{20}$}}} & {\scriptsize{\sgsymbnum{197}}} & {\scriptsize{\mpidweb{32597}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8919}} & {\scriptsize{\ce{Ge(Bi$_{3}$O$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{197}}} & {\scriptsize{\mpidweb{23352}}} & {\scriptsize{\icsdwebshort{8241}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8920}} & {\scriptsize{\ce{Si(Bi$_{3}$O$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{197}}} & {\scriptsize{\mpidweb{23492}}} & {\scriptsize{\icsdwebshort{422387}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8921}} & {\scriptsize{\ce{Ti(Bi$_{3}$O$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{197}}} & {\scriptsize{\mpidweb{23494}}} & {\scriptsize{\icsdwebshort{167355}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8922}} & {\scriptsize{\ce{Ga(Bi$_{3}$O$_{5}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{197}}} & {\scriptsize{\mpidweb{28632}}} & {\scriptsize{\icsdwebshort{68648}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{8923}} & {\scriptsize{\ce{Bi$_{12}$PbO$_{20}$}}} & {\scriptsize{\sgsymbnum{197}}} & {\scriptsize{\mpidweb{667342}}} & {\scriptsize{\icsdwebshort{75392}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8924}} & {\scriptsize{\ce{N$_{2}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{154}}} & {\scriptsize{\icsdwebshort{15819}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8925}} & {\scriptsize{\ce{InCl}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{23276}}} & {\scriptsize{\icsdwebshort{16384}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8926}} & {\scriptsize{\ce{SiOs}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{2488}}} & {\scriptsize{\icsdwebshort{79232}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8927}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{8059}}} & {\scriptsize{\icsdwebshort{162617}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8928}} & {\scriptsize{\ce{H$_{3}$N}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{29145}}} & {\scriptsize{\icsdwebshort{29321}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8929}} & {\scriptsize{\ce{H$_{3}$N}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{779689}}} & {\scriptsize{\icsdwebshort{638341}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8930}} & {\scriptsize{\ce{CoAsS}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{16363}}} & {\scriptsize{\icsdwebshort{53938}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8931}} & {\scriptsize{\ce{ZrSeO}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{756361}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8932}} & {\scriptsize{\ce{HfSO}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{7787}}} & {\scriptsize{\icsdwebshort{23327}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8933}} & {\scriptsize{\ce{SbIrS}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{8630}}} & {\scriptsize{\icsdwebshort{640952}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8934}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaClO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{23330}}} & {\scriptsize{\icsdwebshort{31168}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8935}} & {\scriptsize{\ce{NaBrO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{23339}}} & {\scriptsize{\icsdwebshort{30208}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8936}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AgClO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{775761}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8937}} & {\scriptsize{\ce{Sn$_{2}$ClF$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{29252}}} & {\scriptsize{\icsdwebshort{2088}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8938}} & {\scriptsize{\ce{K$_{3}$SbO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{17250}}} & {\scriptsize{\icsdwebshort{279579}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8939}} & {\scriptsize{\ce{K$_{3}$SbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{17538}}} & {\scriptsize{\icsdwebshort{89607}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8940}} & {\scriptsize{\ce{Rb$_{3}$SbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{17912}}} & {\scriptsize{\icsdwebshort{89608}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8941}} & {\scriptsize{\ce{K$_{3}$AsSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{18594}}} & {\scriptsize{\icsdwebshort{50492}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8942}} & {\scriptsize{\ce{K$_{3}$BiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{28980}}} & {\scriptsize{\icsdwebshort{78841}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8943}} & {\scriptsize{\ce{Rb$_{3}$BiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{29168}}} & {\scriptsize{\icsdwebshort{85411}}}  & {\scriptsize{$10 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8944}} & {\scriptsize{\ce{K$_{3}$BiTe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{29379}}} & {\scriptsize{\icsdwebshort{300183}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8945}} & {\scriptsize{\ce{Rb$_{3}$BiO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{29525}}} & {\scriptsize{\icsdwebshort{407294}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8946}} & {\scriptsize{\ce{Tl$_{3}$SbSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{4876}}} & {\scriptsize{\icsdwebshort{60962}}}  & {\scriptsize{$9 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8947}} & {\scriptsize{\ce{Cs$_{3}$SbO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{562072}}} & {\scriptsize{\icsdwebshort{279580}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8948}} & {\scriptsize{\ce{K$_{3}$SbTe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{5626}}} & {\scriptsize{\icsdwebshort{71301}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8949}} & {\scriptsize{\ce{Cs$_{3}$BiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{581738}}} & {\scriptsize{\icsdwebshort{85410}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8950}} & {\scriptsize{\ce{Na$_{3}$AsS$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{5830}}} & {\scriptsize{\icsdwebshort{645}}}  & {\scriptsize{$9 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8951}} & {\scriptsize{\ce{Yb$_{3}$DySb$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{675142}}} & ---  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8952}} & {\scriptsize{\ce{Rb$_{3}$SbO$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{768232}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8953}} & {\scriptsize{\ce{Na$_{3}$AsSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{8686}}} & {\scriptsize{\icsdwebshort{50491}}}  & {\scriptsize{$11 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8954}} & {\scriptsize{\ce{Na$_{3}$SbTe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{9191}}} & {\scriptsize{\icsdwebshort{75513}}}  & {\scriptsize{$8 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8955}} & {\scriptsize{\ce{Hg$_{3}$Cl$_{4}$O}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{23333}}} & {\scriptsize{\icsdwebshort{28377}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8956}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsXeF$_{7}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{29513}}} & {\scriptsize{\icsdwebshort{404986}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8957}} & {\scriptsize{\ce{P$_{2}$Pb$_{3}$S$_{8}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{28140}}} & {\scriptsize{\icsdwebshort{647907}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8958}} & {\scriptsize{\ce{Ag$_{7}$AsS$_{6}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{15077}}} & {\scriptsize{\icsdwebshort{604743}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8959}} & {\scriptsize{\ce{Ag$_{7}$PSe$_{6}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{8594}}} & {\scriptsize{\icsdwebshort{54055}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8960}} & {\scriptsize{\ce{K$_{9}$Fe$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{14889}}} & {\scriptsize{\icsdwebshort{73053}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8961}} & {\scriptsize{\ce{Rb$_{9}$Fe$_{2}$S$_{7}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{14890}}} & {\scriptsize{\icsdwebshort{73054}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8962}} & {\scriptsize{\ce{CaMgNiH$_{4}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{24052}}} & {\scriptsize{\icsdwebshort{657757}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8963}} & {\scriptsize{\ce{K$_{2}$RbBiSe$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{621964}}} & {\scriptsize{\icsdwebshort{85412}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8964}} & {\scriptsize{\ce{YbMgNiH$_{4}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{643246}}} & {\scriptsize{\icsdwebshort{75011}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8965}} & {\scriptsize{\ce{SrMgNiH$_{4}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{643293}}} & {\scriptsize{\icsdwebshort{657976}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8966}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaAlSiO$_{4}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{8351}}} & {\scriptsize{\icsdwebshort{34884}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8967}} & {\scriptsize{\ce{Hg$_{3}$AsClO$_{4}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{23644}}} & {\scriptsize{\icsdwebshort{92963}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8968}} & {\scriptsize{\ce{Hg$_{3}$AsBrO$_{4}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{558945}}} & {\scriptsize{\icsdwebshort{411758}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8969}} & {\scriptsize{\ce{K$_{6}$NbAs$_{3}$O}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{561202}}} & {\scriptsize{\icsdwebshort{409630}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8970}} & {\scriptsize{\ce{Li$_{2}$MgTi$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{774752}}} & ---  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8971}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$Ti$_{3}$ZnO$_{8}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{774797}}} & ---  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8972}} & {\scriptsize{\ce{SnHg$_{6}$(As$_{2}$Br$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{567185}}} & {\scriptsize{\icsdwebshort{411861}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8973}} & {\scriptsize{\ce{SnHg$_{6}$(P$_{2}$Cl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{568612}}} & {\scriptsize{\icsdwebshort{411863}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8974}} & {\scriptsize{\ce{SnHg$_{7}$(P$_{2}$Br$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{570135}}} & {\scriptsize{\icsdwebshort{411860}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8975}} & {\scriptsize{\ce{SnHg$_{7}$(As$_{2}$I$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{571478}}} & {\scriptsize{\icsdwebshort{410814}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8976}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Mg$_{2}$Be$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{13613}}} & {\scriptsize{\icsdwebshort{15152}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8977}} & {\scriptsize{\ce{Rb$_{2}$Be$_{3}$Cd$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{13614}}} & {\scriptsize{\icsdwebshort{15155}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8978}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Ca$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{15599}}} & {\scriptsize{\icsdwebshort{40988}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8979}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$Ca$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{558752}}} & {\scriptsize{\icsdwebshort{249339}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8980}} & {\scriptsize{\ce{Cs$_{2}$Ca$_{2}$Be$_{3}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{562057}}} & {\scriptsize{\icsdwebshort{15156}}}  & {\scriptsize{$24 / 24$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8981}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Zn$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{6115}}} & {\scriptsize{\icsdwebshort{40991}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8982}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Cd$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{6276}}} & {\scriptsize{\icsdwebshort{40278}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8983}} & {\scriptsize{\ce{K$_{2}$Mg$_{2}$(SO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{6299}}} & {\scriptsize{\icsdwebshort{16702}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8984}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Be$_{3}$Zn$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{6372}}} & {\scriptsize{\icsdwebshort{15153}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8985}} & {\scriptsize{\ce{Na$_{3}$AlP$_{3}$NO$_{9}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{6860}}} & {\scriptsize{\icsdwebshort{78373}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8986}} & {\scriptsize{\ce{K$_{2}$YZr(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{532727}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8987}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$PrZr(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{556867}}} & {\scriptsize{\icsdwebshort{250163}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8988}} & {\scriptsize{\ce{K$_{2}$ErTi(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{677014}}} & ---  & {\scriptsize{$31 / 31$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8989}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaNaIn$_{2}$(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{677179}}} & ---  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8990}} & {\scriptsize{\ce{K$_{2}$LuZr(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{677250}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8991}} & {\scriptsize{\ce{K$_{2}$TiAl(PO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{677733}}} & ---  & {\scriptsize{$27 / 27$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8992}} & {\scriptsize{\ce{Na$_{6}$Zn$_{3}$P$_{4}$H$_{6}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{24507}}} & {\scriptsize{\icsdwebshort{59290}}}  & {\scriptsize{$56 / 56$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8993}} & {\scriptsize{\ce{Na$_{6}$Zn$_{3}$As$_{4}$H$_{6}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{198}}} & {\scriptsize{\mpidweb{758925}}} & {\scriptsize{\icsdwebshort{409392}}}  & {\scriptsize{$58 / 58$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8994}} & {\scriptsize{\ce{K$_{2}$Pb$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{20694}}} & {\scriptsize{\icsdwebshort{1412}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8995}} & {\scriptsize{\ce{Hg$_{3}$(SeCl)$_{2}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{27851}}} & {\scriptsize{\icsdwebshort{27400}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8996}} & {\scriptsize{\ce{Hg$_{3}$(TeCl)$_{2}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{27852}}} & {\scriptsize{\icsdwebshort{27401}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8997}} & {\scriptsize{\ce{Hg$_{3}$(TeBr)$_{2}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{27853}}} & {\scriptsize{\icsdwebshort{27402}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{8998}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$Sn$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{8624}}} & {\scriptsize{\icsdwebshort{40463}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{8999}} & {\scriptsize{\ce{Tb(BiO$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{757715}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9000}} & {\scriptsize{\ce{CuH$_{3}$NCl}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{866635}}} & {\scriptsize{\icsdwebshort{170946}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9001}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SbH$_{3}$OF$_{6}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{643579}}} & {\scriptsize{\icsdwebshort{165287}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9002}} & {\scriptsize{\ce{Cs$_{2}$Ba$_{2}$(CO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{558539}}} & {\scriptsize{\icsdwebshort{73170}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9003}} & {\scriptsize{\ce{Cs$_{2}$Sr$_{2}$(CO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{866617}}} & {\scriptsize{\icsdwebshort{169231}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9004}} & {\scriptsize{\ce{Rb$_{2}$Sr$_{2}$(CO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{984332}}} & {\scriptsize{\icsdwebshort{169232}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9005}} & {\scriptsize{\ce{Na$_{2}$Ca$_{3}$Al$_{2}$F$_{14}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{555730}}} & {\scriptsize{\icsdwebshort{202657}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9006}} & {\scriptsize{\ce{Li$_{2}$Ca$_{3}$Be$_{3}$Si$_{3}$(O$_{6}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{199}}} & {\scriptsize{\mpidweb{560036}}} & {\scriptsize{\icsdwebshort{39389}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9007}} & {\scriptsize{\ce{Ni(H$_{2}$N)$_{2}$}}} & {\scriptsize{\sgsymbnum{200}}} & {\scriptsize{\mpidweb{28686}}} & {\scriptsize{\icsdwebshort{69723}}}  & {\scriptsize{$85 / 85$}}  & ---  & ---  & {\scriptsize{$57 / 57$}}  & ---  \\ \hline 
{\scriptsize{9008}} & {\scriptsize{\ce{KSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{14607}}} & {\scriptsize{\icsdwebshort{41203}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9009}} & {\scriptsize{\ce{KBiO$_{3}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{29799}}} & {\scriptsize{\icsdwebshort{41204}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$5 / 5$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9010}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$TlF$_{6}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{27525}}} & {\scriptsize{\icsdwebshort{19068}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9011}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{3}$InF$_{6}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{27526}}} & {\scriptsize{\icsdwebshort{19069}}}  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9012}} & {\scriptsize{\ce{CuW$_{3}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{23370}}} & {\scriptsize{\icsdwebshort{408569}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$21 / 21$}}  & ---  \\ \hline 
{\scriptsize{9013}} & {\scriptsize{\ce{CuMo$_{3}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{568397}}} & {\scriptsize{\icsdwebshort{404375}}}  & {\scriptsize{$25 / 25$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$17 / 17$}}  & ---  \\ \hline 
{\scriptsize{9014}} & {\scriptsize{\ce{CuMo$_{3}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{571184}}} & {\scriptsize{\icsdwebshort{404376}}}  & {\scriptsize{$28 / 28$}}  & ---  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{9015}} & {\scriptsize{\ce{La$_{3}$Pt$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{768523}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9016}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{La$_{3}$Bi$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{772194}}} & ---  & {\scriptsize{$5 / 5$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9017}} & {\scriptsize{\ce{Hg(Mo$_{3}$Cl$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{27779}}} & {\scriptsize{\icsdwebshort{26046}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{9018}} & {\scriptsize{\ce{Cd(W$_{3}$Br$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{29052}}} & {\scriptsize{\icsdwebshort{80887}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$10 / 10$}}  & ---  \\ \hline 
{\scriptsize{9019}} & {\scriptsize{\ce{Mo$_{6}$PbI$_{14}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{569225}}} & {\scriptsize{\icsdwebshort{36574}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9020}} & {\scriptsize{\ce{Mo$_{6}$PbCl$_{14}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{583553}}} & {\scriptsize{\icsdwebshort{36572}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9021}} & {\scriptsize{\ce{Mo$_{6}$PbBr$_{14}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{649327}}} & {\scriptsize{\icsdwebshort{36573}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9022}} & {\scriptsize{\ce{NaBi$_{2}$Sb$_{3}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{556287}}} & {\scriptsize{\icsdwebshort{79859}}}  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9023}} & {\scriptsize{\ce{Rb$_{3}$Tm$_{2}$Cu$_{4}$Br$_{13}$}}} & {\scriptsize{\sgsymbnum{201}}} & {\scriptsize{\mpidweb{623862}}} & {\scriptsize{\icsdwebshort{402503}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9024}} & {\scriptsize{\ce{Tl(BH)$_{6}$}}} & {\scriptsize{\sgsymbnum{202}}} & {\scriptsize{\mpidweb{23691}}} & {\scriptsize{\icsdwebshort{422433}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{9025}} & {\scriptsize{\ce{Rb(BH)$_{6}$}}} & {\scriptsize{\sgsymbnum{202}}} & {\scriptsize{\mpidweb{24123}}} & {\scriptsize{\icsdwebshort{20015}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$20 / 20$}}  & ---  \\ \hline 
{\scriptsize{9026}} & {\scriptsize{\ce{Cs(BH)$_{6}$}}} & {\scriptsize{\sgsymbnum{202}}} & {\scriptsize{\mpidweb{24136}}} & {\scriptsize{\icsdwebshort{423177}}}  & {\scriptsize{$27 / 27$}}  & ---  & ---  & {\scriptsize{$21 / 21$}}  & ---  \\ \hline 
{\scriptsize{9027}} & {\scriptsize{\ce{K(BH)$_{6}$}}} & {\scriptsize{\sgsymbnum{202}}} & {\scriptsize{\mpidweb{24239}}} & {\scriptsize{\icsdwebshort{98616}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$16 / 16$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9028}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{B$_{6}$H$_{10}$N}}} & {\scriptsize{\sgsymbnum{202}}} & {\scriptsize{\mpidweb{31064}}} & {\scriptsize{\icsdwebshort{98618}}}  & {\scriptsize{$29 / 29$}}  & ---  & ---  & {\scriptsize{$21 / 21$}}  & ---  \\ \hline 
{\scriptsize{9029}} & {\scriptsize{\ce{Rb$_{3}$AsSe$_{16}$}}} & {\scriptsize{\sgsymbnum{203}}} & {\scriptsize{\mpidweb{29501}}} & {\scriptsize{\icsdwebshort{405959}}}  & {\scriptsize{$10 / 10$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9030}} & {\scriptsize{\ce{K$_{3}$PSe$_{16}$}}} & {\scriptsize{\sgsymbnum{203}}} & {\scriptsize{\mpidweb{29947}}} & {\scriptsize{\icsdwebshort{280849}}}  & {\scriptsize{$13 / 13$}}  & {\scriptsize{$2 / 2$}}  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9031}} & {\scriptsize{\ce{Na$_{3}$MgC$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{203}}} & {\scriptsize{\mpidweb{23653}}} & {\scriptsize{\icsdwebshort{158961}}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9032}} & {\scriptsize{\ce{Na$_{6}$Mg$_{2}$C$_{4}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{203}}} & {\scriptsize{\mpidweb{6892}}} & {\scriptsize{\icsdwebshort{158962}}}  & {\scriptsize{$14 / 14$}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9033}} & {\scriptsize{\ce{Na$_{6}$Sn$_{2}$B$_{4}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{203}}} & {\scriptsize{\mpidweb{780239}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9034}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NO$_{2}$}}} & {\scriptsize{\sgsymbnum{204}}} & {\scriptsize{\mpidweb{2789}}} & {\scriptsize{\icsdwebshort{201140}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{9035}} & {\scriptsize{\ce{As$_{3}$Ir}}} & {\scriptsize{\sgsymbnum{204}}} & {\scriptsize{\mpidweb{540912}}} & {\scriptsize{\icsdwebshort{610737}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9036}} & {\scriptsize{\ce{Th(FeP$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{204}}} & {\scriptsize{\mpidweb{9619}}} & {\scriptsize{\icsdwebshort{200827}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9037}} & {\scriptsize{\ce{Ca$_{19}$(Mg$_{4}$H$_{27}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{204}}} & {\scriptsize{\mpidweb{734733}}} & {\scriptsize{\icsdwebshort{88237}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9038}} & {\scriptsize{\ce{Yb$_{19}$(Mg$_{4}$H$_{27}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{204}}} & {\scriptsize{\mpidweb{740759}}} & {\scriptsize{\icsdwebshort{79997}}}  & {\scriptsize{$16 / 16$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{9039}} & {\scriptsize{\ce{N$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{25}}} & {\scriptsize{\icsdwebshort{28179}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9040}} & {\scriptsize{\ce{CuCl}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{23287}}} & {\scriptsize{\icsdwebshort{78271}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9041}} & {\scriptsize{\ce{CO$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{20066}}} & {\scriptsize{\icsdwebshort{59378}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9042}} & {\scriptsize{\ce{RuS$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{2030}}} & {\scriptsize{\icsdwebshort{600680}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9043}} & {\scriptsize{\ce{FeS$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{226}}} & {\scriptsize{\icsdwebshort{15012}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9044}} & {\scriptsize{\ce{CdO$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{2310}}} & {\scriptsize{\icsdwebshort{24763}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9045}} & {\scriptsize{\ce{MgO$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{2589}}} & {\scriptsize{\icsdwebshort{41732}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9046}} & {\scriptsize{\ce{MgTe$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{2604}}} & {\scriptsize{\icsdwebshort{41733}}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9047}} & {\scriptsize{\ce{P$_{2}$Pt}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{730}}} & {\scriptsize{\icsdwebshort{647970}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9048}} & {\scriptsize{\ce{ZnO$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{8484}}} & {\scriptsize{\icsdwebshort{60763}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9049}} & {\scriptsize{\ce{In$_{7}$Cl$_{9}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{28730}}} & {\scriptsize{\icsdwebshort{71062}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9050}} & {\scriptsize{\ce{In$_{7}$Br$_{9}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{28988}}} & {\scriptsize{\icsdwebshort{78804}}}  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  \\ \hline 
{\scriptsize{9051}} & {\scriptsize{\ce{Ca(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{13827}}} & {\scriptsize{\icsdwebshort{23241}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9052}} & {\scriptsize{\ce{Ba(AlS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{14246}}} & {\scriptsize{\icsdwebshort{35136}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9053}} & {\scriptsize{\ce{Ba(PN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{2983}}} & {\scriptsize{\icsdwebshort{153060}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9054}} & {\scriptsize{\ce{Ca(BS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{30958}}} & {\scriptsize{\icsdwebshort{97970}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9055}} & {\scriptsize{\ce{Ba(GaS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{849286}}} & {\scriptsize{\icsdwebshort{615871}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9056}} & {\scriptsize{\ce{Sr(BO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{8878}}} & {\scriptsize{\icsdwebshort{69102}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9057}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KPF$_{6}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{18684}}} & {\scriptsize{\icsdwebshort{25576}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9058}} & {\scriptsize{\ce{TlPF$_{6}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{540850}}} & {\scriptsize{\icsdwebshort{28899}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9059}} & {\scriptsize{\ce{Pb(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{20820}}} & {\scriptsize{\icsdwebshort{174004}}}  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9060}} & {\scriptsize{\ce{Cd$_{4}$As$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{27528}}} & {\scriptsize{\icsdwebshort{1964}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{9061}} & {\scriptsize{\ce{Hg$_{4}$As$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{28590}}} & {\scriptsize{\icsdwebshort{67227}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{9062}} & {\scriptsize{\ce{Cd$_{4}$P$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{28914}}} & {\scriptsize{\icsdwebshort{75508}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{9063}} & {\scriptsize{\ce{Hg$_{4}$Sb$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{29043}}} & {\scriptsize{\icsdwebshort{80588}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{9064}} & {\scriptsize{\ce{Cd$_{4}$Sb$_{2}$I$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{29044}}} & {\scriptsize{\icsdwebshort{80589}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{9065}} & {\scriptsize{\ce{Hg$_{4}$As$_{2}$Br$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{29078}}} & {\scriptsize{\icsdwebshort{82312}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{9066}} & {\scriptsize{\ce{Cd$_{4}$P$_{2}$Cl$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{29746}}} & {\scriptsize{\icsdwebshort{50938}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9067}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{3142}}} & {\scriptsize{\icsdwebshort{56089}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9068}} & {\scriptsize{\ce{Sr(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{4157}}} & {\scriptsize{\icsdwebshort{35494}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9069}} & {\scriptsize{\ce{Ba(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{4396}}} & {\scriptsize{\icsdwebshort{56087}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9070}} & {\scriptsize{\ce{In$_{4}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{530545}}} & ---  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9071}} & {\scriptsize{\ce{Ga$_{4}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{531297}}} & ---  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9072}} & {\scriptsize{\ce{In$_{4}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{556528}}} & {\scriptsize{\icsdwebshort{400222}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9073}} & {\scriptsize{\ce{Sn(SeO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{556672}}} & {\scriptsize{\icsdwebshort{154716}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9074}} & {\scriptsize{\ce{BaTaF$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{559835}}} & {\scriptsize{\icsdwebshort{417251}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9075}} & {\scriptsize{\ce{In$_{4}$SnSe$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{628768}}} & {\scriptsize{\icsdwebshort{56324}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9076}} & {\scriptsize{\ce{In$_{4}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{646878}}} & {\scriptsize{\icsdwebshort{36513}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9077}} & {\scriptsize{\ce{Mg(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{771046}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9078}} & {\scriptsize{\ce{Zn(NO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{772617}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9079}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{17887}}} & {\scriptsize{\icsdwebshort{30583}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9080}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SiP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{18293}}} & {\scriptsize{\icsdwebshort{19047}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9081}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CeP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{22524}}} & {\scriptsize{\icsdwebshort{160452}}}  & {\scriptsize{$16 / 16$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9082}} & {\scriptsize{\ce{Nb$_{3}$ICl$_{6}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{28585}}} & {\scriptsize{\icsdwebshort{65968}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & {\scriptsize{$13 / 13$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9083}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZrP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{5024}}} & {\scriptsize{\icsdwebshort{81483}}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9084}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ThP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{5156}}} & {\scriptsize{\icsdwebshort{246234}}}  & {\scriptsize{$15 / 15$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9085}} & {\scriptsize{\ce{HfP$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{770092}}} & ---  & {\scriptsize{$12 / 12$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9086}} & {\scriptsize{\ce{Li$_{7}$TaN$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{14753}}} & {\scriptsize{\icsdwebshort{67560}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9087}} & {\scriptsize{\ce{Li$_{7}$NbN$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{14827}}} & {\scriptsize{\icsdwebshort{71547}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9088}} & {\scriptsize{\ce{Li$_{7}$VN$_{4}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{4604}}} & {\scriptsize{\icsdwebshort{409501}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9089}} & {\scriptsize{\ce{U(TeO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{554219}}} & {\scriptsize{\icsdwebshort{9080}}}  & {\scriptsize{$17 / 17$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9090}} & {\scriptsize{\ce{Ag(BCl)$_{6}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{567334}}} & {\scriptsize{\icsdwebshort{98669}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & {\scriptsize{$29 / 29$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9091}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AsIF$_{12}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{555340}}} & {\scriptsize{\icsdwebshort{249129}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9092}} & {\scriptsize{\ce{Rb$_{7}$NaGe$_{8}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{14407}}} & {\scriptsize{\icsdwebshort{31508}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9093}} & {\scriptsize{\ce{K$_{7}$LiSi$_{8}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{3949}}} & {\scriptsize{\icsdwebshort{61144}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9094}} & {\scriptsize{\ce{Y(BH$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{571369}}} & {\scriptsize{\icsdwebshort{167702}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{9095}} & {\scriptsize{\ce{Cd$_{7}$(P$_{2}$Cl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{23476}}} & {\scriptsize{\icsdwebshort{38044}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9096}} & {\scriptsize{\ce{Hg$_{6}$Sb$_{5}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{23453}}} & {\scriptsize{\icsdwebshort{411219}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9097}} & {\scriptsize{\ce{Al$_{8}$(Pb$_{3}$O$_{7}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{13875}}} & {\scriptsize{\icsdwebshort{24393}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & ---  & {\scriptsize{$11 / 11$}}  \\ \hline 
{\scriptsize{9098}} & {\scriptsize{\ce{SrLi$_{2}$(SiN$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{978840}}} & {\scriptsize{\icsdwebshort{421549}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9099}} & {\scriptsize{\ce{CdHg$_{6}$(As$_{2}$Br$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{567910}}} & {\scriptsize{\icsdwebshort{417039}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9100}} & {\scriptsize{\ce{Hg$_{6}$BiSb$_{4}$Br$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{568828}}} & {\scriptsize{\icsdwebshort{411218}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9101}} & {\scriptsize{\ce{Hg$_{6}$BiAs$_{4}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{570652}}} & {\scriptsize{\icsdwebshort{411204}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9102}} & {\scriptsize{\ce{InHg$_{6}$As$_{4}$Cl$_{7}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{571341}}} & {\scriptsize{\icsdwebshort{411820}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9103}} & {\scriptsize{\ce{Ag$_{2}$Hg$_{7}$(As$_{2}$I$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{23592}}} & {\scriptsize{\icsdwebshort{391132}}}  & {\scriptsize{$13 / 13$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9104}} & {\scriptsize{\ce{BaSr$_{2}$(PN$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{567486}}} & {\scriptsize{\icsdwebshort{415716}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9105}} & {\scriptsize{\ce{BaCa$_{2}$(PN$_{2}$)$_{6}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{6404}}} & {\scriptsize{\icsdwebshort{415714}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9106}} & {\scriptsize{\ce{KGa(Te$_{3}$O$_{7}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{559730}}} & {\scriptsize{\icsdwebshort{280793}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9107}} & {\scriptsize{\ce{MgH$_{12}$(BrO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{24006}}} & {\scriptsize{\icsdwebshort{404779}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9108}} & {\scriptsize{\ce{KAlH$_{6}$(OF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{205}}} & {\scriptsize{\mpidweb{723378}}} & {\scriptsize{\icsdwebshort{69434}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9109}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{555740}}} & {\scriptsize{\icsdwebshort{170545}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9110}} & {\scriptsize{\ce{Nd$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{1045}}} & {\scriptsize{\icsdwebshort{191535}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9111}} & {\scriptsize{\ce{Tb$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{1056}}} & {\scriptsize{\icsdwebshort{33653}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9112}} & {\scriptsize{\ce{Lu$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{1427}}} & {\scriptsize{\icsdwebshort{193361}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9113}} & {\scriptsize{\ce{Mg$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{1559}}} & {\scriptsize{\icsdwebshort{425109}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9114}} & {\scriptsize{\ce{Pr$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{16705}}} & {\scriptsize{\icsdwebshort{647301}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9115}} & {\scriptsize{\ce{Tm$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{1767}}} & {\scriptsize{\icsdwebshort{647578}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9116}} & {\scriptsize{\ce{Be$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{18337}}} & {\scriptsize{\icsdwebshort{616348}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9117}} & {\scriptsize{\ce{Tm$_{2}$S$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{18529}}} & {\scriptsize{\icsdwebshort{39240}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9118}} & {\scriptsize{\ce{Mg$_{3}$As$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{1990}}} & {\scriptsize{\icsdwebshort{610824}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9119}} & {\scriptsize{\ce{Sc$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{216}}} & {\scriptsize{\icsdwebshort{202905}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9120}} & {\scriptsize{\ce{Sm$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{218}}} & {\scriptsize{\icsdwebshort{96206}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9121}} & {\scriptsize{\ce{In$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{22598}}} & {\scriptsize{\icsdwebshort{181833}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9122}} & {\scriptsize{\ce{La$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{2292}}} & {\scriptsize{\icsdwebshort{641600}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9123}} & {\scriptsize{\ce{Dy$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{2345}}} & {\scriptsize{\icsdwebshort{630047}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9124}} & {\scriptsize{\ce{Mg$_{3}$P$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{2514}}} & {\scriptsize{\icsdwebshort{642724}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9125}} & {\scriptsize{\ce{Y$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{2652}}} & {\scriptsize{\icsdwebshort{193377}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9126}} & {\scriptsize{\ce{Be$_{3}$P$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{567841}}} & {\scriptsize{\icsdwebshort{616384}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9127}} & {\scriptsize{\ce{Er$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{679}}} & {\scriptsize{\icsdwebshort{39185}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9128}} & {\scriptsize{\ce{Al$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{776475}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9129}} & {\scriptsize{\ce{Ho$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{812}}} & {\scriptsize{\icsdwebshort{184539}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9130}} & {\scriptsize{\ce{Ca$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{844}}} & {\scriptsize{\icsdwebshort{169725}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9131}} & {\scriptsize{\ce{Li$_{3}$AlN$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{13944}}} & {\scriptsize{\icsdwebshort{25565}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9132}} & {\scriptsize{\ce{Li$_{3}$GaN$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{3887}}} & {\scriptsize{\icsdwebshort{419137}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9133}} & {\scriptsize{\ce{Li$_{3}$ScN$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{542435}}} & {\scriptsize{\icsdwebshort{98140}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9134}} & {\scriptsize{\ce{Li$_{3}$CuS$_{2}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{766506}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9135}} & {\scriptsize{\ce{AgSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{3414}}} & {\scriptsize{\icsdwebshort{411795}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9136}} & {\scriptsize{\ce{KBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{504669}}} & {\scriptsize{\icsdwebshort{25024}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9137}} & {\scriptsize{\ce{KSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{541908}}} & {\scriptsize{\icsdwebshort{76653}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9138}} & {\scriptsize{\ce{LiAgF$_{6}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{867677}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9139}} & {\scriptsize{\ce{Hg$_{3}$TeO$_{6}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{3538}}} & {\scriptsize{\icsdwebshort{98672}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9140}} & {\scriptsize{\ce{SnTe$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{12231}}} & {\scriptsize{\icsdwebshort{9077}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{9141}} & {\scriptsize{\ce{HfTe$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{18352}}} & {\scriptsize{\icsdwebshort{9078}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{9142}} & {\scriptsize{\ce{ZrTe$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{4759}}} & {\scriptsize{\icsdwebshort{409713}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{9143}} & {\scriptsize{\ce{TiTe$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{5214}}} & {\scriptsize{\icsdwebshort{98902}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9144}} & {\scriptsize{\ce{AlH$_{12}$(NO$_{5}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{206}}} & {\scriptsize{\mpidweb{699485}}} & {\scriptsize{\icsdwebshort{96765}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$19 / 19$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9145}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{6}$Sn$_{25}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{571066}}} & {\scriptsize{\icsdwebshort{407876}}}  & {\scriptsize{$23 / 23$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9146}} & {\scriptsize{\ce{Zn$_{2}$Ge$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{27843}}} & {\scriptsize{\icsdwebshort{27103}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9147}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{3}$Zn$_{2}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{29104}}} & {\scriptsize{\icsdwebshort{83525}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9148}} & {\scriptsize{\ce{LiGa$_{5}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{28146}}} & {\scriptsize{\icsdwebshort{33716}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9149}} & {\scriptsize{\ce{LiAl$_{5}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{530399}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9150}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Nb$_{4}$(O$_{6}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{554801}}} & {\scriptsize{\icsdwebshort{157313}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9151}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Ta$_{4}$(O$_{6}$F)$_{2}$}}} & {\scriptsize{\sgsymbnum{212}}} & {\scriptsize{\mpidweb{560378}}} & {\scriptsize{\icsdwebshort{157315}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9152}} & {\scriptsize{\ce{CsBe$_{2}$F$_{5}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{27192}}} & {\scriptsize{\icsdwebshort{2801}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9153}} & {\scriptsize{\ce{Na$_{4}$Sn$_{3}$O$_{8}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{530571}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9154}} & {\scriptsize{\ce{K$_{3}$P$_{6}$N$_{11}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{14565}}} & {\scriptsize{\icsdwebshort{50211}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9155}} & {\scriptsize{\ce{Rb$_{3}$P$_{6}$N$_{11}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{16107}}} & {\scriptsize{\icsdwebshort{51396}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9156}} & {\scriptsize{\ce{Cs$_{3}$P$_{6}$N$_{11}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{16108}}} & {\scriptsize{\icsdwebshort{51397}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9157}} & {\scriptsize{\ce{Na$_{3}$AlP$_{8}$O$_{23}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{14389}}} & {\scriptsize{\icsdwebshort{39827}}}  & {\scriptsize{$42 / 42$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9158}} & {\scriptsize{\ce{Na$_{3}$GaP$_{8}$O$_{23}$}}} & {\scriptsize{\sgsymbnum{213}}} & {\scriptsize{\mpidweb{14390}}} & {\scriptsize{\icsdwebshort{39828}}}  & {\scriptsize{$38 / 38$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9159}} & {\scriptsize{\ce{Ca$_{3}$PI$_{3}$}}} & {\scriptsize{\sgsymbnum{214}}} & {\scriptsize{\mpidweb{27272}}} & {\scriptsize{\icsdwebshort{9026}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9160}} & {\scriptsize{\ce{Ba$_{2}$BN$_{2}$Cl}}} & {\scriptsize{\sgsymbnum{214}}} & {\scriptsize{\mpidweb{568923}}} & {\scriptsize{\icsdwebshort{418947}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9161}} & {\scriptsize{\ce{H$_{4}$NCl}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{34337}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9162}} & {\scriptsize{\ce{H$_{4}$BrN}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{36248}}} & {\scriptsize{\icsdwebshort{43300}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9163}} & {\scriptsize{\ce{TaCu$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{10748}}} & {\scriptsize{\icsdwebshort{628903}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9164}} & {\scriptsize{\ce{VCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{21855}}} & {\scriptsize{\icsdwebshort{601475}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9165}} & {\scriptsize{\ce{VCu$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{3762}}} & {\scriptsize{\icsdwebshort{36169}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9166}} & {\scriptsize{\ce{NbCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{4043}}} & {\scriptsize{\icsdwebshort{628485}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9167}} & {\scriptsize{\ce{TaCu$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{4081}}} & {\scriptsize{\icsdwebshort{108406}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9168}} & {\scriptsize{\ce{NbCu$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{5621}}} & {\scriptsize{\icsdwebshort{628471}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9169}} & {\scriptsize{\ce{Li$_{3}$NbS$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{755309}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9170}} & {\scriptsize{\ce{Li$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{760375}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9171}} & {\scriptsize{\ce{TaCu$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{9295}}} & {\scriptsize{\icsdwebshort{80282}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9172}} & {\scriptsize{\ce{Zn$_{3}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{981379}}} & {\scriptsize{\icsdwebshort{168376}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9173}} & {\scriptsize{\ce{VCu$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{991652}}} & {\scriptsize{\icsdwebshort{629351}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9174}} & {\scriptsize{\ce{NbCu$_{3}$Te$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{991676}}} & {\scriptsize{\icsdwebshort{628495}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9175}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hf(BH$_{4}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{28040}}} & {\scriptsize{\icsdwebshort{35379}}}  & {\scriptsize{$15 / 14$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9176}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiMgH$_{6}$Ir}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{866640}}} & {\scriptsize{\icsdwebshort{180122}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9177}} & {\scriptsize{\ce{Yb$_{4}$Mg$_{4}$Fe$_{3}$H$_{22}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{643071}}} & {\scriptsize{\icsdwebshort{73052}}}  & {\scriptsize{$26 / 26$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9178}} & {\scriptsize{\ce{Ca$_{4}$Mg$_{4}$Fe$_{3}$H$_{22}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{644264}}} & {\scriptsize{\icsdwebshort{67568}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9179}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{10}$Be$_{4}$Si$_{4}$O$_{17}$}}} & {\scriptsize{\sgsymbnum{215}}} & {\scriptsize{\mpidweb{555606}}} & {\scriptsize{\icsdwebshort{68750}}}  & {\scriptsize{$21 / 21$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9180}} & {\scriptsize{\ce{ZnS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{10695}}} & {\scriptsize{\icsdwebshort{291065}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9181}} & {\scriptsize{\ce{ZnSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1190}}} & {\scriptsize{\icsdwebshort{652220}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9182}} & {\scriptsize{\ce{MgSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13031}}} & {\scriptsize{\icsdwebshort{159398}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9183}} & {\scriptsize{\ce{MgS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13032}}} & {\scriptsize{\icsdwebshort{159401}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9184}} & {\scriptsize{\ce{MgTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{13033}}} & {\scriptsize{\icsdwebshort{159402}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9185}} & {\scriptsize{\ce{BP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1479}}} & {\scriptsize{\icsdwebshort{184570}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9186}} & {\scriptsize{\ce{BeSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1541}}} & {\scriptsize{\icsdwebshort{183374}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9187}} & {\scriptsize{\ce{AlP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1550}}} & {\scriptsize{\icsdwebshort{52649}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9188}} & {\scriptsize{\ce{AlN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1700}}} & {\scriptsize{\icsdwebshort{82789}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9189}} & {\scriptsize{\ce{ZnO}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{1986}}} & {\scriptsize{\icsdwebshort{187457}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9190}} & {\scriptsize{\ce{InP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{20351}}} & {\scriptsize{\icsdwebshort{640182}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9191}} & {\scriptsize{\ce{AlAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2172}}} & {\scriptsize{\icsdwebshort{606008}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9192}} & {\scriptsize{\ce{ZnTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2176}}} & {\scriptsize{\icsdwebshort{653196}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9193}} & {\scriptsize{\ce{CuBr}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22913}}} & {\scriptsize{\icsdwebshort{23989}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9194}} & {\scriptsize{\ce{CuCl}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22914}}} & {\scriptsize{\icsdwebshort{60711}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9195}} & {\scriptsize{\ce{AgI}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{22925}}} & {\scriptsize{\icsdwebshort{164964}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9196}} & {\scriptsize{\ce{CdS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2469}}} & {\scriptsize{\icsdwebshort{252373}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9197}} & {\scriptsize{\ce{GaP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2490}}} & {\scriptsize{\icsdwebshort{635041}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9198}} & {\scriptsize{\ce{BeTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{252}}} & {\scriptsize{\icsdwebshort{290008}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9199}} & {\scriptsize{\ce{AlSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2624}}} & {\scriptsize{\icsdwebshort{151218}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9200}} & {\scriptsize{\ce{CdSe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{2691}}} & {\scriptsize{\icsdwebshort{41528}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9201}} & {\scriptsize{\ce{CdTe}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{406}}} & {\scriptsize{\icsdwebshort{659206}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9202}} & {\scriptsize{\ce{BeS}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{422}}} & {\scriptsize{\icsdwebshort{186889}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9203}} & {\scriptsize{\ce{SiC}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{8062}}} & {\scriptsize{\icsdwebshort{618779}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9204}} & {\scriptsize{\ce{GaN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{830}}} & {\scriptsize{\icsdwebshort{187047}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9205}} & {\scriptsize{\ce{AgBr}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{866291}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9206}} & {\scriptsize{\ce{LiZnP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{10182}}} & {\scriptsize{\icsdwebshort{642242}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9207}} & {\scriptsize{\ce{ThSbRh}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{10623}}} & {\scriptsize{\icsdwebshort{52067}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9208}} & {\scriptsize{\ce{LiMgAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{12558}}} & {\scriptsize{\icsdwebshort{107954}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9209}} & {\scriptsize{\ce{DySbPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{16327}}} & {\scriptsize{\icsdwebshort{53374}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9210}} & {\scriptsize{\ce{ErSbPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{16329}}} & {\scriptsize{\icsdwebshort{53409}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9211}} & {\scriptsize{\ce{HoSbPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{16376}}} & {\scriptsize{\icsdwebshort{56237}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9212}} & {\scriptsize{\ce{ThSnPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{19886}}} & {\scriptsize{\icsdwebshort{108712}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9213}} & {\scriptsize{\ce{TiSnPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{30847}}} & {\scriptsize{\icsdwebshort{105799}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9214}} & {\scriptsize{\ce{ZrCoBi}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{31451}}} & {\scriptsize{\icsdwebshort{107120}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9215}} & {\scriptsize{\ce{TaSbRu}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{31454}}} & {\scriptsize{\icsdwebshort{107123}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9216}} & {\scriptsize{\ce{LiMgP}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{36111}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9217}} & {\scriptsize{\ce{LiMgN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{37906}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9218}} & {\scriptsize{\ce{VFeSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{567636}}} & {\scriptsize{\icsdwebshort{53539}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9219}} & {\scriptsize{\ce{TiCoSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{5967}}} & {\scriptsize{\icsdwebshort{169147}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9220}} & {\scriptsize{\ce{ScSbPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{7173}}} & {\scriptsize{\icsdwebshort{77948}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9221}} & {\scriptsize{\ce{LiZnN}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{7575}}} & {\scriptsize{\icsdwebshort{16790}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9222}} & {\scriptsize{\ce{LiZnAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{9124}}} & {\scriptsize{\icsdwebshort{74504}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9223}} & {\scriptsize{\ce{ZrNiSn}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{924129}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9224}} & {\scriptsize{\ce{TiNiSn}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{924130}}} & {\scriptsize{\icsdwebshort{174568}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9225}} & {\scriptsize{\ce{NbFeSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{9437}}} & {\scriptsize{\icsdwebshort{83928}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9226}} & {\scriptsize{\ce{TiSnPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961682}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9227}} & {\scriptsize{\ce{LiCaAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961684}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9228}} & {\scriptsize{\ce{NaCaAs}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961685}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9229}} & {\scriptsize{\ce{ZrSnPd}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961687}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9230}} & {\scriptsize{\ce{ZrInAu}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961693}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9231}} & {\scriptsize{\ce{TiSiPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961706}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9232}} & {\scriptsize{\ce{ZrSiPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961711}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9233}} & {\scriptsize{\ce{ZrSnPt}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{961713}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9234}} & {\scriptsize{\ce{Li$_{2}$CuSb}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{15988}}} & {\scriptsize{\icsdwebshort{53300}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9235}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlClO$_{4}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{30530}}} & {\scriptsize{\icsdwebshort{33564}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9236}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlPO$_{4}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{37990}}} & ---  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$7 / 7$}}  \\ \hline 
{\scriptsize{\color{red}{9237}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KClO$_{4}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{546633}}} & {\scriptsize{\icsdwebshort{33562}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9238}} & {\scriptsize{\ce{CsClO$_{4}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{546711}}} & {\scriptsize{\icsdwebshort{33566}}}  & {\scriptsize{$6 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9239}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbClO$_{4}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{550759}}} & {\scriptsize{\icsdwebshort{33565}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9240}} & {\scriptsize{\ce{NaBH$_{4}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{976181}}} & {\scriptsize{\icsdwebshort{165835}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9241}} & {\scriptsize{\ce{Be$_{4}$TeO$_{7}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{27608}}} & {\scriptsize{\icsdwebshort{1322}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9242}} & {\scriptsize{\ce{Al$_{5}$CuS$_{8}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{35267}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9243}} & {\scriptsize{\ce{Al$_{5}$CuSe$_{8}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{37405}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9244}} & {\scriptsize{\ce{Ca$_{12}$Be$_{17}$O$_{29}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{27407}}} & {\scriptsize{\icsdwebshort{14359}}}  & {\scriptsize{$31 / 31$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{\color{red}{9245}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{6}$PS$_{5}$I}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{985582}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9246}} & {\scriptsize{\ce{In$_{7}$GeIrO$_{8}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{558992}}} & {\scriptsize{\icsdwebshort{417829}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9247}} & {\scriptsize{\ce{Ba$_{3}$Lu$_{2}$Zn$_{5}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{554066}}} & {\scriptsize{\icsdwebshort{401483}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9248}} & {\scriptsize{\ce{Ba$_{3}$Zn$_{5}$In$_{2}$O$_{11}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{560544}}} & {\scriptsize{\icsdwebshort{73192}}}  & {\scriptsize{$18 / 18$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9249}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaLiLaTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{40189}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9250}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaLiPrTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{41219}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9251}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsMgP(H$_{6}$O$_{5}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{761178}}} & {\scriptsize{\icsdwebshort{281563}}}  & {\scriptsize{$19 / 19$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9252}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Al$_{13}$Si$_{5}$H$_{18}$ClO$_{38}$}}} & {\scriptsize{\sgsymbnum{216}}} & {\scriptsize{\mpidweb{706657}}} & {\scriptsize{\icsdwebshort{9270}}}  & {\scriptsize{$30 / 30$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & {\scriptsize{$6 / 6$}}  \\ \hline 
{\scriptsize{9253}} & {\scriptsize{\ce{BeF$_{2}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{561543}}} & {\scriptsize{\icsdwebshort{173557}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9254}} & {\scriptsize{\ce{BeCl$_{2}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{570227}}} & {\scriptsize{\icsdwebshort{173559}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{9255}} & {\scriptsize{\ce{SiF$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{1818}}} & {\scriptsize{\icsdwebshort{14122}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9256}} & {\scriptsize{\ce{GeF$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{9816}}} & {\scriptsize{\icsdwebshort{202558}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9257}} & {\scriptsize{\ce{Na$_{3}$BiO$_{3}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{27914}}} & {\scriptsize{\icsdwebshort{23347}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9258}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$SbO$_{3}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{756935}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9259}} & {\scriptsize{\ce{Na$_{3}$SbO$_{3}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{8076}}} & {\scriptsize{\icsdwebshort{23346}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9260}} & {\scriptsize{\ce{Na$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{10167}}} & {\scriptsize{\icsdwebshort{44707}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9261}} & {\scriptsize{\ce{TaTl$_{3}$Se$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{10644}}} & {\scriptsize{\icsdwebshort{600250}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9262}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$NbO$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{31488}}} & {\scriptsize{\icsdwebshort{75264}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9263}} & {\scriptsize{\ce{Tl$_{3}$VS$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{5513}}} & {\scriptsize{\icsdwebshort{200270}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9264}} & {\scriptsize{\ce{TaTl$_{3}$S$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{7562}}} & {\scriptsize{\icsdwebshort{651107}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9265}} & {\scriptsize{\ce{Li$_{3}$BiO$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{769004}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9266}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$NbS$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{769032}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9267}} & {\scriptsize{\ce{Na$_{3}$SbSe$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{8703}}} & {\scriptsize{\icsdwebshort{65141}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9268}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Na$_{3}$PS$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{985584}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9269}} & {\scriptsize{\ce{K$_{3}$SbS$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{9911}}} & {\scriptsize{\icsdwebshort{41895}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9270}} & {\scriptsize{\ce{Nb$_{3}$Sb$_{2}$Te$_{5}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{569571}}} & {\scriptsize{\icsdwebshort{417101}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9271}} & {\scriptsize{\ce{BaNa$_{6}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{779453}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9272}} & {\scriptsize{\ce{Ag$_{3}$Ge$_{5}$P$_{6}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{17862}}} & {\scriptsize{\icsdwebshort{70055}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9273}} & {\scriptsize{\ce{P$_{4}$PtF$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{555863}}} & {\scriptsize{\icsdwebshort{418726}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9274}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{In$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{28617}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9275}} & {\scriptsize{\ce{Pr$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{2973}}} & {\scriptsize{\icsdwebshort{22502}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9276}} & {\scriptsize{\ce{Sm$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{3154}}} & {\scriptsize{\icsdwebshort{67022}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9277}} & {\scriptsize{\ce{Nd$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{3782}}} & {\scriptsize{\icsdwebshort{67355}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9278}} & {\scriptsize{\ce{Tm$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{768450}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9279}} & {\scriptsize{\ce{Lu$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{768483}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9280}} & {\scriptsize{\ce{Dy$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{768638}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9281}} & {\scriptsize{\ce{Ho$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{771762}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9282}} & {\scriptsize{\ce{Er$_{3}$Sb$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{772087}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9283}} & {\scriptsize{\ce{Na$_{10}$YbSn$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{18062}}} & {\scriptsize{\icsdwebshort{172210}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9284}} & {\scriptsize{\ce{Na$_{10}$CaSn$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{30252}}} & {\scriptsize{\icsdwebshort{240006}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9285}} & {\scriptsize{\ce{Na$_{10}$SrSn$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{30253}}} & {\scriptsize{\icsdwebshort{240007}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9286}} & {\scriptsize{\ce{Zn$_{4}$B$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{4812}}} & {\scriptsize{\icsdwebshort{27357}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9287}} & {\scriptsize{\ce{Ca$_{4}$Al$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{7531}}} & {\scriptsize{\icsdwebshort{245370}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9288}} & {\scriptsize{\ce{Cd$_{4}$B$_{6}$O$_{13}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{755260}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9289}} & {\scriptsize{\ce{Zn$_{4}$B$_{6}$SeO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{14921}}} & {\scriptsize{\icsdwebshort{74057}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9290}} & {\scriptsize{\ce{Ca$_{4}$Al$_{6}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{15312}}} & {\scriptsize{\icsdwebshort{86156}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9291}} & {\scriptsize{\ce{Zn$_{4}$P$_{6}$SN$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{15833}}} & {\scriptsize{\icsdwebshort{76440}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9292}} & {\scriptsize{\ce{Zn$_{4}$P$_{6}$N$_{12}$O}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{557537}}} & {\scriptsize{\icsdwebshort{417324}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9293}} & {\scriptsize{\ce{Mg$_{4}$P$_{6}$SN$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{6137}}} & {\scriptsize{\icsdwebshort{65838}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9294}} & {\scriptsize{\ce{Ca$_{4}$Al$_{6}$SO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{8876}}} & {\scriptsize{\icsdwebshort{67589}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9295}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{4}$Al$_{6}$SO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{8877}}} & {\scriptsize{\icsdwebshort{67590}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9296}} & {\scriptsize{\ce{Cd$_{4}$P$_{6}$SN$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{8921}}} & {\scriptsize{\icsdwebshort{71019}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9297}} & {\scriptsize{\ce{Al$_{6}$Cd$_{4}$SO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{9203}}} & {\scriptsize{\icsdwebshort{78368}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9298}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sr$_{4}$Al$_{6}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{9392}}} & {\scriptsize{\icsdwebshort{82609}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9299}} & {\scriptsize{\ce{Al$_{6}$Cd$_{4}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{9535}}} & {\scriptsize{\icsdwebshort{86155}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9300}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{4}$Al$_{6}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{14150}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9301}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Al$_{6}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{14161}}} & {\scriptsize{\icsdwebshort{28482}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9302}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{3}$AsH$_{36}$(SeN$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{217}}} & {\scriptsize{\mpidweb{866667}}} & {\scriptsize{\icsdwebshort{409539}}}  & {\scriptsize{$20 / 20$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9303}} & {\scriptsize{\ce{RbSi}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{1074}}} & {\scriptsize{\icsdwebshort{43519}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{9304}} & {\scriptsize{\ce{KSi}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{1217}}} & {\scriptsize{\icsdwebshort{43518}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$8 / 8$}}  & ---  \\ \hline 
{\scriptsize{9305}} & {\scriptsize{\ce{RbGe}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{1888}}} & {\scriptsize{\icsdwebshort{409849}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$11 / 11$}}  & ---  \\ \hline 
{\scriptsize{9306}} & {\scriptsize{\ce{KGe}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{2146}}} & {\scriptsize{\icsdwebshort{409848}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$9 / 9$}}  & ---  \\ \hline 
{\scriptsize{9307}} & {\scriptsize{\ce{CsSn}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{571056}}} & {\scriptsize{\icsdwebshort{412508}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$12 / 12$}}  & ---  \\ \hline 
{\scriptsize{9308}} & {\scriptsize{\ce{BHO$_{2}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{721851}}} & {\scriptsize{\icsdwebshort{280304}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9309}} & {\scriptsize{\ce{Ba$_{4}$SiAs$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{14001}}} & {\scriptsize{\icsdwebshort{26467}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9310}} & {\scriptsize{\ce{Ba$_{4}$GeAs$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{14002}}} & {\scriptsize{\icsdwebshort{26468}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9311}} & {\scriptsize{\ce{Sr$_{4}$GeP$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{14213}}} & {\scriptsize{\icsdwebshort{32558}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9312}} & {\scriptsize{\ce{Ba$_{4}$SiP$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{14214}}} & {\scriptsize{\icsdwebshort{32559}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9313}} & {\scriptsize{\ce{Ba$_{4}$GeP$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{14215}}} & {\scriptsize{\icsdwebshort{32560}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9314}} & {\scriptsize{\ce{Sr$_{4}$TiP$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{15500}}} & {\scriptsize{\icsdwebshort{380112}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9315}} & {\scriptsize{\ce{Sr$_{4}$TiAs$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{15501}}} & {\scriptsize{\icsdwebshort{380113}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9316}} & {\scriptsize{\ce{Ba$_{4}$TiP$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{15502}}} & {\scriptsize{\icsdwebshort{380114}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9317}} & {\scriptsize{\ce{Ba$_{4}$TiAs$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{15503}}} & {\scriptsize{\icsdwebshort{380115}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9318}} & {\scriptsize{\ce{Cs$_{4}$SiSe$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{29834}}} & {\scriptsize{\icsdwebshort{409480}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9319}} & {\scriptsize{\ce{Rb$_{4}$SnS$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{30230}}} & {\scriptsize{\icsdwebshort{409647}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9320}} & {\scriptsize{\ce{K$_{4}$GeS$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{556627}}} & {\scriptsize{\icsdwebshort{418257}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9321}} & {\scriptsize{\ce{K$_{4}$GeSe$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{568847}}} & {\scriptsize{\icsdwebshort{418258}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9322}} & {\scriptsize{\ce{Cs$_{4}$SiTe$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{574224}}} & {\scriptsize{\icsdwebshort{409511}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9323}} & {\scriptsize{\ce{Li$_{7}$PN$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{14712}}} & {\scriptsize{\icsdwebshort{642182}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9324}} & {\scriptsize{\ce{Li$_{7}$VN$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{4825}}} & {\scriptsize{\icsdwebshort{642192}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9325}} & {\scriptsize{\ce{Ge$_{19}$(PI)$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23420}}} & {\scriptsize{\icsdwebshort{16533}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9326}} & {\scriptsize{\ce{Ge$_{19}$(PBr)$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{27625}}} & {\scriptsize{\icsdwebshort{22031}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9327}} & {\scriptsize{\ce{Ge$_{19}$(AsI)$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{27626}}} & {\scriptsize{\icsdwebshort{22033}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9328}} & {\scriptsize{\ce{Be$_{3}$Cd$_{4}$Si$_{3}$SeO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{16793}}} & {\scriptsize{\icsdwebshort{81486}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9329}} & {\scriptsize{\ce{Be$_{3}$Cd$_{4}$Si$_{3}$TeO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{17167}}} & {\scriptsize{\icsdwebshort{81487}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9330}} & {\scriptsize{\ce{Be$_{3}$Cd$_{4}$Si$_{3}$SO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{17493}}} & {\scriptsize{\icsdwebshort{81485}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9331}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Si$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23145}}} & {\scriptsize{\icsdwebshort{83324}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9332}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Si$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23147}}} & {\scriptsize{\icsdwebshort{71433}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9333}} & {\scriptsize{\ce{K$_{4}$Al$_{3}$Si$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23149}}} & {\scriptsize{\icsdwebshort{41192}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9334}} & {\scriptsize{\ce{Li$_{4}$Al$_{3}$Si$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23648}}} & {\scriptsize{\icsdwebshort{41186}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9335}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Ge$_{3}$IO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23651}}} & {\scriptsize{\icsdwebshort{85349}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9336}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Si$_{3}$IO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23655}}} & {\scriptsize{\icsdwebshort{71434}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9337}} & {\scriptsize{\ce{Na$_{4}$Ga$_{3}$Si$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23656}}} & {\scriptsize{\icsdwebshort{417705}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9338}} & {\scriptsize{\ce{Na$_{4}$Ga$_{3}$Si$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{23659}}} & {\scriptsize{\icsdwebshort{417688}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9339}} & {\scriptsize{\ce{Na$_{4}$Ga$_{3}$Si$_{3}$IO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{40226}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9340}} & {\scriptsize{\ce{Li$_{4}$Ga$_{3}$Si$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{554203}}} & {\scriptsize{\icsdwebshort{87987}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9341}} & {\scriptsize{\ce{Li$_{4}$Be$_{3}$P$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{554560}}} & {\scriptsize{\icsdwebshort{80472}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9342}} & {\scriptsize{\ce{Li$_{4}$Al$_{3}$Ge$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{554733}}} & {\scriptsize{\icsdwebshort{87991}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9343}} & {\scriptsize{\ce{Li$_{4}$Ga$_{3}$Si$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{556649}}} & {\scriptsize{\icsdwebshort{87988}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9344}} & {\scriptsize{\ce{Li$_{4}$Al$_{3}$Ge$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{556886}}} & {\scriptsize{\icsdwebshort{87990}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9345}} & {\scriptsize{\ce{Li$_{4}$Ga$_{3}$Si$_{3}$IO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{557112}}} & {\scriptsize{\icsdwebshort{87989}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9346}} & {\scriptsize{\ce{Li$_{4}$Al$_{3}$Ge$_{3}$IO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{557456}}} & {\scriptsize{\icsdwebshort{87992}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9347}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Ge$_{3}$BrO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{559084}}} & {\scriptsize{\icsdwebshort{65665}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9348}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Ge$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{559286}}} & {\scriptsize{\icsdwebshort{65664}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9349}} & {\scriptsize{\ce{Li$_{4}$Be$_{3}$As$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{560072}}} & {\scriptsize{\icsdwebshort{74526}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9350}} & {\scriptsize{\ce{Li$_{4}$Be$_{3}$P$_{3}$ClO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{560894}}} & {\scriptsize{\icsdwebshort{74525}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9351}} & {\scriptsize{\ce{Be$_{3}$Zn$_{4}$Si$_{3}$SO$_{12}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{6856}}} & {\scriptsize{\icsdwebshort{201641}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9352}} & {\scriptsize{\ce{Na$_{4}$Ga$_{3}$Si$_{3}$B(HO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{534870}}} & ---  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9353}} & {\scriptsize{\ce{Na$_{4}$Al$_{3}$Si$_{3}$B(HO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{218}}} & {\scriptsize{\mpidweb{694981}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9354}} & {\scriptsize{\ce{Si$_{3}$Cl$_{8}$}}} & {\scriptsize{\sgsymbnum{219}}} & {\scriptsize{\mpidweb{27189}}} & {\scriptsize{\icsdwebshort{2767}}}  & {\scriptsize{$25 / 25$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9355}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$B$_{7}$ClO$_{13}$}}} & {\scriptsize{\sgsymbnum{219}}} & {\scriptsize{\mpidweb{23617}}} & {\scriptsize{\icsdwebshort{30615}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9356}} & {\scriptsize{\ce{Zr$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{11661}}} & {\scriptsize{\icsdwebshort{97998}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9357}} & {\scriptsize{\ce{Y$_{3}$Sb$_{4}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{13654}}} & {\scriptsize{\icsdwebshort{957}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9358}} & {\scriptsize{\ce{Zr$_{3}$Ni$_{3}$Sb$_{4}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{17926}}} & {\scriptsize{\icsdwebshort{87995}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9359}} & {\scriptsize{\ce{Pr$_{3}$Sb$_{4}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{861503}}} & {\scriptsize{\icsdwebshort{612269}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9360}} & {\scriptsize{\ce{Dy$_{3}$Sb$_{4}$Au$_{3}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{984350}}} & {\scriptsize{\icsdwebshort{611802}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9361}} & {\scriptsize{\ce{Al(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{14011}}} & {\scriptsize{\icsdwebshort{26759}}}  & {\scriptsize{$13 / 13$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9362}} & {\scriptsize{\ce{In$_{3}$(PO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{28708}}} & {\scriptsize{\icsdwebshort{66831}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9363}} & {\scriptsize{\ce{Si$_{3}$(BiO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{23331}}} & {\scriptsize{\icsdwebshort{86277}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9364}} & {\scriptsize{\ce{Ge$_{3}$(BiO$_{3}$)$_{4}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{23560}}} & {\scriptsize{\icsdwebshort{39227}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9365}} & {\scriptsize{\ce{NaZn(PO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{220}}} & {\scriptsize{\mpidweb{560174}}} & {\scriptsize{\icsdwebshort{35651}}}  & {\scriptsize{$22 / 22$}}  & ---  & ---  & {\scriptsize{$15 / 15$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9366}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{BeRh}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{11276}}} & {\scriptsize{\icsdwebshort{58734}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9367}} & {\scriptsize{\ce{CsCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22865}}} & {\scriptsize{\icsdwebshort{622366}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9368}} & {\scriptsize{\ce{TlBr}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22875}}} & {\scriptsize{\icsdwebshort{181756}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9369}} & {\scriptsize{\ce{CsBr}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22906}}} & {\scriptsize{\icsdwebshort{53834}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9370}} & {\scriptsize{\ce{TlCl}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23167}}} & {\scriptsize{\icsdwebshort{5253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9371}} & {\scriptsize{\ce{RbI}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23302}}} & {\scriptsize{\icsdwebshort{61559}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9372}} & {\scriptsize{\ce{CsAu}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{2667}}} & {\scriptsize{\icsdwebshort{150971}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9373}} & {\scriptsize{\ce{CsH}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{632319}}} & {\scriptsize{\icsdwebshort{53235}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9374}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{639478}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{9375}} & {\scriptsize{\ce{ScF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10694}}} & {\scriptsize{\icsdwebshort{194249}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9376}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ReO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{190}}} & {\scriptsize{\icsdwebshort{105546}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9377}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{UO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{375}}} & {\scriptsize{\icsdwebshort{65556}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9378}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{AlF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8039}}} & {\scriptsize{\icsdwebshort{252641}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9379}} & {\scriptsize{\ce{NbZn$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{953}}} & {\scriptsize{\icsdwebshort{645561}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9380}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mg$_{3}$Sn}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{978294}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9381}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10175}}} & {\scriptsize{\icsdwebshort{44788}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9382}} & {\scriptsize{\ce{BaLiF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{10250}}} & {\scriptsize{\icsdwebshort{45310}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9383}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{3}$PN}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{11824}}} & {\scriptsize{\icsdwebshort{106350}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9384}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ZnAgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{14099}}} & {\scriptsize{\icsdwebshort{28950}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9385}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{NdAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{14254}}} & {\scriptsize{\icsdwebshort{35550}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9386}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TiPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{19845}}} & {\scriptsize{\icsdwebshort{1613}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9387}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbPbF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{21043}}} & {\scriptsize{\icsdwebshort{49591}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9388}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HfPbO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{22535}}} & {\scriptsize{\icsdwebshort{161702}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9389}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsPbCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23037}}} & {\scriptsize{\icsdwebshort{201250}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9390}} & {\scriptsize{\ce{KMgH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23737}}} & {\scriptsize{\icsdwebshort{638209}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9391}} & {\scriptsize{\ce{BaLiH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23818}}} & {\scriptsize{\icsdwebshort{22315}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9392}} & {\scriptsize{\ce{RbCaH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{23949}}} & {\scriptsize{\icsdwebshort{165895}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9393}} & {\scriptsize{\ce{CsSnBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{27214}}} & {\scriptsize{\icsdwebshort{4071}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9394}} & {\scriptsize{\ce{K$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28166}}} & {\scriptsize{\icsdwebshort{33920}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9395}} & {\scriptsize{\ce{K$_{3}$IO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28171}}} & {\scriptsize{\icsdwebshort{36512}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9396}} & {\scriptsize{\ce{Li$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28593}}} & {\scriptsize{\icsdwebshort{67265}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9397}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28602}}} & {\scriptsize{\icsdwebshort{67319}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9398}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{BaTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{2998}}} & {\scriptsize{\icsdwebshort{252562}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9399}} & {\scriptsize{\ce{Rb$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{30055}}} & {\scriptsize{\icsdwebshort{77196}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9400}} & {\scriptsize{\ce{CsCaBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{30056}}} & {\scriptsize{\icsdwebshort{77242}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9401}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3136}}} & {\scriptsize{\icsdwebshort{252485}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9402}} & {\scriptsize{\ce{KMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3448}}} & {\scriptsize{\icsdwebshort{192409}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9403}} & {\scriptsize{\ce{KTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3614}}} & {\scriptsize{\icsdwebshort{39673}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9404}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{3654}}} & {\scriptsize{\icsdwebshort{201253}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9405}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTaO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{4170}}} & {\scriptsize{\icsdwebshort{239693}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9406}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrHfO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{4551}}} & {\scriptsize{\icsdwebshort{29154}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9407}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{4950}}} & {\scriptsize{\icsdwebshort{154073}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9408}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SrTiO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{5229}}} & {\scriptsize{\icsdwebshort{187619}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9409}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{LaAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{5304}}} & {\scriptsize{\icsdwebshort{90540}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9410}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{SrSnO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{546973}}} & {\scriptsize{\icsdwebshort{181089}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9411}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{560399}}} & {\scriptsize{\icsdwebshort{193088}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9412}} & {\scriptsize{\ce{CsHgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{561947}}} & {\scriptsize{\icsdwebshort{290346}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9413}} & {\scriptsize{\ce{CsYbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{568005}}} & {\scriptsize{\icsdwebshort{77243}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9414}} & {\scriptsize{\ce{CsCdCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{568544}}} & {\scriptsize{\icsdwebshort{24484}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9415}} & {\scriptsize{\ce{CsGeBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{570223}}} & {\scriptsize{\icsdwebshort{80320}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9416}} & {\scriptsize{\ce{CsCdBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{570231}}} & {\scriptsize{\icsdwebshort{24483}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9417}} & {\scriptsize{\ce{RbGeI$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{571458}}} & {\scriptsize{\icsdwebshort{40216}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9418}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsPbF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{5811}}} & {\scriptsize{\icsdwebshort{290350}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9419}} & {\scriptsize{\ce{KZnF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{5878}}} & {\scriptsize{\icsdwebshort{186222}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9420}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsPbBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{600089}}} & {\scriptsize{\icsdwebshort{201285}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9421}} & {\scriptsize{\ce{CsSnI$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{614013}}} & {\scriptsize{\icsdwebshort{69997}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9422}} & {\scriptsize{\ce{CsCaH$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{644203}}} & {\scriptsize{\icsdwebshort{88051}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9423}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{RbCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{6951}}} & {\scriptsize{\icsdwebshort{49587}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9424}} & {\scriptsize{\ce{RbYbF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{6952}}} & {\scriptsize{\icsdwebshort{49590}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9425}} & {\scriptsize{\ce{CsCaF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7104}}} & {\scriptsize{\icsdwebshort{290340}}}  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9426}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Ca$_{3}$AsN}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7223}}} & {\scriptsize{\icsdwebshort{56968}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9427}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbHgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7482}}} & {\scriptsize{\icsdwebshort{15169}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9428}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KHgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7483}}} & {\scriptsize{\icsdwebshort{15170}}}  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9429}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{754892}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9430}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{PrAlO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8218}}} & {\scriptsize{\icsdwebshort{90570}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9431}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsSrF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8397}}} & {\scriptsize{\icsdwebshort{49578}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9432}} & {\scriptsize{\ce{CsYbF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8398}}} & {\scriptsize{\icsdwebshort{49579}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9433}} & {\scriptsize{\ce{CsCdF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8399}}} & {\scriptsize{\icsdwebshort{290344}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9434}} & {\scriptsize{\ce{RbMgF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{8402}}} & {\scriptsize{\icsdwebshort{49585}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9435}} & {\scriptsize{\ce{PaTlO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{862832}}} & ---  & {\scriptsize{$2 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9436}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaPaO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{865120}}} & ---  & {\scriptsize{$1 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9437}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{YbGeO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{865758}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9438}} & {\scriptsize{\ce{K$_{3}$AuO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{9200}}} & {\scriptsize{\icsdwebshort{79086}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9439}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KNbO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{935811}}} & {\scriptsize{\icsdwebshort{190920}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9440}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PaAgO$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{977455}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9441}} & {\scriptsize{\ce{Li$_{3}$ClO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{985585}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9442}} & {\scriptsize{\ce{Na$_{3}$BrO}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{985586}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9443}} & {\scriptsize{\ce{Ca$_{3}$AsBr$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{27294}}} & {\scriptsize{\icsdwebshort{426}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9444}} & {\scriptsize{\ce{Ca$_{3}$AsCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{28069}}} & {\scriptsize{\icsdwebshort{36002}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9445}} & {\scriptsize{\ce{Ca$_{3}$PCl$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{29342}}} & {\scriptsize{\icsdwebshort{202075}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9446}} & {\scriptsize{\ce{Mg$_{3}$NF$_{3}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{7604}}} & {\scriptsize{\icsdwebshort{262326}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9447}} & {\scriptsize{\ce{SrCa$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{978844}}} & {\scriptsize{\icsdwebshort{180197}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9448}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$CdO$_{4}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{981103}}} & {\scriptsize{\icsdwebshort{181060}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9449}} & {\scriptsize{\ce{BaSr$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{984729}}} & {\scriptsize{\icsdwebshort{180202}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9450}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{9}$U$_{6}$BiO$_{24}$}}} & {\scriptsize{\sgsymbnum{221}}} & {\scriptsize{\mpidweb{558206}}} & {\scriptsize{\icsdwebshort{66528}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9451}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{223}}} & {\scriptsize{\mpidweb{639512}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9452}} & {\scriptsize{\ce{Cu$_{2}$O}}} & {\scriptsize{\sgsymbnum{224}}} & {\scriptsize{\mpidweb{361}}} & {\scriptsize{\icsdwebshort{167446}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9453}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LuAl$_{3}$(PbO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{224}}} & {\scriptsize{\mpidweb{14760}}} & {\scriptsize{\icsdwebshort{67820}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9454}} & {\scriptsize{\ce{SmAl$_{3}$(PbO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{224}}} & {\scriptsize{\mpidweb{21567}}} & {\scriptsize{\icsdwebshort{406532}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9455}} & {\scriptsize{\ce{NdAl$_{3}$(PbO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{224}}} & {\scriptsize{\mpidweb{21618}}} & {\scriptsize{\icsdwebshort{406531}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9456}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{HoAl$_{3}$(PbO$_{4}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{224}}} & {\scriptsize{\mpidweb{8888}}} & {\scriptsize{\icsdwebshort{67819}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9457}} & {\scriptsize{\ce{Ne}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{111}}} & {\scriptsize{\icsdwebshort{65896}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9458}} & {\scriptsize{\ce{Ar}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23155}}} & {\scriptsize{\icsdwebshort{53814}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9459}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Hg}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{753304}}} & {\scriptsize{\icsdwebshort{53771}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9460}} & {\scriptsize{\ce{BaTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1000}}} & {\scriptsize{\icsdwebshort{616165}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9461}} & {\scriptsize{\ce{MgSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10760}}} & {\scriptsize{\icsdwebshort{53946}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9462}} & {\scriptsize{\ce{SrS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1087}}} & {\scriptsize{\icsdwebshort{651056}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9463}} & {\scriptsize{\ce{LiF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1138}}} & {\scriptsize{\icsdwebshort{52234}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9464}} & {\scriptsize{\ce{RbF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{11718}}} & {\scriptsize{\icsdwebshort{53828}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9465}} & {\scriptsize{\ce{YbO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1216}}} & {\scriptsize{\icsdwebshort{77710}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9466}} & {\scriptsize{\ce{BaSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1253}}} & {\scriptsize{\icsdwebshort{616117}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9467}} & {\scriptsize{\ce{MgO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1265}}} & {\scriptsize{\icsdwebshort{52026}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9468}} & {\scriptsize{\ce{MgS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1315}}} & {\scriptsize{\icsdwebshort{642787}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9469}} & {\scriptsize{\ce{BaO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1342}}} & {\scriptsize{\icsdwebshort{616005}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9470}} & {\scriptsize{\ce{CaSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1415}}} & {\scriptsize{\icsdwebshort{619572}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9471}} & {\scriptsize{\ce{BaS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1500}}} & {\scriptsize{\icsdwebshort{616052}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9472}} & {\scriptsize{\ce{CaTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1519}}} & {\scriptsize{\icsdwebshort{186787}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9473}} & {\scriptsize{\ce{CaS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1672}}} & {\scriptsize{\icsdwebshort{619527}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9474}} & {\scriptsize{\ce{YbTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1779}}} & {\scriptsize{\icsdwebshort{33674}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9475}} & {\scriptsize{\ce{CsF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1784}}} & {\scriptsize{\icsdwebshort{53832}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9476}} & {\scriptsize{\ce{YbS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1820}}} & {\scriptsize{\icsdwebshort{651441}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9477}} & {\scriptsize{\ce{SrTe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1958}}} & {\scriptsize{\icsdwebshort{652879}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9478}} & {\scriptsize{\ce{TePb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{19717}}} & {\scriptsize{\icsdwebshort{194220}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9479}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{PbS}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{21276}}} & {\scriptsize{\icsdwebshort{193679}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9480}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{TlF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2175}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9481}} & {\scriptsize{\ce{PbSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2201}}} & {\scriptsize{\icsdwebshort{238502}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9482}} & {\scriptsize{\ce{NaCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22862}}} & {\scriptsize{\icsdwebshort{18189}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9483}} & {\scriptsize{\ce{RbBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22867}}} & {\scriptsize{\icsdwebshort{44286}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9484}} & {\scriptsize{\ce{KI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22898}}} & {\scriptsize{\icsdwebshort{53843}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9485}} & {\scriptsize{\ce{LiI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22899}}} & {\scriptsize{\icsdwebshort{27983}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9486}} & {\scriptsize{\ce{RbI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22903}}} & {\scriptsize{\icsdwebshort{53831}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9487}} & {\scriptsize{\ce{LiCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22905}}} & {\scriptsize{\icsdwebshort{26909}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9488}} & {\scriptsize{\ce{NaBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22916}}} & {\scriptsize{\icsdwebshort{41440}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9489}} & {\scriptsize{\ce{AgCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22922}}} & {\scriptsize{\icsdwebshort{56540}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9490}} & {\scriptsize{\ce{KCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23193}}} & {\scriptsize{\icsdwebshort{240508}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9491}} & {\scriptsize{\ce{AgBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23231}}} & {\scriptsize{\icsdwebshort{56548}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9492}} & {\scriptsize{\ce{KBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23251}}} & {\scriptsize{\icsdwebshort{52243}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9493}} & {\scriptsize{\ce{LiBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23259}}} & {\scriptsize{\icsdwebshort{44274}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9494}} & {\scriptsize{\ce{NaI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23268}}} & {\scriptsize{\icsdwebshort{61504}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9495}} & {\scriptsize{\ce{RbCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23295}}} & {\scriptsize{\icsdwebshort{18016}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9496}} & {\scriptsize{\ce{LiH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23703}}} & {\scriptsize{\icsdwebshort{638265}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9497}} & {\scriptsize{\ce{NaH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23870}}} & {\scriptsize{\icsdwebshort{183291}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9498}} & {\scriptsize{\ce{KH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24084}}} & {\scriptsize{\icsdwebshort{43432}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9499}} & {\scriptsize{\ce{SrO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2472}}} & {\scriptsize{\icsdwebshort{181061}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9500}} & {\scriptsize{\ce{RbH}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24721}}} & {\scriptsize{\icsdwebshort{56084}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9501}} & {\scriptsize{\ce{CaO}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2605}}} & {\scriptsize{\icsdwebshort{60199}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9502}} & {\scriptsize{\ce{SrSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2758}}} & {\scriptsize{\icsdwebshort{182720}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9503}} & {\scriptsize{\ce{YbSe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{286}}} & {\scriptsize{\icsdwebshort{33675}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9504}} & {\scriptsize{\ce{KF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{463}}} & {\scriptsize{\icsdwebshort{53824}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9505}} & {\scriptsize{\ce{TlBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{568560}}} & {\scriptsize{\icsdwebshort{61519}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9506}} & {\scriptsize{\ce{TlCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{569639}}} & {\scriptsize{\icsdwebshort{61518}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9507}} & {\scriptsize{\ce{TlI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571102}}} & {\scriptsize{\icsdwebshort{60491}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9508}} & {\scriptsize{\ce{CsBr}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571222}}} & {\scriptsize{\icsdwebshort{61516}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9509}} & {\scriptsize{\ce{CsCl}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{573697}}} & {\scriptsize{\icsdwebshort{52274}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9510}} & {\scriptsize{\ce{CsI}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{614603}}} & {\scriptsize{\icsdwebshort{61517}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9511}} & {\scriptsize{\ce{NaF}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{682}}} & {\scriptsize{\icsdwebshort{262837}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9512}} & {\scriptsize{\ce{K$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1022}}} & {\scriptsize{\icsdwebshort{641321}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9513}} & {\scriptsize{\ce{BaF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1029}}} & {\scriptsize{\icsdwebshort{236606}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9514}} & {\scriptsize{\ce{Rb$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{11327}}} & {\scriptsize{\icsdwebshort{36584}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9515}} & {\scriptsize{\ce{Li$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1153}}} & {\scriptsize{\icsdwebshort{642291}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9516}} & {\scriptsize{\ce{Na$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1266}}} & {\scriptsize{\icsdwebshort{645026}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9517}} & {\scriptsize{\ce{Rb$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1394}}} & {\scriptsize{\icsdwebshort{180572}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9518}} & {\scriptsize{\ce{Be$_{2}$C}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1569}}} & {\scriptsize{\icsdwebshort{41567}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9519}} & {\scriptsize{\ce{K$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1747}}} & {\scriptsize{\icsdwebshort{641376}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9520}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{UN$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1776}}} & {\scriptsize{\icsdwebshort{105129}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9521}} & {\scriptsize{\ce{Li$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{1960}}} & {\scriptsize{\icsdwebshort{57411}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9522}} & {\scriptsize{\ce{CeO$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{20194}}} & {\scriptsize{\icsdwebshort{239412}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9523}} & {\scriptsize{\ce{Li$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2286}}} & {\scriptsize{\icsdwebshort{642354}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9524}} & {\scriptsize{\ce{SrCl$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23209}}} & {\scriptsize{\icsdwebshort{18011}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9525}} & {\scriptsize{\ce{Na$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2352}}} & {\scriptsize{\icsdwebshort{644917}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9526}} & {\scriptsize{\ce{CdF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{241}}} & {\scriptsize{\icsdwebshort{28731}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9527}} & {\scriptsize{\ce{Li$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2530}}} & {\scriptsize{\icsdwebshort{642399}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9528}} & {\scriptsize{\ce{CaF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2741}}} & {\scriptsize{\icsdwebshort{53978}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9529}} & {\scriptsize{\ce{Na$_{2}$Te}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2784}}} & {\scriptsize{\icsdwebshort{645046}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9530}} & {\scriptsize{\ce{PbF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{315}}} & {\scriptsize{\icsdwebshort{5270}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9531}} & {\scriptsize{\ce{BaCl$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{568662}}} & {\scriptsize{\icsdwebshort{2191}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9532}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{600023}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9533}} & {\scriptsize{\ce{ThO$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643}}} & {\scriptsize{\icsdwebshort{28778}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9534}} & {\scriptsize{\ce{Na$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{648}}} & {\scriptsize{\icsdwebshort{644962}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9535}} & {\scriptsize{\ce{Rb$_{2}$S}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8041}}} & {\scriptsize{\icsdwebshort{29208}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9536}} & {\scriptsize{\ce{HgF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8177}}} & {\scriptsize{\icsdwebshort{33614}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9537}} & {\scriptsize{\ce{K$_{2}$Se}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8426}}} & {\scriptsize{\icsdwebshort{168448}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9538}} & {\scriptsize{\ce{K$_{2}$O}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{971}}} & {\scriptsize{\icsdwebshort{180571}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9539}} & {\scriptsize{\ce{SrF$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{981}}} & {\scriptsize{\icsdwebshort{41402}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9540}} & {\scriptsize{\ce{K$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10159}}} & {\scriptsize{\icsdwebshort{246648}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9541}} & {\scriptsize{\ce{Cs$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10378}}} & {\scriptsize{\icsdwebshort{53243}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9542}} & {\scriptsize{\ce{Li$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2074}}} & {\scriptsize{\icsdwebshort{642341}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9543}} & {\scriptsize{\ce{Rb$_{3}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{33018}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9544}} & {\scriptsize{\ce{SnF$_{3}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8289}}} & {\scriptsize{\icsdwebshort{33786}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9545}} & {\scriptsize{\ce{KNa$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{15724}}} & {\scriptsize{\icsdwebshort{44332}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9546}} & {\scriptsize{\ce{NaLi$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5077}}} & {\scriptsize{\icsdwebshort{57410}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9547}} & {\scriptsize{\ce{CsK$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{581024}}} & {\scriptsize{\icsdwebshort{53237}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9548}} & {\scriptsize{\ce{Ba$_{2}$AsAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{861937}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9549}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{861950}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9550}} & {\scriptsize{\ce{Ba$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{862631}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9551}} & {\scriptsize{\ce{Ba$_{2}$BiAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{862947}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9552}} & {\scriptsize{\ce{NaLi$_{2}$Bi}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865101}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9553}} & {\scriptsize{\ce{NbAlFe$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865280}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9554}} & {\scriptsize{\ce{Yb$_{2}$CdPb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865648}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9555}} & {\scriptsize{\ce{TiSiRu$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865681}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9556}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Li$_{2}$TlBi}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865713}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9557}} & {\scriptsize{\ce{Li$_{2}$YbGe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865735}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9558}} & {\scriptsize{\ce{Li$_{2}$CaSi}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865965}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9559}} & {\scriptsize{\ce{Li$_{2}$CaGe}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865986}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9560}} & {\scriptsize{\ce{TiFe$_{2}$Si}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{866141}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9561}} & {\scriptsize{\ce{TiBeIr$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{866154}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9562}} & {\scriptsize{\ce{Sr$_{2}$SbAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867168}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9563}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$SnHg}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867169}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9564}} & {\scriptsize{\ce{Sr$_{2}$AsAu}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{867192}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9565}} & {\scriptsize{\ce{RbNa$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{975275}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9566}} & {\scriptsize{\ce{K$_{2}$RbSb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{976148}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9567}} & {\scriptsize{\ce{Al$_{2}$CoOs}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{984352}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9568}} & {\scriptsize{\ce{CsRb$_{2}$Sb}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{984761}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9569}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K(BH)$_{3}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23950}}} & {\scriptsize{\icsdwebshort{65507}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$7 / 7$}}  & ---  \\ \hline 
{\scriptsize{9570}} & {\scriptsize{\ce{NaPF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10474}}} & {\scriptsize{\icsdwebshort{90615}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9571}} & {\scriptsize{\ce{CaPbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{20463}}} & {\scriptsize{\icsdwebshort{25522}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9572}} & {\scriptsize{\ce{CaTiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27315}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9573}} & {\scriptsize{\ce{TlPd$_{3}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5478}}} & {\scriptsize{\icsdwebshort{2276}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9574}} & {\scriptsize{\ce{NaSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5955}}} & {\scriptsize{\icsdwebshort{16640}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9575}} & {\scriptsize{\ce{CaSnF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8224}}} & {\scriptsize{\icsdwebshort{35713}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9576}} & {\scriptsize{\ce{Rb$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10492}}} & {\scriptsize{\icsdwebshort{38547}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9577}} & {\scriptsize{\ce{Rb$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14088}}} & {\scriptsize{\icsdwebshort{28675}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9578}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$ReCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22947}}} & {\scriptsize{\icsdwebshort{23769}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9579}} & {\scriptsize{\ce{Rb$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22975}}} & {\scriptsize{\icsdwebshort{26703}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9580}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$ReBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23021}}} & {\scriptsize{\icsdwebshort{26623}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9581}} & {\scriptsize{\ce{K$_{2}$SeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23036}}} & {\scriptsize{\icsdwebshort{69441}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9582}} & {\scriptsize{\ce{Rb$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23059}}} & {\scriptsize{\icsdwebshort{65059}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9583}} & {\scriptsize{\ce{Cs$_{2}$PtI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23060}}} & {\scriptsize{\icsdwebshort{201309}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9584}} & {\scriptsize{\ce{K$_{2}$PdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23067}}} & {\scriptsize{\icsdwebshort{33709}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9585}} & {\scriptsize{\ce{Rb$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23350}}} & {\scriptsize{\icsdwebshort{29028}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9586}} & {\scriptsize{\ce{Rb$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23383}}} & {\scriptsize{\icsdwebshort{49522}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9587}} & {\scriptsize{\ce{Cs$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23405}}} & {\scriptsize{\icsdwebshort{24151}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9588}} & {\scriptsize{\ce{Cs$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23406}}} & {\scriptsize{\icsdwebshort{26709}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9589}} & {\scriptsize{\ce{Cs$_{2}$PbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23425}}} & {\scriptsize{\icsdwebshort{26713}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9590}} & {\scriptsize{\ce{Cs$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23465}}} & {\scriptsize{\icsdwebshort{26704}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9591}} & {\scriptsize{\ce{Rb$_{2}$PbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23475}}} & {\scriptsize{\icsdwebshort{29029}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9592}} & {\scriptsize{\ce{K$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23499}}} & {\scriptsize{\icsdwebshort{1668}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9593}} & {\scriptsize{\ce{K$_{2}$TeBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23505}}} & {\scriptsize{\icsdwebshort{38346}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9594}} & {\scriptsize{\ce{K$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23513}}} & {\scriptsize{\icsdwebshort{280458}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9595}} & {\scriptsize{\ce{Mg$_{2}$FeH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23804}}} & {\scriptsize{\icsdwebshort{238723}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9596}} & {\scriptsize{\ce{Sr$_{2}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24292}}} & {\scriptsize{\icsdwebshort{42643}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9597}} & {\scriptsize{\ce{K$_{2}$PtBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27691}}} & {\scriptsize{\icsdwebshort{23771}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9598}} & {\scriptsize{\ce{Rb$_{2}$TiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27827}}} & {\scriptsize{\icsdwebshort{26689}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9599}} & {\scriptsize{\ce{Cs$_{2}$TiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27828}}} & {\scriptsize{\icsdwebshort{26690}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9600}} & {\scriptsize{\ce{Rb$_{2}$SeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27829}}} & {\scriptsize{\icsdwebshort{26692}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9601}} & {\scriptsize{\ce{Cs$_{2}$SeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27830}}} & {\scriptsize{\icsdwebshort{26693}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9602}} & {\scriptsize{\ce{Rb$_{2}$ZrCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27831}}} & {\scriptsize{\icsdwebshort{26694}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9603}} & {\scriptsize{\ce{Tl$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27832}}} & {\scriptsize{\icsdwebshort{26700}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9604}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27833}}} & {\scriptsize{\icsdwebshort{26705}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9605}} & {\scriptsize{\ce{Tl$_{2}$PtCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27834}}} & {\scriptsize{\icsdwebshort{26710}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9606}} & {\scriptsize{\ce{K$_{2}$TiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27839}}} & {\scriptsize{\icsdwebshort{26934}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9607}} & {\scriptsize{\ce{Cs$_{2}$GeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{27882}}} & {\scriptsize{\icsdwebshort{28892}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9608}} & {\scriptsize{\ce{Rb$_{2}$PtI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28110}}} & {\scriptsize{\icsdwebshort{37191}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9609}} & {\scriptsize{\ce{Rb$_{2}$PdCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28145}}} & {\scriptsize{\icsdwebshort{33710}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9610}} & {\scriptsize{\ce{Cs$_{2}$HfI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{29398}}} & {\scriptsize{\icsdwebshort{201308}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9611}} & {\scriptsize{\ce{Cs$_{2}$PtBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{30062}}} & {\scriptsize{\icsdwebshort{77381}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9612}} & {\scriptsize{\ce{K$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{3042}}} & {\scriptsize{\icsdwebshort{29407}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9613}} & {\scriptsize{\ce{Cs$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{4047}}} & {\scriptsize{\icsdwebshort{38548}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9614}} & {\scriptsize{\ce{Tl$_{2}$SiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{5033}}} & {\scriptsize{\icsdwebshort{38549}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9615}} & {\scriptsize{\ce{Cs$_{2}$PdF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{504729}}} & {\scriptsize{\icsdwebshort{28674}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9616}} & {\scriptsize{\ce{Cs$_{2}$TeI$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{540957}}} & {\scriptsize{\icsdwebshort{38105}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9617}} & {\scriptsize{\ce{K$_{2}$SnBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{568333}}} & {\scriptsize{\icsdwebshort{158955}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9618}} & {\scriptsize{\ce{Rb$_{2}$SnBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{569028}}} & {\scriptsize{\icsdwebshort{158956}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9619}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$TeCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{569149}}} & {\scriptsize{\icsdwebshort{26127}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9620}} & {\scriptsize{\ce{Cs$_{2}$SnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{608555}}} & {\scriptsize{\icsdwebshort{9023}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9621}} & {\scriptsize{\ce{Cs$_{2}$ZrCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{638729}}} & {\scriptsize{\icsdwebshort{26695}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9622}} & {\scriptsize{\ce{Cs$_{2}$SnBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{641923}}} & {\scriptsize{\icsdwebshort{158957}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9623}} & {\scriptsize{\ce{Mg$_{2}$H$_{6}$Os}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643002}}} & {\scriptsize{\icsdwebshort{68537}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9624}} & {\scriptsize{\ce{Rb$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643101}}} & {\scriptsize{\icsdwebshort{78742}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9625}} & {\scriptsize{\ce{Cs$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643243}}} & {\scriptsize{\icsdwebshort{78743}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9626}} & {\scriptsize{\ce{K$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643279}}} & {\scriptsize{\icsdwebshort{78389}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9627}} & {\scriptsize{\ce{Na$_{2}$H$_{6}$Pt}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{690785}}} & {\scriptsize{\icsdwebshort{236284}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9628}} & {\scriptsize{\ce{Mg$_{2}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{697030}}} & {\scriptsize{\icsdwebshort{72773}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9629}} & {\scriptsize{\ce{Ba$_{2}$H$_{6}$Ru}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{697038}}} & {\scriptsize{\icsdwebshort{40607}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9630}} & {\scriptsize{\ce{Ba$_{2}$H$_{6}$Os}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{697044}}} & {\scriptsize{\icsdwebshort{40608}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9631}} & {\scriptsize{\ce{Cs$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8217}}} & {\scriptsize{\icsdwebshort{35547}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9632}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$HfF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8414}}} & {\scriptsize{\icsdwebshort{47244}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9633}} & {\scriptsize{\ce{Rb$_{2}$GeF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{8812}}} & {\scriptsize{\icsdwebshort{68982}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9634}} & {\scriptsize{\ce{Cs$_{2}$PtF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{9262}}} & {\scriptsize{\icsdwebshort{78955}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9635}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{3}$TbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{696965}}} & {\scriptsize{\icsdwebshort{38300}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9636}} & {\scriptsize{\ce{KTb$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{17838}}} & {\scriptsize{\icsdwebshort{28214}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9637}} & {\scriptsize{\ce{KEr$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{18451}}} & {\scriptsize{\icsdwebshort{418210}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9638}} & {\scriptsize{\ce{KY$_{3}$F$_{10}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{2943}}} & {\scriptsize{\icsdwebshort{98578}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9639}} & {\scriptsize{\ce{Na$_{6}$CdCl$_{8}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28022}}} & {\scriptsize{\icsdwebshort{35070}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9640}} & {\scriptsize{\ce{Li$_{6}$FeCl$_{8}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{28828}}} & {\scriptsize{\icsdwebshort{73217}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9641}} & {\scriptsize{\ce{Li$_{6}$MgBr$_{8}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{29008}}} & {\scriptsize{\icsdwebshort{73275}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9642}} & {\scriptsize{\ce{Ca$_{6}$HfO$_{8}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{755421}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9643}} & {\scriptsize{\ce{Ba$_{6}$ZrO$_{8}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{755556}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9644}} & {\scriptsize{\ce{Na$_{6}$S$_{2}$O$_{9}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{16180}}} & {\scriptsize{\icsdwebshort{411442}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9645}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$PrSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{10731}}} & {\scriptsize{\icsdwebshort{77660}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9646}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$LiReO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12525}}} & {\scriptsize{\icsdwebshort{246731}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9647}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$NdNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12637}}} & {\scriptsize{\icsdwebshort{109152}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9648}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$DyNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12640}}} & {\scriptsize{\icsdwebshort{109156}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9649}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$HoNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12641}}} & {\scriptsize{\icsdwebshort{109157}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9650}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$TmNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12642}}} & {\scriptsize{\icsdwebshort{109159}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9651}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$LuNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{12644}}} & {\scriptsize{\icsdwebshort{109161}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9652}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$HoTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13001}}} & {\scriptsize{\icsdwebshort{191677}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9653}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13190}}} & {\scriptsize{\icsdwebshort{416605}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9654}} & {\scriptsize{\ce{Cs$_{2}$KAgF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13687}}} & {\scriptsize{\icsdwebshort{16783}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9655}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13798}}} & {\scriptsize{\icsdwebshort{22114}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9656}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13799}}} & {\scriptsize{\icsdwebshort{22115}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9657}} & {\scriptsize{\ce{Cs$_{2}$NaTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13800}}} & {\scriptsize{\icsdwebshort{22118}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9658}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$MgUO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13811}}} & {\scriptsize{\icsdwebshort{23099}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9659}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaErF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13815}}} & {\scriptsize{\icsdwebshort{23142}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9660}} & {\scriptsize{\ce{Cs$_{2}$NaErF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13816}}} & {\scriptsize{\icsdwebshort{23143}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9661}} & {\scriptsize{\ce{Cs$_{2}$NaInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13898}}} & {\scriptsize{\icsdwebshort{24921}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9662}} & {\scriptsize{\ce{Cs$_{2}$NaYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13925}}} & {\scriptsize{\icsdwebshort{25368}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9663}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{13926}}} & {\scriptsize{\icsdwebshort{25369}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9664}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$RhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14036}}} & {\scriptsize{\icsdwebshort{27339}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9665}} & {\scriptsize{\ce{NaTl$_{2}$RhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14037}}} & {\scriptsize{\icsdwebshort{27340}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9666}} & {\scriptsize{\ce{Rb$_{2}$NaRhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14038}}} & {\scriptsize{\icsdwebshort{27341}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9667}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaRhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14039}}} & {\scriptsize{\icsdwebshort{27342}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9668}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$NdSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{14292}}} & {\scriptsize{\icsdwebshort{38328}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9669}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaHoF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{15317}}} & {\scriptsize{\icsdwebshort{86273}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9670}} & {\scriptsize{\ce{Ba$_{2}$NbInO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{20620}}} & {\scriptsize{\icsdwebshort{109162}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9671}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{MgTe(PbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{21309}}} & {\scriptsize{\icsdwebshort{86138}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9672}} & {\scriptsize{\ce{Ba$_{2}$CePtO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{21879}}} & {\scriptsize{\icsdwebshort{66408}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9673}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$SmNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22184}}} & {\scriptsize{\icsdwebshort{109153}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9674}} & {\scriptsize{\ce{Cs$_{2}$NaYCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23120}}} & {\scriptsize{\icsdwebshort{245353}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9675}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23137}}} & {\scriptsize{\icsdwebshort{68611}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9676}} & {\scriptsize{\ce{K$_{2}$LiAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24411}}} & {\scriptsize{\icsdwebshort{152890}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9677}} & {\scriptsize{\ce{K$_{2}$NaAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24412}}} & {\scriptsize{\icsdwebshort{152891}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9678}} & {\scriptsize{\ce{Cs$_{2}$NaHoCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{542951}}} & {\scriptsize{\icsdwebshort{245367}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9679}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$BiSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{545603}}} & {\scriptsize{\icsdwebshort{50040}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9680}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$DyBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{545659}}} & {\scriptsize{\icsdwebshort{68612}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9681}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{ScTa(PbO$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{550579}}} & {\scriptsize{\icsdwebshort{77739}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9682}} & {\scriptsize{\ce{Ba$_{2}$CaTeO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{550685}}} & {\scriptsize{\icsdwebshort{246112}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9683}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$TaBiO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{552200}}} & {\scriptsize{\icsdwebshort{154150}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9684}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$BiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{554941}}} & {\scriptsize{\icsdwebshort{9387}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9685}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$TlBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{557664}}} & {\scriptsize{\icsdwebshort{9385}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9686}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{559695}}} & {\scriptsize{\icsdwebshort{9384}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9687}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{560037}}} & {\scriptsize{\icsdwebshort{9386}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9688}} & {\scriptsize{\ce{Cs$_{2}$NaBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{560790}}} & {\scriptsize{\icsdwebshort{9382}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9689}} & {\scriptsize{\ce{Cs$_{2}$KRhF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{561561}}} & {\scriptsize{\icsdwebshort{4056}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9690}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaTmCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{567498}}} & {\scriptsize{\icsdwebshort{200549}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9691}} & {\scriptsize{\ce{Rb$_{2}$LiDyBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{567628}}} & {\scriptsize{\icsdwebshort{402536}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9692}} & {\scriptsize{\ce{Cs$_{2}$LiYCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{567652}}} & {\scriptsize{\icsdwebshort{65731}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9693}} & {\scriptsize{\ce{Cs$_{2}$NaTbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{568670}}} & {\scriptsize{\icsdwebshort{96062}}}  & {\scriptsize{$6 / 6$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9694}} & {\scriptsize{\ce{Cs$_{2}$LiLuCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{570379}}} & {\scriptsize{\icsdwebshort{59194}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9695}} & {\scriptsize{\ce{Cs$_{2}$KScCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571124}}} & {\scriptsize{\icsdwebshort{59196}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9696}} & {\scriptsize{\ce{Cs$_{2}$NaYBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{571467}}} & {\scriptsize{\icsdwebshort{65733}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9697}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{573204}}} & {\scriptsize{\icsdwebshort{9383}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9698}} & {\scriptsize{\ce{Cs$_{2}$NaSmCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{580541}}} & {\scriptsize{\icsdwebshort{50363}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9699}} & {\scriptsize{\ce{Cs$_{2}$NaErCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{580589}}} & {\scriptsize{\icsdwebshort{50361}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9700}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KTbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{580631}}} & {\scriptsize{\icsdwebshort{84844}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9701}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$SmSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6037}}} & {\scriptsize{\icsdwebshort{153139}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9702}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaScF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6058}}} & {\scriptsize{\icsdwebshort{22112}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9703}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6059}}} & {\scriptsize{\icsdwebshort{25367}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9704}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{2}$GaSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6065}}} & {\scriptsize{\icsdwebshort{157016}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9705}} & {\scriptsize{\ce{Ba$_{2}$DySbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6192}}} & {\scriptsize{\icsdwebshort{150863}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9706}} & {\scriptsize{\ce{Cs$_{2}$NaScF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6204}}} & {\scriptsize{\icsdwebshort{22116}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9707}} & {\scriptsize{\ce{Ba$_{2}$ErSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6231}}} & {\scriptsize{\icsdwebshort{38335}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9708}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$TbSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6265}}} & {\scriptsize{\icsdwebshort{246164}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9709}} & {\scriptsize{\ce{Ba$_{2}$LiReO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6270}}} & {\scriptsize{\icsdwebshort{109259}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9710}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$LiAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{644092}}} & {\scriptsize{\icsdwebshort{152609}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9711}} & {\scriptsize{\ce{Ba$_{2}$YSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6492}}} & {\scriptsize{\icsdwebshort{163373}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9712}} & {\scriptsize{\ce{K$_{2}$NaAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6586}}} & {\scriptsize{\icsdwebshort{34201}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9713}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YTaO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6613}}} & {\scriptsize{\icsdwebshort{160172}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9714}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$ErNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6653}}} & {\scriptsize{\icsdwebshort{194999}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9715}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$NaInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6686}}} & {\scriptsize{\icsdwebshort{23430}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9716}} & {\scriptsize{\ce{Ba$_{2}$HoSbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6687}}} & {\scriptsize{\icsdwebshort{84651}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9717}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$NaReO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6798}}} & {\scriptsize{\icsdwebshort{200876}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9718}} & {\scriptsize{\ce{Cs$_{2}$KCuF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6968}}} & {\scriptsize{\icsdwebshort{59102}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9719}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{2}$YNbO$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{7251}}} & {\scriptsize{\icsdwebshort{172407}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9720}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbYF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{7886}}} & {\scriptsize{\icsdwebshort{25366}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9721}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$ScF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{9349}}} & {\scriptsize{\icsdwebshort{81683}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9722}} & {\scriptsize{\ce{K$_{2}$LiAlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{9839}}} & {\scriptsize{\icsdwebshort{37250}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9723}} & {\scriptsize{\ce{Rb$_{2}$NaGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989400}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9724}} & {\scriptsize{\ce{Cs$_{2}$LiInBr$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989405}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9725}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{2}$LiNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989504}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9726}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{LiTl$_{2}$InCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989512}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9727}} & {\scriptsize{\ce{Cs$_{2}$NaSbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989514}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9728}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$ICl$_{6}$F}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989516}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9729}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989519}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9730}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaBiCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989520}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9731}} & {\scriptsize{\ce{Rb$_{2}$NaAsF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989523}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9732}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989526}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9733}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$NaNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989527}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9734}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{KRb$_{2}$InCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989529}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9735}} & {\scriptsize{\ce{Cs$_{2}$KGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989531}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9736}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TlInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989532}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9737}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaTl$_{2}$InF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989533}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9738}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$LiNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989536}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9739}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$TlInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989537}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9740}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$InBiF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989538}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9741}} & {\scriptsize{\ce{Rb$_{2}$AlTlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989539}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9742}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaSbF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989541}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9743}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$BrCl$_{6}$F}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989543}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9744}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaSbCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989545}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9745}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989547}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9746}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989548}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9747}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TlInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989550}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9748}} & {\scriptsize{\ce{LiTl$_{2}$InF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989551}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9749}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl$_{2}$InGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989555}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9750}} & {\scriptsize{\ce{Cs$_{2}$TlGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989558}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9751}} & {\scriptsize{\ce{NaTl$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989561}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9752}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$NaTlCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989563}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9753}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$TlGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989565}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9754}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$InGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989566}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9755}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbTlF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989567}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{9756}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$CaSnCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989570}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9757}} & {\scriptsize{\ce{Cs$_{2}$NaInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989571}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9758}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Rb$_{2}$BrCl$_{6}$F}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989573}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9759}} & {\scriptsize{\ce{Cs$_{2}$AlTlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989575}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9760}} & {\scriptsize{\ce{LiTl$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989577}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9761}} & {\scriptsize{\ce{Rb$_{2}$NaInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989578}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9762}} & {\scriptsize{\ce{Rb$_{2}$LiTlCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989579}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9763}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KNF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989580}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9764}} & {\scriptsize{\ce{Rb$_{2}$LiInCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989583}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9765}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{2}$BrCl$_{6}$F}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989591}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9766}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsRb$_{2}$InF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989595}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{9767}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$RbInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989605}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9768}} & {\scriptsize{\ce{Cs$_{2}$NaAsCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989608}}} & ---  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9769}} & {\scriptsize{\ce{Cs$_{2}$NaInH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989610}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9770}} & {\scriptsize{\ce{Cs$_{2}$RbGaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989618}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9771}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsRb$_{2}$GaF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989629}}} & ---  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9772}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$KInF$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989639}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9773}} & {\scriptsize{\ce{Cs$_{2}$NaAlH$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{989642}}} & ---  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9774}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$IBrCl$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{992141}}} & ---  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9775}} & {\scriptsize{\ce{Zr$_{3}$Pb(O$_{2}$F$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{541097}}} & {\scriptsize{\icsdwebshort{60959}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$6 / 6$}}  & ---  \\ \hline 
{\scriptsize{9776}} & {\scriptsize{\ce{In$_{6}$Ga$_{2}$PtO$_{8}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{21084}}} & {\scriptsize{\icsdwebshort{411505}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9777}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnH$_{8}$(NCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23763}}} & {\scriptsize{\icsdwebshort{163660}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9778}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{8}$Pt(NCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{24227}}} & {\scriptsize{\icsdwebshort{97927}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{\color{red}{9779}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{8}$Pd(NCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643397}}} & {\scriptsize{\icsdwebshort{84785}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9780}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SnH$_{8}$(NCl$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{696275}}} & {\scriptsize{\icsdwebshort{9021}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9781}} & {\scriptsize{\ce{In$_{6}$Ge$_{2}$PtO$_{9}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{22186}}} & {\scriptsize{\icsdwebshort{170897}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9782}} & {\scriptsize{\ce{Cs$_{2}$ZnFe(CN)$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{570545}}} & {\scriptsize{\icsdwebshort{23027}}}  & {\scriptsize{$9 / 9$}}  & ---  & {\scriptsize{$1 / 1$}}  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9783}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$LiIr(CN)$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{574653}}} & {\scriptsize{\icsdwebshort{9032}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{\color{red}{9784}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cs$_{2}$LiCo(CN)$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{6884}}} & {\scriptsize{\icsdwebshort{60538}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9785}} & {\scriptsize{\ce{Cs$_{2}$MgFe(CN)$_{6}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{7331}}} & {\scriptsize{\icsdwebshort{6086}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9786}} & {\scriptsize{\ce{Na$_{6}$S$_{2}$ClO$_{8}$F}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{23657}}} & {\scriptsize{\icsdwebshort{29330}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{\color{red}{9787}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaInH$_{8}$(NF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{643394}}} & {\scriptsize{\icsdwebshort{79099}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9788}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaGaH$_{8}$(NF$_{3}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{225}}} & {\scriptsize{\mpidweb{865095}}} & {\scriptsize{\icsdwebshort{418737}}}  & {\scriptsize{$12 / 12$}}  & ---  & ---  & ---  & {\scriptsize{$5 / 5$}}  \\ \hline 
{\scriptsize{9789}} & {\scriptsize{\ce{Si}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{149}}} & {\scriptsize{\icsdwebshort{181356}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9790}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{8352}}} & {\scriptsize{\icsdwebshort{77458}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9791}} & {\scriptsize{\ce{Sb$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{1999}}} & {\scriptsize{\icsdwebshort{36145}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9792}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{As$_{2}$O$_{3}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{2184}}} & {\scriptsize{\icsdwebshort{238630}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9793}} & {\scriptsize{\ce{Zr$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754381}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9794}} & {\scriptsize{\ce{Hf$_{3}$N$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755988}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9795}} & {\scriptsize{\ce{NaPrTe$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{11151}}} & {\scriptsize{\icsdwebshort{413184}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9796}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14069}}} & {\scriptsize{\icsdwebshort{28372}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9797}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbAlO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14070}}} & {\scriptsize{\icsdwebshort{28373}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9798}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{AlTlO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14105}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9799}} & {\scriptsize{\ce{LiRhO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14476}}} & {\scriptsize{\icsdwebshort{59179}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9800}} & {\scriptsize{\ce{Ca$_{2}$HN}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{24119}}} & {\scriptsize{\icsdwebshort{79317}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9801}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbGaO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754596}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9802}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsScO$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754826}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9803}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{CsNbN$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{8978}}} & {\scriptsize{\icsdwebshort{72546}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9804}} & {\scriptsize{\ce{KSbO$_{3}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{16293}}} & {\scriptsize{\icsdwebshort{77333}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9805}} & {\scriptsize{\ce{TaTlO$_{3}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{756933}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9806}} & {\scriptsize{\ce{NaAg$_{3}$S$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{16992}}} & {\scriptsize{\icsdwebshort{73198}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{9807}} & {\scriptsize{\ce{KBiF$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{581857}}} & {\scriptsize{\icsdwebshort{63166}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9808}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{RbBiF$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{615746}}} & {\scriptsize{\icsdwebshort{63167}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9809}} & {\scriptsize{\ce{Lu$_{2}$MgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{10191}}} & {\scriptsize{\icsdwebshort{44912}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9810}} & {\scriptsize{\ce{Sc$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{10953}}} & {\scriptsize{\icsdwebshort{620332}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9811}} & {\scriptsize{\ce{Cd(RhO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14100}}} & {\scriptsize{\icsdwebshort{28954}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9812}} & {\scriptsize{\ce{Lu$_{2}$MgS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14304}}} & {\scriptsize{\icsdwebshort{37420}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9813}} & {\scriptsize{\ce{Mg(ScS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14307}}} & {\scriptsize{\icsdwebshort{37423}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9814}} & {\scriptsize{\ce{Tm$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14620}}} & {\scriptsize{\icsdwebshort{620456}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9815}} & {\scriptsize{\ce{Tm$_{2}$MgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{15802}}} & {\scriptsize{\icsdwebshort{76051}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9816}} & {\scriptsize{\ce{Y$_{2}$MgSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{15803}}} & {\scriptsize{\icsdwebshort{76052}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9817}} & {\scriptsize{\ce{Dy$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{16267}}} & {\scriptsize{\icsdwebshort{52798}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9818}} & {\scriptsize{\ce{CdIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{19803}}} & {\scriptsize{\icsdwebshort{159740}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9819}} & {\scriptsize{\ce{Mg(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{20493}}} & {\scriptsize{\icsdwebshort{639944}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9820}} & {\scriptsize{\ce{Zn(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{22052}}} & {\scriptsize{\icsdwebshort{81811}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9821}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Mn(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{22168}}} & {\scriptsize{\icsdwebshort{639973}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9822}} & {\scriptsize{\ce{Cd(InSe$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{22587}}} & {\scriptsize{\icsdwebshort{52811}}}  & {\scriptsize{$4 / 4$}}  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9823}} & {\scriptsize{\ce{CaIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{22766}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9824}} & {\scriptsize{\ce{Li$_{2}$ZnCl$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{22961}}} & {\scriptsize{\icsdwebshort{202743}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9825}} & {\scriptsize{\ce{Al$_{2}$ZnO$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{2908}}} & {\scriptsize{\icsdwebshort{196109}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9826}} & {\scriptsize{\ce{Er$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3041}}} & {\scriptsize{\icsdwebshort{246498}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9827}} & {\scriptsize{\ce{Mg(RhO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3319}}} & {\scriptsize{\icsdwebshort{109299}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9828}} & {\scriptsize{\ce{Cd(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3443}}} & {\scriptsize{\icsdwebshort{159739}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9829}} & {\scriptsize{\ce{MgAl$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3536}}} & {\scriptsize{\icsdwebshort{24492}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9830}} & {\scriptsize{\ce{Y$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{35785}}} & {\scriptsize{\icsdwebshort{620371}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9831}} & {\scriptsize{\ce{Al$_{2}$CdO$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{36866}}} & {\scriptsize{\icsdwebshort{183382}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9832}} & {\scriptsize{\ce{Al$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3807}}} & {\scriptsize{\icsdwebshort{606347}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9833}} & {\scriptsize{\ce{Mg$_{2}$GeO$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3904}}} & {\scriptsize{\icsdwebshort{161258}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9834}} & {\scriptsize{\ce{Sc$_{2}$MnS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3930}}} & {\scriptsize{\icsdwebshort{94992}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9835}} & {\scriptsize{\ce{Ho$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4284}}} & {\scriptsize{\icsdwebshort{246500}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9836}} & {\scriptsize{\ce{Tm$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4324}}} & {\scriptsize{\icsdwebshort{246502}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9837}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Cr$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4338}}} & {\scriptsize{\icsdwebshort{619697}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9838}} & {\scriptsize{\ce{Mg(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4590}}} & {\scriptsize{\icsdwebshort{86507}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9839}} & {\scriptsize{\ce{Al$_{2}$ZnS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4842}}} & {\scriptsize{\icsdwebshort{44889}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9840}} & {\scriptsize{\ce{Zn(RhO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5146}}} & {\scriptsize{\icsdwebshort{109298}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9841}} & {\scriptsize{\ce{Cd(InS$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{559200}}} & {\scriptsize{\icsdwebshort{601181}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9842}} & {\scriptsize{\ce{Dy$_{2}$CdSe$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{570959}}} & {\scriptsize{\icsdwebshort{246499}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9843}} & {\scriptsize{\ce{Zn(GaO$_{2}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5794}}} & {\scriptsize{\icsdwebshort{81106}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9844}} & {\scriptsize{\ce{Ho$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{6942}}} & {\scriptsize{\icsdwebshort{246501}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9845}} & {\scriptsize{\ce{SrNd$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{753418}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9846}} & {\scriptsize{\ce{SrSc$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754114}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9847}} & {\scriptsize{\ce{SrLa$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754211}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9848}} & {\scriptsize{\ce{SrSm$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754942}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9849}} & {\scriptsize{\ce{CaTb$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755044}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9850}} & {\scriptsize{\ce{Ga$_{2}$HgO$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755239}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9851}} & {\scriptsize{\ce{BaLa$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755558}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9852}} & {\scriptsize{\ce{ZnIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{756297}}} & {\scriptsize{\icsdwebshort{290668}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9853}} & {\scriptsize{\ce{SrLu$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{756646}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9854}} & {\scriptsize{\ce{MgIn$_{2}$O$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{7831}}} & {\scriptsize{\icsdwebshort{157770}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9855}} & {\scriptsize{\ce{Lu$_{2}$CdS$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{8269}}} & {\scriptsize{\icsdwebshort{37410}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9856}} & {\scriptsize{\ce{Mg$_{2}$SnO$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{973261}}} & {\scriptsize{\icsdwebshort{187038}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9857}} & {\scriptsize{\ce{BaGe$_{2}$S$_{5}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{28710}}} & {\scriptsize{\icsdwebshort{66868}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\ \hline 
{\scriptsize{9858}} & {\scriptsize{\ce{La$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{12533}}} & {\scriptsize{\icsdwebshort{153815}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9859}} & {\scriptsize{\ce{Tl$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{13801}}} & {\scriptsize{\icsdwebshort{22215}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9860}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Hg$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{13803}}} & {\scriptsize{\icsdwebshort{22226}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9861}} & {\scriptsize{\ce{Ca$_{2}$Ta$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{14026}}} & {\scriptsize{\icsdwebshort{27121}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9862}} & {\scriptsize{\ce{Lu$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{15170}}} & {\scriptsize{\icsdwebshort{82965}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9863}} & {\scriptsize{\ce{Nd$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{17114}}} & {\scriptsize{\icsdwebshort{82958}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9864}} & {\scriptsize{\ce{Dy$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{20845}}} & {\scriptsize{\icsdwebshort{162368}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9865}} & {\scriptsize{\ce{Bi$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{23341}}} & {\scriptsize{\icsdwebshort{202346}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9866}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sn$_{2}$Bi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{23372}}} & {\scriptsize{\icsdwebshort{86845}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9867}} & {\scriptsize{\ce{Sm$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{2883}}} & {\scriptsize{\icsdwebshort{24194}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9868}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Lu$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3200}}} & {\scriptsize{\icsdwebshort{164021}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9869}} & {\scriptsize{\ce{Tm$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3334}}} & {\scriptsize{\icsdwebshort{84750}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9870}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sm$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3335}}} & {\scriptsize{\icsdwebshort{150209}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9871}} & {\scriptsize{\ce{Y$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3370}}} & {\scriptsize{\icsdwebshort{153817}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9872}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ho$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{33948}}} & {\scriptsize{\icsdwebshort{252236}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9873}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Dy$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{34322}}} & {\scriptsize{\icsdwebshort{191617}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9874}} & {\scriptsize{\ce{Sm$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{35249}}} & {\scriptsize{\icsdwebshort{236211}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9875}} & {\scriptsize{\ce{Dy$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3611}}} & {\scriptsize{\icsdwebshort{162004}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9876}} & {\scriptsize{\ce{Er$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3688}}} & {\scriptsize{\icsdwebshort{82962}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9877}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tm$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{38418}}} & {\scriptsize{\icsdwebshort{191614}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9878}} & {\scriptsize{\ce{Ho$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{3884}}} & {\scriptsize{\icsdwebshort{82961}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9879}} & {\scriptsize{\ce{La$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4086}}} & {\scriptsize{\icsdwebshort{82956}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9880}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{2}$Nb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4155}}} & {\scriptsize{\icsdwebshort{72206}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9881}} & {\scriptsize{\ce{Pr$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4394}}} & {\scriptsize{\icsdwebshort{84744}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9882}} & {\scriptsize{\ce{Sm$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4408}}} & {\scriptsize{\icsdwebshort{150208}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9883}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tb$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4602}}} & {\scriptsize{\icsdwebshort{159782}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9884}} & {\scriptsize{\ce{La$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4974}}} & {\scriptsize{\icsdwebshort{51573}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9885}} & {\scriptsize{\ce{Tb$_{2}$Sn$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{4991}}} & {\scriptsize{\icsdwebshort{82959}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9886}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Y$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5373}}} & {\scriptsize{\icsdwebshort{196407}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9887}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Cd$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5472}}} & {\scriptsize{\icsdwebshort{168998}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9888}} & {\scriptsize{\ce{Ho$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{554082}}} & {\scriptsize{\icsdwebshort{162005}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9889}} & {\scriptsize{\ce{Ta$_{2}$Cd$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5548}}} & {\scriptsize{\icsdwebshort{27123}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9890}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nd$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{555785}}} & {\scriptsize{\icsdwebshort{164026}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9891}} & {\scriptsize{\ce{Er$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{557890}}} & {\scriptsize{\icsdwebshort{162006}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9892}} & {\scriptsize{\ce{Pr$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{559426}}} & {\scriptsize{\icsdwebshort{429192}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9893}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ti$_{2}$Bi$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{559482}}} & {\scriptsize{\icsdwebshort{180394}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9894}} & {\scriptsize{\ce{Y$_{2}$Hf$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{561442}}} & {\scriptsize{\icsdwebshort{153819}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9895}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Er$_{2}$Ti$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5889}}} & {\scriptsize{\icsdwebshort{252238}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9896}} & {\scriptsize{\ce{Nd$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{5977}}} & {\scriptsize{\icsdwebshort{261854}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9897}} & {\scriptsize{\ce{Tm$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{752411}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9898}} & {\scriptsize{\ce{Y$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{752849}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9899}} & {\scriptsize{\ce{Lu$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{753414}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9900}} & {\scriptsize{\ce{Ho$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{753692}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9901}} & {\scriptsize{\ce{Dy$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754302}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9902}} & {\scriptsize{\ce{Dy$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754646}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9903}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Nb$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754711}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9904}} & {\scriptsize{\ce{Tb$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{754768}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9905}} & {\scriptsize{\ce{La$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755026}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9906}} & {\scriptsize{\ce{In$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755116}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9907}} & {\scriptsize{\ce{Lu$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755375}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9908}} & {\scriptsize{\ce{La$_{2}$Ce$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755450}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9909}} & {\scriptsize{\ce{Ho$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755635}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9910}} & {\scriptsize{\ce{Er$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755723}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9911}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ta$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{755731}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9912}} & {\scriptsize{\ce{Sm$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{756148}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9913}} & {\scriptsize{\ce{Y$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{756347}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9914}} & {\scriptsize{\ce{Er$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{756440}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9915}}} {\tiny{\color{red}{(ins)}}} & {\scriptsize{\ce{Sc$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{757450}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9916}} & {\scriptsize{\ce{Tb$_{2}$Zr$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{760425}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9917}} & {\scriptsize{\ce{Tb$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{769211}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9918}} & {\scriptsize{\ce{Dy$_{2}$Pb$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{769222}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9919}} & {\scriptsize{\ce{Y$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{769396}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9920}} & {\scriptsize{\ce{Sm$_{2}$Ge$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{778114}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9921}} & {\scriptsize{\ce{Sc$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{778152}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9922}} & {\scriptsize{\ce{Nd$_{2}$Pt$_{2}$O$_{7}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{9765}}} & {\scriptsize{\icsdwebshort{402456}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9923}} & {\scriptsize{\ce{Na$_{8}$TiAs$_{4}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{9071}}} & {\scriptsize{\icsdwebshort{73310}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9924}} & {\scriptsize{\ce{Zn$_{2}$Hg$_{2}$OF$_{6}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{17972}}} & {\scriptsize{\icsdwebshort{27330}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9925}} & {\scriptsize{\ce{Hg$_{4}$Pb$_{2}$N$_{6}$O$_{19}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{646297}}} & {\scriptsize{\icsdwebshort{415707}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9926}} & {\scriptsize{\ce{Sr$_{10}$Al$_{2}$ClF$_{25}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{555507}}} & {\scriptsize{\icsdwebshort{202936}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9927}} & {\scriptsize{\ce{Sr$_{2}$LiCBr$_{3}$N$_{2}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{569782}}} & {\scriptsize{\icsdwebshort{415051}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9928}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$MgC$_{2}$ClO$_{6}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{566231}}} & {\scriptsize{\icsdwebshort{27790}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9929}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{3}$MgC$_{2}$BrO$_{6}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{646116}}} & {\scriptsize{\icsdwebshort{27791}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9930}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Na$_{6}$Mg$_{2}$C$_{4}$SO$_{16}$}}} & {\scriptsize{\sgsymbnum{227}}} & {\scriptsize{\mpidweb{540866}}} & {\scriptsize{\icsdwebshort{27792}}}  & {\scriptsize{$14 / 14$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{\color{red}{9931}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Tl}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{39}}} & {\scriptsize{\icsdwebshort{43414}}}  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9932}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{H$_{2}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{632250}}} & ---  & {\scriptsize{$1 / 1$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9933}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{600005}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9934}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{600033}}} & ---  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9935}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{639741}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9936}} & {\scriptsize{\ce{SF$_{6}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{8560}}} & {\scriptsize{\icsdwebshort{252620}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9937}} & {\scriptsize{\ce{Th$_{6}$CoBr$_{15}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{28167}}} & {\scriptsize{\icsdwebshort{33926}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & ---  & {\scriptsize{$4 / 4$}}  \\ \hline 
{\scriptsize{9938}} & {\scriptsize{\ce{Zr$_{6}$CoCl$_{15}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{28734}}} & {\scriptsize{\icsdwebshort{71148}}}  & {\scriptsize{$15 / 15$}}  & ---  & ---  & ---  & {\scriptsize{$8 / 8$}}  \\ \hline 
{\scriptsize{9939}} & {\scriptsize{\ce{NaSr$_{4}$(BN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{10811}}} & {\scriptsize{\icsdwebshort{92577}}}  & {\scriptsize{$4 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9940}} & {\scriptsize{\ce{LiCa$_{4}$(BN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{6799}}} & {\scriptsize{\icsdwebshort{400339}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9941}} & {\scriptsize{\ce{Ba$_{4}$Na(BN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{9705}}} & {\scriptsize{\icsdwebshort{401210}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9942}} & {\scriptsize{\ce{Sr$_{4}$Li(BN$_{2}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{9723}}} & {\scriptsize{\icsdwebshort{402173}}}  & {\scriptsize{$6 / 6$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9943}} & {\scriptsize{\ce{K$_{4}$CaU$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{16137}}} & {\scriptsize{\icsdwebshort{425122}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{\color{red}{9944}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{K$_{4}$BaU$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{19965}}} & {\scriptsize{\icsdwebshort{91785}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9945}} & {\scriptsize{\ce{K$_{4}$SrU$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{22634}}} & {\scriptsize{\icsdwebshort{425123}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & {\scriptsize{$2 / 2$}}  \\ \hline 
{\scriptsize{9946}} & {\scriptsize{\ce{Ba$_{4}$Na(SbO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{229}}} & {\scriptsize{\mpidweb{6273}}} & {\scriptsize{\icsdwebshort{160173}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$3 / 3$}}  \\ \hline 
{\scriptsize{9947}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{558891}}} & {\scriptsize{\icsdwebshort{170543}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9948}} & {\scriptsize{\ce{SiO$_{2}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{600028}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9949}} & {\scriptsize{\ce{Er$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{12236}}} & {\scriptsize{\icsdwebshort{9238}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9950}} & {\scriptsize{\ce{Lu$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14132}}} & {\scriptsize{\icsdwebshort{182354}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9951}} & {\scriptsize{\ce{Lu$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14134}}} & {\scriptsize{\icsdwebshort{23850}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9952}} & {\scriptsize{\ce{Tb$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14387}}} & {\scriptsize{\icsdwebshort{33602}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9953}} & {\scriptsize{\ce{Ho$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14388}}} & {\scriptsize{\icsdwebshort{33603}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9954}} & {\scriptsize{\ce{Nd$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{15239}}} & {\scriptsize{\icsdwebshort{84872}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9955}} & {\scriptsize{\ce{Ho$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{15575}}} & {\scriptsize{\icsdwebshort{409390}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9956}} & {\scriptsize{\ce{Dy$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{15576}}} & {\scriptsize{\icsdwebshort{409391}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9957}} & {\scriptsize{\ce{Y$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{3050}}} & {\scriptsize{\icsdwebshort{41144}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9958}} & {\scriptsize{\ce{Er$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{3384}}} & {\scriptsize{\icsdwebshort{170147}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9959}} & {\scriptsize{\ce{Y$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{5444}}} & {\scriptsize{\icsdwebshort{185862}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9960}} & {\scriptsize{\ce{Sm$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{5800}}} & {\scriptsize{\icsdwebshort{291192}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9961}} & {\scriptsize{\ce{Tb$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{5965}}} & {\scriptsize{\icsdwebshort{20831}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9962}} & {\scriptsize{\ce{Dy$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{772195}}} & ---  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9963}} & {\scriptsize{\ce{Sm$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{780370}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9964}} & {\scriptsize{\ce{La$_{3}$Al$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{780432}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9965}} & {\scriptsize{\ce{La$_{3}$Ga$_{5}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{780561}}} & ---  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9966}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{4}$Li(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{554003}}} & {\scriptsize{\icsdwebshort{170861}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9967}} & {\scriptsize{\ce{KBi$_{6}$BrO$_{9}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{555393}}} & {\scriptsize{\icsdwebshort{408654}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9968}} & {\scriptsize{\ce{KBi$_{6}$ClO$_{9}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{557071}}} & {\scriptsize{\icsdwebshort{408653}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9969}} & {\scriptsize{\ce{KBi$_{6}$IO$_{9}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{558501}}} & {\scriptsize{\icsdwebshort{402605}}}  & {\scriptsize{$8 / 8$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9970}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{NaSr$_{4}$(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{560768}}} & {\scriptsize{\icsdwebshort{170862}}}  & {\scriptsize{$7 / 7$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9971}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{4}$Na(BO$_{3}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{6575}}} & {\scriptsize{\icsdwebshort{250195}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9972}} & {\scriptsize{\ce{Sc$_{2}$Cd$_{3}$(GeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{13771}}} & {\scriptsize{\icsdwebshort{20216}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9973}} & {\scriptsize{\ce{Na$_{3}$Li$_{3}$Sc$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14023}}} & {\scriptsize{\icsdwebshort{27007}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9974}} & {\scriptsize{\ce{Al$_{2}$Cd$_{3}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14047}}} & {\scriptsize{\icsdwebshort{27384}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9975}} & {\scriptsize{\ce{Ca$_{3}$Ga$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14050}}} & {\scriptsize{\icsdwebshort{27387}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9976}} & {\scriptsize{\ce{Ca$_{3}$In$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14052}}} & {\scriptsize{\icsdwebshort{27390}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9977}} & {\scriptsize{\ce{Y$_{3}$Sc$_{2}$Al$_{3}$O$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14678}}} & {\scriptsize{\icsdwebshort{67055}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9978}} & {\scriptsize{\ce{Ca$_{3}$Zn$_{3}$(TeO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{14778}}} & {\scriptsize{\icsdwebshort{67045}}}  & {\scriptsize{$5 / 5$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9979}} & {\scriptsize{\ce{Sr$_{3}$Y$_{2}$(GeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{15103}}} & {\scriptsize{\icsdwebshort{80582}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9980}} & {\scriptsize{\ce{Ca$_{3}$Sc$_{2}$(GeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{21989}}} & {\scriptsize{\icsdwebshort{20215}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & ---  & {\scriptsize{$1 / 1$}}  \\ \hline 
{\scriptsize{9981}} & {\scriptsize{\ce{Na$_{3}$Ga$_{3}$(TeO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{556143}}} & {\scriptsize{\icsdwebshort{418645}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9982}} & {\scriptsize{\ce{Ca$_{3}$Al$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{6008}}} & {\scriptsize{\icsdwebshort{94614}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & {\scriptsize{$1 / 1$}}  & ---  \\ \hline 
{\scriptsize{9983}} & {\scriptsize{\ce{Mg$_{3}$Al$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{6073}}} & {\scriptsize{\icsdwebshort{71887}}}  & {\scriptsize{$4 / 4$}}  & ---  & ---  & {\scriptsize{$2 / 2$}}  & ---  \\ \hline 
{\scriptsize{9984}} & {\scriptsize{\ce{Ca$_{3}$Sc$_{2}$(SiO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{6255}}} & {\scriptsize{\icsdwebshort{27389}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9985}} & {\scriptsize{\ce{Na$_{3}$Li$_{3}$In$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{6527}}} & {\scriptsize{\icsdwebshort{27008}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9986}} & {\scriptsize{\ce{Ca$_{3}$Y$_{2}$(GeO$_{4}$)$_{3}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{669331}}} & {\scriptsize{\icsdwebshort{280048}}}  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9987}} & {\scriptsize{\ce{Na$_{3}$Li$_{3}$Al$_{2}$F$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{6711}}} & {\scriptsize{\icsdwebshort{9923}}}  & {\scriptsize{$2 / 2$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{9988}} & {\scriptsize{\ce{Li$_{3}$Nd$_{3}$(TeO$_{6}$)$_{2}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{677627}}} & ---  & {\scriptsize{$3 / 3$}}  & ---  & ---  & ---  & ---  \\ \hline 
{\scriptsize{\color{red}{9989}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ca$_{3}$Al$_{2}$(HO)$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{23882}}} & {\scriptsize{\icsdwebshort{171831}}}  & {\scriptsize{$9 / 9$}}  & ---  & ---  & {\scriptsize{$3 / 3$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9990}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Sr$_{3}$Al$_{2}$(HO)$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{24126}}} & {\scriptsize{\icsdwebshort{20529}}}  & {\scriptsize{$10 / 10$}}  & ---  & ---  & {\scriptsize{$4 / 4$}}  & ---  \\ \hline 
{\scriptsize{\color{red}{9991}}} {\tiny{\color{red}{(dis)}}} & {\scriptsize{\ce{Ba$_{3}$In$_{2}$(HO)$_{12}$}}} & {\scriptsize{\sgsymbnum{230}}} & {\scriptsize{\mpidweb{740719}}} & {\scriptsize{\icsdwebshort{69024}}}  & {\scriptsize{$11 / 11$}}  & ---  & ---  & {\scriptsize{$5 / 5$}}  & ---  \\
    \hline
\end{longtable*}
